Haag Duality for 2D Quantum Spin Systems

Haag duality is a fundamental locality property introduced in the pioneering formulation of algebraic quantum field theory by Haag and Kastler in the 1960s. Since then, it has played a central role, most notably in the classification of superselection sectors by Doplicher, Haag, and Roberts in the 1970s. Over the past two decades, this concept has migrated from its relativistic origins to quantum spin systems, becoming a cornerstone of the operator-algebraic approach to the long-standing problem of classifying two-dimensional topological quantum phases of matter. In physics, it is widely conjectured that such phases are classified by their emergent anyons, a view supported by exactly solvable models exemplifying all known non-chiral phases: Kitaev's quantum double models, Levin-Wen string-net models, and their slight generalizations. In these models, elementary excitations behave as quasi-particles, namely anyons, whose fusion and braiding properties form a tensor category expected to characterize the phase of matter. A major open problem was to derive the emergence of anyons and the stability of their fusion and braiding beyond these solvable models. Recently, it has been shown that a weaker, phase-stable form of Haag duality resolves these questions. However, rigorous proofs of Haag duality in two dimensions were previously restricted to systems exhibiting abelian anyons. In this work, we establish Haag duality for a broad class of tensor network models based on $C^*$-weak Hopf algebras, encompassing all Kitaev quantum double and Levin-Wen string-net models, and expected to include all non-chiral topological quantum phases of matter.

==> haagduality_diagrams_source.tex <==
\documentclass[multi=tikzpicture,crop]{standalone}
\usepackage{amsthm,amsmath,amssymb}
\usepackage[scr=rsfso]{mathalpha}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usetikzlibrary{decorations.pathmorphing, decorations.markings, arrows, arrows.meta, shapes, patterns.meta}
\tikzset{every path/.style={line cap=round},baseline={([yshift=-.5ex]current bounding box.center)},bevel/.style={preaction={draw,white,line width=2pt,line cap=round}},thick bevel/.style={preaction={draw,white,line width=3pt,line cap=round}},disk/.style={circle,draw=black,fill=black},fdisk/.style={circle,draw=black},star8/.style={draw=black,star,star points=8,fill=black},fstar8/.style={draw=black,star,star points=8},disk normal/.style={disk,inner sep=1.45pt},_normal/.style={inner sep=1.45pt},disk large/.style={disk,inner sep=1.75pt},_large/.style={disk,inner sep=1.75pt},disk small/.style={disk,inner sep=1pt},_small/.style={inner sep=1pt},disk tiny/.style={disk,inner sep=0.9pt},_tiny/.style={inner sep=0.9pt},_verytiny/.style={inner sep=0.3pt},fdisk normal/.style={fdisk,inner sep=1.45pt},fdisk large/.style={fdisk,inner sep=1.75pt},fdisk small/.style={fdisk,inner sep=1pt},fdisk tiny/.style={fdisk,inner sep=0.85pt},star8 normal/.style={star8,star point height=0.25mm,inner sep=1.1pt},star8 small/.style={star8,star point height=0.2mm,inner sep=0.9pt},star8 large/.style={star8,star point height=0.25mm,inner sep=1.45pt},star8 tiny/.style={star8,star point height=0.2mm,inner sep=0.7pt},fstar8 normal/.style={fstar8,star point height=0.25mm,inner sep=1.1pt},fstar8 small/.style={fstar8,star point height=0.2mm,inner sep=0.9pt},fstar8 large/.style={fstar8,star point height=0.25mm,inner sep=1.45pt},fstar8 tiny/.style={fstar8,star point height=0.2mm,inner sep=0.7pt},-mid/.style={decoration={markings,mark=at position 0.5*\pgfdecoratedpathlength+0.6*3pt with \arrow{>[width=3pt]}},postaction={decorate}},mid-/.style={decoration={markings,mark=at position 0.5*\pgfdecoratedpathlength+0.6*3pt with \arrow{<[width=3pt]}},postaction={decorate}}}
\tikzdeclarepattern{name=rising, bounding box={(0,-0.75pt) and (2pt,0.75pt)}, tile size={(2pt, 2pt)}, tile transformation={rotate=45}, code={\draw [line width=1.5pt] (0,0) -- (2pt,0);} }
\tikzdeclarepattern{name=falling, bounding box={(0,-0.75pt) and (2pt,0.75pt)}, tile size={(2pt, 2pt)}, tile transformation={rotate=-45}, code={\draw [line width=1.5pt] (0,0) -- (2pt,0);} }
%\colorlet{RedOrange}{RedOrange}
\tikzset{Vt/.style = {inner sep=0.2pt},  Ti/.style = {inner sep=0.8pt},
         Sm/.style = {inner sep=1pt},    No/.style = {inner sep=1.5pt},
         La/.style = {inner sep=1.75pt}, Hu/.style = {inner sep=2pt  }}
\usepackage[outline]{contour}
\contourlength{0.11em}
\usetikzlibrary{decorations.text}
\def\myglow#1{\textcolor{black}{\contour{white}{#1}}}
\def\myglowthick#1{\textcolor{black}{\contourlength{0.25em}\contour{white}{#1}}}

\begin{document}


%001
\begin{tikzpicture}[scale=1]
    \node[disk large] at (-4.159, 3.201) {};
    \draw[mid-] (-4.127, 3.26) .. controls (-4.013, 3.413) and (-4.131, 3.693) .. (-3.957, 3.815);
    \draw[-mid] (-4.216, 3.253) .. controls (-4.331, 3.368) and (-4.486, 3.477) .. (-4.682, 3.579);
    \draw[-mid] (-4.248, 3.153) .. controls (-4.406, 3.092) and (-4.55, 2.98) .. (-4.682, 2.817);
    \draw[dotted] (-3.595, 3.52) arc[start angle=29.476, end angle=45.972, radius=0.64];
    \draw[mid-] (-4.077, 3.185) .. controls (-3.854, 3.143) and (-3.625, 3.125) .. (-3.509, 3.198);
    \draw[-mid] (-4.15, 3.095) .. controls (-4.152, 2.917) and (-4.088, 2.746) .. (-3.957, 2.582);
    \draw[dotted] (-4.469, 2.623) arc[start angle=-117.036, end angle=-100.362, radius=0.653];
    \node[scale=0.798, anchor=center, font=\scriptsize] at (-4.231, 3.665) {$i_m$};
    \node[scale=0.798, anchor=center, font=\scriptsize] at (-3.736, 3.31) {$i_1$};
    \node[scale=0.798, anchor=center, font=\scriptsize] at (-3.902, 2.862) {$j_n$};
    \node[scale=0.798, anchor=center, font=\scriptsize] at (-4.397, 2.864) {$j_2$};
    \node[scale=0.798, anchor=center, font=\scriptsize] at (-4.55, 3.315) {$j_1$};
\end{tikzpicture}

%002
\begin{tikzpicture}[scale=1]
    \draw[shift={(-0.608, 3.041)}, scale=0.281, mid-] (0, 0) .. controls (0.52, 0.755) and (0.101, 1.75) .. (0.72, 2.183);
    \draw[shift={(-0.608, 3.041)}, scale=0.281, -mid] (0, 0) .. controls (-0.543, 0.533) and (-1.162, 0.981) .. (-1.857, 1.345);
    \draw[shift={(-0.608, 3.041)}, scale=0.281, -mid] (0, 0) .. controls (-0.735, -0.26) and (-1.354, -0.714) .. (-1.857, -1.364);
    \draw[shift={(-0.608, 3.041)}, scale=-0.281, mid-] (0, 0) .. controls (-0.341, 0.336) and (-0.962, 0.384) .. (-1.865, 0.144);
    \node[disk normal] at (0.819, 3.032) {};
    \draw[shift={(0.819, 3.032)}, scale=0.281, mid-] (0, 0) .. controls (1.085, -0.205) and (1.901, -0.269) .. (2.312, -0.009);
    \draw[shift={(0.819, 3.032)}, scale=0.281, -mid] (0, 0) .. controls (-0.015, -0.651) and (0.225, -1.385) .. (0.72, -2.201);
    \draw[shift={(0.819, 3.032)}, scale=0.281, -mid] (0, 0) .. controls (-0.341, 0.336) and (-0.962, 0.384) .. (-1.865, 0.144);
    \node[disk normal] at (-0.608, 3.041) {};
\end{tikzpicture}

%003
\begin{tikzpicture}[scale=1]
    \draw[shift={(4.265, 3.072)}, scale=0.281, mid-] (0, 0) .. controls (0.52, 0.755) and (0.101, 1.75) .. (0.72, 2.183);
    \draw[shift={(4.265, 3.072)}, scale=0.281, -mid] (0, 0) .. controls (-0.543, 0.533) and (-1.162, 0.981) .. (-1.857, 1.345);
    \draw[shift={(4.265, 3.072)}, scale=0.281, -mid] (0, 0) .. controls (-0.735, -0.26) and (-1.354, -0.714) .. (-1.857, -1.364);
    \node[disk normal] at (4.265, 3.072) {};
    \node[disk normal] at (5.041, 3.062) {};
    \draw[shift={(5.041, 3.062)}, scale=0.281, mid-] (0, 0) .. controls (1.085, -0.205) and (1.901, -0.269) .. (2.312, -0.009);
    \draw[shift={(5.041, 3.062)}, scale=0.281, -mid] (0, 0) .. controls (-0.015, -0.651) and (0.225, -1.385) .. (0.72, -2.201);
    \draw[-mid] (5.041, 3.062) .. controls (4.761, 3.14) and (4.502, 3.144) .. (4.265, 3.072);
\end{tikzpicture}

%004
\begin{tikzpicture}[scale=1]
    \draw[-mid] (-2.258, 0.071) -- (-2.258, 0.564);
    \draw[-mid] (-2.258, -0.564) -- (-2.258, 0);
    \draw[RedOrange, mid-] (-2.258, 0) arc[start angle=-90, end angle=-61.928, x radius=1.199, y radius=-1.199];
    \draw[RedOrange, -mid] (-2.258, 0) arc[start angle=90, end angle=118.072, radius=1.199];
    \node[disk large] at (-2.258, 0) {};
\end{tikzpicture}

%005
\begin{tikzpicture}[scale=1]
    \draw[mid-] (0.564, 0) -- (0.564, 0.564);
    \draw[mid-] (0.564, -0.564) -- (0.564, -0.071);
    \draw[RedOrange, mid-] (0.564, 0) arc[start angle=-90, end angle=-61.928, x radius=1.199, y radius=-1.199];
    \draw[RedOrange, -mid] (0.564, 0) arc[start angle=90, end angle=118.072, radius=1.199];
    \node[fdisk large, fill=white] at (0.564, 0) {};
\end{tikzpicture}

%006
\begin{tikzpicture}[scale=1]
    \draw[white] (2.54, 0.282) rectangle (3.669, -1.411);
    \node[anchor=center] at (3.104, -0.282) {$\Psi(f)$};
    \draw[RedOrange, mid-] (3.104, -0.564) arc[start angle=-90, end angle=-61.928, x radius=1.199, y radius=-1.199];
    \draw[RedOrange, -mid] (3.104, -0.564) arc[start angle=90, end angle=118.072, radius=1.199];
    \node[fdisk normal, fill=RedOrange] at (3.104, -0.564) {};
\end{tikzpicture}

%007
\begin{tikzpicture}[scale=1]
    \draw[white] (5.644, 0.282) rectangle (6.773, -1.411);
    \node[anchor=center] at (6.209, 0.035) {$\Psi_a(f)$};
    \node[anchor=center] at (6.209, -1.199) {$\mathrm{Id}_{\ell_a}$};
    \draw[RedOrange, densely dotted, mid-] (5.644, -0.988) arc[start angle=-118.072, end angle=-61.928, x radius=1.199, y radius=-1.199];
    \draw[RedOrange, mid-] (6.209, -0.282) arc[start angle=-90, end angle=-61.928, x radius=1.199, y radius=-1.199];
    \draw[RedOrange, -mid] (6.209, -0.282) arc[start angle=90, end angle=118.072, radius=1.199];
    \node[fdisk normal, fill=RedOrange] at (6.209, -0.282) {};
\end{tikzpicture}

%008
\begin{tikzpicture}[scale=1]
    \draw[white] (2.54, -1.976) rectangle (3.669, -3.669);
    \node[anchor=center] at (3.104, -2.54) {$b(x)$};
    \draw[RedOrange, mid-] (3.104, -2.822) arc[start angle=-90, end angle=-61.928, x radius=1.199, y radius=-1.199];
    \draw[RedOrange, -mid] (3.104, -2.822) arc[start angle=90, end angle=118.072, radius=1.199];
    \node[fdisk normal, fill=RedOrange] at (3.104, -2.822) {};
\end{tikzpicture}

%009
\begin{tikzpicture}[scale=1]
    \draw[white] (5.644, -1.976) rectangle (6.773, -3.669);
    \node[anchor=center] at (6.209, -2.223) {$b_a(x)$};
    \node[anchor=center] at (6.209, -3.457) {$\mathrm{Id}_{\ell_a}$};
    \draw[RedOrange, densely dotted, mid-] (5.644, -3.246) arc[start angle=-118.072, end angle=-61.928, x radius=1.199, y radius=-1.199];
    \draw[RedOrange, mid-] (6.209, -2.54) arc[start angle=-90, end angle=-61.928, x radius=1.199, y radius=-1.199];
    \draw[RedOrange, -mid] (6.209, -2.54) arc[start angle=90, end angle=118.072, radius=1.199];
    \node[fdisk normal, fill=RedOrange] at (6.209, -2.54) {};
\end{tikzpicture}

%010
\begin{tikzpicture}[scale=1]
    \draw[RedOrange] (-5.055, 2.548) arc[start angle=135, end angle=225, radius=0.487];
    \draw[RedOrange, mid-] (-5.055, 1.859) arc[start angle=225, end angle=495, radius=0.487];
    \draw[shift={(-5.614, 1.301)}, rotate=45, scale=1.15] (0, 0) -- (0.687, 0);
    \node[fdisk normal, fill=GreenYellow!50] at (-5.334, 1.58) {};
    \node[disk large] at (-4.367, 2.548) {};
    \draw[shift={(-4.998, 1.917)}, rotate=45, scale=1.15, mid-] (0, 0) -- (0.282, 0);
    \draw[shift={(-4.424, 2.491)}, rotate=45, scale=1.15, -mid] (0, 0) -- (-0.282, 0);
    \node[fdisk normal, fill=RedOrange] at (-5.055, 2.548) {};
    \draw[RedOrange, -mid] (-5.958, 1.645) -- (-5.687, 1.374);
    \draw[RedOrange, -mid] (-5.54, 1.227) -- (-5.269, 0.957);
    \draw[shift={(-5.688, 1.227)}, rotate=-90, -mid] (0, 0) -- (0.27, -0.27);
    \draw[shift={(-4.022, 2.892)}, rotate=-90, -mid] (0, 0) -- (0.27, -0.27);
    \node[disk large] at (-5.614, 1.301) {};
    \node[fdisk large, fill=white] at (-5.055, 1.859) {};
    \node[anchor=east] at (-5.302, 2.548) {$b(\Omega)$};
    \node[anchor=west] at (-5.123, 1.404) {$\Phi(\xi^{\frac{1}{2}})$};
\end{tikzpicture}

%011
\begin{tikzpicture}[scale=1]
    \draw[RedOrange] (0.785, 2.32) arc[start angle=135, end angle=225, radius=0.487];
    \draw[RedOrange, mid-] (0.785, 1.631) arc[start angle=225, end angle=495, radius=0.487];
    \draw[shift={(1.752, 2.6)}, scale=1.15] (0, 0) -- (-0.243, -0.243);
    \draw[shift={(0.505, 1.352)}, rotate=45, scale=1.15] (0, 0) -- (0.343, 0);
    \draw[shift={(0.859, 1.705)}, rotate=45, scale=1.15, mid-] (0, 0) -- (0.282, 0);
    \draw[shift={(1.398, 2.245)}, rotate=45, scale=1.15, -mid] (0, 0) -- (-0.282, 0);
    \node[fdisk normal, fill=RedOrange] at (0.785, 2.32) {};
    \draw[RedOrange, -mid] (1.408, 2.943) -- (1.681, 2.671);
    \draw[RedOrange, -mid] (1.828, 2.524) -- (2.097, 2.255);
    \draw[shift={(0.461, 1.308)}, rotate=-90, -mid] (0, 0) -- (0.27, -0.27);
    \draw[shift={(2.097, 2.943)}, rotate=-90, -mid] (0, 0) -- (0.27, -0.27);
    \node[fdisk normal, fill=GreenYellow!50] at (0.505, 1.352) {};
    \node[fdisk large, fill=white] at (0.785, 1.631) {};
    \node[disk large] at (1.473, 2.32) {};
    \node[disk large] at (1.752, 2.6) {};
    \node[anchor=east] at (0.538, 2.32) {$b(\Omega)$};
    \node[anchor=west] at (0.717, 1.176) {$\Phi(\xi^{\frac{1}{2}})$};
\end{tikzpicture}

%012
\begin{tikzpicture}[scale=1]
    \draw[RedOrange] (-5.001, -1.208) arc[start angle=135, end angle=225, radius=0.487];
    \draw[RedOrange, mid-] (-5.001, -1.896) arc[start angle=225, end angle=495, radius=0.487];
    \draw[shift={(-5.559, -2.455)}, rotate=45, scale=1.15] (0, 0) -- (0.687, 0);
    \node[fdisk normal, fill=GreenYellow!50] at (-5.28, -2.176) {};
    \node[disk large] at (-4.312, -1.208) {};
    \draw[shift={(-4.943, -1.839)}, rotate=45, scale=1.15, -mid] (0, 0) -- (0.282, 0);
    \draw[shift={(-4.37, -1.265)}, rotate=45, scale=1.15, mid-] (0, 0) -- (-0.282, 0);
    \node[fdisk normal, fill=RedOrange] at (-5.001, -1.208) {};
    \draw[RedOrange, -mid] (-5.904, -2.111) -- (-5.633, -2.381);
    \draw[RedOrange, -mid] (-5.485, -2.529) -- (-5.215, -2.8);
    \draw[shift={(-5.633, -2.529)}, rotate=-90, mid-] (0, 0) -- (0.27, -0.27);
    \draw[shift={(-3.968, -0.864)}, rotate=-90, mid-] (0, 0) -- (0.27, -0.27);
    \node[fdisk large, fill=white] at (-5.001, -1.896) {};
    \node[disk large] at (-5.559, -2.455) {};
    \node[anchor=east] at (-5.248, -1.208) {$b(\Omega)$};
    \node[anchor=west] at (-5.099, -2.403) {$\Phi(\xi^{\frac{1}{2}})$};
\end{tikzpicture}

%013
\begin{tikzpicture}[scale=1]
    \draw[RedOrange] (1.067, -1.49) arc[start angle=135, end angle=225, radius=0.487];
    \draw[RedOrange, mid-] (1.067, -2.179) arc[start angle=225, end angle=495, radius=0.487];
    \draw[shift={(2.035, -1.211)}, scale=1.15] (0, 0) -- (-0.243, -0.243);
    \draw[shift={(0.788, -2.458)}, rotate=45, scale=1.15] (0, 0) -- (0.343, 0);
    \draw[shift={(1.141, -2.105)}, rotate=45, scale=1.15, -mid] (0, 0) -- (0.282, 0);
    \draw[shift={(1.68, -1.565)}, rotate=45, scale=1.15, mid-] (0, 0) -- (-0.282, 0);
    \node[fdisk normal, fill=RedOrange] at (1.067, -1.49) {};
    \draw[RedOrange, -mid] (1.69, -0.867) -- (1.963, -1.139);
    \draw[RedOrange, -mid] (2.11, -1.286) -- (2.379, -1.555);
    \draw[shift={(0.743, -2.502)}, rotate=-90, mid-] (0, 0) -- (0.27, -0.27);
    \draw[shift={(2.379, -0.867)}, rotate=-90, mid-] (0, 0) -- (0.27, -0.27);
    \node[fdisk normal, fill=GreenYellow!50] at (0.788, -2.458) {};
    \node[fdisk large, fill=white] at (1.067, -2.179) {};
    \node[disk large] at (1.755, -1.49) {};
    \node[disk large] at (2.035, -1.211) {};
    \node[anchor=east] at (0.82, -1.49) {$b(\Omega)$};
    \node[anchor=west] at (1, -2.634) {$\Phi(\xi^{\frac{1}{2}})$};
\end{tikzpicture}

%014
\begin{tikzpicture}[scale=1]
    \draw[RedOrange] (-1.731, 2.822) arc[start angle=0.005, end angle=225, radius=0.487];
    \draw[RedOrange, mid-] (-2.562, 2.478) arc[start angle=-135, end angle=0.005, radius=0.487];
    \node[disk large] at (-2.218, 3.309) {};
    \draw[shift={(-2.505, 2.535)}, rotate=45, scale=1.15, mid-] (0, 0) -- (0.282, 0);
    \draw[-mid] (-2.218, 3.204) -- (-2.218, 2.903);
    \node[fdisk normal, fill=RedOrange] at (-2.64, 3.065) {};
    \node[disk large] at (-1.731, 2.822) {};
    \draw[-mid] (-1.835, 2.822) -- (-2.137, 2.822);
    \draw[shift={(-3.121, 1.919)}, rotate=45, scale=1.15] (0, 0) -- (0.687, 0);
    \draw[shift={(-3.465, 2.264)}, rotate=45, scale=1.15, RedOrange, -mid] (0, 0) -- (0, -0.423);
    \draw[shift={(-3.121, 1.919)}, rotate=45, scale=1.15, RedOrange, -mid] (0, 0) -- (0, -0.423);
    \node[disk large] at (-3.121, 1.919) {};
    \node[fdisk large, fill=white] at (-2.562, 2.478) {};
    \draw[shift={(-3.194, 1.846)}, rotate=-90, -mid] (0, 0) -- (0.27, -0.27);
    \draw[shift={(-2.218, 3.796)}, rotate=-45, -mid] (0, 0) -- (0.27, -0.27);
    \draw[shift={(-1.244, 2.822)}, rotate=-135, -mid] (0, 0) -- (0.27, -0.27);
    \node[fdisk normal, fill=GreenYellow!50] at (-2.841, 2.199) {};
    \node[anchor=east] at (-2.809, 3.166) {$b(\Omega)$};
    \node[anchor=west] at (-2.66, 1.971) {$\Phi(\xi^{\frac{1}{2}})$};
\end{tikzpicture}

%015
\begin{tikzpicture}[scale=1]
    \draw[RedOrange] (3.195, 2.759) arc[start angle=0, end angle=225, radius=0.487];
    \draw[RedOrange, mid-] (2.364, 2.415) arc[start angle=-135, end angle=0, radius=0.487];
    \draw[shift={(2.422, 2.472)}, rotate=45, scale=1.15, mid-] (0, 0) -- (0.282, 0);
    \draw[shift={(2.709, 3.641)}, scale=1.15] (0, 0) -- (0, -0.343);
    \node[disk large] at (2.709, 3.246) {};
    \draw[shift={(2.709, 3.165)}, rotate=90, scale=1.15, -mid] (0, 0) -- (-0.282, 0);
    \draw[shift={(3.59, 2.759)}, scale=1.15] (0, 0) -- (-0.343, 0);
    \node[disk large] at (3.195, 2.759) {};
    \draw[shift={(3.114, 2.759)}, scale=1.15, -mid] (0, 0) -- (-0.282, 0);
    \draw[shift={(2.085, 2.136)}, rotate=45, scale=1.15] (0, 0) -- (0.343, 0);
    \draw[shift={(2.709, 3.722)}, rotate=90, scale=1.15, mid-] (0, 0) -- (0.282, 0);
    \draw[RedOrange, -mid] (2.222, 3.641) -- (2.61, 3.641);
    \draw[RedOrange] (2.709, 3.641) { [rotate=45] arc[start angle=-45, end angle=45, x radius=0.882, y radius=-0.882] };
    \draw[shift={(3.671, 2.759)}, scale=1.15, mid-] (0, 0) -- (0.282, 0);
    \draw[RedOrange, -mid] (3.59, 2.657) -- (3.59, 2.272);
    \node[disk large] at (2.709, 3.641) {};
    \node[disk large] at (2.709, 3.641) {};
    \node[disk large] at (3.59, 2.759) {};
    \node[disk large] at (3.59, 2.759) {};
    \draw[shift={(2.047, 2.097)}, rotate=-90, -mid] (0, 0) -- (0.27, -0.27);
    \node[fdisk large, fill=white] at (2.364, 2.415) {};
    \node[fdisk normal, fill=GreenYellow!50] at (2.085, 2.136) {};
    \node[fdisk normal, fill=RedOrange] at (2.287, 3.003) {};
    \node[anchor=east] at (2.118, 3.104) {$b(\Omega)$};
    \node[anchor=west] at (2.267, 1.908) {$\Phi(\xi^{\frac{1}{2}})$};
\end{tikzpicture}

%016
\begin{tikzpicture}[scale=1]
    \draw[RedOrange] (-3.228, 2.705) arc[start angle=135, end angle=225, radius=0.487];
    \draw[RedOrange, mid-] (-3.228, 2.017) arc[start angle=225, end angle=495, radius=0.487];
    \draw[shift={(-3.787, 1.458)}, rotate=45, scale=1.15] (0, 0) -- (0.687, 0);
    \node[disk large] at (-3.228, 2.705) {};
    \draw[shift={(-3.171, 2.074)}, rotate=45, scale=1.15, mid-] (0, 0) -- (0.282, 0);
    \draw[shift={(-3.171, 2.648)}, rotate=135, scale=1.15, -mid] (0, 0) -- (-0.282, 0);
    \node[fdisk normal, fill=RedOrange] at (-3.371, 2.361) {};
    \draw[shift={(-3.515, 2.992)}, rotate=135, scale=1.15, -mid] (0, 0) -- (-0.282, 0);
    \node[disk large] at (-2.54, 2.705) {};
    \draw[shift={(-2.597, 2.648)}, rotate=45, scale=1.15, -mid] (0, 0) -- (-0.282, 0);
    \draw[shift={(-2.253, 2.992)}, rotate=45, scale=1.15, -mid] (0, 0) -- (-0.282, 0);
    \draw[shift={(-2.482, 1.959)}, rotate=135, scale=1.15, -mid] (0, 0) -- (-0.282, 0);
    \draw[shift={(-2.826, 2.304)}, rotate=135, scale=1.15, -mid] (0, 0) -- (-0.282, 0);
    \draw[shift={(-4.131, 1.803)}, rotate=45, scale=1.15, RedOrange, -mid] (0, 0) -- (0, -0.423);
    \draw[shift={(-3.786, 1.458)}, rotate=45, scale=1.15, RedOrange, -mid] (0, 0) -- (0, -0.423);
    \node[disk large] at (-3.786, 1.458) {};
    \draw[shift={(-3.86, 1.385)}, rotate=-90, -mid] (0, 0) -- (0.27, -0.27);
    \node[fdisk large, fill=white] at (-2.54, 2.017) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-3.507, 1.738) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-3.507, 1.738) {};
    \node[fdisk large, fill=white] at (-3.228, 2.017) {};
    \node[anchor=west] at (-3.326, 1.51) {$\Phi(\xi^{\frac{1}{2}})$};
\end{tikzpicture}

%017
\begin{tikzpicture}[scale=1]
    \draw[RedOrange] (1.199, 2.426) arc[start angle=135, end angle=225, radius=0.487];
    \draw[RedOrange, mid-] (1.199, 1.738) arc[start angle=225, end angle=495, radius=0.487];
    \draw[mid-] (1.271, 1.81) -- (1.486, 2.025);
    \node[fdisk normal, fill=RedOrange] at (1.056, 2.082) {};
    \draw[shift={(0.92, 2.705)}, scale=1.15] (0, 0) -- (0.243, -0.243);
    \node[disk large] at (1.199, 2.426) {};
    \draw[-mid] (1.272, 2.353) -- (1.486, 2.139);
    \draw[shift={(2.166, 2.705)}, scale=1.15] (0, 0) -- (-0.243, -0.243);
    \draw[-mid] (1.814, 2.353) -- (1.6, 2.139);
    \draw[RedOrange] (0.92, 2.705) arc[start angle=-135.002, end angle=-45, x radius=0.882, y radius=-0.882];
    \draw[-mid] (1.6, 2.025) -- (1.815, 1.81);
    \draw[shift={(0.92, 1.458)}, scale=1.15] (0, 0) -- (0.243, 0.243);
    \draw[shift={(1.887, 1.738)}, scale=1.15] (0, 0) -- (0.243, -0.243);
    \draw[RedOrange, -mid] (0.575, 2.361) -- (0.85, 2.636);
    \draw[RedOrange] (2.166, 2.705) arc[start angle=-45, end angle=44.994, x radius=0.882, y radius=-0.882];
    \draw[RedOrange, -mid] (2.093, 1.385) -- (1.822, 1.114);
    \node[disk large] at (2.166, 2.705) {};
    \node[disk large] at (2.166, 2.705) {};
    \node[disk large] at (0.92, 2.705) {};
    \node[disk large] at (0.92, 2.705) {};
    \draw[shift={(0.875, 1.414)}, rotate=-90, -mid] (0, 0) -- (0.27, -0.27);
    \node[disk large] at (1.887, 2.426) {};
    \node[fdisk large, fill=white] at (1.887, 1.738) {};
    \draw[shift={(0.862, 2.763)}, rotate=135, scale=1.15, mid-] (0, 0) -- (0.282, 0);
    \draw[shift={(2.224, 2.763)}, rotate=45, scale=1.15, mid-] (0, 0) -- (0.282, 0);
    \draw[shift={(2.224, 1.401)}, rotate=-45, scale=1.15, -mid] (0, 0) -- (0.282, 0);
    \node[fdisk normal, fill=GreenYellow!50] at (0.92, 1.458) {};
    \node[fdisk normal, fill=GreenYellow!50] at (0.92, 1.458) {};
    \node[fdisk large, fill=white] at (1.199, 1.738) {};
    \node[fdisk large, fill=white] at (2.167, 1.458) {};
    \node[anchor=west] at (-0.128, 1.73) {$\Phi(\xi^{\frac{1}{2}})$};
\end{tikzpicture}

%018
\begin{tikzpicture}[scale=1]
    \draw[RedOrange] (-1.349, -0.644) arc[start angle=45, end angle=135, radius=0.487];
    \draw[RedOrange, mid-] (-2.038, -0.644) arc[start angle=135, end angle=405, radius=0.487];
    \draw[shift={(-1.965, -0.716)}, rotate=-90, mid-] (0, 0) -- (0.215, 0.215);
    \node[fdisk normal, fill=RedOrange] at (-1.693, -0.501) {};
    \node[disk large] at (-1.349, -0.644) {};
    \draw[shift={(-1.422, -0.717)}, rotate=-90, -mid] (0, 0) -- (0.214, -0.214);
    \draw[shift={(-1.422, -1.259)}, rotate=-90, -mid] (0, 0) -- (-0.214, -0.214);
    \draw[RedOrange] (-2.596, -1.891) { [rotate=90] arc[start angle=-135.001, end angle=-45, x radius=1.277, y radius=-1.277] };
    \draw[shift={(-1.751, -1.045)}, rotate=-90, -mid] (0, 0) -- (0.214, -0.214);
    \draw (-2.596, -0.085) -- (-2.038, -0.644);
    \node[disk large] at (-1.349, -1.332) {};
    \draw[shift={(-1.277, -0.572)}, rotate=45, scale=1.15, mid-] (0, 0) -- (0.282, 0);
    \draw[shift={(-1.277, -1.405)}, rotate=-45, scale=1.15, mid-] (0, 0) -- (0.282, 0);
    \node[fdisk normal, fill=Goldenrod] at (-2.317, -0.364) {};
    \node[fdisk normal, fill=Goldenrod] at (-2.317, -0.364) {};
    \node[fdisk large, fill=white] at (-2.038, -0.644) {};
    \draw (-2.596, -1.89) -- (-2.038, -1.332);
    \node[fdisk normal, fill=Goldenrod] at (-2.317, -1.611) {};
    \node[fdisk normal, fill=Goldenrod] at (-2.317, -1.611) {};
    \node[fdisk large, fill=white] at (-2.038, -1.332) {};
    \draw[shift={(-2.672, -1.966)}, rotate=-90, -mid] (0, 0) -- (0.27, -0.27);
    \node[disk large] at (-2.596, -0.085) {};
    \draw[shift={(-2.672, -0.01)}, scale=-1, -mid] (0, 0) -- (0.27, -0.27);
    \draw[shift={(-2.523, -0.012)}, scale=-1, RedOrange, -mid] (0, 0) -- (-0.271, -0.271);
    \draw[shift={(-2.246, -2.24)}, rotate=90, RedOrange, -mid] (0, 0) -- (0.275, 0.275);
    \node[disk large] at (-2.596, -1.89) {};
    \node[anchor=center] at (-1.675, -1.926) {$\Phi(\xi_L)^{\frac{1}{2}}$};
    \node[anchor=center] at (-1.651, -0.085) {$\Phi(\xi_R)^{\frac{1}{2}}$};
\end{tikzpicture}

%019
\begin{tikzpicture}[scale=1]
    \draw[RedOrange] (2.863, -0.43) arc[start angle=45, end angle=135, radius=0.487];
    \draw[RedOrange, mid-] (2.174, -0.43) arc[start angle=135, end angle=405, radius=0.487];
    \draw[shift={(2.247, -0.502)}, rotate=-90, mid-] (0, 0) -- (0.215, 0.215);
    \node[fdisk normal, fill=RedOrange] at (2.519, -0.287) {};
    \draw[shift={(3.142, -0.15)}, rotate=-90, scale=1.15] (0, 0) -- (0.243, -0.243);
    \node[disk large] at (2.863, -0.43) {};
    \draw[shift={(2.79, -0.503)}, rotate=-90, -mid] (0, 0) -- (0.214, -0.214);
    \draw[shift={(3.142, -1.397)}, rotate=-90, scale=1.15] (0, 0) -- (-0.243, -0.243);
    \draw[shift={(2.79, -1.045)}, rotate=-90, -mid] (0, 0) -- (-0.214, -0.214);
    \draw[RedOrange] (3.142, -0.15) { [rotate=-90] arc[start angle=-135.002, end angle=-45, x radius=0.882, y radius=-0.882] };
    \draw[shift={(2.461, -0.831)}, rotate=-90, -mid] (0, 0) -- (0.214, -0.214);
    \draw[shift={(1.895, -0.151)}, rotate=-90, scale=1.15] (0, 0) -- (0.243, 0.243);
    \draw[shift={(2.798, 0.194)}, rotate=-90, RedOrange, -mid] (0, 0) -- (0.275, 0.275);
    \node[disk large] at (3.142, -1.397) {};
    \node[disk large] at (3.142, -1.397) {};
    \node[disk large] at (3.142, -0.151) {};
    \node[disk large] at (3.142, -0.151) {};
    \draw[shift={(1.851, -0.106)}, scale=-1, -mid] (0, 0) -- (0.27, -0.27);
    \node[disk large] at (2.863, -1.118) {};
    \draw[shift={(3.199, -0.093)}, rotate=45, scale=1.15, mid-] (0, 0) -- (0.282, 0);
    \draw[shift={(3.199, -1.455)}, rotate=-45, scale=1.15, mid-] (0, 0) -- (0.282, 0);
    \node[fdisk normal, fill=Goldenrod] at (1.895, -0.151) {};
    \node[fdisk normal, fill=Goldenrod] at (1.895, -0.151) {};
    \node[fdisk large, fill=white] at (2.174, -0.43) {};
    \draw[RedOrange, -mid] (3.069, -1.471) -- (2.798, -1.742);
    \draw[shift={(1.895, -1.397)}, scale=1.15] (0, 0) -- (0.243, 0.243);
    \draw[shift={(1.851, -1.442)}, rotate=-90, -mid] (0, 0) -- (0.27, -0.27);
    \node[fdisk normal, fill=Goldenrod] at (1.895, -1.397) {};
    \node[fdisk normal, fill=Goldenrod] at (1.895, -1.397) {};
    \node[fdisk large, fill=white] at (2.174, -1.118) {};
    \node[anchor=center] at (1.09, -0.422) {$\Phi(\xi_R)^{\frac{1}{2}}$};
    \node[anchor=center] at (1.081, -1.14) {$\Phi(\xi_L)^{\frac{1}{2}}$};
\end{tikzpicture}

%020
\begin{tikzpicture}[scale=1]
    \draw[RedOrange, -mid] (-4.727, 2.723) arc[start angle=0, end angle=99.57, x radius=0.508, y radius=-0.508];
    \draw[RedOrange] (-5.32, 2.223) arc[start angle=99.57, end angle=180, x radius=0.508, y radius=-0.508];
    \draw[RedOrange, mid-] (-4.727, 0.945) arc[start angle=0, end angle=99.57, radius=0.508];
    \draw[RedOrange, mid-] (-5.32, 1.446) arc[start angle=99.57, end angle=180, radius=0.508];
    \draw[shift={(-5.362, 1.834)}, scale=0.45, thick bevel] (0, 0) .. controls (0, 1.976) and (1.13, 1.976) .. (1.693, 1.317) .. controls (2.258, 0.659) and (2.258, -0.659) .. (1.693, -1.317) .. controls (1.13, -1.976) and (0, -1.976) .. (0, 0);
    \node[fdisk large, fill=GreenYellow!50] at (-5.362, 1.834) {};
    \node[fdisk large, fill=GreenYellow!50] at (-4.41, 1.834) {};
    \node[fdisk large, fill=white] at (-5.32, 2.223) {};
    \node[fdisk large, fill=RedOrange] at (-4.551, 2.361) {};
    \node[fdisk large, fill=RedOrange] at (-5.619, 2.39) {};
    \node[disk large] at (-5.32, 1.446) {};
    \node[anchor=center, font=\small, text=RedOrange] at (-5.803, 1.351) {$b$};
    \node[anchor=center, font=\small, text=RedOrange] at (-4.829, 2.195) {$a$};
    \node[anchor=east] at (-5.795, 2.39) {$b_a(\Omega)$};
    \node[anchor=east] at (-5.574, 1.834) {$\Phi(\xi^\frac{1}{2})$};
    \node[anchor=west] at (-4.304, 2.361) {$b(\omega)$};
    \node[anchor=west] at (-4.198, 1.834) {$\Phi(\xi^\frac{1}{2})$};
\end{tikzpicture}

%021
\begin{tikzpicture}[scale=1]
    \draw[shift={(-2.11, 2.78)}, scale=0.6, RedOrange, mid-] (0, 0) .. controls (0.459, -0.917) and (0.459, -2.046) .. (0, -2.963);
    \draw[shift={(-1.094, 2.78)}, xscale=-0.6, yscale=0.6, RedOrange, -mid] (0, 0) .. controls (0.459, -0.917) and (0.459, -2.046) .. (0, -2.963);
    \node[anchor=center, font=\small, text=RedOrange] at (-1.092, 1.878) {$a$};
    \node[anchor=center, font=\small, text=RedOrange] at (-2.115, 1.878) {$a$};
\end{tikzpicture}

%022
\begin{tikzpicture}[scale=1]
    \draw[RedOrange, -mid] (-4.628, -1.13) arc[start angle=0, end angle=99.57, x radius=0.508, y radius=-0.508];
    \draw[RedOrange] (-5.221, -1.63) arc[start angle=99.57, end angle=180, x radius=0.508, y radius=-0.508];
    \draw[RedOrange, mid-] (-4.628, -2.907) arc[start angle=0, end angle=99.57, radius=0.508];
    \draw[RedOrange, mid-] (-5.221, -2.406) arc[start angle=99.57, end angle=180, radius=0.508];
    \draw[shift={(-5.263, -2.018)}, scale=0.45, thick bevel] (0, 0) .. controls (0, 1.976) and (1.13, 1.976) .. (1.693, 1.317) .. controls (2.258, 0.659) and (2.258, -0.659) .. (1.693, -1.317) .. controls (1.13, -1.976) and (0, -1.976) .. (0, 0);
    \node[fdisk large, fill=GreenYellow!50] at (-5.263, -2.018) {};
    \node[fdisk large, fill=GreenYellow!50] at (-4.311, -2.018) {};
    \node[fdisk large, fill=white] at (-5.221, -1.63) {};
    \node[fdisk large, fill=RedOrange] at (-4.452, -1.492) {};
    \node[fdisk large, fill=RedOrange] at (-5.52, -1.462) {};
    \node[disk large] at (-5.221, -2.406) {};
    \node[anchor=east] at (-5.696, -1.462) {$b(\Omega)$};
    \node[anchor=east] at (-5.475, -2.018) {$\Phi(\xi^\frac{1}{2})$};
    \node[anchor=west] at (-4.205, -1.492) {$b(\omega)$};
    \node[anchor=west] at (-4.099, -2.018) {$\Phi(\xi^\frac{1}{2})$};
\end{tikzpicture}

%023
\begin{tikzpicture}[scale=1]
    \draw[shift={(5.158, 2.78)}, scale=0.6, RedOrange, mid-] (0, 0) .. controls (0.459, -0.917) and (0.459, -2.046) .. (0, -2.963);
    \draw[shift={(6.315, 2.78)}, xscale=-0.6, yscale=0.6, RedOrange, -mid] (0, 0) .. controls (0.459, -0.917) and (0.459, -2.046) .. (0, -2.963);
    \draw[RedOrange, densely dotted, -mid] (6.146, 2.787) arc[start angle=0, end angle=180, x radius=0.41, y radius=-0.41];
    \draw[RedOrange, densely dotted, -mid] (5.333, 1) arc[start angle=180, end angle=360, x radius=0.404, y radius=-0.404];
    \node[anchor=center, font=\small, text=RedOrange] at (6.316, 1.878) {$a$};
    \node[anchor=center, font=\small, text=RedOrange] at (5.152, 1.878) {$a$};
    \node[anchor=center, font=\footnotesize, text=RedOrange] at (5.736, 1.037) {$\mathrm{Id}_{\ell_a}$};
    \node[anchor=center, font=\footnotesize, text=RedOrange] at (5.736, 2.745) {$\mathrm{Id}_{\ell_a}$};
\end{tikzpicture}

%024
\begin{tikzpicture}[scale=1]
    \draw[RedOrange, -mid] (-5.672, -1.319) arc[start angle=99.57, end angle=180, x radius=0.508, y radius=-0.508];
    \draw[RedOrange] (-5.672, -2.096) arc[start angle=99.57, end angle=180, radius=0.508];
    \draw[shift={(-5.715, -1.707)}, scale=0.45] (0, 0) .. controls (0, 1.976) and (1.13, 1.976) .. (1.693, 1.317) .. controls (2.258, 0.659) and (2.258, -0.659) .. (1.693, -1.317) .. controls (1.13, -1.976) and (0, -1.976) .. (0, 0);
    \node[fdisk large, fill=Cyan!30] at (-5.715, -1.707) {};
    \node[fdisk large, fill=Cyan!30] at (-4.763, -1.707) {};
    \draw[RedOrange, mid-] (-5.672, -1.319) arc[start angle=-83.744, end angle=83.744, x radius=0.39, y radius=-0.39];
    \node[disk large] at (-5.672, -2.096) {};
    \node[fdisk large, fill=white] at (-5.672, -1.319) {};
    \node[fdisk large, fill=RedOrange] at (-4.917, -1.161) {};
    \node[anchor=center] at (-4.374, -1.13) {$b(\omega)$};
    \node[anchor=east] at (-5.927, -1.707) {$\Phi(g^{-\frac{1}{2}})$};
    \node[anchor=west] at (-4.551, -1.707) {$\Phi(g^{-\frac{1}{2}})$};
\end{tikzpicture}

%025
\begin{tikzpicture}[scale=1]
    \draw[shift={(-2.822, -0.847)}, scale=0.6, RedOrange, mid-] (0, 0) -- (0, -2.963);
\end{tikzpicture}

%026
\begin{tikzpicture}[scale=1]
    \draw[RedOrange, mid-] (0.141, -1.348) arc[start angle=99.57, end angle=180, radius=-0.508];
    \draw[RedOrange] (0.141, -2.124) arc[start angle=99.57, end angle=180, x radius=-0.508, y radius=0.508];
    \draw[shift={(0.183, -1.736)}, xscale=-0.45, yscale=0.45] (0, 0) .. controls (0, 1.976) and (1.13, 1.976) .. (1.693, 1.317) .. controls (2.258, 0.659) and (2.258, -0.659) .. (1.693, -1.317) .. controls (1.13, -1.976) and (0, -1.976) .. (0, 0);
    \node[fdisk large, fill=Cyan!30] at (0.183, -1.736) {};
    \node[fdisk large, fill=Cyan!30] at (-0.769, -1.736) {};
    \node[fdisk large, fill=RedOrange] at (-0.615, -1.189) {};
    \draw[RedOrange, mid-] (0.141, -2.124) arc[start angle=96.256, end angle=263.744, x radius=0.39, y radius=-0.39];
    \node[disk large] at (0.141, -2.124) {};
    \node[fdisk large, fill=white] at (0.141, -1.348) {};
    \node[anchor=east] at (-0.981, -1.736) {$\Phi(g^\frac{1}{2})$};
    \node[anchor=west] at (0.395, -1.736) {$\Phi(g^\frac{1}{2})$};
    \node[anchor=east] at (-0.791, -1.189) {$b(\omega)$};
\end{tikzpicture}

%027
\begin{tikzpicture}[scale=1]
    \draw[shift={(1.976, -0.804)}, scale=0.6, RedOrange, -mid] (0, 0) -- (0, -2.963);
\end{tikzpicture}

%028
\begin{tikzpicture}[scale=1]
    \draw[-mid] (-4.304, 1.94) -- (-4.304, 2.54);
    \draw[-mid] (-4.304, 1.13) -- (-4.304, 1.729);
    \draw[RedOrange, -mid] (-4.304, 1.834) arc[start angle=87.865, end angle=120.206, radius=1.045];
    \draw[RedOrange] (-3.739, 1.693) arc[start angle=59.795, end angle=92.135, radius=1.045];
    \node[disk large] at (-4.304, 1.834) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-3.958, 1.789) {};
    \node[rotate=-15, anchor=center] at (-3.711, 2.055) {$\Psi(\hat\xi_L)$};
\end{tikzpicture}

%029
\begin{tikzpicture}[scale=1]
    \draw (-1.411, 1.94) -- (-1.411, 2.54);
    \draw[-mid] (-1.411, 1.13) -- (-1.411, 1.729);
    \draw[RedOrange, -mid] (-1.411, 1.834) arc[start angle=87.865, end angle=120.206, radius=1.045];
    \draw[RedOrange, -mid] (-0.847, 1.693) arc[start angle=59.795, end angle=92.135, radius=1.045];
    \node[disk large] at (-1.411, 1.834) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-1.411, 2.223) {};
    \node[anchor=center] at (-0.811, 2.223) {$\Phi(\xi_R)$};
\end{tikzpicture}

%030
\begin{tikzpicture}[scale=1]
    \draw[-mid] (1.693, 1.94) -- (1.693, 2.54);
    \draw[-mid] (1.693, 1.13) -- (1.693, 1.729);
    \draw[RedOrange] (1.693, 1.834) arc[start angle=87.865, end angle=120.206, radius=1.045];
    \draw[RedOrange, -mid] (2.258, 1.693) arc[start angle=59.795, end angle=92.135, radius=1.045];
    \node[disk large] at (1.693, 1.834) {};
    \node[fdisk normal, fill=GreenYellow!50] at (1.347, 1.789) {};
    \node[rotate=15, anchor=center] at (1.111, 2.078) {$\Psi(\hat\xi_L)$};
\end{tikzpicture}

%031
\begin{tikzpicture}[scale=1]
    \draw (4.374, 2.081) -- (4.374, 2.681);
    \draw[-mid] (4.374, 1.27) -- (4.374, 1.87);
    \draw[RedOrange, -mid] (4.374, 1.976) arc[start angle=87.865, end angle=120.206, radius=1.045];
    \draw[RedOrange, -mid] (4.939, 1.834) arc[start angle=59.795, end angle=92.135, radius=1.045];
    \node[disk large] at (4.374, 1.976) {};
    \node[fdisk normal, fill=GreenYellow!50] at (4.374, 2.364) {};
    \node[anchor=center] at (3.81, 2.364) {$\Phi(\xi_L)$};
\end{tikzpicture}

%032
\begin{tikzpicture}[scale=1]
    \draw[-mid] (-4.233, -0.741) -- (-4.233, -0.141);
    \draw[-mid] (-4.233, -1.552) -- (-4.233, -0.953);
    \draw[RedOrange, -mid] (-4.233, -0.847) arc[start angle=87.865, end angle=120.206, radius=1.045];
    \draw[RedOrange] (-3.669, -0.988) arc[start angle=59.795, end angle=92.135, radius=1.045];
    \node[disk large] at (-4.233, -0.847) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-3.887, -0.892) {};
    \node[rotate=-15, anchor=center] at (-3.637, -0.622) {$\Psi(\hat\xi_R)$};
\end{tikzpicture}

%033
\begin{tikzpicture}[scale=1]
    \draw[-mid] (-1.693, -0.741) -- (-1.693, -0.141);
    \draw (-1.693, -1.552) -- (-1.693, -0.953);
    \draw[RedOrange, -mid] (-1.693, -0.847) arc[start angle=87.865, end angle=120.206, radius=1.045];
    \draw[RedOrange, -mid] (-1.13, -0.988) arc[start angle=59.795, end angle=92.135, radius=1.045];
    \node[disk large] at (-1.693, -0.847) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-1.693, -1.235) {};
    \node[anchor=center] at (-1.094, -1.235) {$\Phi(\xi_R)$};
\end{tikzpicture}

%034
\begin{tikzpicture}[scale=1]
    \draw[-mid] (1.693, -0.741) -- (1.693, -0.141);
    \draw[-mid] (1.693, -1.552) -- (1.693, -0.953);
    \draw[RedOrange] (1.693, -0.847) arc[start angle=87.865, end angle=120.206, radius=1.045];
    \draw[RedOrange, -mid] (2.258, -0.988) arc[start angle=59.795, end angle=92.135, radius=1.045];
    \node[disk large] at (1.693, -0.847) {};
    \node[fdisk normal, fill=GreenYellow!50] at (1.347, -0.892) {};
    \node[rotate=15, anchor=center] at (1.107, -0.603) {$\Psi(\hat\xi_R)$};
\end{tikzpicture}

%035
\begin{tikzpicture}[scale=1]
    \draw[-mid] (4.374, -0.741) -- (4.374, -0.141);
    \draw (4.374, -1.552) -- (4.374, -0.953);
    \draw[RedOrange, -mid] (4.374, -0.847) arc[start angle=87.865, end angle=120.206, radius=1.045];
    \draw[RedOrange, -mid] (4.939, -0.988) arc[start angle=59.795, end angle=92.135, radius=1.045];
    \node[disk large] at (4.374, -0.847) {};
    \node[fdisk normal, fill=GreenYellow!50] at (4.374, -1.235) {};
    \node[anchor=center] at (3.81, -1.235) {$\Phi(\xi_L)$};
\end{tikzpicture}

%036
\begin{tikzpicture}[scale=1]
    \draw[mid-] (-4.233, 1.658) -- (-4.233, 2.258);
    \draw[mid-] (-4.233, 0.847) -- (-4.233, 1.446);
    \draw[RedOrange, -mid] (-4.233, 1.552) arc[start angle=87.865, end angle=120.206, radius=1.045];
    \draw[RedOrange] (-3.669, 1.411) arc[start angle=59.795, end angle=92.135, radius=1.045];
    \node[fdisk large, fill=white] at (-4.233, 1.552) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-3.887, 1.507) {};
    \node[rotate=-15, anchor=center] at (-3.592, 1.767) {$\Psi(\hat\xi_L)$};
\end{tikzpicture}

%037
\begin{tikzpicture}[scale=1]
    \draw (-1.411, 1.658) -- (-1.411, 2.258);
    \draw[mid-] (-1.411, 0.847) -- (-1.411, 1.446);
    \draw[RedOrange, -mid] (-1.411, 1.552) arc[start angle=87.865, end angle=120.206, radius=1.045];
    \draw[RedOrange, -mid] (-0.847, 1.411) arc[start angle=59.795, end angle=92.135, radius=1.045];
    \node[fdisk large, fill=white] at (-1.411, 1.552) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-1.411, 1.94) {};
    \node[anchor=center] at (-0.847, 1.94) {$\Phi(\xi_L)$};
\end{tikzpicture}

%038
\begin{tikzpicture}[scale=1]
    \draw[mid-] (1.693, 1.658) -- (1.693, 2.258);
    \draw[mid-] (1.693, 0.847) -- (1.693, 1.446);
    \draw[RedOrange] (1.693, 1.552) arc[start angle=87.865, end angle=120.206, radius=1.045];
    \draw[RedOrange, -mid] (2.258, 1.411) arc[start angle=59.795, end angle=92.135, radius=1.045];
    \node[fdisk large, fill=white] at (1.693, 1.552) {};
    \node[fdisk normal, fill=GreenYellow!50] at (1.347, 1.507) {};
    \node[rotate=15, anchor=center] at (1.087, 1.788) {$\Psi(\hat\xi_L)$};
\end{tikzpicture}

%039
\begin{tikzpicture}[scale=1]
    \draw (4.233, 1.658) -- (4.233, 2.258);
    \draw[mid-] (4.233, 0.847) -- (4.233, 1.446);
    \draw[RedOrange, -mid] (4.233, 1.552) arc[start angle=87.865, end angle=120.206, radius=1.045];
    \draw[RedOrange, -mid] (4.798, 1.411) arc[start angle=59.795, end angle=92.135, radius=1.045];
    \node[fdisk large, fill=white] at (4.233, 1.552) {};
    \node[fdisk normal, fill=GreenYellow!50] at (4.233, 1.94) {};
    \node[anchor=center] at (3.669, 1.94) {$\Phi(\xi_R)$};
\end{tikzpicture}

%040
\begin{tikzpicture}[scale=1]
    \draw[mid-] (-4.233, -0.741) -- (-4.233, -0.141);
    \draw[mid-] (-4.233, -1.552) -- (-4.233, -0.953);
    \draw[RedOrange, -mid] (-4.233, -0.847) arc[start angle=87.865, end angle=120.206, radius=1.045];
    \draw[RedOrange] (-3.669, -0.988) arc[start angle=59.795, end angle=92.135, radius=1.045];
    \node[fdisk large, fill=white] at (-4.233, -0.847) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-3.887, -0.892) {};
    \node[rotate=-15, anchor=center] at (-3.608, -0.623) {$\Psi(\hat\xi_R)$};
\end{tikzpicture}

%041
\begin{tikzpicture}[scale=1]
    \draw[mid-] (-1.693, -0.741) -- (-1.693, -0.141);
    \draw (-1.693, -1.552) -- (-1.693, -0.953);
    \draw[RedOrange, -mid] (-1.693, -0.847) arc[start angle=87.865, end angle=120.206, radius=1.045];
    \draw[RedOrange, -mid] (-1.13, -0.988) arc[start angle=59.795, end angle=92.135, radius=1.045];
    \node[fdisk large, fill=white] at (-1.693, -0.847) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-1.693, -1.235) {};
    \node[anchor=center] at (-1.13, -1.235) {$\Phi(\xi_L)$};
\end{tikzpicture}

%042
\begin{tikzpicture}[scale=1]
    \draw[mid-] (1.693, -0.741) -- (1.693, -0.141);
    \draw[mid-] (1.693, -1.552) -- (1.693, -0.953);
    \draw[RedOrange] (1.693, -0.847) arc[start angle=87.865, end angle=120.206, radius=1.045];
    \draw[RedOrange, -mid] (2.258, -0.988) arc[start angle=59.795, end angle=92.135, radius=1.045];
    \node[fdisk large, fill=white] at (1.693, -0.847) {};
    \node[fdisk normal, fill=GreenYellow!50] at (1.347, -0.892) {};
    \node[rotate=15, anchor=center] at (1.081, -0.606) {$\Psi(\hat\xi_R)$};
\end{tikzpicture}

%043
\begin{tikzpicture}[scale=1]
    \draw[mid-] (4.516, -0.741) -- (4.516, -0.141);
    \draw (4.516, -1.552) -- (4.516, -0.953);
    \draw[RedOrange, -mid] (4.516, -0.847) arc[start angle=87.865, end angle=120.206, radius=1.045];
    \draw[RedOrange, -mid] (5.08, -0.988) arc[start angle=59.795, end angle=92.135, radius=1.045];
    \node[fdisk large, fill=white] at (4.516, -0.847) {};
    \node[fdisk normal, fill=GreenYellow!50] at (4.516, -1.235) {};
    \node[anchor=center] at (3.951, -1.235) {$\Phi(\xi_R)$};
\end{tikzpicture}

%044
\begin{tikzpicture}[scale=1]
    \begin{scope}[shift={(-7.902, -4.516)}]
        \draw[thin, dotted] (5.644, 6.209) -- (5.644, 2.822);
        \draw[thin, dotted] (7.902, 6.209) -- (7.902, 2.822);
        \draw[thin, dotted] (10.724, 3.387) -- (5.08, 3.387);
        \draw[thin, dotted] (10.16, 6.209) -- (10.16, 2.822);
        \draw[thin, dotted] (10.724, 5.644) -- (5.08, 5.644);
        \draw[thin, dotted] (6.773, 6.209) -- (6.773, 2.822);
        \draw[thin, dotted] (9.031, 6.209) -- (9.031, 2.822);
        \draw[thin, dotted] (10.724, 4.516) -- (5.08, 4.516);
    \end{scope}
    \draw[-mid] (-1.411, -1.13) -- (-1.976, -1.13);
    \draw[-mid] (0, 0.847) -- (0, 0.282);
    \draw[-mid] (1.13, 0.847) -- (1.13, 0.282);
    \draw[-mid] (2.258, 0.847) -- (2.258, 0.282);
    \draw[-mid] (2.258, -0.282) -- (2.258, -0.847);
    \draw[-mid] (1.13, -0.282) -- (1.13, -0.847);
    \draw[-mid] (0, -0.282) -- (0, -0.847);
    \draw[-mid] (-1.13, -0.282) -- (-1.13, -0.847);
    \draw[-mid] (-1.13, 0.847) -- (-1.13, 0.282);
    \draw[-mid] (-2.258, 0.847) -- (-2.258, 0.282);
    \draw[-mid] (-2.258, -0.282) -- (-2.258, -0.847);
    \draw[-mid] (-0.282, -1.13) -- (-0.847, -1.13);
    \draw[-mid] (0.847, -1.13) -- (0.282, -1.13);
    \draw[-mid] (1.976, -1.13) -- (1.411, -1.13);
    \draw[-mid] (1.976, 0) -- (1.411, 0);
    \draw[-mid] (1.976, 1.13) -- (1.411, 1.13);
    \draw[-mid] (0.847, 0) -- (0.282, 0);
    \draw[-mid] (-0.282, 0) -- (-0.847, 0);
    \draw[-mid] (-0.282, 1.13) -- (-0.847, 1.13);
    \draw[-mid] (-1.411, 1.13) -- (-1.976, 1.13);
    \draw[-mid] (-1.411, 0) -- (-1.976, 0);
    \begin{scope}[shift={(-7.902, -4.516)}]
        \draw[-mid] (8.749, 5.644) -- (8.184, 5.644);
        \node[disk small] at (5.644, 5.644) {};
        \node[disk small] at (6.773, 5.644) {};
        \node[disk small] at (5.644, 4.516) {};
        \node[disk small] at (6.773, 4.516) {};
        \node[disk small] at (7.902, 4.516) {};
        \node[disk small] at (7.902, 5.644) {};
        \node[disk small] at (9.031, 5.644) {};
        \node[disk small] at (10.16, 5.644) {};
        \node[disk small] at (10.16, 4.516) {};
        \node[disk small] at (10.16, 3.387) {};
        \node[disk small] at (9.031, 3.387) {};
        \node[disk small] at (7.902, 3.387) {};
        \node[disk small] at (6.773, 3.387) {};
        \node[disk small] at (5.644, 3.387) {};
        \node[disk small] at (9.031, 4.516) {};
    \end{scope}
\end{tikzpicture}

%045
\begin{tikzpicture}[scale=1]
    \fill[shift={(0.573, -1.64)}, scale=-1, black!3]  (0, 0) arc[start angle=179.995, end angle=270, radius=0.397] -- (1.191, -0.397) arc[start angle=-90, end angle=0.005, radius=0.397] arc[start angle=0, end angle=90, radius=0.397] arc[start angle=90, end angle=180.005, x radius=0.397, y radius=-0.397] -- (0.794, 1.587) arc[start angle=-0.005, end angle=180.005, radius=0.397] -- cycle;
    \begin{scope}[shift={(-4.516, -7.364)}]
        \draw[thin, densely dotted] (3.898, 5.724) -- (3.104, 5.724);
        \draw[shift={(3.898, 4.136)}, rotate=90, thin, densely dotted] (0, 0) -- (-0.794, 0);
        \draw[shift={(3.898, 4.93)}, rotate=90, thin, densely dotted] (0, 0) -- (-0.794, 0);
        \draw[shift={(3.898, 5.724)}, rotate=90, thin, densely dotted] (0, 0) -- (-0.794, 0);
        \draw[shift={(4.692, 4.136)}, rotate=90, thin, densely dotted] (0, 0) -- (-0.794, 0);
        \draw[shift={(4.692, 4.93)}, rotate=90, thin, densely dotted] (0, 0) -- (-0.794, 0);
        \draw[shift={(4.692, 5.724)}, rotate=90, thin, densely dotted] (0, 0) -- (-0.794, 0);
        \draw[thin, densely dotted] (3.898, 4.93) -- (3.104, 4.93);
        \draw[thin, densely dotted] (4.692, 4.93) -- (3.898, 4.93);
        \draw[thin, densely dotted] (5.486, 4.93) -- (4.692, 4.93);
        \draw[thin, densely dotted] (3.898, 4.136) -- (3.104, 4.136);
        \draw[thin, densely dotted] (4.692, 4.136) -- (3.898, 4.136);
        \draw[thin, densely dotted] (5.486, 4.136) -- (4.692, 4.136);
        \draw[thin, densely dotted] (4.692, 5.724) -- (3.898, 5.724);
        \draw[thin, densely dotted] (5.486, 5.724) -- (4.692, 5.724);
        \draw[shift={(3.898, 6.518)}, rotate=90, thin, densely dotted] (0, 0) -- (-0.794, 0);
        \draw[shift={(4.692, 6.518)}, rotate=90, thin, densely dotted] (0, 0) -- (-0.794, 0);
        \draw[thin, densely dotted] (3.898, 3.343) -- (3.898, 2.946);
        \draw[thin, densely dotted] (4.692, 3.343) -- (4.692, 2.946);
        \draw[thin, densely dotted] (3.898, 3.343) -- (3.104, 3.343);
        \draw[thin, densely dotted] (4.692, 3.343) -- (3.898, 3.343);
        \draw[thin, densely dotted] (5.486, 3.343) -- (4.692, 3.343);
        \draw[thin, densely dotted] (3.104, 6.914) -- (3.104, 6.518);
        \draw[thin, densely dotted] (3.898, 6.914) -- (3.898, 6.518);
        \draw[thin, densely dotted] (4.692, 6.914) -- (4.692, 6.518);
        \draw[thin, densely dotted] (3.898, 6.518) -- (3.104, 6.518);
        \draw[thin, densely dotted] (4.692, 6.518) -- (3.898, 6.518);
        \draw[thin, densely dotted] (5.486, 6.518) -- (4.692, 6.518);
        \draw[shift={(3.104, 6.518)}, rotate=-90, thin, densely dotted] (0, 0) -- (0, -0.397);
        \draw[shift={(3.104, 5.724)}, rotate=-90, thin, densely dotted] (0, 0) -- (0, -0.397);
        \draw[shift={(3.104, 4.93)}, rotate=-90, thin, densely dotted] (0, 0) -- (0, -0.397);
        \draw[shift={(3.104, 4.136)}, rotate=-90, thin, densely dotted] (0, 0) -- (0, -0.397);
        \draw[shift={(3.104, 3.343)}, rotate=-90, thin, densely dotted] (0, 0) -- (0, -0.397);
        \draw[shift={(3.104, 4.136)}, rotate=90, thin, densely dotted] (0, 0) -- (-0.794, 0);
        \draw[shift={(3.104, 4.93)}, rotate=90, thin, densely dotted] (0, 0) -- (-0.794, 0);
        \draw[shift={(3.104, 5.724)}, rotate=90, thin, densely dotted] (0, 0) -- (-0.794, 0);
        \draw[shift={(3.104, 6.518)}, rotate=90, thin, densely dotted] (0, 0) -- (-0.794, 0);
        \draw[thin, densely dotted] (3.104, 3.343) -- (3.104, 2.946);
        \draw[shift={(5.883, 6.518)}, rotate=-90, thin, densely dotted] (0, 0) -- (0, -0.397);
        \draw[shift={(5.883, 5.724)}, rotate=-90, thin, densely dotted] (0, 0) -- (0, -0.397);
        \draw[shift={(5.883, 4.93)}, rotate=-90, thin, densely dotted] (0, 0) -- (0, -0.397);
        \draw[shift={(5.883, 4.136)}, rotate=-90, thin, densely dotted] (0, 0) -- (0, -0.397);
        \draw[shift={(5.883, 3.343)}, rotate=-90, thin, densely dotted] (0, 0) -- (0, -0.397);
        \draw[shift={(5.486, 4.136)}, rotate=90, thin, densely dotted] (0, 0) -- (-0.794, 0);
        \draw[shift={(5.486, 4.93)}, rotate=90, thin, densely dotted] (0, 0) -- (-0.794, 0);
        \draw[shift={(5.486, 5.724)}, rotate=90, thin, densely dotted] (0, 0) -- (-0.794, 0);
        \draw[shift={(5.486, 6.518)}, rotate=90, thin, densely dotted] (0, 0) -- (-0.794, 0);
        \draw[thin, densely dotted] (5.486, 3.343) -- (5.486, 2.946);
        \draw[thin, densely dotted] (5.486, 6.914) -- (5.486, 6.518);
    \end{scope}
    \node[disk small] at (-0.617, -3.228) {};
    \node[disk small] at (-0.617, -2.434) {};
    \node[disk small] at (0.176, -3.228) {};
    \node[disk small] at (0.176, -2.434) {};
    \node[disk small] at (-0.617, -1.64) {};
    \node[disk small] at (0.176, -1.64) {};
    \node[disk small] at (-0.617, -4.022) {};
    \node[disk small] at (0.176, -4.022) {};
    \node[disk small] at (-0.617, -0.847) {};
    \node[disk small] at (0.176, -0.847) {};
    \node[disk small] at (-1.411, -3.228) {};
    \node[disk small] at (-1.411, -2.434) {};
    \node[disk small] at (-1.411, -1.64) {};
    \node[disk small] at (-1.411, -4.022) {};
    \node[disk small] at (-1.411, -0.847) {};
    \node[disk small] at (0.97, -3.228) {};
    \node[disk small] at (0.97, -2.434) {};
    \node[disk small] at (0.97, -1.64) {};
    \node[disk small] at (0.97, -4.022) {};
    \node[disk small] at (0.97, -0.847) {};
    \node[anchor=center, text=black!50] at (-0.141, -1.976) {$\Lambda$};
    \draw[shift={(-0.717, -1.64)}, scale=0.75, very thick, -mid] (0, 0) -- (-0.794, 0);
    \draw[shift={(0.077, -2.434)}, scale=0.75, very thick, -mid] (0, 0) -- (-0.794, 0);
    \draw[shift={(0.077, -3.228)}, scale=0.75, very thick, -mid] (0, 0) -- (-0.794, 0);
    \draw[shift={(-0.617, -1.74)}, rotate=90, scale=0.75, very thick, -mid] (0, 0) -- (-0.794, 0);
    \draw[shift={(0.176, -3.327)}, rotate=90, scale=0.75, very thick, -mid] (0, 0) -- (-0.794, 0);
    \fill[shift={(-3.096, -1.64)}, scale=-1, black!3]  (0, 0) arc[start angle=179.995, end angle=270, radius=0.397] -- (1.191, -0.397) arc[start angle=-90, end angle=0.005, radius=0.397] arc[start angle=0, end angle=90, radius=0.397] arc[start angle=90, end angle=180.005, x radius=0.397, y radius=-0.397] -- (0.794, 1.587) arc[start angle=-0.005, end angle=180.005, radius=0.397] -- cycle;
    \begin{scope}[shift={(-8.184, -7.364)}]
        \draw[thin, densely dotted] (3.898, 5.724) -- (3.104, 5.724);
        \draw[shift={(3.898, 4.136)}, rotate=90, thin, densely dotted] (0, 0) -- (-0.794, 0);
        \draw[shift={(3.898, 4.93)}, rotate=90, thin, densely dotted] (0, 0) -- (-0.794, 0);
        \draw[shift={(3.898, 5.724)}, rotate=90, thin, densely dotted] (0, 0) -- (-0.794, 0);
        \draw[shift={(4.692, 4.136)}, rotate=90, thin, densely dotted] (0, 0) -- (-0.794, 0);
        \draw[shift={(4.692, 4.93)}, rotate=90, thin, densely dotted] (0, 0) -- (-0.794, 0);
        \draw[shift={(4.692, 5.724)}, rotate=90, thin, densely dotted] (0, 0) -- (-0.794, 0);
        \draw[thin, densely dotted] (3.898, 4.93) -- (3.104, 4.93);
        \draw[thin, densely dotted] (4.692, 4.93) -- (3.898, 4.93);
        \draw[thin, densely dotted] (5.486, 4.93) -- (4.692, 4.93);
        \draw[thin, densely dotted] (3.898, 4.136) -- (3.104, 4.136);
        \draw[thin, densely dotted] (4.692, 4.136) -- (3.898, 4.136);
        \draw[thin, densely dotted] (5.486, 4.136) -- (4.692, 4.136);
        \draw[thin, densely dotted] (4.692, 5.724) -- (3.898, 5.724);
        \draw[thin, densely dotted] (5.486, 5.724) -- (4.692, 5.724);
        \draw[shift={(3.898, 6.518)}, rotate=90, thin, densely dotted] (0, 0) -- (-0.794, 0);
        \draw[shift={(4.692, 6.518)}, rotate=90, thin, densely dotted] (0, 0) -- (-0.794, 0);
        \draw[thin, densely dotted] (3.898, 3.343) -- (3.898, 2.946);
        \draw[thin, densely dotted] (4.692, 3.343) -- (4.692, 2.946);
        \draw[thin, densely dotted] (3.898, 3.343) -- (3.104, 3.343);
        \draw[thin, densely dotted] (4.692, 3.343) -- (3.898, 3.343);
        \draw[thin, densely dotted] (5.486, 3.343) -- (4.692, 3.343);
        \draw[thin, densely dotted] (3.104, 6.914) -- (3.104, 6.518);
        \draw[thin, densely dotted] (3.898, 6.914) -- (3.898, 6.518);
        \draw[thin, densely dotted] (4.692, 6.914) -- (4.692, 6.518);
        \draw[thin, densely dotted] (3.898, 6.518) -- (3.104, 6.518);
        \draw[thin, densely dotted] (4.692, 6.518) -- (3.898, 6.518);
        \draw[thin, densely dotted] (5.486, 6.518) -- (4.692, 6.518);
        \draw[shift={(3.104, 6.518)}, rotate=-90, thin, densely dotted] (0, 0) -- (0, -0.397);
        \draw[shift={(3.104, 5.724)}, rotate=-90, thin, densely dotted] (0, 0) -- (0, -0.397);
        \draw[shift={(3.104, 4.93)}, rotate=-90, thin, densely dotted] (0, 0) -- (0, -0.397);
        \draw[shift={(3.104, 4.136)}, rotate=-90, thin, densely dotted] (0, 0) -- (0, -0.397);
        \draw[shift={(3.104, 3.343)}, rotate=-90, thin, densely dotted] (0, 0) -- (0, -0.397);
        \draw[shift={(3.104, 4.136)}, rotate=90, thin, densely dotted] (0, 0) -- (-0.794, 0);
        \draw[shift={(3.104, 4.93)}, rotate=90, thin, densely dotted] (0, 0) -- (-0.794, 0);
        \draw[shift={(3.104, 5.724)}, rotate=90, thin, densely dotted] (0, 0) -- (-0.794, 0);
        \draw[shift={(3.104, 6.518)}, rotate=90, thin, densely dotted] (0, 0) -- (-0.794, 0);
        \draw[thin, densely dotted] (3.104, 3.343) -- (3.104, 2.946);
        \draw[shift={(5.883, 6.518)}, rotate=-90, thin, densely dotted] (0, 0) -- (0, -0.397);
        \draw[shift={(5.883, 5.724)}, rotate=-90, thin, densely dotted] (0, 0) -- (0, -0.397);
        \draw[shift={(5.883, 4.93)}, rotate=-90, thin, densely dotted] (0, 0) -- (0, -0.397);
        \draw[shift={(5.883, 4.136)}, rotate=-90, thin, densely dotted] (0, 0) -- (0, -0.397);
        \draw[shift={(5.883, 3.343)}, rotate=-90, thin, densely dotted] (0, 0) -- (0, -0.397);
        \draw[shift={(5.486, 4.136)}, rotate=90, thin, densely dotted] (0, 0) -- (-0.794, 0);
        \draw[shift={(5.486, 4.93)}, rotate=90, thin, densely dotted] (0, 0) -- (-0.794, 0);
        \draw[shift={(5.486, 5.724)}, rotate=90, thin, densely dotted] (0, 0) -- (-0.794, 0);
        \draw[shift={(5.486, 6.518)}, rotate=90, thin, densely dotted] (0, 0) -- (-0.794, 0);
        \draw[thin, densely dotted] (5.486, 3.343) -- (5.486, 2.946);
        \draw[thin, densely dotted] (5.486, 6.914) -- (5.486, 6.518);
    \end{scope}
    \node[disk small] at (-4.286, -3.228) {};
    \node[disk small] at (-4.286, -2.434) {};
    \node[disk small] at (-3.493, -3.228) {};
    \node[disk small] at (-3.493, -2.434) {};
    \node[disk small] at (-4.286, -1.64) {};
    \node[disk small] at (-3.493, -1.64) {};
    \node[disk small] at (-4.286, -4.022) {};
    \node[disk small] at (-3.493, -4.022) {};
    \node[disk small] at (-4.286, -0.847) {};
    \node[disk small] at (-3.493, -0.847) {};
    \node[disk small] at (-5.08, -3.228) {};
    \node[disk small] at (-5.08, -2.434) {};
    \node[disk small] at (-5.08, -1.64) {};
    \node[disk small] at (-5.08, -4.022) {};
    \node[disk small] at (-5.08, -0.847) {};
    \node[disk small] at (-2.7, -3.228) {};
    \node[disk small] at (-2.7, -2.434) {};
    \node[disk small] at (-2.7, -1.64) {};
    \node[disk small] at (-2.7, -4.022) {};
    \node[disk small] at (-2.7, -0.847) {};
    \node[scale=0.81, anchor=center] at (-3.104, -1.235) {\myglow{$\partial_{\rightarrow}\Lambda$}};
    \node[anchor=center, text=black!50] at (-3.81, -1.976) {$\Lambda$};
    \draw[shift={(-3.493, -0.946)}, rotate=90, scale=0.75, very thick, -mid] (0, 0) -- (-0.794, 0);
    \draw[shift={(-4.286, -0.946)}, rotate=90, scale=0.75, very thick, -mid] (0, 0) -- (-0.794, 0);
    \draw[shift={(-2.798, -3.228)}, scale=0.75, very thick, -mid] (0, 0) -- (-0.794, 0);
    \draw[shift={(-2.798, -2.434)}, scale=0.75, very thick, -mid] (0, 0) -- (-0.794, 0);
    \draw[shift={(-2.798, -1.64)}, scale=0.75, very thick, -mid] (0, 0) -- (-0.794, 0);
    \fill[shift={(4.242, -1.64)}, scale=-1, black!3]  (0, 0) arc[start angle=179.995, end angle=270, radius=0.397] -- (1.191, -0.397) arc[start angle=-90, end angle=0.005, radius=0.397] arc[start angle=0, end angle=90, radius=0.397] arc[start angle=90, end angle=180.005, x radius=0.397, y radius=-0.397] -- (0.794, 1.587) arc[start angle=-0.005, end angle=180.005, radius=0.397] -- cycle;
    \begin{scope}[shift={(-0.847, -7.364)}]
        \draw[thin, densely dotted] (3.898, 5.724) -- (3.104, 5.724);
        \draw[shift={(3.898, 4.136)}, rotate=90, thin, densely dotted] (0, 0) -- (-0.794, 0);
        \draw[shift={(3.898, 4.93)}, rotate=90, thin, densely dotted] (0, 0) -- (-0.794, 0);
        \draw[shift={(3.898, 5.724)}, rotate=90, thin, densely dotted] (0, 0) -- (-0.794, 0);
        \draw[shift={(4.692, 4.136)}, rotate=90, thin, densely dotted] (0, 0) -- (-0.794, 0);
        \draw[shift={(4.692, 4.93)}, rotate=90, thin, densely dotted] (0, 0) -- (-0.794, 0);
        \draw[shift={(4.692, 5.724)}, rotate=90, thin, densely dotted] (0, 0) -- (-0.794, 0);
        \draw[thin, densely dotted] (3.898, 4.93) -- (3.104, 4.93);
        \draw[thin, densely dotted] (4.692, 4.93) -- (3.898, 4.93);
        \draw[thin, densely dotted] (5.486, 4.93) -- (4.692, 4.93);
        \draw[thin, densely dotted] (3.898, 4.136) -- (3.104, 4.136);
        \draw[thin, densely dotted] (4.692, 4.136) -- (3.898, 4.136);
        \draw[thin, densely dotted] (5.486, 4.136) -- (4.692, 4.136);
        \draw[thin, densely dotted] (4.692, 5.724) -- (3.898, 5.724);
        \draw[thin, densely dotted] (5.486, 5.724) -- (4.692, 5.724);
        \draw[shift={(3.898, 6.518)}, rotate=90, thin, densely dotted] (0, 0) -- (-0.794, 0);
        \draw[shift={(4.692, 6.518)}, rotate=90, thin, densely dotted] (0, 0) -- (-0.794, 0);
        \draw[thin, densely dotted] (3.898, 3.343) -- (3.898, 2.946);
        \draw[thin, densely dotted] (4.692, 3.343) -- (4.692, 2.946);
        \draw[thin, densely dotted] (3.898, 3.343) -- (3.104, 3.343);
        \draw[thin, densely dotted] (4.692, 3.343) -- (3.898, 3.343);
        \draw[thin, densely dotted] (5.486, 3.343) -- (4.692, 3.343);
        \draw[thin, densely dotted] (3.104, 6.914) -- (3.104, 6.518);
        \draw[thin, densely dotted] (3.898, 6.914) -- (3.898, 6.518);
        \draw[thin, densely dotted] (4.692, 6.914) -- (4.692, 6.518);
        \draw[thin, densely dotted] (3.898, 6.518) -- (3.104, 6.518);
        \draw[thin, densely dotted] (4.692, 6.518) -- (3.898, 6.518);
        \draw[thin, densely dotted] (5.486, 6.518) -- (4.692, 6.518);
        \draw[shift={(3.104, 6.518)}, rotate=-90, thin, densely dotted] (0, 0) -- (0, -0.397);
        \draw[shift={(3.104, 5.724)}, rotate=-90, thin, densely dotted] (0, 0) -- (0, -0.397);
        \draw[shift={(3.104, 4.93)}, rotate=-90, thin, densely dotted] (0, 0) -- (0, -0.397);
        \draw[shift={(3.104, 4.136)}, rotate=-90, thin, densely dotted] (0, 0) -- (0, -0.397);
        \draw[shift={(3.104, 3.343)}, rotate=-90, thin, densely dotted] (0, 0) -- (0, -0.397);
        \draw[shift={(3.104, 4.136)}, rotate=90, thin, densely dotted] (0, 0) -- (-0.794, 0);
        \draw[shift={(3.104, 4.93)}, rotate=90, thin, densely dotted] (0, 0) -- (-0.794, 0);
        \draw[shift={(3.104, 5.724)}, rotate=90, thin, densely dotted] (0, 0) -- (-0.794, 0);
        \draw[shift={(3.104, 6.518)}, rotate=90, thin, densely dotted] (0, 0) -- (-0.794, 0);
        \draw[thin, densely dotted] (3.104, 3.343) -- (3.104, 2.946);
        \draw[shift={(5.883, 6.518)}, rotate=-90, thin, densely dotted] (0, 0) -- (0, -0.397);
        \draw[shift={(5.883, 5.724)}, rotate=-90, thin, densely dotted] (0, 0) -- (0, -0.397);
        \draw[shift={(5.883, 4.93)}, rotate=-90, thin, densely dotted] (0, 0) -- (0, -0.397);
        \draw[shift={(5.883, 4.136)}, rotate=-90, thin, densely dotted] (0, 0) -- (0, -0.397);
        \draw[shift={(5.883, 3.343)}, rotate=-90, thin, densely dotted] (0, 0) -- (0, -0.397);
        \draw[shift={(5.486, 4.136)}, rotate=90, thin, densely dotted] (0, 0) -- (-0.794, 0);
        \draw[shift={(5.486, 4.93)}, rotate=90, thin, densely dotted] (0, 0) -- (-0.794, 0);
        \draw[shift={(5.486, 5.724)}, rotate=90, thin, densely dotted] (0, 0) -- (-0.794, 0);
        \draw[shift={(5.486, 6.518)}, rotate=90, thin, densely dotted] (0, 0) -- (-0.794, 0);
        \draw[thin, densely dotted] (5.486, 3.343) -- (5.486, 2.946);
        \draw[thin, densely dotted] (5.486, 6.914) -- (5.486, 6.518);
    \end{scope}
    \node[disk small] at (3.052, -3.228) {};
    \node[disk small] at (3.052, -2.434) {};
    \node[disk small] at (3.845, -3.228) {};
    \node[disk small] at (3.845, -2.434) {};
    \node[disk small] at (3.052, -1.64) {};
    \node[disk small] at (3.845, -1.64) {};
    \node[disk small] at (3.052, -4.022) {};
    \node[disk small] at (3.845, -4.022) {};
    \node[disk small] at (3.052, -0.847) {};
    \node[disk small] at (3.845, -0.847) {};
    \node[disk small] at (2.258, -3.228) {};
    \node[disk small] at (2.258, -2.434) {};
    \node[disk small] at (2.258, -1.64) {};
    \node[disk small] at (2.258, -4.022) {};
    \node[disk small] at (2.258, -0.847) {};
    \node[disk small] at (4.639, -3.228) {};
    \node[disk small] at (4.639, -2.434) {};
    \node[disk small] at (4.639, -1.64) {};
    \node[disk small] at (4.639, -4.022) {};
    \node[disk small] at (4.639, -0.847) {};
    \node[anchor=center, text=black!50] at (3.528, -1.976) {$\Lambda$};
    \draw[shift={(3.845, -1.74)}, rotate=90, scale=0.75, very thick, -mid] (0, 0) -- (-0.794, 0);
    \draw[shift={(3.845, -2.533)}, rotate=90, scale=0.75, very thick, -mid] (0, 0) -- (-0.794, 0);
    \draw[shift={(3.746, -1.64)}, scale=0.75, very thick, -mid] (0, 0) -- (-0.794, 0);
    \node[scale=0.9, anchor=center] at (3.448, -2.831) {\myglow{$\Lambda^\circ$}};
    \node[scale=0.81, anchor=center] at (-0.212, -3.634) {\myglow{$\partial_{\leftarrow}\Lambda$}};
\end{tikzpicture}

%046
\begin{tikzpicture}[scale=0.85]
    \begin{scope}[shift={(-7.902, -4.516)}]
        \filldraw[very thin, densely dotted, fill=black!3] (2.399, 4.657) rectangle (4.092, 3.81);
        \filldraw[very thin, densely dotted, fill=black!6] (1.552, 5.503) rectangle (4.092, 4.657);
        \filldraw[very thin, densely dotted, fill=black!11] (3.246, 6.35) rectangle (4.092, 5.503);
        \filldraw[very thin, densely dotted, fill=black!11] (1.552, 6.35) rectangle (2.399, 5.503);
        \node[disk small] at (1.13, 3.387) {};
        \node[disk small] at (1.976, 3.387) {};
        \node[disk small] at (2.822, 3.387) {};
        \node[disk small] at (3.669, 3.387) {};
        \node[disk small] at (1.13, 4.233) {};
        \node[disk small] at (1.976, 4.233) {};
        \node[disk small] at (2.822, 4.233) {};
        \node[disk small] at (3.669, 4.233) {};
        \node[disk small] at (4.516, 3.387) {};
        \node[disk small] at (4.516, 4.233) {};
        \node[disk small] at (1.13, 5.08) {};
        \node[disk small] at (1.976, 5.08) {};
        \node[disk small] at (2.822, 5.08) {};
        \node[disk small] at (3.669, 5.08) {};
        \node[disk small] at (4.516, 5.08) {};
        \node[disk small] at (1.13, 5.927) {};
        \node[disk small] at (1.976, 5.927) {};
        \node[disk small] at (2.822, 5.927) {};
        \node[disk small] at (3.669, 5.927) {};
        \node[disk small] at (1.13, 6.773) {};
        \node[disk small] at (1.976, 6.773) {};
        \node[disk small] at (2.822, 6.773) {};
        \node[disk small] at (3.669, 6.773) {};
        \node[disk small] at (4.516, 5.927) {};
        \node[disk small] at (4.516, 6.773) {};
        \node[anchor=south west] at (2.293, 3.704) {\myglow{$\Lambda_1$}};
        \node[anchor=south west] at (1.446, 4.551) {\myglow{$\Lambda_2$}};
        \node[anchor=south west] at (3.14, 5.398) {\myglow{$\Lambda_{3.2}$}};
        \node[anchor=south west] at (1.446, 5.398) {\myglow{$\Lambda_{3,1}$}};
        \node[disk small] at (1.13, 7.62) {};
        \node[disk small] at (1.976, 7.62) {};
        \node[disk small] at (2.822, 7.62) {};
        \node[disk small] at (3.669, 7.62) {};
        \node[disk small] at (4.516, 7.62) {};
        \draw[->] (3.986, 6.914) -- (3.986, 7.479);
        \node[anchor=center] at (4.233, 7.197) {$\vec{d}$};
        \node[anchor=center] at (2.822, 2.822) {Example (a)};
        \filldraw[very thin, densely dotted, fill=black!16] (1.552, 7.197) rectangle (2.399, 6.35);
        \node[disk small] at (1.976, 6.773) {};
        \node[anchor=south west] at (1.446, 6.244) {\myglow{$\Lambda_{4,1}$}};
    \end{scope}
    \begin{scope}[shift={(-7.902, -4.516)}]
        \filldraw[very thin, densely dotted, fill=black!11] (8.326, 5.503) rectangle (9.172, 3.81);
        \filldraw[very thin, densely dotted, fill=black!7] (7.479, 6.35) rectangle (8.326, 4.657);
        \filldraw[very thin, densely dotted, fill=black!3] (6.632, 7.197) rectangle (7.479, 5.503);
        \node[disk small] at (6.209, 3.387) {};
        \node[disk small] at (7.056, 3.387) {};
        \node[disk small] at (7.902, 3.387) {};
        \node[disk small] at (8.749, 3.387) {};
        \node[disk small] at (6.209, 4.233) {};
        \node[disk small] at (7.056, 4.233) {};
        \node[disk small] at (7.902, 4.233) {};
        \node[disk small] at (8.749, 4.233) {};
        \node[disk small] at (9.596, 3.387) {};
        \node[disk small] at (9.596, 4.233) {};
        \node[disk small] at (6.209, 5.08) {};
        \node[disk small] at (7.056, 5.08) {};
        \node[disk small] at (7.902, 5.08) {};
        \node[disk small] at (8.749, 5.08) {};
        \node[disk small] at (9.596, 5.08) {};
        \node[disk small] at (6.209, 5.927) {};
        \node[disk small] at (7.056, 5.927) {};
        \node[disk small] at (7.902, 5.927) {};
        \node[disk small] at (8.749, 5.927) {};
        \node[disk small] at (6.209, 6.773) {};
        \node[disk small] at (7.056, 6.773) {};
        \node[disk small] at (7.902, 6.773) {};
        \node[disk small] at (8.749, 6.773) {};
        \node[disk small] at (9.596, 5.927) {};
        \node[disk small] at (9.596, 6.773) {};
        \node[anchor=south west] at (6.526, 5.398) {\myglow{$\Lambda_1$}};
        \node[anchor=south west] at (7.373, 4.551) {\myglow{$\Lambda_2$}};
        \node[anchor=south west] at (8.22, 3.704) {\myglow{$\Lambda_3$}};
        \node[anchor=center] at (7.902, 2.822) {Example (b)};
        \node[disk small] at (6.209, 7.62) {};
        \node[disk small] at (7.056, 7.62) {};
        \node[disk small] at (7.902, 7.62) {};
        \node[disk small] at (8.749, 7.62) {};
        \node[disk small] at (9.596, 7.62) {};
        \draw[shift={(8.89, 7.056)}, rotate=90, yscale=-1, ->] (0, 0) -- (0, 0.564);
        \node[anchor=center] at (9.172, 7.373) {$\vec{d}$};
    \end{scope}
    \begin{scope}[shift={(-7.902, -4.516)}]
        \filldraw[very thin, densely dotted, fill=black!3] (11.712, 4.657) rectangle (14.252, 3.81);
        \filldraw[very thin, densely dotted, fill=black!7] (13.406, 5.503) rectangle (14.252, 4.657);
        \filldraw[very thin, densely dotted, fill=black!7] (11.712, 5.503) rectangle (12.559, 4.657);
        \filldraw[very thin, densely dotted, pattern=rising, pattern color=red!30] (11.712, 6.35) rectangle (13.406, 5.503);
        \node[disk small] at (11.289, 3.387) {};
        \node[disk small] at (12.136, 3.387) {};
        \node[disk small] at (12.982, 3.387) {};
        \node[disk small] at (13.829, 3.387) {};
        \node[disk small] at (11.289, 4.233) {};
        \node[disk small] at (14.676, 3.387) {};
        \node[disk small] at (14.676, 4.233) {};
        \node[disk small] at (11.289, 5.08) {};
        \node[disk small] at (12.982, 5.08) {};
        \node[disk small] at (14.676, 5.08) {};
        \node[disk small] at (11.289, 5.927) {};
        \node[disk small] at (11.289, 6.773) {};
        \node[disk small] at (12.136, 6.773) {};
        \node[disk small] at (12.982, 6.773) {};
        \node[disk small] at (13.829, 6.773) {};
        \node[disk small] at (14.676, 5.927) {};
        \node[disk small] at (14.676, 6.773) {};
        \node[disk small] at (12.136, 4.233) {};
        \node[disk small] at (12.982, 4.233) {};
        \node[disk small] at (13.829, 4.233) {};
        \node[disk small] at (12.136, 5.08) {};
        \node[disk small] at (12.136, 5.927) {};
        \node[disk small] at (12.982, 5.927) {};
        \node[disk small] at (13.829, 5.927) {};
        \node[disk small] at (13.829, 5.08) {};
        \node[anchor=south west] at (11.606, 3.704) {\myglow{$\Lambda_1$}};
        \node[anchor=south west] at (13.3, 4.551) {\myglow{$\Lambda_{2.2}$}};
        \node[anchor=south west] at (11.606, 4.551) {\myglow{$\Lambda_{2,1}$}};
        \node[anchor=south west] at (11.606, 5.398) {\myglow{$\Lambda_3$}};
        \node[anchor=center] at (12.982, 2.822) {Example (c)};
        \node[disk small] at (11.289, 7.62) {};
        \node[disk small] at (12.136, 7.62) {};
        \node[disk small] at (12.982, 7.62) {};
        \node[disk small] at (13.829, 7.62) {};
        \node[disk small] at (14.676, 7.62) {};
        \draw[->] (14.146, 6.914) -- (14.146, 7.479);
        \node[anchor=center] at (14.393, 7.197) {$\vec{d}$};
    \end{scope}
\end{tikzpicture}

%047
\begin{tikzpicture}[scale=1]
    \draw[RedOrange] (-0.564, 1.13) arc[start angle=0, end angle=270, radius=0.564];
    \draw[-mid] (-1.13, 2.117) -- (-1.13, 1.8);
    \draw[-mid] (-1.13, 1.588) -- (-1.13, 1.27);
    \draw[-mid] (-0.141, 1.13) -- (-0.459, 1.13);
    \draw[-mid] (-0.67, 1.13) -- (-0.988, 1.13);
    \draw[-mid] (-1.13, 0.988) -- (-1.13, 0.67);
    \draw[-mid] (-1.13, 0.459) -- (-1.13, 0.141);
    \draw[-mid] (-1.27, 1.13) -- (-1.588, 1.13);
    \draw[-mid] (-1.8, 1.13) -- (-2.117, 1.13);
    \draw[RedOrange, -mid] (-0.564, 1.13) { [rotate=90] arc[start angle=90, end angle=180, x radius=0.564, y radius=-0.564] };
    \node[disk large] at (-1.13, 1.693) {};
    \node[disk large] at (-0.564, 1.13) {};
    \node[fdisk large, fill=white] at (-1.693, 1.13) {};
    \node[fdisk large, fill=white] at (-1.13, 0.564) {};
    \node[fdisk normal, fill=RedOrange] at (-1.528, 1.528) {};
    \node[anchor=east] at (-1.704, 1.528) {$b(x)$};
\end{tikzpicture}

%048
\begin{tikzpicture}[scale=1]
    \draw[RedOrange, mid-] (0.564, -2.54) arc[start angle=180, end angle=270, radius=0.564];
    \draw[RedOrange] (1.693, -2.54) { [rotate=90] arc[start angle=90, end angle=180, x radius=0.564, y radius=-0.564] };
    \draw[RedOrange] (1.693, -2.54) arc[start angle=0, end angle=180, radius=0.564];
    \draw (1.13, -1.27) -- (1.13, -1.87);
    \draw[-mid] (1.13, -2.081) -- (1.13, -2.399);
    \draw (2.399, -2.54) -- (1.8, -2.54);
    \draw[-mid] (1.588, -2.54) -- (1.27, -2.54);
    \draw[-mid] (1.13, -2.681) -- (1.13, -3);
    \draw (1.13, -3.21) -- (1.13, -3.81);
    \draw[-mid] (0.988, -2.54) -- (0.67, -2.54);
    \draw (0.459, -2.54) -- (-0.141, -2.54);
    \node[disk large] at (1.13, -1.976) {};
    \node[disk large] at (1.693, -2.54) {};
    \node[fdisk large, fill=white] at (0.564, -2.54) {};
    \node[fdisk large, fill=white] at (1.13, -3.104) {};
    \node[fdisk normal, fill=RedOrange] at (0.73, -2.141) {};
    \node[fdisk normal, fill=GreenYellow!50] at (1.13, -1.693) {};
    \node[fdisk normal, fill=RedOrange] at (1.13, -1.482) {};
    \node[fdisk normal, fill=Cyan!30] at (1.976, -2.54) {};
    \node[fdisk normal, fill=RedOrange] at (2.187, -2.54) {};
    \node[fdisk normal, fill=GreenYellow!50] at (0.282, -2.54) {};
    \node[fdisk normal, fill=RedOrange] at (0.071, -2.54) {};
    \node[fdisk normal, fill=Cyan!30] at (1.13, -3.387) {};
    \node[fdisk normal, fill=RedOrange] at (1.13, -3.598) {};
    \draw[densely dotted, ->] (0.423, -1.658) -- (0.988, -1.658);
    \draw[densely dotted, ->] (2.928, -2.117) -- (2.364, -2.117) -- (2.081, -2.399);
    \node[anchor=center] at (3.598, -2.117) {$\Phi(g^{-1/4})$};
    \draw[shift={(3.104, -3)}, yscale=-1, densely dotted, ->] (0, 0) -- (-0.564, 0) -- (-0.847, -0.282);
    \node[anchor=center] at (3.775, -3) {$b(\omega)^{1/4}$};
    \node[anchor=center] at (-0.212, -1.658) {$\Phi(\xi^{1/4})$};
\end{tikzpicture}

%049
\begin{tikzpicture}[scale=1]
    \draw[RedOrange, mid-] (2.822, 1.13) arc[start angle=180, end angle=270, radius=0.564];
    \draw[RedOrange] (3.951, 1.13) { [rotate=90] arc[start angle=90, end angle=180, x radius=0.564, y radius=-0.564] };
    \draw[RedOrange] (3.951, 1.13) arc[start angle=0, end angle=180, radius=0.564];
    \draw (3.387, 2.399) -- (3.387, 1.8);
    \draw[-mid] (3.387, 1.588) -- (3.387, 1.27);
    \draw (4.657, 1.13) -- (4.057, 1.13);
    \draw[-mid] (3.845, 1.13) -- (3.528, 1.13);
    \draw[-mid] (3.387, 0.988) -- (3.387, 0.67);
    \draw (3.387, 0.459) -- (3.387, -0.141);
    \draw[-mid] (3.246, 1.13) -- (2.928, 1.13);
    \draw (2.716, 1.13) -- (2.117, 1.13);
    \node[disk large] at (3.387, 1.693) {};
    \node[disk large] at (3.951, 1.13) {};
    \node[fdisk large, fill=white] at (2.822, 1.13) {};
    \node[fdisk large, fill=white] at (3.387, 0.564) {};
    \node[fdisk normal, fill=RedOrange] at (2.988, 1.528) {};
    \node[fdisk normal, fill=GreenYellow!50] at (3.387, 1.976) {};
    \node[fdisk normal, fill=RedOrange] at (3.387, 2.187) {};
    \node[fdisk normal, fill=GreenYellow!50] at (4.233, 1.13) {};
    \node[fdisk normal, fill=RedOrange] at (4.445, 1.13) {};
    \node[fdisk normal, fill=GreenYellow!50] at (2.54, 1.13) {};
    \node[fdisk normal, fill=RedOrange] at (2.328, 1.13) {};
    \node[fdisk normal, fill=GreenYellow!50] at (3.387, 0.282) {};
    \node[fdisk normal, fill=RedOrange] at (3.387, 0.071) {};
    \node[fdisk normal, fill=Goldenrod] at (3.786, 0.73) {};
    \node[anchor=center] at (4.445, 0.419) {$\Psi(\hat\xi_{R}^{-1})$};
    \draw[densely dotted, ->] (2.399, 0.353) -- (2.681, 0.071) -- (3.246, 0.071);
    \draw[densely dotted, ->] (5.151, 1.552) -- (4.586, 1.552) -- (4.304, 1.27);
    \node[anchor=center] at (5.821, 1.552) {$\Phi(\xi^{1/4})$};
    \node[anchor=center] at (2.222, 0.635) {$b(\omega)^{1/4}$};
\end{tikzpicture}

%050
\begin{tikzpicture}[scale=1]
    \draw[shift={(-5.111, 2.266)}, scale=0.26, -mid] (0, 0) -- (0, -4.657);
    \draw[shift={(-4.964, 2.413)}, scale=0.26] (0, 0) -- (4.657, 0);
    \draw[shift={(-3.607, 2.266)}, scale=0.26, -mid] (0, 0) -- (0, -4.657);
    \draw[shift={(-4.964, 0.908)}, scale=0.26, mid-] (0, 0) -- (4.657, 0);
    \draw[RedOrange, -mid] (-3.866, 0.649) arc[start angle=135, end angle=315, x radius=0.367, y radius=-0.367];
    \draw[RedOrange, -mid] (-5.371, 1.168) arc[start angle=-135, end angle=45, x radius=0.367, y radius=-0.367];
    \draw[RedOrange, -mid] (-4.852, 2.672) arc[start angle=-45, end angle=135, x radius=0.367, y radius=-0.367];
    \draw[RedOrange, -mid] (-3.348, 2.153) arc[start angle=45, end angle=225, x radius=0.367, y radius=-0.367];
    \node[disk large] at (-4.744, 0.908) {};
    \node[fdisk large, fill=white] at (-3.974, 0.908) {};
    \node[fdisk large, fill=white] at (-5.111, 2.046) {};
    \node[disk large] at (-5.111, 1.275) {};
    \node[disk large] at (-4.744, 2.412) {};
    \node[fdisk large, draw=black, fill=white] at (-3.974, 2.413) {};
    \node[fdisk large, fill=white] at (-3.974, 2.412) {};
    \node[fdisk large, fill=GreenYellow!50] at (-4.359, 2.413) {};
    \node[fdisk large, fill=white] at (-3.607, 2.046) {};
    \node[disk large] at (-3.607, 1.275) {};
    \node[anchor=center] at (-4.352, 2.034) {$\xi_L^\theta$};
\end{tikzpicture}

%051
\begin{tikzpicture}[scale=1]
    \draw[shift={(-2.148, 2.407)}, scale=0.26, -mid] (0, 0) -- (0, -4.657);
    \draw[shift={(-2.001, 2.554)}, scale=0.26, mid-] (0, 0) -- (4.657, 0);
    \draw[shift={(-0.644, 2.407)}, scale=0.26, -mid] (0, 0) -- (0, -4.657);
    \draw[shift={(-2.001, 1.049)}, scale=0.26, mid-] (0, 0) -- (4.657, 0);
    \draw[RedOrange, -mid] (-0.903, 0.79) arc[start angle=135, end angle=315, x radius=0.367, y radius=-0.367];
    \draw[RedOrange, -mid] (-2.407, 1.309) arc[start angle=-135, end angle=45, x radius=0.367, y radius=-0.367];
    \draw[RedOrange, -mid] (-1.888, 2.813) arc[start angle=-45, end angle=135, x radius=0.367, y radius=-0.367];
    \draw[RedOrange, -mid] (-0.384, 2.294) arc[start angle=45, end angle=225, x radius=0.367, y radius=-0.367];
    \node[disk large] at (-1.781, 1.049) {};
    \node[fdisk large, fill=white] at (-1.01, 1.049) {};
    \node[fdisk large, fill=white] at (-2.148, 2.187) {};
    \node[disk large] at (-2.148, 1.416) {};
    \node[disk large] at (-1.781, 2.554) {};
    \node[fdisk large, draw=black, fill=white] at (-1.011, 2.554) {};
    \node[fdisk large, fill=white] at (-1.01, 2.554) {};
    \node[fdisk large, fill=white] at (-0.644, 2.187) {};
    \node[disk large] at (-0.644, 1.416) {};
    \node[fdisk large, fill=Dandelion!80] at (-1.888, 2.294) {};
    \node[anchor=center] at (-1.619, 2.024) {$\hat\xi_R^\theta$};
\end{tikzpicture}

%052
\begin{tikzpicture}[scale=1]
    \draw[shift={(0.957, 2.407)}, scale=0.26] (0, 0) -- (0, -4.657);
    \draw[shift={(1.103, 2.554)}, scale=0.26, mid-] (0, 0) -- (4.657, 0);
    \draw[shift={(2.461, 2.407)}, scale=0.26, -mid] (0, 0) -- (0, -4.657);
    \draw[shift={(1.103, 1.049)}, scale=0.26, mid-] (0, 0) -- (4.657, 0);
    \draw[RedOrange, -mid] (2.201, 0.79) arc[start angle=135, end angle=315, x radius=0.367, y radius=-0.367];
    \draw[RedOrange, -mid] (0.697, 1.309) arc[start angle=-135, end angle=45, x radius=0.367, y radius=-0.367];
    \draw[RedOrange, -mid] (1.216, 2.813) arc[start angle=-45, end angle=135, x radius=0.367, y radius=-0.367];
    \draw[RedOrange, -mid] (2.72, 2.294) arc[start angle=45, end angle=225, x radius=0.367, y radius=-0.367];
    \node[disk large] at (1.323, 1.049) {};
    \node[fdisk large, fill=white] at (2.094, 1.049) {};
    \node[fdisk large, fill=white] at (0.957, 2.187) {};
    \node[fdisk large, fill=GreenYellow!50] at (0.957, 1.802) {};
    \node[disk large] at (0.957, 1.416) {};
    \node[disk large] at (1.323, 2.554) {};
    \node[fdisk large, draw=black, fill=white] at (2.094, 2.554) {};
    \node[fdisk large, fill=white] at (2.094, 2.554) {};
    \node[fdisk large, fill=white] at (2.461, 2.187) {};
    \node[disk large] at (2.461, 1.416) {};
    \node[anchor=center] at (1.321, 1.8) {$\xi_L^\theta$};
\end{tikzpicture}

%053
\begin{tikzpicture}[scale=1]
    \draw[shift={(3.92, 2.407)}, scale=0.26, -mid] (0, 0) -- (0, -4.657);
    \draw[shift={(4.067, 2.554)}, scale=0.26, mid-] (0, 0) -- (4.657, 0);
    \draw[shift={(5.424, 2.407)}, scale=0.26, -mid] (0, 0) -- (0, -4.657);
    \draw[shift={(4.067, 1.049)}, scale=0.26, mid-] (0, 0) -- (4.657, 0);
    \draw[RedOrange, -mid] (5.165, 0.79) arc[start angle=135, end angle=315, x radius=0.367, y radius=-0.367];
    \draw[RedOrange, -mid] (3.66, 1.309) arc[start angle=-135, end angle=45, x radius=0.367, y radius=-0.367];
    \draw[RedOrange, -mid] (4.179, 2.813) arc[start angle=-45, end angle=135, x radius=0.367, y radius=-0.367];
    \draw[RedOrange, -mid] (5.684, 2.294) arc[start angle=45, end angle=225, x radius=0.367, y radius=-0.367];
    \node[disk large] at (4.287, 1.049) {};
    \node[fdisk large, fill=white] at (5.057, 1.049) {};
    \node[fdisk large, fill=white] at (3.92, 2.187) {};
    \node[disk large] at (3.92, 1.416) {};
    \node[disk large] at (4.287, 2.554) {};
    \node[fdisk large, draw=black, fill=white] at (5.057, 2.554) {};
    \node[fdisk large, fill=white] at (5.057, 2.554) {};
    \node[fdisk large, fill=white] at (5.424, 2.187) {};
    \node[disk large] at (5.424, 1.416) {};
    \node[anchor=center] at (4.449, 1.579) {$\hat\xi_R^\theta$};
    \node[fdisk large, fill=Dandelion!80] at (4.179, 1.309) {};
\end{tikzpicture}

%054
\begin{tikzpicture}[scale=1]
    \draw[shift={(-4.97, -0.415)}, scale=0.26, -mid] (0, 0) -- (0, -4.657);
    \draw[shift={(-4.823, -0.269)}, scale=0.26, mid-] (0, 0) -- (4.657, 0);
    \draw[shift={(-3.466, -0.415)}, scale=0.26, -mid] (0, 0) -- (0, -4.657);
    \draw[shift={(-4.823, -1.773)}, scale=0.26] (0, 0) -- (4.657, 0);
    \draw[RedOrange, -mid] (-3.725, -2.032) arc[start angle=135, end angle=315, x radius=0.367, y radius=-0.367];
    \draw[RedOrange, -mid] (-5.23, -1.513) arc[start angle=-135, end angle=45, x radius=0.367, y radius=-0.367];
    \draw[RedOrange, -mid] (-4.711, -0.009) arc[start angle=-45, end angle=135, x radius=0.367, y radius=-0.367];
    \draw[RedOrange, -mid] (-3.206, -0.528) arc[start angle=45, end angle=225, x radius=0.367, y radius=-0.367];
    \node[disk large] at (-4.603, -1.773) {};
    \node[fdisk large, fill=white] at (-3.833, -1.773) {};
    \node[fdisk large, fill=GreenYellow!50] at (-4.218, -1.773) {};
    \node[fdisk large, fill=white] at (-4.97, -0.636) {};
    \node[disk large] at (-4.97, -1.406) {};
    \node[disk large] at (-4.603, -0.269) {};
    \node[fdisk large, draw=black, fill=white] at (-3.833, -0.269) {};
    \node[fdisk large, fill=white] at (-3.833, -0.269) {};
    \node[fdisk large, fill=white] at (-3.466, -0.636) {};
    \node[disk large] at (-3.466, -1.406) {};
    \node[anchor=center] at (-4.218, -1.37) {$\xi_R^\theta$};
\end{tikzpicture}

%055
\begin{tikzpicture}[scale=1]
    \draw[shift={(-2.007, -0.556)}, scale=0.26, -mid] (0, 0) -- (0, -4.657);
    \draw[shift={(-1.86, -0.41)}, scale=0.26, mid-] (0, 0) -- (4.657, 0);
    \draw[shift={(-0.503, -0.556)}, scale=0.26, -mid] (0, 0) -- (0, -4.657);
    \draw[shift={(-1.86, -1.914)}, scale=0.26, mid-] (0, 0) -- (4.657, 0);
    \draw[RedOrange, -mid] (-0.762, -2.173) arc[start angle=135, end angle=315, x radius=0.367, y radius=-0.367];
    \draw[RedOrange, -mid] (-2.266, -1.655) arc[start angle=-135, end angle=45, x radius=0.367, y radius=-0.367];
    \draw[RedOrange, -mid] (-1.747, -0.15) arc[start angle=-45, end angle=135, x radius=0.367, y radius=-0.367];
    \draw[RedOrange, -mid] (-0.243, -0.669) arc[start angle=45, end angle=225, x radius=0.367, y radius=-0.367];
    \node[disk large] at (-1.64, -1.914) {};
    \node[fdisk large, fill=white] at (-0.869, -1.914) {};
    \node[fdisk large, fill=white] at (-2.007, -0.777) {};
    \node[disk large] at (-2.007, -1.547) {};
    \node[disk large] at (-1.64, -0.41) {};
    \node[fdisk large, draw=black, fill=white] at (-0.869, -0.41) {};
    \node[fdisk large, fill=white] at (-0.869, -0.41) {};
    \node[fdisk large, fill=white] at (-0.503, -0.777) {};
    \node[disk large] at (-0.503, -1.547) {};
    \node[anchor=center] at (-1.067, -1.35) {$\hat\xi_R^\theta$};
    \node[fdisk large, fill=Dandelion!80] at (-0.762, -1.655) {};
\end{tikzpicture}

%056
\begin{tikzpicture}[scale=1]
    \draw[shift={(1.098, -0.415)}, scale=0.26, -mid] (0, 0) -- (0, -4.657);
    \draw[shift={(1.244, -0.269)}, scale=0.26, mid-] (0, 0) -- (4.657, 0);
    \draw[shift={(2.602, -0.415)}, scale=0.26] (0, 0) -- (0, -4.657);
    \draw[shift={(1.244, -1.773)}, scale=0.26, mid-] (0, 0) -- (4.657, 0);
    \draw[RedOrange, -mid] (2.343, -2.032) arc[start angle=135, end angle=315, x radius=0.367, y radius=-0.367];
    \draw[RedOrange, -mid] (0.838, -1.513) arc[start angle=-135, end angle=45, x radius=0.367, y radius=-0.367];
    \draw[RedOrange, -mid] (1.357, -0.009) arc[start angle=-45, end angle=135, x radius=0.367, y radius=-0.367];
    \draw[RedOrange, -mid] (2.861, -0.528) arc[start angle=45, end angle=225, x radius=0.367, y radius=-0.367];
    \node[disk large] at (1.465, -1.773) {};
    \node[fdisk large, fill=white] at (2.235, -1.773) {};
    \node[fdisk large, fill=GreenYellow!50] at (2.602, -1.021) {};
    \node[fdisk large, fill=white] at (1.098, -0.636) {};
    \node[disk large] at (1.098, -1.406) {};
    \node[disk large] at (1.465, -0.269) {};
    \node[fdisk large, draw=black, fill=white] at (2.235, -0.269) {};
    \node[fdisk large, fill=white] at (2.235, -0.269) {};
    \node[fdisk large, fill=white] at (2.602, -0.636) {};
    \node[disk large] at (2.602, -1.406) {};
    \node[anchor=center] at (2.237, -1.028) {$\xi_R^\theta$};
\end{tikzpicture}

%057
\begin{tikzpicture}[scale=1]
    \draw[shift={(4.061, -0.415)}, scale=0.26, -mid] (0, 0) -- (0, -4.657);
    \draw[shift={(4.208, -0.269)}, scale=0.26, mid-] (0, 0) -- (4.657, 0);
    \draw[shift={(5.565, -0.415)}, scale=0.26, -mid] (0, 0) -- (0, -4.657);
    \draw[shift={(4.208, -1.773)}, scale=0.26, mid-] (0, 0) -- (4.657, 0);
    \draw[RedOrange, -mid] (5.306, -2.032) arc[start angle=135, end angle=315, x radius=0.367, y radius=-0.367];
    \draw[RedOrange, -mid] (3.802, -1.513) arc[start angle=-135, end angle=45, x radius=0.367, y radius=-0.367];
    \draw[RedOrange, -mid] (4.32, -0.009) arc[start angle=-45, end angle=135, x radius=0.367, y radius=-0.367];
    \draw[RedOrange, -mid] (5.825, -0.528) arc[start angle=45, end angle=225, x radius=0.367, y radius=-0.367];
    \node[disk large] at (4.428, -1.773) {};
    \node[fdisk large, fill=white] at (5.198, -1.773) {};
    \node[fdisk large, fill=white] at (4.061, -0.636) {};
    \node[disk large] at (4.061, -1.406) {};
    \node[disk large] at (4.428, -0.269) {};
    \node[fdisk large, draw=black, fill=white] at (5.198, -0.269) {};
    \node[fdisk large, fill=white] at (5.198, -0.269) {};
    \node[fdisk large, fill=white] at (5.565, -0.636) {};
    \node[disk large] at (5.565, -1.406) {};
    \node[anchor=center] at (5.036, -0.798) {$\hat\xi_R^\theta$};
    \node[fdisk large, fill=Dandelion!80] at (5.306, -0.528) {};
\end{tikzpicture}

%058
\begin{tikzpicture}[scale=0.67]
    \draw[shift={(-7.033, 3.545)}, scale=0.26] (0, 0) -- (0, -4.657);
    \draw[shift={(-6.886, 3.692)}, scale=0.26] (0, 0) -- (4.657, 0);
    \draw[shift={(-5.529, 3.545)}, scale=0.26] (0, 0) -- (0, -4.657);
    \draw[shift={(-6.886, 2.187)}, scale=0.26] (0, 0) -- (4.657, 0);
    \draw[RedOrange, -mid] (-5.788, 1.928) arc[start angle=135, end angle=315, x radius=0.367, y radius=-0.367];
    \draw[RedOrange, -mid] (-7.292, 2.447) arc[start angle=-135, end angle=45, x radius=0.367, y radius=-0.367];
    \draw[RedOrange] (-6.773, 3.951) arc[start angle=-45, end angle=135, x radius=0.367, y radius=-0.367];
    \draw[RedOrange, -mid] (-5.269, 3.432) arc[start angle=45, end angle=225, x radius=0.367, y radius=-0.367];
    \node[disk small] at (-6.666, 2.187) {};
    \node[fdisk small, fill=white] at (-5.895, 2.187) {};
    \node[fdisk small, fill=GreenYellow!50] at (-6.281, 2.187) {};
    \node[fdisk small, fill=GreenYellow!50] at (-5.529, 2.94) {};
    \node[fdisk small, fill=white] at (-7.033, 3.325) {};
    \node[fdisk small, fill=GreenYellow!50] at (-7.033, 2.94) {};
    \node[disk small] at (-7.033, 2.554) {};
    \node[disk small] at (-6.666, 3.692) {};
    \node[fdisk small, fill=white] at (-5.895, 3.692) {};
    \node[fdisk small, fill=GreenYellow!50] at (-6.281, 3.692) {};
    \node[fdisk small, fill=white] at (-5.529, 3.325) {};
    \node[disk small] at (-5.529, 2.554) {};
    \node[anchor=center] at (-7.48, 2.938) {$\xi^\frac{1}{2}$};
    \node[anchor=center] at (-5.082, 2.932) {$\xi^\frac{1}{2}$};
    \node[fdisk small, fill=Dandelion!80] at (-6.773, 3.432) {};
    \node[anchor=center] at (-6.274, 4.195) {$\xi^\frac{1}{2}\vphantom{\xi_L^\frac{1}{2}}$};
    \node[anchor=center] at (-6.281, 1.744) {$\xi^\frac{1}{2}\vphantom{\xi_L^\frac{1}{2}}$};
    \node[scale=0.72, anchor=center] at (-6.472, 3.131) {$\hat\xi_R^{-1}$};
    \node[fdisk small, draw=black, fill=white] at (-5.895, 3.692) {};
\end{tikzpicture}

%059
\begin{tikzpicture}[scale=0.67]
    \draw[shift={(-3.928, 3.545)}, scale=0.26] (0, 0) -- (0, -4.657);
    \draw[shift={(-3.782, 3.692)}, scale=0.26] (0, 0) -- (4.657, 0);
    \draw[shift={(-2.424, 3.545)}, scale=0.26] (0, 0) -- (0, -4.657);
    \draw[shift={(-3.782, 2.187)}, scale=0.26] (0, 0) -- (4.657, 0);
    \draw[RedOrange, -mid] (-2.684, 1.928) arc[start angle=135, end angle=315, x radius=0.367, y radius=-0.367];
    \draw[RedOrange] (-4.188, 2.447) arc[start angle=-135, end angle=45, x radius=0.367, y radius=-0.367];
    \draw[RedOrange, -mid] (-3.669, 3.951) arc[start angle=-45, end angle=135, x radius=0.367, y radius=-0.367];
    \draw[RedOrange, -mid] (-2.165, 3.432) arc[start angle=45, end angle=225, x radius=0.367, y radius=-0.367];
    \node[disk small] at (-3.561, 2.187) {};
    \node[fdisk small, fill=white] at (-2.791, 2.187) {};
    \node[fdisk small, fill=GreenYellow!50] at (-3.176, 2.187) {};
    \node[fdisk small, fill=GreenYellow!50] at (-2.424, 2.94) {};
    \node[fdisk small, fill=white] at (-3.928, 3.325) {};
    \node[fdisk small, fill=GreenYellow!50] at (-3.928, 2.94) {};
    \node[disk small] at (-3.928, 2.554) {};
    \node[disk small] at (-3.561, 3.692) {};
    \node[fdisk small, draw=black, fill=white] at (-2.791, 3.692) {};
    \node[fdisk small, fill=white] at (-2.791, 3.692) {};
    \node[fdisk small, fill=GreenYellow!50] at (-3.176, 3.692) {};
    \node[fdisk small, fill=white] at (-2.424, 3.325) {};
    \node[disk small] at (-2.424, 2.554) {};
    \node[anchor=center] at (-4.376, 2.938) {$\xi^\frac{1}{2}$};
    \node[anchor=center] at (-1.977, 2.932) {$\xi^\frac{1}{2}$};
    \node[fdisk small, fill=Dandelion!80] at (-3.669, 2.447) {};
    \node[anchor=center] at (-3.169, 4.195) {$\xi^\frac{1}{2}\vphantom{\xi_L^\frac{1}{2}}$};
    \node[anchor=center] at (-3.176, 1.744) {$\xi^\frac{1}{2}\vphantom{\xi_L^\frac{1}{2}}$};
    \node[scale=0.72, anchor=center] at (-3.368, 2.748) {$\hat\xi_R^{-1}$};
\end{tikzpicture}

%060
\begin{tikzpicture}[scale=0.67]
    \draw[shift={(-0.824, 3.545)}, scale=0.26] (0, 0) -- (0, -4.657);
    \draw[shift={(-0.677, 3.692)}, scale=0.26] (0, 0) -- (4.657, 0);
    \draw[shift={(0.68, 3.545)}, scale=0.26] (0, 0) -- (0, -4.657);
    \draw[shift={(-0.677, 2.187)}, scale=0.26] (0, 0) -- (4.657, 0);
    \draw[RedOrange] (0.421, 1.928) arc[start angle=135, end angle=315, x radius=0.367, y radius=-0.367];
    \draw[RedOrange, -mid] (-1.083, 2.447) arc[start angle=-135, end angle=45, x radius=0.367, y radius=-0.367];
    \draw[RedOrange, -mid] (-0.564, 3.951) arc[start angle=-45, end angle=135, x radius=0.367, y radius=-0.367];
    \draw[RedOrange, -mid] (0.94, 3.432) arc[start angle=45, end angle=225, x radius=0.367, y radius=-0.367];
    \node[disk small] at (-0.457, 2.187) {};
    \node[fdisk small, fill=white] at (0.314, 2.187) {};
    \node[fdisk small, fill=GreenYellow!50] at (-0.072, 2.187) {};
    \node[fdisk small, fill=GreenYellow!50] at (0.68, 2.94) {};
    \node[fdisk small, fill=white] at (-0.824, 3.325) {};
    \node[fdisk small, fill=GreenYellow!50] at (-0.824, 2.94) {};
    \node[disk small] at (-0.824, 2.554) {};
    \node[disk small] at (-0.457, 3.692) {};
    \node[fdisk small, draw=black, fill=white] at (0.314, 3.692) {};
    \node[fdisk small, fill=white] at (0.314, 3.692) {};
    \node[fdisk small, fill=GreenYellow!50] at (-0.072, 3.692) {};
    \node[fdisk small, fill=white] at (0.68, 3.325) {};
    \node[disk small] at (0.68, 2.554) {};
    \node[anchor=center] at (-1.271, 2.938) {$\xi^\frac{1}{2}$};
    \node[anchor=center] at (1.127, 2.932) {$\xi^\frac{1}{2}$};
    \node[fdisk small, fill=Dandelion!80] at (0.421, 2.447) {};
    \node[anchor=center] at (-0.065, 4.195) {$\xi^\frac{1}{2}\vphantom{\xi_L^\frac{1}{2}}$};
    \node[anchor=center] at (-0.072, 1.744) {$\xi^\frac{1}{2}\vphantom{\xi_L^\frac{1}{2}}$};
    \node[scale=0.72, anchor=center] at (0.12, 2.748) {$\hat\xi_R^{-1}$};
\end{tikzpicture}

%061
\begin{tikzpicture}[scale=0.67]
    \draw[shift={(2.281, 3.545)}, scale=0.26] (0, 0) -- (0, -4.657);
    \draw[shift={(2.427, 3.692)}, scale=0.26] (0, 0) -- (4.657, 0);
    \draw[shift={(3.785, 3.545)}, scale=0.26] (0, 0) -- (0, -4.657);
    \draw[shift={(2.427, 2.187)}, scale=0.26] (0, 0) -- (4.657, 0);
    \draw[RedOrange, -mid] (3.525, 1.928) arc[start angle=135, end angle=315, x radius=0.367, y radius=-0.367];
    \draw[RedOrange, -mid] (2.021, 2.447) arc[start angle=-135, end angle=45, x radius=0.367, y radius=-0.367];
    \draw[RedOrange, -mid] (2.54, 3.951) arc[start angle=-45, end angle=135, x radius=0.367, y radius=-0.367];
    \draw[RedOrange] (4.044, 3.432) arc[start angle=45, end angle=225, x radius=0.367, y radius=-0.367];
    \node[disk small] at (2.647, 2.187) {};
    \node[fdisk small, fill=white] at (3.418, 2.187) {};
    \node[fdisk small, fill=GreenYellow!50] at (3.033, 2.187) {};
    \node[fdisk small, fill=GreenYellow!50] at (3.785, 2.939) {};
    \node[fdisk small, fill=white] at (2.281, 3.325) {};
    \node[fdisk small, fill=GreenYellow!50] at (2.281, 2.939) {};
    \node[disk small] at (2.281, 2.554) {};
    \node[disk small] at (2.647, 3.692) {};
    \node[fdisk small, draw=black, fill=white] at (3.418, 3.692) {};
    \node[fdisk small, fill=white] at (3.418, 3.692) {};
    \node[fdisk small, fill=GreenYellow!50] at (3.033, 3.692) {};
    \node[fdisk small, fill=white] at (3.785, 3.325) {};
    \node[disk small] at (3.785, 2.554) {};
    \node[anchor=center] at (1.833, 2.938) {$\xi^\frac{1}{2}$};
    \node[anchor=center] at (4.232, 2.932) {$\xi^\frac{1}{2}$};
    \node[fdisk small, fill=Dandelion!80] at (3.525, 3.432) {};
    \node[anchor=center] at (3.04, 4.195) {$\xi^\frac{1}{2}\vphantom{\xi_L^\frac{1}{2}}$};
    \node[anchor=center] at (3.033, 1.743) {$\xi^\frac{1}{2}\vphantom{\xi_L^\frac{1}{2}}$};
    \node[scale=0.72, anchor=center] at (3.189, 3.096) {$\hat\xi_R^{-1}$};
\end{tikzpicture}

%062
\begin{tikzpicture}[scale=0.67]
    \draw[shift={(5.385, 3.545)}, scale=0.26] (0, 0) -- (0, -4.657);
    \draw[shift={(5.532, 3.692)}, scale=0.26] (0, 0) -- (4.657, 0);
    \draw[shift={(6.889, 3.545)}, scale=0.26] (0, 0) -- (0, -4.657);
    \draw[shift={(5.532, 2.187)}, scale=0.26] (0, 0) -- (4.657, 0);
    \draw[RedOrange, -mid] (6.63, 1.928) arc[start angle=135, end angle=315, x radius=0.367, y radius=-0.367];
    \draw[RedOrange, -mid] (5.126, 2.447) arc[start angle=-135, end angle=45, x radius=0.367, y radius=-0.367];
    \draw[RedOrange, -mid] (5.644, 3.951) arc[start angle=-45, end angle=135, x radius=0.367, y radius=-0.367];
    \draw[RedOrange, -mid] (7.149, 3.432) arc[start angle=45, end angle=225, x radius=0.367, y radius=-0.367];
    \node[disk small] at (5.752, 2.187) {};
    \node[fdisk small, fill=white] at (6.522, 2.187) {};
    \node[fdisk small, fill=GreenYellow!50] at (6.137, 2.187) {};
    \node[fdisk small, fill=Cyan!30] at (6.889, 2.94) {};
    \node[fdisk small, fill=white] at (5.385, 3.325) {};
    \node[fdisk small, fill=GreenYellow!50] at (5.385, 2.94) {};
    \node[disk small] at (5.385, 2.554) {};
    \node[disk small] at (5.752, 3.692) {};
    \node[fdisk small, draw=black, fill=white] at (6.522, 3.692) {};
    \node[fdisk small, fill=white] at (6.522, 3.692) {};
    \node[fdisk small, fill=GreenYellow!50] at (6.137, 3.692) {};
    \node[fdisk small, fill=white] at (6.889, 3.325) {};
    \node[disk small] at (6.889, 2.554) {};
    \node[anchor=center] at (6.144, 4.195) {$\xi^\frac{1}{2}\vphantom{\xi_L^\frac{1}{2}}$};
    \node[anchor=center] at (6.137, 1.744) {$\xi^\frac{1}{2}\vphantom{\xi_L^\frac{1}{2}}$};
    \node[anchor=center] at (4.938, 2.938) {$\xi^\frac{1}{2}$};
    \node[anchor=center] at (7.336, 2.932) {$g^\frac{1}{2}$};
\end{tikzpicture}

%063
\begin{tikzpicture}[scale=0.67]
    \draw[shift={(-7.033, -0.124)}, scale=0.26] (0, 0) -- (0, -4.657);
    \draw[shift={(-6.886, 0.023)}, scale=0.26] (0, 0) -- (4.657, 0);
    \draw[shift={(-5.529, -0.124)}, scale=0.26] (0, 0) -- (0, -4.657);
    \draw[shift={(-6.886, -1.481)}, scale=0.26] (0, 0) -- (4.657, 0);
    \draw[RedOrange, -mid] (-5.788, -1.741) arc[start angle=135, end angle=315, x radius=0.367, y radius=-0.367];
    \draw[RedOrange, -mid] (-7.292, -1.222) arc[start angle=-135, end angle=45, x radius=0.367, y radius=-0.367];
    \draw[RedOrange, -mid] (-6.773, 0.282) arc[start angle=-45, end angle=135, x radius=0.367, y radius=-0.367];
    \draw[RedOrange, -mid] (-5.269, -0.237) arc[start angle=45, end angle=225, x radius=0.367, y radius=-0.367];
    \node[disk small] at (-6.666, -1.481) {};
    \node[fdisk small, fill=white] at (-5.895, -1.481) {};
    \node[fdisk small, fill=Cyan!30] at (-6.281, -1.481) {};
    \node[fdisk small, fill=GreenYellow!50] at (-5.529, -0.729) {};
    \node[fdisk small, fill=white] at (-7.033, -0.344) {};
    \node[fdisk small, fill=GreenYellow!50] at (-7.033, -0.729) {};
    \node[disk small] at (-7.033, -1.115) {};
    \node[disk small] at (-6.666, 0.023) {};
    \node[fdisk small, draw=black, fill=white] at (-5.895, 0.023) {};
    \node[fdisk small, fill=white] at (-5.895, 0.023) {};
    \node[fdisk small, fill=GreenYellow!50] at (-6.281, 0.023) {};
    \node[fdisk small, fill=white] at (-5.529, -0.344) {};
    \node[disk small] at (-5.529, -1.115) {};
    \node[anchor=center] at (-6.274, 0.526) {$\xi^\frac{1}{2}\vphantom{\xi_L^\frac{1}{2}}$};
    \node[anchor=center] at (-6.281, -1.961) {$g^\frac{1}{2}\vphantom{\xi_L^\frac{1}{2}}$};
    \node[anchor=center] at (-7.48, -0.731) {$\xi^\frac{1}{2}$};
    \node[anchor=center] at (-5.082, -0.737) {$\xi^\frac{1}{2}$};
\end{tikzpicture}

%064
\begin{tikzpicture}[scale=0.67]
    \draw[shift={(-3.928, -0.124)}, scale=0.26] (0, 0) -- (0, -4.657);
    \draw[shift={(-3.782, 0.023)}, scale=0.26] (0, 0) -- (4.657, 0);
    \draw[shift={(-2.424, -0.124)}, scale=0.26] (0, 0) -- (0, -4.657);
    \draw[shift={(-3.782, -1.481)}, scale=0.26] (0, 0) -- (4.657, 0);
    \draw[RedOrange, -mid] (-2.684, -1.741) arc[start angle=135, end angle=315, x radius=0.367, y radius=-0.367];
    \draw[RedOrange, -mid] (-4.188, -1.222) arc[start angle=-135, end angle=45, x radius=0.367, y radius=-0.367];
    \draw[RedOrange, -mid] (-3.669, 0.282) arc[start angle=-45, end angle=135, x radius=0.367, y radius=-0.367];
    \draw[RedOrange, -mid] (-2.165, -0.237) arc[start angle=45, end angle=225, x radius=0.367, y radius=-0.367];
    \node[disk small] at (-3.561, -1.481) {};
    \node[fdisk small, fill=white] at (-2.791, -1.481) {};
    \node[fdisk small, fill=GreenYellow!50] at (-3.176, -1.481) {};
    \node[fdisk small, fill=GreenYellow!50] at (-2.424, -0.729) {};
    \node[fdisk small, fill=white] at (-3.928, -0.344) {};
    \node[fdisk small, fill=Cyan!30] at (-3.928, -0.729) {};
    \node[disk small] at (-3.928, -1.115) {};
    \node[disk small] at (-3.561, 0.023) {};
    \node[fdisk small, draw=black, fill=white] at (-2.791, 0.023) {};
    \node[fdisk small, fill=white] at (-2.791, 0.023) {};
    \node[fdisk small, fill=GreenYellow!50] at (-3.176, 0.023) {};
    \node[fdisk small, fill=white] at (-2.424, -0.344) {};
    \node[disk small] at (-2.424, -1.115) {};
    \node[anchor=center] at (-3.169, 0.526) {$\xi^\frac{1}{2}\vphantom{\xi_L^\frac{1}{2}}$};
    \node[anchor=center] at (-3.176, -1.961) {$\xi^\frac{1}{2}\vphantom{\xi_L^\frac{1}{2}}$};
    \node[anchor=center] at (-1.977, -0.737) {$\xi^\frac{1}{2}$};
    \node[anchor=center] at (-4.449, -0.713) {$g^{-\frac{1}{2}}$};
\end{tikzpicture}

%065
\begin{tikzpicture}[scale=0.67]
    \draw[shift={(-0.824, -0.124)}, scale=0.26] (0, 0) -- (0, -4.657);
    \draw[shift={(-0.677, 0.023)}, scale=0.26] (0, 0) -- (4.657, 0);
    \draw[shift={(0.68, -0.124)}, scale=0.26] (0, 0) -- (0, -4.657);
    \draw[shift={(-0.677, -1.481)}, scale=0.26] (0, 0) -- (4.657, 0);
    \draw[RedOrange, -mid] (0.421, -1.741) arc[start angle=135, end angle=315, x radius=0.367, y radius=-0.367];
    \draw[RedOrange, -mid] (-1.083, -1.222) arc[start angle=-135, end angle=45, x radius=0.367, y radius=-0.367];
    \draw[RedOrange, -mid] (-0.564, 0.282) arc[start angle=-45, end angle=135, x radius=0.367, y radius=-0.367];
    \draw[RedOrange, -mid] (0.94, -0.237) arc[start angle=45, end angle=225, x radius=0.367, y radius=-0.367];
    \node[disk small] at (-0.457, -1.481) {};
    \node[fdisk small, fill=white] at (0.313, -1.481) {};
    \node[fdisk small, fill=GreenYellow!50] at (-0.072, -1.481) {};
    \node[fdisk small, fill=GreenYellow!50] at (0.68, -0.729) {};
    \node[fdisk small, fill=white] at (-0.824, -0.344) {};
    \node[fdisk small, fill=GreenYellow!50] at (-0.824, -0.729) {};
    \node[disk small] at (-0.824, -1.115) {};
    \node[disk small] at (-0.457, 0.023) {};
    \node[fdisk small, draw=black, fill=white] at (0.313, 0.023) {};
    \node[fdisk small, fill=white] at (0.313, 0.023) {};
    \node[fdisk small, fill=Cyan!30] at (-0.072, 0.023) {};
    \node[fdisk small, fill=white] at (0.68, -0.344) {};
    \node[disk small] at (0.68, -1.115) {};
    \node[anchor=center] at (-0.065, 0.526) {$g^{-\frac{1}{2}}\vphantom{\xi_L^\frac{1}{2}}$};
    \node[anchor=center] at (-0.072, -1.961) {$\xi^\frac{1}{2}\vphantom{\xi_L^\frac{1}{2}}$};
    \node[anchor=center] at (-1.271, -0.731) {$\xi^\frac{1}{2}$};
    \node[anchor=center] at (1.127, -0.737) {$\xi^\frac{1}{2}$};
\end{tikzpicture}

%066
\begin{tikzpicture}[scale=0.67]
    \draw[shift={(5.385, -0.124)}, scale=0.26] (0, 0) -- (0, -4.657);
    \draw[shift={(5.532, 0.023)}, scale=0.26] (0, 0) -- (4.657, 0);
    \draw[shift={(6.889, -0.124)}, scale=0.26] (0, 0) -- (0, -4.657);
    \draw[shift={(5.532, -1.481)}, scale=0.26] (0, 0) -- (4.657, 0);
    \draw[RedOrange, -mid] (6.63, -1.741) arc[start angle=135, end angle=315, x radius=0.367, y radius=-0.367];
    \draw[RedOrange, -mid] (5.126, -1.222) arc[start angle=-135, end angle=45, x radius=0.367, y radius=-0.367];
    \draw[RedOrange, -mid] (5.644, 0.282) arc[start angle=-45, end angle=135, x radius=0.367, y radius=-0.367];
    \draw[RedOrange, -mid] (7.149, -0.237) arc[start angle=45, end angle=225, x radius=0.367, y radius=-0.367];
    \node[disk small] at (5.752, -1.481) {};
    \node[fdisk small, fill=white] at (6.522, -1.481) {};
    \node[fdisk small, fill=GreenYellow!50] at (6.137, -1.481) {};
    \node[fdisk small, fill=Goldenrod] at (6.889, -0.729) {};
    \node[fdisk small, fill=white] at (5.385, -0.344) {};
    \node[fdisk small, fill=GreenYellow!50] at (5.385, -0.729) {};
    \node[disk small] at (5.385, -1.115) {};
    \node[disk small] at (5.752, 0.023) {};
    \node[fdisk small, draw=black, fill=white] at (6.522, 0.023) {};
    \node[fdisk small, fill=white] at (6.522, 0.023) {};
    \node[fdisk small, fill=Goldenrod] at (6.137, 0.023) {};
    \node[fdisk small, fill=white] at (6.889, -0.344) {};
    \node[disk small] at (6.889, -1.115) {};
    \node[anchor=center] at (6.144, 0.562) {$\xi_R^\frac{1}{2}$};
    \node[anchor=center] at (6.137, -1.961) {$\xi^\frac{1}{2}\vphantom{\xi_L^\frac{1}{2}}$};
    \node[anchor=center] at (4.938, -0.731) {$\xi^\frac{1}{2}$};
    \node[anchor=center] at (7.371, -0.737) {$\xi_L^\frac{1}{2}$};
\end{tikzpicture}

%067
\begin{tikzpicture}[scale=1]
    \draw[GreenYellow!50, line width=7pt, opacity=0.5] (-0.779, 1.084) .. controls (-1.053, 0.982) and (-1.051, 0.616) .. (-1.05, 0.29) .. controls (-1.048, -0.036) and (-1.048, -0.322) .. (-0.714, -0.464) .. controls (-0.381, -0.606) and (0.285, -0.603) .. (0.806, -0.597) .. controls (1.326, -0.591) and (1.701, -0.582) .. (1.923, -0.521) .. controls (2.145, -0.459) and (2.213, -0.344) .. (2.253, -0.1) .. controls (2.292, 0.144) and (2.302, 0.518) .. (2.238, 0.767) .. controls (2.174, 1.016) and (2.036, 1.141) .. (1.75, 1.136) .. controls (1.464, 1.131) and (1.031, 1) .. (0.538, 1.012) .. controls (0.046, 1.026) and (-0.504, 1.187) .. cycle;
    \draw[RedOrange] (1.442, 1.487) arc[start angle=-90.006, end angle=90, radius=0.423];
    \draw[RedOrange] (1.442, 2.334) arc[start angle=90, end angle=179.995, radius=0.423];
    \draw[RedOrange, mid-] (1.019, 1.91) arc[start angle=180, end angle=269.998, radius=0.423];
    \draw[RedOrange] (3.103, 1.487) arc[start angle=-90.006, end angle=90, radius=0.423];
    \draw[RedOrange] (3.103, 2.334) arc[start angle=90, end angle=179.995, radius=0.423];
    \draw[RedOrange, mid-] (2.68, 1.91) arc[start angle=180, end angle=269.998, radius=0.423];
    \draw[RedOrange] (1.442, -0.174) arc[start angle=-90.006, end angle=90, radius=0.423];
    \draw[RedOrange] (1.442, 0.673) arc[start angle=90, end angle=179.995, radius=0.423];
    \draw[RedOrange, mid-] (1.019, 0.25) arc[start angle=180, end angle=269.998, radius=0.423];
    \draw[RedOrange] (3.103, -0.174) arc[start angle=-90.006, end angle=90, radius=0.423];
    \draw[RedOrange] (3.103, 0.673) arc[start angle=90, end angle=179.995, radius=0.423];
    \draw[RedOrange, mid-] (2.68, 0.25) arc[start angle=180, end angle=269.998, radius=0.423];
    \draw[RedOrange] (1.442, -1.834) arc[start angle=-90.006, end angle=90, radius=0.423];
    \draw[RedOrange] (1.442, -0.988) arc[start angle=90, end angle=179.995, radius=0.423];
    \draw[RedOrange, mid-] (1.019, -1.411) arc[start angle=180, end angle=269.998, radius=0.423];
    \draw[RedOrange] (3.103, -1.834) arc[start angle=-90.006, end angle=90, radius=0.423];
    \draw[RedOrange] (3.103, -0.988) arc[start angle=90, end angle=179.995, radius=0.423];
    \draw[RedOrange, mid-] (2.68, -1.411) arc[start angle=180, end angle=269.998, radius=0.423];
    \draw[RedOrange] (-3.54, 1.487) arc[start angle=-90.006, end angle=90, radius=0.423];
    \draw[mid-] (-3.856, 1.91) -- (-3.61, 1.91);
    \draw[-mid] (-3.225, 1.91) -- (-3.469, 1.91);
    \draw[-mid] (-3.54, 2.233) -- (-3.54, 1.981);
    \draw[shift={(-3.54, 1.38)}, rotate=90] (0, 0) -- (-0.6, 0);
    \draw[RedOrange] (-3.54, 2.334) arc[start angle=90, end angle=179.995, radius=0.423];
    \node[disk large] at (-3.116, 1.91) {};
    \draw[-mid] (-3.54, 1.84) -- (-3.54, 1.593);
    \node[disk large] at (-3.54, 2.334) {};
    \draw (-4.07, 1.91) -- (-4.67, 1.91);
    \draw[shift={(-3.009, 1.91)}, scale=-1] (0, 0) -- (-0.6, 0);
    \draw[shift={(-3.54, 2.441)}, rotate=-90] (0, 0) -- (-0.6, 0);
    \draw[RedOrange, mid-] (-3.963, 1.91) arc[start angle=180, end angle=269.998, radius=0.423];
    \draw[RedOrange] (-1.879, 1.487) arc[start angle=-90.006, end angle=90, radius=0.423];
    \draw[mid-] (-2.195, 1.91) -- (-1.95, 1.91);
    \draw[-mid] (-1.565, 1.91) -- (-1.808, 1.91);
    \draw[-mid] (-1.879, 2.233) -- (-1.879, 1.981);
    \draw[shift={(-1.879, 1.38)}, rotate=90] (0, 0) -- (-0.6, 0);
    \draw[RedOrange] (-1.879, 2.334) arc[start angle=90, end angle=179.995, radius=0.423];
    \node[disk large] at (-1.456, 1.91) {};
    \draw[-mid] (-1.879, 1.84) -- (-1.879, 1.593);
    \node[disk large] at (-1.879, 2.334) {};
    \draw[shift={(-1.349, 1.91)}, scale=-1] (0, 0) -- (-0.6, 0);
    \draw[RedOrange, mid-] (-2.302, 1.91) arc[start angle=180, end angle=269.998, radius=0.423];
    \draw[RedOrange] (-0.218, 1.487) arc[start angle=-90.006, end angle=90, radius=0.423];
    \draw[mid-] (-0.534, 1.91) -- (-0.289, 1.91);
    \draw[-mid] (0.096, 1.91) -- (-0.148, 1.91);
    \draw[-mid] (-0.218, 2.233) -- (-0.218, 1.981);
    \draw[shift={(-0.218, 1.38)}, rotate=90, thick bevel] (0, 0) -- (-0.6, 0);
    \draw[RedOrange] (-0.218, 2.334) arc[start angle=90, end angle=179.995, radius=0.423];
    \node[disk large] at (0.205, 1.91) {};
    \draw[-mid] (-0.218, 1.84) -- (-0.218, 1.593);
    \node[disk large] at (-0.218, 2.334) {};
    \draw[shift={(0.312, 1.91)}, scale=-1] (0, 0) -- (-0.6, 0);
    \draw[RedOrange, mid-] (-0.642, 1.91) arc[start angle=180, end angle=269.998, radius=0.423];
    \draw[mid-] (1.126, 1.91) -- (1.372, 1.91);
    \draw[-mid] (1.757, 1.91) -- (1.513, 1.91);
    \draw[-mid] (1.442, 2.233) -- (1.442, 1.981);
    \draw[shift={(1.442, 1.38)}, rotate=90, thick bevel] (0, 0) -- (-0.6, 0);
    \node[disk large] at (1.866, 1.91) {};
    \draw[-mid] (1.442, 1.84) -- (1.442, 1.593);
    \node[disk large] at (1.442, 2.334) {};
    \draw[shift={(1.973, 1.91)}, scale=-1] (0, 0) -- (-0.6, 0);
    \draw[mid-] (2.787, 1.91) -- (3.032, 1.91);
    \draw[-mid] (3.417, 1.91) -- (3.174, 1.91);
    \draw[-mid] (3.103, 2.233) -- (3.103, 1.981);
    \draw[shift={(3.103, 1.38)}, rotate=90] (0, 0) -- (-0.6, 0);
    \node[disk large] at (3.526, 1.91) {};
    \draw[-mid] (3.103, 1.84) -- (3.103, 1.593);
    \node[disk large] at (3.103, 2.334) {};
    \draw[shift={(3.634, 1.91)}, scale=-1] (0, 0) -- (-0.6, 0);
    \draw[RedOrange] (-3.54, -0.174) arc[start angle=-90.006, end angle=90, radius=0.423];
    \draw[mid-] (-3.856, 0.25) -- (-3.61, 0.25);
    \draw[-mid] (-3.225, 0.25) -- (-3.469, 0.25);
    \draw[-mid] (-3.54, 0.572) -- (-3.54, 0.32);
    \draw[shift={(-3.54, -0.281)}, rotate=90] (0, 0) -- (-0.6, 0);
    \draw[RedOrange] (-3.54, 0.673) arc[start angle=90, end angle=179.995, radius=0.423];
    \node[disk large] at (-3.116, 0.25) {};
    \draw[-mid] (-3.54, 0.179) -- (-3.54, -0.068);
    \node[disk large] at (-3.54, 0.673) {};
    \draw (-4.07, 0.25) -- (-4.67, 0.25);
    \draw[shift={(-3.009, 0.25)}, scale=-1] (0, 0) -- (-0.6, 0);
    \draw[RedOrange, mid-] (-3.963, 0.25) arc[start angle=180, end angle=269.998, radius=0.423];
    \draw[RedOrange] (-1.879, -0.174) arc[start angle=-90.006, end angle=90, radius=0.423];
    \draw[mid-] (-2.195, 0.25) -- (-1.95, 0.25);
    \draw[-mid] (-1.565, 0.25) -- (-1.808, 0.25);
    \draw[-mid] (-1.879, 0.572) -- (-1.879, 0.32);
    \draw[shift={(-1.879, -0.281)}, rotate=90] (0, 0) -- (-0.6, 0);
    \draw[RedOrange] (-1.879, 0.673) arc[start angle=90, end angle=179.995, radius=0.423];
    \draw[-mid] (-1.879, 0.179) -- (-1.879, -0.068);
    \node[disk large] at (-1.879, 0.673) {};
    \draw[shift={(-1.349, 0.25)}, scale=-1, thick bevel] (0, 0) -- (-0.6, 0);
    \draw[RedOrange, mid-] (-2.302, 0.25) arc[start angle=180, end angle=269.998, radius=0.423];
    \draw[RedOrange] (-0.218, -0.174) arc[start angle=-90.006, end angle=90, radius=0.423];
    \draw[mid-] (-0.534, 0.25) -- (-0.289, 0.25);
    \draw[-mid] (0.096, 0.25) -- (-0.148, 0.25);
    \draw[-mid] (-0.218, 0.572) -- (-0.218, 0.32);
    \draw[shift={(-0.218, -0.281)}, rotate=90, thick bevel] (0, 0) -- (-0.6, 0);
    \draw[RedOrange] (-0.218, 0.673) arc[start angle=90, end angle=179.995, radius=0.423];
    \node[disk large] at (0.205, 0.25) {};
    \draw[-mid] (-0.218, 0.179) -- (-0.218, -0.068);
    \node[disk large] at (-0.218, 0.673) {};
    \draw[shift={(0.312, 0.25)}, scale=-1] (0, 0) -- (-0.6, 0);
    \draw[RedOrange, mid-] (-0.642, 0.25) arc[start angle=180, end angle=269.998, radius=0.423];
    \draw[mid-] (1.126, 0.25) -- (1.372, 0.25);
    \draw[-mid] (1.757, 0.25) -- (1.513, 0.25);
    \draw[-mid] (1.442, 0.572) -- (1.442, 0.32);
    \draw[shift={(1.442, -0.281)}, rotate=90, thick bevel] (0, 0) -- (-0.6, 0);
    \draw[-mid] (1.442, 0.179) -- (1.442, -0.068);
    \node[disk large] at (1.442, 0.673) {};
    \draw[shift={(1.973, 0.25)}, scale=-1, thick bevel] (0, 0) -- (-0.6, 0);
    \draw[mid-] (2.787, 0.25) -- (3.032, 0.25);
    \draw[-mid] (3.417, 0.25) -- (3.174, 0.25);
    \draw[-mid] (3.103, 0.572) -- (3.103, 0.32);
    \draw[shift={(3.103, -0.281)}, rotate=90] (0, 0) -- (-0.6, 0);
    \node[disk large] at (3.526, 0.25) {};
    \draw[-mid] (3.103, 0.179) -- (3.103, -0.068);
    \node[disk large] at (3.103, 0.673) {};
    \draw[shift={(3.634, 0.25)}, scale=-1] (0, 0) -- (-0.6, 0);
    \draw[RedOrange] (-3.54, -1.834) arc[start angle=-90.006, end angle=90, radius=0.423];
    \draw[mid-] (-3.856, -1.411) -- (-3.61, -1.411);
    \draw[-mid] (-3.225, -1.411) -- (-3.469, -1.411);
    \draw[-mid] (-3.54, -1.089) -- (-3.54, -1.341);
    \draw[shift={(-3.54, -1.942)}, rotate=90] (0, 0) -- (-0.6, 0);
    \draw[RedOrange] (-3.54, -0.988) arc[start angle=90, end angle=179.995, radius=0.423];
    \node[disk large] at (-3.116, -1.411) {};
    \draw[-mid] (-3.54, -1.482) -- (-3.54, -1.728);
    \node[disk large] at (-3.54, -0.988) {};
    \draw (-4.07, -1.411) -- (-4.67, -1.411);
    \draw[shift={(-3.009, -1.411)}, scale=-1] (0, 0) -- (-0.6, 0);
    \draw[RedOrange, mid-] (-3.963, -1.411) arc[start angle=180, end angle=269.998, radius=0.423];
    \draw[RedOrange] (-1.879, -1.834) arc[start angle=-90.006, end angle=90, radius=0.423];
    \draw[mid-] (-2.195, -1.411) -- (-1.95, -1.411);
    \draw[-mid] (-1.565, -1.411) -- (-1.808, -1.411);
    \draw[-mid] (-1.879, -1.089) -- (-1.879, -1.341);
    \draw[shift={(-1.879, -1.942)}, rotate=90] (0, 0) -- (-0.6, 0);
    \draw[RedOrange] (-1.879, -0.988) arc[start angle=90, end angle=179.995, radius=0.423];
    \node[disk large] at (-1.456, -1.411) {};
    \draw[-mid] (-1.879, -1.482) -- (-1.879, -1.728);
    \node[disk large] at (-1.879, -0.988) {};
    \draw[shift={(-1.349, -1.411)}, scale=-1] (0, 0) -- (-0.6, 0);
    \draw[RedOrange, mid-] (-2.302, -1.411) arc[start angle=180, end angle=269.998, radius=0.423];
    \draw[RedOrange] (-0.218, -1.834) arc[start angle=-90.006, end angle=90, radius=0.423];
    \draw[mid-] (-0.534, -1.411) -- (-0.289, -1.411);
    \draw[-mid] (0.096, -1.411) -- (-0.148, -1.411);
    \draw[-mid] (-0.218, -1.089) -- (-0.218, -1.341);
    \draw[shift={(-0.218, -1.942)}, rotate=90] (0, 0) -- (-0.6, 0);
    \draw[RedOrange] (-0.218, -0.988) arc[start angle=90, end angle=179.995, radius=0.423];
    \node[disk large] at (0.205, -1.411) {};
    \draw[-mid] (-0.218, -1.482) -- (-0.218, -1.728);
    \node[disk large] at (-0.218, -0.988) {};
    \draw[shift={(0.312, -1.411)}, scale=-1] (0, 0) -- (-0.6, 0);
    \draw[RedOrange, mid-] (-0.642, -1.411) arc[start angle=180, end angle=269.998, radius=0.423];
    \draw[mid-] (1.126, -1.411) -- (1.372, -1.411);
    \draw[-mid] (1.757, -1.411) -- (1.513, -1.411);
    \draw[-mid] (1.442, -1.089) -- (1.442, -1.341);
    \draw[shift={(1.442, -1.942)}, rotate=90] (0, 0) -- (-0.6, 0);
    \node[disk large] at (1.866, -1.411) {};
    \draw[-mid] (1.442, -1.482) -- (1.442, -1.728);
    \node[disk large] at (1.442, -0.988) {};
    \draw[shift={(1.973, -1.411)}, scale=-1] (0, 0) -- (-0.6, 0);
    \draw[mid-] (2.787, -1.411) -- (3.032, -1.411);
    \draw[-mid] (3.417, -1.411) -- (3.174, -1.411);
    \draw[-mid] (3.103, -1.089) -- (3.103, -1.341);
    \draw[shift={(3.103, -1.942)}, rotate=90] (0, 0) -- (-0.6, 0);
    \node[disk large] at (3.526, -1.411) {};
    \draw[-mid] (3.103, -1.482) -- (3.103, -1.728);
    \node[disk large] at (3.103, -0.988) {};
    \draw[shift={(3.634, -1.411)}, scale=-1] (0, 0) -- (-0.6, 0);
    \draw[shift={(-1.879, 2.441)}, rotate=-90] (0, 0) -- (-0.6, 0);
    \draw[shift={(-0.218, 2.441)}, rotate=-90] (0, 0) -- (-0.6, 0);
    \draw[shift={(1.442, 2.441)}, rotate=-90] (0, 0) -- (-0.6, 0);
    \draw[shift={(3.103, 2.441)}, rotate=-90] (0, 0) -- (-0.6, 0);
    \draw[densely dotted, ->] (-1.389, 1.551) -- (-0.409, 1.24);
    \draw[densely dotted, ->] (-1.519, 1.421) -- (-1.209, 0.44);
    \draw[densely dotted, ->] (0.271, 1.551) -- (1.252, 1.24);
    \node[anchor=center] at (0.612, -0.651) {\myglow{$\partial\Sigma$}};
    \draw[densely dotted, <-] (-1.181, 0.053) arc[start angle=-8.717, end angle=119.137, x radius=0.138, y radius=-0.138];
    \draw[densely dotted, <-] (-0.413, -0.523) arc[start angle=73.214, end angle=137.202, x radius=1.056, y radius=-1.056];
    \draw[densely dotted, <-] (-0.022, -0.449) arc[start angle=-83.05, end angle=13.466, radius=0.166];
    \draw[densely dotted, ->] (0.271, -0.11) -- (1.252, -0.42);
    \draw[densely dotted, <-] (2.141, 0.053) arc[start angle=6.95, end angle=103.466, x radius=0.166, y radius=-0.166];
    \draw[densely dotted, <-] (1.638, -0.449) arc[start angle=-83.05, end angle=13.466, radius=0.166];
    \draw[densely dotted, <-] (1.639, 1.212) arc[start angle=-83.05, end angle=13.466, radius=0.166];
    \draw[densely dotted, <-] (2.215, 0.445) arc[start angle=-16.786, end angle=47.202, radius=1.056];
    \draw[densely dotted, <-] (-0.021, 1.212) arc[start angle=-83.05, end angle=13.466, radius=0.166];
    \node[disk large] at (-1.456, 0.25) {};
    \node[fdisk large, fill=white] at (-3.54, 1.487) {};
    \node[fdisk small, fill=RedOrange] at (-3.839, 2.21) {};
    \node[fdisk normal, fill=Dandelion!80] at (-3.24, 1.611) {};
    \node[fdisk large, fill=white] at (-3.963, 1.91) {};
    \node[fdisk large, fill=white] at (-1.879, 1.487) {};
    \node[fdisk small, fill=RedOrange] at (-2.178, 2.21) {};
    \node[fdisk normal, fill=Dandelion!80] at (-1.58, 1.611) {};
    \node[fdisk large, fill=white] at (-2.302, 1.91) {};
    \node[fdisk large, fill=white] at (-0.218, 1.487) {};
    \node[fdisk small, fill=RedOrange] at (-0.518, 2.21) {};
    \node[fdisk normal, fill=Dandelion!80] at (0.081, 1.611) {};
    \node[fdisk large, fill=white] at (-0.642, 1.91) {};
    \node[fdisk large, fill=white] at (1.442, 1.487) {};
    \node[fdisk small, fill=RedOrange] at (1.143, 2.21) {};
    \node[fdisk normal, fill=Dandelion!80] at (1.742, 1.611) {};
    \node[fdisk large, fill=white] at (1.019, 1.91) {};
    \node[fdisk large, fill=white] at (3.103, 1.487) {};
    \node[fdisk small, fill=RedOrange] at (2.804, 2.21) {};
    \node[fdisk normal, fill=Dandelion!80] at (3.402, 1.611) {};
    \node[fdisk large, fill=white] at (2.68, 1.91) {};
    \node[fdisk large, fill=white] at (-3.54, -0.174) {};
    \node[fdisk small, fill=RedOrange] at (-3.839, 0.549) {};
    \node[fdisk normal, fill=Dandelion!80] at (-3.24, -0.05) {};
    \node[fdisk large, fill=white] at (-3.963, 0.25) {};
    \node[fdisk large, fill=white] at (-1.879, -0.174) {};
    \node[fdisk small, fill=RedOrange] at (-2.178, 0.549) {};
    \node[fdisk normal, fill=Dandelion!80] at (-1.58, -0.05) {};
    \node[fdisk large, fill=white] at (-2.302, 0.25) {};
    \node[fdisk large, fill=white] at (-0.218, -0.174) {};
    \node[fdisk small, fill=RedOrange] at (-0.518, 0.549) {};
    \node[fdisk normal, fill=Dandelion!80] at (0.081, -0.05) {};
    \node[fdisk large, fill=white] at (-0.642, 0.25) {};
    \node[fdisk large, fill=white] at (1.442, -0.174) {};
    \node[fdisk small, fill=RedOrange] at (1.143, 0.549) {};
    \node[fdisk normal, fill=Dandelion!80] at (1.742, -0.05) {};
    \node[fdisk large, fill=white] at (1.019, 0.25) {};
    \node[fdisk large, fill=white] at (3.103, -0.174) {};
    \node[fdisk small, fill=RedOrange] at (2.804, 0.549) {};
    \node[fdisk normal, fill=Dandelion!80] at (3.402, -0.05) {};
    \node[fdisk large, fill=white] at (2.68, 0.25) {};
    \node[fdisk large, fill=white] at (-3.54, -1.834) {};
    \node[fdisk small, fill=RedOrange] at (-3.839, -1.112) {};
    \node[fdisk normal, fill=Dandelion!80] at (-3.24, -1.711) {};
    \node[fdisk large, fill=white] at (-3.963, -1.411) {};
    \node[fdisk large, fill=white] at (-1.879, -1.834) {};
    \node[fdisk small, fill=RedOrange] at (-2.178, -1.112) {};
    \node[fdisk normal, fill=Dandelion!80] at (-1.58, -1.711) {};
    \node[fdisk large, fill=white] at (-2.302, -1.411) {};
    \node[fdisk large, fill=white] at (-0.218, -1.834) {};
    \node[fdisk small, fill=RedOrange] at (-0.518, -1.112) {};
    \node[fdisk normal, fill=Dandelion!80] at (0.081, -1.711) {};
    \node[fdisk large, fill=white] at (-0.642, -1.411) {};
    \node[fdisk large, fill=white] at (1.442, -1.834) {};
    \node[fdisk small, fill=RedOrange] at (1.143, -1.112) {};
    \node[fdisk normal, fill=Dandelion!80] at (1.742, -1.711) {};
    \node[fdisk large, fill=white] at (1.019, -1.411) {};
    \node[fdisk large, fill=white] at (3.103, -1.834) {};
    \node[fdisk small, fill=RedOrange] at (2.804, -1.112) {};
    \node[fdisk normal, fill=Dandelion!80] at (3.402, -1.711) {};
    \node[fdisk large, fill=white] at (2.68, -1.411) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-3.54, 1.18) {};
    \node[fdisk normal, fill=RedOrange] at (-3.54, 0.98) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-2.81, 1.91) {};
    \node[fdisk normal, fill=RedOrange] at (-2.61, 1.91) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-1.149, 1.91) {};
    \node[fdisk normal, fill=RedOrange] at (-0.949, 1.91) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-1.149, 0.25) {};
    \node[fdisk normal, fill=RedOrange] at (-0.949, 0.25) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-2.81, 0.25) {};
    \node[fdisk normal, fill=RedOrange] at (-2.61, 0.25) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-3.54, -0.481) {};
    \node[fdisk normal, fill=RedOrange] at (-3.54, -0.68) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-1.879, -0.481) {};
    \node[fdisk normal, fill=RedOrange] at (-1.879, -0.68) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-0.218, -0.481) {};
    \node[fdisk normal, fill=RedOrange] at (-0.218, -0.68) {};
    \node[fdisk normal, fill=GreenYellow!50] at (1.442, -0.481) {};
    \node[fdisk normal, fill=RedOrange] at (1.442, -0.68) {};
    \node[fdisk normal, fill=GreenYellow!50] at (3.103, -0.481) {};
    \node[fdisk normal, fill=RedOrange] at (3.103, -0.68) {};
    \node[fdisk normal, fill=GreenYellow!50] at (3.103, 1.18) {};
    \node[fdisk normal, fill=RedOrange] at (3.103, 0.98) {};
    \node[fdisk normal, fill=GreenYellow!50] at (1.442, 1.18) {};
    \node[fdisk normal, fill=RedOrange] at (1.442, 0.98) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-0.218, 1.18) {};
    \node[fdisk normal, fill=RedOrange] at (-0.218, 0.98) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-1.879, 1.18) {};
    \node[fdisk normal, fill=RedOrange] at (-1.879, 0.98) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-1.879, -2.141) {};
    \node[fdisk normal, fill=RedOrange] at (-1.879, -2.341) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-0.218, -2.141) {};
    \node[fdisk normal, fill=RedOrange] at (-0.218, -2.341) {};
    \node[fdisk normal, fill=GreenYellow!50] at (1.442, -2.141) {};
    \node[fdisk normal, fill=RedOrange] at (1.442, -2.341) {};
    \node[fdisk normal, fill=GreenYellow!50] at (3.103, -2.141) {};
    \node[fdisk normal, fill=RedOrange] at (3.103, -2.341) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-3.54, -2.141) {};
    \node[fdisk normal, fill=RedOrange] at (-3.54, -2.341) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-2.81, -1.411) {};
    \node[fdisk normal, fill=RedOrange] at (-2.61, -1.411) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-1.149, -1.411) {};
    \node[fdisk normal, fill=RedOrange] at (-0.949, -1.411) {};
    \node[fdisk normal, fill=GreenYellow!50] at (0.512, 1.91) {};
    \node[fdisk normal, fill=RedOrange] at (0.712, 1.91) {};
    \node[fdisk normal, fill=GreenYellow!50] at (0.512, 0.25) {};
    \node[fdisk normal, fill=RedOrange] at (0.712, 0.25) {};
    \node[fdisk normal, fill=GreenYellow!50] at (0.512, -1.411) {};
    \node[fdisk normal, fill=RedOrange] at (0.712, -1.411) {};
    \node[fdisk normal, fill=GreenYellow!50] at (2.173, -1.411) {};
    \node[fdisk normal, fill=RedOrange] at (2.372, -1.411) {};
    \node[fdisk normal, fill=GreenYellow!50] at (2.173, 0.25) {};
    \node[fdisk normal, fill=RedOrange] at (2.372, 0.25) {};
    \node[fdisk normal, fill=GreenYellow!50] at (2.173, 1.91) {};
    \node[fdisk normal, fill=RedOrange] at (2.372, 1.91) {};
    \node[fdisk normal, fill=GreenYellow!50] at (3.833, 1.91) {};
    \node[fdisk normal, fill=RedOrange] at (4.033, 1.91) {};
    \node[fdisk normal, fill=GreenYellow!50] at (3.833, 0.25) {};
    \node[fdisk normal, fill=RedOrange] at (4.033, 0.25) {};
    \node[fdisk normal, fill=GreenYellow!50] at (3.833, -1.411) {};
    \node[fdisk normal, fill=RedOrange] at (4.033, -1.411) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-4.47, 0.25) {};
    \node[fdisk normal, fill=RedOrange] at (-4.271, 0.25) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-4.47, -1.411) {};
    \node[fdisk normal, fill=RedOrange] at (-4.271, -1.411) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-4.47, 1.91) {};
    \node[fdisk normal, fill=RedOrange] at (-4.271, 1.91) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-3.54, 2.841) {};
    \node[fdisk normal, fill=RedOrange] at (-3.54, 2.641) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-1.879, 2.841) {};
    \node[fdisk normal, fill=RedOrange] at (-1.879, 2.641) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-0.218, 2.841) {};
    \node[fdisk normal, fill=RedOrange] at (-0.218, 2.641) {};
    \node[fdisk normal, fill=GreenYellow!50] at (1.442, 2.841) {};
    \node[fdisk normal, fill=RedOrange] at (1.442, 2.641) {};
    \node[fdisk normal, fill=GreenYellow!50] at (3.103, 2.841) {};
    \node[fdisk normal, fill=RedOrange] at (3.103, 2.641) {};
    \node[disk large] at (1.866, 0.25) {};
\end{tikzpicture}

%068
\begin{tikzpicture}[scale=1]
    \draw[GreenYellow!50, line width=7pt, opacity=0.5] (-0.779, 1.084) .. controls (-1.053, 0.982) and (-1.051, 0.616) .. (-1.05, 0.29) .. controls (-1.048, -0.036) and (-1.048, -0.322) .. (-0.714, -0.464) .. controls (-0.381, -0.606) and (0.285, -0.603) .. (0.806, -0.597) .. controls (1.326, -0.591) and (1.701, -0.582) .. (1.923, -0.521) .. controls (2.145, -0.459) and (2.213, -0.344) .. (2.253, -0.1) .. controls (2.292, 0.144) and (2.302, 0.518) .. (2.238, 0.767) .. controls (2.174, 1.016) and (2.036, 1.141) .. (1.75, 1.136) .. controls (1.464, 1.131) and (1.031, 1) .. (0.538, 1.012) .. controls (0.046, 1.026) and (-0.504, 1.187) .. cycle;
    \draw[RedOrange] (1.442, 1.487) arc[start angle=-90.006, end angle=90, radius=0.423];
    \draw[RedOrange] (1.442, 2.334) arc[start angle=90, end angle=179.995, radius=0.423];
    \draw[RedOrange, mid-] (1.019, 1.91) arc[start angle=180, end angle=269.998, radius=0.423];
    \draw[RedOrange] (3.103, 1.487) arc[start angle=-90.006, end angle=90, radius=0.423];
    \draw[RedOrange] (3.103, 2.334) arc[start angle=90, end angle=179.995, radius=0.423];
    \draw[RedOrange, mid-] (2.68, 1.91) arc[start angle=180, end angle=269.998, radius=0.423];
    \draw[RedOrange] (1.442, -0.174) arc[start angle=-90.006, end angle=90, radius=0.423];
    \draw[RedOrange] (1.442, 0.673) arc[start angle=90, end angle=179.995, radius=0.423];
    \draw[RedOrange, mid-] (1.019, 0.25) arc[start angle=180, end angle=269.998, radius=0.423];
    \draw[RedOrange] (3.103, -0.174) arc[start angle=-90.006, end angle=90, radius=0.423];
    \draw[RedOrange] (3.103, 0.673) arc[start angle=90, end angle=179.995, radius=0.423];
    \draw[RedOrange, mid-] (2.68, 0.25) arc[start angle=180, end angle=269.998, radius=0.423];
    \draw[RedOrange] (1.442, -1.834) arc[start angle=-90.006, end angle=90, radius=0.423];
    \draw[RedOrange] (1.442, -0.988) arc[start angle=90, end angle=179.995, radius=0.423];
    \draw[RedOrange, mid-] (1.019, -1.411) arc[start angle=180, end angle=269.998, radius=0.423];
    \draw[RedOrange] (3.103, -1.834) arc[start angle=-90.006, end angle=90, radius=0.423];
    \draw[RedOrange] (3.103, -0.988) arc[start angle=90, end angle=179.995, radius=0.423];
    \draw[RedOrange, mid-] (2.68, -1.411) arc[start angle=180, end angle=269.998, radius=0.423];
    \draw[RedOrange] (-3.54, 1.487) arc[start angle=-90.006, end angle=90, radius=0.423];
    \draw[mid-] (-3.856, 1.91) -- (-3.61, 1.91);
    \draw[-mid] (-3.225, 1.91) -- (-3.469, 1.91);
    \draw[-mid] (-3.54, 2.233) -- (-3.54, 1.981);
    \draw[shift={(-3.54, 1.38)}, rotate=90] (0, 0) -- (-0.6, 0);
    \draw[RedOrange] (-3.54, 2.334) arc[start angle=90, end angle=179.995, radius=0.423];
    \node[disk large] at (-3.116, 1.91) {};
    \draw[-mid] (-3.54, 1.84) -- (-3.54, 1.593);
    \node[disk large] at (-3.54, 2.334) {};
    \draw (-4.07, 1.91) -- (-4.67, 1.91);
    \draw[shift={(-3.009, 1.91)}, scale=-1] (0, 0) -- (-0.6, 0);
    \draw[shift={(-3.54, 2.441)}, rotate=-90] (0, 0) -- (-0.6, 0);
    \draw[RedOrange, mid-] (-3.963, 1.91) arc[start angle=180, end angle=269.998, radius=0.423];
    \draw[RedOrange] (-1.879, 1.487) arc[start angle=-90.006, end angle=90, radius=0.423];
    \draw[mid-] (-2.195, 1.91) -- (-1.95, 1.91);
    \draw[-mid] (-1.565, 1.91) -- (-1.808, 1.91);
    \draw[-mid] (-1.879, 2.233) -- (-1.879, 1.981);
    \draw[shift={(-1.879, 1.38)}, rotate=90] (0, 0) -- (-0.6, 0);
    \draw[RedOrange] (-1.879, 2.334) arc[start angle=90, end angle=179.995, radius=0.423];
    \node[disk large] at (-1.456, 1.91) {};
    \draw[-mid] (-1.879, 1.84) -- (-1.879, 1.593);
    \node[disk large] at (-1.879, 2.334) {};
    \draw[shift={(-1.349, 1.91)}, scale=-1] (0, 0) -- (-0.6, 0);
    \draw[RedOrange, mid-] (-2.302, 1.91) arc[start angle=180, end angle=269.998, radius=0.423];
    \draw[RedOrange] (-0.218, 1.487) arc[start angle=-90.006, end angle=90, radius=0.423];
    \draw[mid-] (-0.534, 1.91) -- (-0.289, 1.91);
    \draw[-mid] (0.096, 1.91) -- (-0.148, 1.91);
    \draw[-mid] (-0.218, 2.233) -- (-0.218, 1.981);
    \draw[shift={(-0.218, 1.38)}, rotate=90, thick bevel] (0, 0) -- (-0.6, 0);
    \draw[RedOrange] (-0.218, 2.334) arc[start angle=90, end angle=179.995, radius=0.423];
    \node[disk large] at (0.205, 1.91) {};
    \draw[-mid] (-0.218, 1.84) -- (-0.218, 1.593);
    \node[disk large] at (-0.218, 2.334) {};
    \draw[shift={(0.312, 1.91)}, scale=-1] (0, 0) -- (-0.6, 0);
    \draw[RedOrange, mid-] (-0.642, 1.91) arc[start angle=180, end angle=269.998, radius=0.423];
    \draw[mid-] (1.126, 1.91) -- (1.372, 1.91);
    \draw[-mid] (1.757, 1.91) -- (1.513, 1.91);
    \draw[-mid] (1.442, 2.233) -- (1.442, 1.981);
    \draw[shift={(1.442, 1.38)}, rotate=90, thick bevel] (0, 0) -- (-0.6, 0);
    \node[disk large] at (1.866, 1.91) {};
    \draw[-mid] (1.442, 1.84) -- (1.442, 1.593);
    \node[disk large] at (1.442, 2.334) {};
    \draw[shift={(1.973, 1.91)}, scale=-1] (0, 0) -- (-0.6, 0);
    \draw[mid-] (2.787, 1.91) -- (3.032, 1.91);
    \draw[-mid] (3.417, 1.91) -- (3.174, 1.91);
    \draw[-mid] (3.103, 2.233) -- (3.103, 1.981);
    \draw[shift={(3.103, 1.38)}, rotate=90] (0, 0) -- (-0.6, 0);
    \node[disk large] at (3.526, 1.91) {};
    \draw[-mid] (3.103, 1.84) -- (3.103, 1.593);
    \node[disk large] at (3.103, 2.334) {};
    \draw[shift={(3.634, 1.91)}, scale=-1] (0, 0) -- (-0.6, 0);
    \draw[RedOrange] (-3.54, -0.174) arc[start angle=-90.006, end angle=90, radius=0.423];
    \draw[mid-] (-3.856, 0.25) -- (-3.61, 0.25);
    \draw[-mid] (-3.225, 0.25) -- (-3.469, 0.25);
    \draw[-mid] (-3.54, 0.572) -- (-3.54, 0.32);
    \draw[shift={(-3.54, -0.281)}, rotate=90] (0, 0) -- (-0.6, 0);
    \draw[RedOrange] (-3.54, 0.673) arc[start angle=90, end angle=179.995, radius=0.423];
    \node[disk large] at (-3.116, 0.25) {};
    \draw[-mid] (-3.54, 0.179) -- (-3.54, -0.068);
    \node[disk large] at (-3.54, 0.673) {};
    \draw (-4.07, 0.25) -- (-4.67, 0.25);
    \draw[shift={(-3.009, 0.25)}, scale=-1] (0, 0) -- (-0.6, 0);
    \draw[RedOrange, mid-] (-3.963, 0.25) arc[start angle=180, end angle=269.998, radius=0.423];
    \draw[RedOrange] (-1.879, -0.174) arc[start angle=-90.006, end angle=90, radius=0.423];
    \draw[mid-] (-2.195, 0.25) -- (-1.95, 0.25);
    \draw[-mid] (-1.565, 0.25) -- (-1.808, 0.25);
    \draw[-mid] (-1.879, 0.572) -- (-1.879, 0.32);
    \draw[shift={(-1.879, -0.281)}, rotate=90] (0, 0) -- (-0.6, 0);
    \draw[RedOrange] (-1.879, 0.673) arc[start angle=90, end angle=179.995, radius=0.423];
    \draw[-mid] (-1.879, 0.179) -- (-1.879, -0.068);
    \node[disk large] at (-1.879, 0.673) {};
    \draw[shift={(-1.349, 0.25)}, scale=-1, thick bevel] (0, 0) -- (-0.6, 0);
    \draw[RedOrange, mid-] (-2.302, 0.25) arc[start angle=180, end angle=269.998, radius=0.423];
    \draw[RedOrange] (-0.218, -0.174) arc[start angle=-90.006, end angle=90, radius=0.423];
    \draw[mid-] (-0.534, 0.25) -- (-0.289, 0.25);
    \draw[-mid] (0.096, 0.25) -- (-0.148, 0.25);
    \draw[-mid] (-0.218, 0.572) -- (-0.218, 0.32);
    \draw[shift={(-0.218, -0.281)}, rotate=90, thick bevel] (0, 0) -- (-0.6, 0);
    \draw[RedOrange] (-0.218, 0.673) arc[start angle=90, end angle=179.995, radius=0.423];
    \node[disk large] at (0.205, 0.25) {};
    \draw[-mid] (-0.218, 0.179) -- (-0.218, -0.068);
    \node[disk large] at (-0.218, 0.673) {};
    \draw[shift={(0.312, 0.25)}, scale=-1] (0, 0) -- (-0.6, 0);
    \draw[RedOrange, mid-] (-0.642, 0.25) arc[start angle=180, end angle=269.998, radius=0.423];
    \draw[mid-] (1.126, 0.25) -- (1.372, 0.25);
    \draw[-mid] (1.757, 0.25) -- (1.513, 0.25);
    \draw[-mid] (1.442, 0.572) -- (1.442, 0.32);
    \draw[shift={(1.442, -0.281)}, rotate=90, thick bevel] (0, 0) -- (-0.6, 0);
    \draw[-mid] (1.442, 0.179) -- (1.442, -0.068);
    \node[disk large] at (1.442, 0.673) {};
    \draw[shift={(1.973, 0.25)}, scale=-1, thick bevel] (0, 0) -- (-0.6, 0);
    \draw[mid-] (2.787, 0.25) -- (3.032, 0.25);
    \draw[-mid] (3.417, 0.25) -- (3.174, 0.25);
    \draw[-mid] (3.103, 0.572) -- (3.103, 0.32);
    \draw[shift={(3.103, -0.281)}, rotate=90] (0, 0) -- (-0.6, 0);
    \node[disk large] at (3.526, 0.25) {};
    \draw[-mid] (3.103, 0.179) -- (3.103, -0.068);
    \node[disk large] at (3.103, 0.673) {};
    \draw[shift={(3.634, 0.25)}, scale=-1] (0, 0) -- (-0.6, 0);
    \draw[RedOrange] (-3.54, -1.834) arc[start angle=-90.006, end angle=90, radius=0.423];
    \draw[mid-] (-3.856, -1.411) -- (-3.61, -1.411);
    \draw[-mid] (-3.225, -1.411) -- (-3.469, -1.411);
    \draw[-mid] (-3.54, -1.089) -- (-3.54, -1.341);
    \draw[shift={(-3.54, -1.942)}, rotate=90] (0, 0) -- (-0.6, 0);
    \draw[RedOrange] (-3.54, -0.988) arc[start angle=90, end angle=179.995, radius=0.423];
    \node[disk large] at (-3.116, -1.411) {};
    \draw[-mid] (-3.54, -1.482) -- (-3.54, -1.728);
    \node[disk large] at (-3.54, -0.988) {};
    \draw (-4.07, -1.411) -- (-4.67, -1.411);
    \draw[shift={(-3.009, -1.411)}, scale=-1] (0, 0) -- (-0.6, 0);
    \draw[RedOrange, mid-] (-3.963, -1.411) arc[start angle=180, end angle=269.998, radius=0.423];
    \draw[RedOrange] (-1.879, -1.834) arc[start angle=-90.006, end angle=90, radius=0.423];
    \draw[mid-] (-2.195, -1.411) -- (-1.95, -1.411);
    \draw[-mid] (-1.565, -1.411) -- (-1.808, -1.411);
    \draw[-mid] (-1.879, -1.089) -- (-1.879, -1.341);
    \draw[shift={(-1.879, -1.942)}, rotate=90] (0, 0) -- (-0.6, 0);
    \draw[RedOrange] (-1.879, -0.988) arc[start angle=90, end angle=179.995, radius=0.423];
    \node[disk large] at (-1.456, -1.411) {};
    \draw[-mid] (-1.879, -1.482) -- (-1.879, -1.728);
    \node[disk large] at (-1.879, -0.988) {};
    \draw[shift={(-1.349, -1.411)}, scale=-1] (0, 0) -- (-0.6, 0);
    \draw[RedOrange, mid-] (-2.302, -1.411) arc[start angle=180, end angle=269.998, radius=0.423];
    \draw[RedOrange] (-0.218, -1.834) arc[start angle=-90.006, end angle=90, radius=0.423];
    \draw[mid-] (-0.534, -1.411) -- (-0.289, -1.411);
    \draw[-mid] (0.096, -1.411) -- (-0.148, -1.411);
    \draw[-mid] (-0.218, -1.089) -- (-0.218, -1.341);
    \draw[shift={(-0.218, -1.942)}, rotate=90] (0, 0) -- (-0.6, 0);
    \draw[RedOrange] (-0.218, -0.988) arc[start angle=90, end angle=179.995, radius=0.423];
    \node[disk large] at (0.205, -1.411) {};
    \draw[-mid] (-0.218, -1.482) -- (-0.218, -1.728);
    \node[disk large] at (-0.218, -0.988) {};
    \draw[shift={(0.312, -1.411)}, scale=-1] (0, 0) -- (-0.6, 0);
    \draw[RedOrange, mid-] (-0.642, -1.411) arc[start angle=180, end angle=269.998, radius=0.423];
    \draw[mid-] (1.126, -1.411) -- (1.372, -1.411);
    \draw[-mid] (1.757, -1.411) -- (1.513, -1.411);
    \draw[-mid] (1.442, -1.089) -- (1.442, -1.341);
    \draw[shift={(1.442, -1.942)}, rotate=90] (0, 0) -- (-0.6, 0);
    \node[disk large] at (1.866, -1.411) {};
    \draw[-mid] (1.442, -1.482) -- (1.442, -1.728);
    \node[disk large] at (1.442, -0.988) {};
    \draw[shift={(1.973, -1.411)}, scale=-1] (0, 0) -- (-0.6, 0);
    \draw[mid-] (2.787, -1.411) -- (3.032, -1.411);
    \draw[-mid] (3.417, -1.411) -- (3.174, -1.411);
    \draw[-mid] (3.103, -1.089) -- (3.103, -1.341);
    \draw[shift={(3.103, -1.942)}, rotate=90] (0, 0) -- (-0.6, 0);
    \node[disk large] at (3.526, -1.411) {};
    \draw[-mid] (3.103, -1.482) -- (3.103, -1.728);
    \node[disk large] at (3.103, -0.988) {};
    \draw[shift={(3.634, -1.411)}, scale=-1] (0, 0) -- (-0.6, 0);
    \draw[shift={(-1.879, 2.441)}, rotate=-90] (0, 0) -- (-0.6, 0);
    \draw[shift={(-0.218, 2.441)}, rotate=-90] (0, 0) -- (-0.6, 0);
    \draw[shift={(1.442, 2.441)}, rotate=-90] (0, 0) -- (-0.6, 0);
    \draw[shift={(3.103, 2.441)}, rotate=-90] (0, 0) -- (-0.6, 0);
    \node[anchor=center] at (0.612, -0.651) {\myglow{$\partial\Sigma$}};
    \node[disk large] at (-1.456, 0.25) {};
    \node[fdisk large, fill=white] at (-3.54, 1.487) {};
    \node[fdisk small, fill=RedOrange] at (-3.839, 2.21) {};
    \node[fdisk normal, fill=Dandelion!80] at (-3.24, 1.611) {};
    \node[fdisk large, fill=white] at (-3.963, 1.91) {};
    \node[fdisk large, fill=white] at (-1.879, 1.487) {};
    \node[fdisk small, fill=RedOrange] at (-2.178, 2.21) {};
    \node[fdisk large, fill=white] at (-2.302, 1.91) {};
    \node[fdisk large, fill=white] at (-0.218, 1.487) {};
    \node[fdisk small, fill=RedOrange] at (-0.518, 2.21) {};
    \node[fdisk large, fill=white] at (-0.642, 1.91) {};
    \node[fdisk large, fill=white] at (1.442, 1.487) {};
    \node[fdisk small, fill=RedOrange] at (1.143, 2.21) {};
    \node[fdisk large, fill=white] at (1.019, 1.91) {};
    \node[fdisk large, fill=white] at (3.103, 1.487) {};
    \node[fdisk small, fill=RedOrange] at (2.804, 2.21) {};
    \node[fdisk normal, fill=Dandelion!80] at (3.402, 1.611) {};
    \node[fdisk large, fill=white] at (2.68, 1.91) {};
    \node[fdisk large, fill=white] at (-3.54, -0.174) {};
    \node[fdisk small, fill=RedOrange] at (-3.839, 0.549) {};
    \node[fdisk normal, fill=Dandelion!80] at (-3.24, -0.05) {};
    \node[fdisk large, fill=white] at (-3.963, 0.25) {};
    \node[fdisk large, fill=white] at (-1.879, -0.174) {};
    \node[fdisk small, fill=RedOrange] at (-2.178, 0.549) {};
    \node[fdisk large, fill=white] at (-2.302, 0.25) {};
    \node[fdisk large, fill=white] at (-0.218, -0.174) {};
    \node[fdisk small, fill=RedOrange] at (-0.518, 0.549) {};
    \node[fdisk large, fill=white] at (-0.642, 0.25) {};
    \node[fdisk large, fill=white] at (1.442, -0.174) {};
    \node[fdisk small, fill=RedOrange] at (1.143, 0.549) {};
    \node[fdisk large, fill=white] at (1.019, 0.25) {};
    \node[fdisk large, fill=white] at (3.103, -0.174) {};
    \node[fdisk small, fill=RedOrange] at (2.804, 0.549) {};
    \node[fdisk normal, fill=Dandelion!80] at (3.402, -0.05) {};
    \node[fdisk large, fill=white] at (2.68, 0.25) {};
    \node[fdisk large, fill=white] at (-3.54, -1.834) {};
    \node[fdisk small, fill=RedOrange] at (-3.839, -1.112) {};
    \node[fdisk normal, fill=Dandelion!80] at (-3.24, -1.711) {};
    \node[fdisk large, fill=white] at (-3.963, -1.411) {};
    \node[fdisk large, fill=white] at (-1.879, -1.834) {};
    \node[fdisk small, fill=RedOrange] at (-2.178, -1.112) {};
    \node[fdisk normal, fill=Dandelion!80] at (-1.58, -1.711) {};
    \node[fdisk large, fill=white] at (-2.302, -1.411) {};
    \node[fdisk large, fill=white] at (-0.218, -1.834) {};
    \node[fdisk small, fill=RedOrange] at (-0.518, -1.112) {};
    \node[fdisk normal, fill=Dandelion!80] at (0.081, -1.711) {};
    \node[fdisk large, fill=white] at (-0.642, -1.411) {};
    \node[fdisk large, fill=white] at (1.442, -1.834) {};
    \node[fdisk small, fill=RedOrange] at (1.143, -1.112) {};
    \node[fdisk normal, fill=Dandelion!80] at (1.742, -1.711) {};
    \node[fdisk large, fill=white] at (1.019, -1.411) {};
    \node[fdisk large, fill=white] at (3.103, -1.834) {};
    \node[fdisk small, fill=RedOrange] at (2.804, -1.112) {};
    \node[fdisk normal, fill=Dandelion!80] at (3.402, -1.711) {};
    \node[fdisk large, fill=white] at (2.68, -1.411) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-3.54, 1.18) {};
    \node[fdisk normal, fill=RedOrange] at (-3.54, 0.98) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-2.81, 1.91) {};
    \node[fdisk normal, fill=RedOrange] at (-2.61, 1.91) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-1.149, 1.91) {};
    \node[fdisk normal, fill=RedOrange] at (-0.949, 1.91) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-2.81, 0.25) {};
    \node[fdisk normal, fill=RedOrange] at (-2.61, 0.25) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-3.54, -0.481) {};
    \node[fdisk normal, fill=RedOrange] at (-3.54, -0.68) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-1.879, -0.481) {};
    \node[fdisk normal, fill=RedOrange] at (-1.879, -0.68) {};
    \node[fdisk normal, fill=GreenYellow!50] at (3.103, -0.481) {};
    \node[fdisk normal, fill=RedOrange] at (3.103, -0.68) {};
    \node[fdisk normal, fill=GreenYellow!50] at (3.103, 1.18) {};
    \node[fdisk normal, fill=RedOrange] at (3.103, 0.98) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-1.879, 1.18) {};
    \node[fdisk normal, fill=RedOrange] at (-1.879, 0.98) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-1.879, -2.141) {};
    \node[fdisk normal, fill=RedOrange] at (-1.879, -2.341) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-0.218, -2.141) {};
    \node[fdisk normal, fill=RedOrange] at (-0.218, -2.341) {};
    \node[fdisk normal, fill=GreenYellow!50] at (1.442, -2.141) {};
    \node[fdisk normal, fill=RedOrange] at (1.442, -2.341) {};
    \node[fdisk normal, fill=GreenYellow!50] at (3.103, -2.141) {};
    \node[fdisk normal, fill=RedOrange] at (3.103, -2.341) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-3.54, -2.141) {};
    \node[fdisk normal, fill=RedOrange] at (-3.54, -2.341) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-2.81, -1.411) {};
    \node[fdisk normal, fill=RedOrange] at (-2.61, -1.411) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-1.149, -1.411) {};
    \node[fdisk normal, fill=RedOrange] at (-0.949, -1.411) {};
    \node[fdisk normal, fill=GreenYellow!50] at (0.512, 1.91) {};
    \node[fdisk normal, fill=RedOrange] at (0.712, 1.91) {};
    \node[fdisk normal, fill=GreenYellow!50] at (0.512, 0.25) {};
    \node[fdisk normal, fill=RedOrange] at (0.712, 0.25) {};
    \node[fdisk normal, fill=GreenYellow!50] at (0.512, -1.411) {};
    \node[fdisk normal, fill=RedOrange] at (0.712, -1.411) {};
    \node[fdisk normal, fill=GreenYellow!50] at (2.173, -1.411) {};
    \node[fdisk normal, fill=RedOrange] at (2.372, -1.411) {};
    \node[fdisk normal, fill=GreenYellow!50] at (2.173, 1.91) {};
    \node[fdisk normal, fill=RedOrange] at (2.372, 1.91) {};
    \node[fdisk normal, fill=GreenYellow!50] at (3.833, 1.91) {};
    \node[fdisk normal, fill=RedOrange] at (4.033, 1.91) {};
    \node[fdisk normal, fill=GreenYellow!50] at (3.833, 0.25) {};
    \node[fdisk normal, fill=RedOrange] at (4.033, 0.25) {};
    \node[fdisk normal, fill=GreenYellow!50] at (3.833, -1.411) {};
    \node[fdisk normal, fill=RedOrange] at (4.033, -1.411) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-4.47, 0.25) {};
    \node[fdisk normal, fill=RedOrange] at (-4.271, 0.25) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-4.47, -1.411) {};
    \node[fdisk normal, fill=RedOrange] at (-4.271, -1.411) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-4.47, 1.91) {};
    \node[fdisk normal, fill=RedOrange] at (-4.271, 1.91) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-3.54, 2.841) {};
    \node[fdisk normal, fill=RedOrange] at (-3.54, 2.641) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-1.879, 2.841) {};
    \node[fdisk normal, fill=RedOrange] at (-1.879, 2.641) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-0.218, 2.841) {};
    \node[fdisk normal, fill=RedOrange] at (-0.218, 2.641) {};
    \node[fdisk normal, fill=GreenYellow!50] at (1.442, 2.841) {};
    \node[fdisk normal, fill=RedOrange] at (1.442, 2.641) {};
    \node[fdisk normal, fill=GreenYellow!50] at (3.103, 2.841) {};
    \node[fdisk normal, fill=RedOrange] at (3.103, 2.641) {};
    \node[disk large] at (1.866, 0.25) {};
    \node[fdisk normal, fill=RedOrange] at (-0.218, -0.581) {};
    \node[fdisk normal, fill=RedOrange] at (-1.049, 0.25) {};
    \node[fdisk normal, fill=RedOrange] at (-0.218, 1.08) {};
    \node[fdisk normal, fill=RedOrange] at (1.442, 1.08) {};
    \node[fdisk normal, fill=RedOrange] at (2.273, 0.25) {};
    \node[fdisk normal, fill=RedOrange] at (1.442, -0.581) {};
\end{tikzpicture}

%069
\begin{tikzpicture}[scale=1]
    \draw[RedOrange] (0.706, 2.447) circle[radius=0.531];
    \draw[RedOrange] (2.21, 2.447) circle[radius=0.531];
    \draw (1.458, 2.663) -- (1.727, 2.663);
    \draw (-0.316, 2.23) -- (0.221, 2.23);
    \draw[mid-] (2.693, 2.23) -- (3.229, 2.23);
    \draw[shift={(2.426, 1.962)}, rotate=-90, -mid] (0, 0) -- (0.536, 0);
    \draw[shift={(0.489, 1.964)}, rotate=-90, -mid] (0, 0) -- (0.536, 0);
    \draw[bevel] (0.221, 2.23) arc[start angle=90, end angle=269.591, radius=-0.216] -- (-0.314, 2.663);
    \draw[bevel] (0.489, 1.964) { [rotate=-90] arc[start angle=90.411, end angle=270, x radius=0.216, y radius=-0.216] } -- (0.922, 1.426);
    \draw[bevel] (2.426, 1.962) arc[start angle=0, end angle=179.589, radius=0.216] -- (1.993, 1.427);
    \draw[bevel] (2.693, 2.23) arc[start angle=90.411, end angle=270, x radius=0.216, y radius=-0.216] -- (3.231, 2.663);
    \node[fdisk normal, fill=white] at (0.221, 2.23) {};
    \node[fdisk normal, fill=white] at (0.489, 1.964) {};
    \node[fdisk normal, fill=white] at (2.426, 1.962) {};
    \draw (1.19, 2.663) -- (1.458, 2.663);
    \node[fdisk normal, fill=GreenYellow!50] at (1.458, 2.663) {};
    \draw[bevel] (1.727, 2.663) arc[start angle=90.409, end angle=270, x radius=-0.216, y radius=0.216] -- (1.457, 2.23);
    \draw[bevel] (1.19, 2.663) arc[start angle=90, end angle=269.591, radius=0.216] -- (1.457, 2.23);
    \node[fdisk normal, fill=white] at (1.727, 2.663) {};
    \node[fdisk normal, fill=GreenYellow!50] at (1.457, 2.23) {};
    \node[fdisk small, fill=RedOrange] at (0.32, 2.083) {};
    \node[fdisk small, fill=RedOrange] at (1.824, 2.083) {};
    \node[fdisk small, fill=RedOrange] at (0.974, 2.447) {};
    \draw[shift={(0.489, 3.469)}, rotate=-90, -mid] (0, 0) -- (0.536, 0);
    \draw[bevel] (0.922, 3.467) -- (0.922, 2.931) { [rotate=90] arc[start angle=90.411, end angle=270, x radius=0.216, y radius=-0.216] };
    \draw[shift={(1.993, 3.469)}, rotate=-90, -mid] (0, 0) -- (0.536, 0);
    \draw[bevel] (2.426, 3.467) -- (2.426, 2.931) { [rotate=90] arc[start angle=90.411, end angle=270, x radius=0.216, y radius=-0.216] };
    \node[disk normal] at (1.19, 2.663) {};
    \node[disk normal] at (1.993, 2.932) {};
    \node[disk normal] at (0.489, 2.932) {};
    \node[disk normal] at (2.693, 2.23) {};
\end{tikzpicture}

%070
\begin{tikzpicture}[scale=1]
    \draw[RedOrange, -mid] (5.453, 2.824) arc[start angle=44.884, end angle=135.261, radius=-0.531];
    \draw[RedOrange] (6.199, 2.083) arc[start angle=-136.613, end angle=135.451, radius=0.535];
    \draw[RedOrange, -mid] (6.207, 2.071) arc[start angle=45.072, end angle=134.922, radius=0.533];
    \draw[RedOrange] (5.453, 2.824) arc[start angle=-314.651, end angle=-45.133, radius=0.531];
    \draw (4.059, 2.23) -- (4.595, 2.23);
    \draw[mid-] (7.067, 2.23) -- (7.604, 2.23);
    \draw[shift={(6.801, 1.962)}, rotate=-90, -mid] (0, 0) -- (0.536, 0);
    \draw[shift={(4.864, 1.964)}, rotate=-90, -mid] (0, 0) -- (0.536, 0);
    \draw[bevel] (4.595, 2.23) arc[start angle=90, end angle=269.591, radius=-0.216] -- (4.06, 2.663);
    \draw[bevel] (4.864, 1.964) { [rotate=-90] arc[start angle=90.411, end angle=270, x radius=0.216, y radius=-0.216] } -- (5.296, 1.426);
    \draw[bevel] (6.801, 1.962) arc[start angle=0, end angle=179.589, radius=0.216] -- (6.368, 1.427);
    \draw[bevel] (7.067, 2.23) arc[start angle=90.411, end angle=270, x radius=0.216, y radius=-0.216] -- (7.605, 2.663);
    \node[fdisk normal, fill=white] at (4.595, 2.23) {};
    \node[fdisk normal, fill=white] at (4.864, 1.964) {};
    \node[fdisk small, fill=RedOrange] at (4.694, 2.083) {};
    \draw[shift={(4.863, 3.469)}, rotate=-90, -mid] (0, 0) -- (0.536, 0);
    \draw[bevel] (5.296, 3.467) -- (5.296, 2.931) { [rotate=90] arc[start angle=90.411, end angle=270, x radius=0.216, y radius=-0.216] };
    \draw[shift={(6.367, 3.469)}, rotate=-90, -mid] (0, 0) -- (0.536, 0);
    \draw[bevel] (6.8, 3.467) -- (6.8, 2.931) { [rotate=90] arc[start angle=90.411, end angle=270, x radius=0.216, y radius=-0.216] };
    \node[disk normal] at (6.367, 2.938) {};
    \node[disk normal] at (7.074, 2.23) {};
    \node[fdisk normal, fill=white] at (6.801, 1.962) {};
    \node[disk normal] at (4.863, 2.932) {};
\end{tikzpicture}

%071
\begin{tikzpicture}[scale=1]
    \draw[RedOrange] (-4.582, 2.621) arc[start angle=-65.939, end angle=155.814, radius=0.53];
    \draw[RedOrange] (-5.281, 3.322) arc[start angle=-204.185, end angle=-65.939, radius=0.53];
    \node[anchor=center, font=\small] at (-4.085, 3.687) {$\Phi(\xi^\frac{1}{2})$};
    \draw[RedOrange] (-3.294, 3.105) circle[radius=0.531];
    \draw[RedOrange] (-4.798, 1.601) circle[radius=0.531];
    \draw[RedOrange] (-3.294, 1.601) circle[radius=0.531];
    \draw[shift={(-4.261, 2.932)}, scale=0.8, thick] (0, 0) -- (0.536, 0);
    \draw[mid-] (-5.818, 3.322) -- (-5.281, 3.322);
    \draw[shift={(-5.015, 4.126)}, rotate=-90, -mid] (0, 0) -- (0.536, 0);
    \draw[shift={(-4.625, 2.352)}, scale=0.8] (0, 0) -- (0, -0.268);
    \draw[shift={(-3.467, 2.568)}, rotate=-90, scale=0.8] (0, 0) -- (0.536, 0);
    \draw[shift={(-4.045, 1.774)}, scale=0.8] (0, 0) -- (0.268, 0);
    \draw[mid-] (-5.819, 1.384) -- (-5.283, 1.384);
    \draw[mid-] (-2.809, 3.322) -- (-2.273, 3.322);
    \draw[mid-] (-2.811, 1.385) -- (-2.274, 1.385);
    \draw[shift={(-3.077, 1.116)}, rotate=-90, -mid] (0, 0) -- (0.536, 0);
    \draw[shift={(-5.015, 1.118)}, rotate=-90, -mid] (0, 0) -- (0.536, 0);
    \draw[shift={(-3.077, 4.125)}, rotate=-90, -mid] (0, 0) -- (0.536, 0);
    \draw[bevel] (-5.283, 1.384) arc[start angle=90, end angle=269.591, radius=-0.216] -- (-5.818, 1.817);
    \draw[bevel] (-5.015, 1.118) { [rotate=-90] arc[start angle=90.411, end angle=270, x radius=0.216, y radius=-0.216] } -- (-4.582, 0.58);
    \draw[bevel] (-3.077, 1.116) arc[start angle=0, end angle=179.589, radius=0.216] -- (-3.51, 0.581);
    \draw[bevel] (-2.811, 1.385) arc[start angle=90.411, end angle=270, x radius=0.216, y radius=-0.216] -- (-2.273, 1.817);
    \draw[bevel] (-2.809, 3.322) arc[start angle=90, end angle=269.589, radius=0.216] -- (-2.274, 2.889);
    \draw[bevel] (-3.077, 3.588) { [rotate=90] arc[start angle=90.411, end angle=270, x radius=0.216, y radius=-0.216] } -- (-3.51, 4.126);
    \draw[bevel] (-4.582, 4.125) -- (-4.582, 3.588) { [rotate=90] arc[start angle=90.411, end angle=270, x radius=0.216, y radius=-0.216] };
    \draw[bevel] (-5.819, 2.889) -- (-5.283, 2.889) arc[start angle=90.002, end angle=269.591, radius=-0.216];
    \node[fdisk normal, fill=white] at (-5.283, 1.384) {};
    \node[fdisk normal, fill=white] at (-5.015, 1.118) {};
    \node[fdisk normal, fill=white] at (-3.077, 1.116) {};
    \node[disk normal] at (-2.811, 1.385) {};
    \node[disk normal] at (-5.015, 3.59) {};
    \node[disk normal] at (-2.809, 3.322) {};
    \node[disk normal] at (-3.077, 3.588) {};
    \draw[shift={(-3.467, 2.139)}, scale=0.8, bevel]  (0, 0) arc[start angle=180, end angle=359.589, radius=0.216] -- (0.433, 0.267);
    \draw[shift={(-3.467, 2.568)}, scale=0.8, bevel]  (0, 0) { [rotate=-90] arc[start angle=90.411, end angle=270, x radius=0.216, y radius=-0.216] } -- (0.433, -0.27);
    \draw[shift={(-4.26, 1.774)}, scale=0.8] (0, 0) -- (0.268, 0);
    \draw[shift={(-4.625, 2.567)}, scale=0.8] (0, 0) -- (0, -0.268);
    \draw[shift={(-4.625, 2.567)}, scale=0.8, bevel]  (0, 0) arc[start angle=0, end angle=179.589, radius=0.216] -- (-0.433, -0.267);
    \draw[shift={(-4.625, 2.138)}, scale=0.8, bevel]  (0, 0) { [rotate=90] arc[start angle=90.411, end angle=270, x radius=0.216, y radius=-0.216] } -- (-0.433, 0.27);
    \draw[shift={(-3.831, 1.774)}, scale=0.8, bevel]  (0, 0) arc[start angle=90.409, end angle=270, x radius=-0.216, y radius=0.216] -- (-0.27, -0.433);
    \draw[shift={(-4.26, 1.774)}, scale=0.8, bevel]  (0, 0) arc[start angle=90, end angle=269.591, radius=0.216] -- (0.267, -0.433);
    \draw[shift={(-4.045, 3.278)}, scale=0.8, thick, bevel] (0, 0) -- (0.268, 0) arc[start angle=90.409, end angle=270, x radius=-0.216, y radius=0.216];
    \draw[shift={(-4.261, 2.932)}, scale=0.8, thick, bevel]  (0, 0) arc[start angle=90.409, end angle=270, x radius=0.216, y radius=-0.216] -- (0.27, 0.433);
    \node[fdisk normal, fill=white] at (-5.281, 3.322) {};
    \node[fdisk normal, fill=RedOrange] at (-5.183, 2.741) {};
    \node[fdisk normal, fill=RedOrange] at (-5.184, 1.237) {};
    \node[fdisk normal, fill=RedOrange] at (-3.68, 1.237) {};
    \node[fdisk normal, fill=RedOrange] at (-3.679, 2.742) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-4.971, 2.354) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-4.625, 2.352) {};
    \node[fdisk normal, fill=white] at (-4.629, 2.602) {};
    \node[disk normal] at (-4.629, 2.104) {};
    \node[disk normal] at (-4.295, 2.936) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-4.047, 2.932) {};
    \node[fdisk normal, fill=white] at (-3.797, 2.936) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-4.045, 3.278) {};
    \node[fdisk normal, fill=Cyan!30] at (-3.121, 2.352) {};
    \node[fdisk normal, fill=Cyan!30] at (-3.467, 2.354) {};
    \node[fdisk normal, fill=white] at (-3.463, 2.602) {};
    \node[disk normal] at (-4.295, 1.77) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-4.045, 1.774) {};
    \node[fdisk normal, fill=white] at (-3.797, 1.77) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-4.047, 1.428) {};
    \node[disk normal] at (-3.463, 2.104) {};
    \node[fdisk small, fill=RedOrange] at (-4.433, 3.104) {};
    \node[fdisk small, fill=RedOrange] at (-4.798, 1.966) {};
    \node[fdisk small, fill=RedOrange] at (-3.659, 1.6) {};
    \node[fdisk small, fill=RedOrange] at (-3.293, 2.74) {};
    \node[rotate=-90, anchor=center, font=\small] at (-2.592, 2.352) {$\Phi(g^\frac{1}{2})\vphantom{\xi}$};
\end{tikzpicture}

%072
\begin{tikzpicture}[scale=1]
    \draw[RedOrange] (5.077, 2.732) arc[start angle=-135.334, end angle=134.954, radius=0.531];
    \draw[RedOrange] (4.327, 3.48) arc[start angle=44.879, end angle=314.954, radius=0.531];
    \draw[RedOrange] (3.951, 1.601) circle[radius=0.531];
    \draw[RedOrange] (5.455, 1.601) circle[radius=0.531];
    \draw[RedOrange, -mid] (5.079, 2.731) arc[start angle=44.884, end angle=135.261, radius=0.531];
    \draw (2.931, 3.322) -- (3.468, 3.322);
    \draw[shift={(3.734, 4.126)}, rotate=-90, -mid] (0, 0) -- (0.536, 0);
    \draw (2.93, 1.384) -- (3.466, 1.384);
    \draw[mid-] (5.94, 3.322) -- (6.476, 3.322);
    \draw[mid-] (5.938, 1.384) -- (6.475, 1.384);
    \draw[shift={(5.671, 1.116)}, rotate=-90, -mid] (0, 0) -- (0.536, 0);
    \draw[shift={(3.734, 1.118)}, rotate=-90, -mid] (0, 0) -- (0.536, 0);
    \draw[shift={(5.671, 4.125)}, rotate=-90, -mid] (0, 0) -- (0.536, 0);
    \draw[RedOrange, -mid] (4.327, 3.48) arc[start angle=44.884, end angle=135.261, radius=-0.531];
    \draw[bevel] (3.466, 1.384) arc[start angle=90, end angle=269.591, radius=-0.216] -- (2.931, 1.817);
    \draw[bevel] (3.734, 1.118) { [rotate=-90] arc[start angle=90.411, end angle=270, x radius=0.216, y radius=-0.216] } -- (4.167, 0.58);
    \draw[bevel] (5.671, 1.116) arc[start angle=0, end angle=179.589, radius=0.216] -- (5.238, 0.581);
    \draw[bevel] (5.938, 1.384) arc[start angle=90.411, end angle=270, x radius=0.216, y radius=-0.216] -- (6.476, 1.817);
    \draw[bevel] (5.94, 3.322) arc[start angle=90, end angle=269.589, radius=0.216] -- (6.475, 2.889);
    \draw[bevel] (5.671, 3.588) { [rotate=90] arc[start angle=90.411, end angle=270, x radius=0.216, y radius=-0.216] } -- (5.239, 4.126);
    \draw[bevel] (4.167, 4.125) -- (4.167, 3.588) { [rotate=90] arc[start angle=90.411, end angle=270, x radius=0.216, y radius=-0.216] };
    \draw[bevel] (2.929, 2.889) -- (3.466, 2.889) arc[start angle=90.002, end angle=269.591, radius=-0.216];
    \node[fdisk normal, fill=white] at (3.466, 1.384) {};
    \node[fdisk normal, fill=white] at (3.734, 1.118) {};
    \node[fdisk normal, fill=white] at (5.671, 1.116) {};
    \node[fdisk normal, fill=white] at (3.468, 3.322) {};
    \node[disk normal] at (5.938, 1.384) {};
    \node[disk normal] at (5.671, 3.588) {};
    \node[disk normal] at (3.734, 3.59) {};
    \node[disk normal] at (5.94, 3.322) {};
    \node[fdisk normal, fill=RedOrange] at (3.565, 2.742) {};
    \node[fdisk normal, fill=RedOrange] at (3.565, 1.237) {};
    \node[fdisk normal, fill=RedOrange] at (5.069, 1.237) {};
    \draw[shift={(4.124, 2.353)}, scale=0.8] (0, 0) -- (0, -0.268);
    \draw[shift={(5.282, 2.569)}, rotate=-90, scale=0.8] (0, 0) -- (0.536, 0);
    \draw[shift={(4.703, 1.775)}, scale=0.8] (0, 0) -- (0.268, 0);
    \draw[shift={(5.281, 2.14)}, scale=0.8, bevel]  (0, 0) arc[start angle=180, end angle=359.589, radius=0.216] -- (0.433, 0.267);
    \draw[shift={(5.282, 2.569)}, scale=0.8, bevel]  (0, 0) { [rotate=-90] arc[start angle=90.411, end angle=270, x radius=0.216, y radius=-0.216] } -- (0.433, -0.27);
    \draw[shift={(4.489, 1.775)}, scale=0.8] (0, 0) -- (0.268, 0);
    \draw[shift={(4.124, 2.568)}, scale=0.8] (0, 0) -- (0, -0.268);
    \draw[shift={(4.124, 2.568)}, scale=0.8, bevel]  (0, 0) arc[start angle=0, end angle=179.589, radius=0.216] -- (-0.433, -0.267);
    \draw[shift={(4.124, 2.139)}, scale=0.8, bevel]  (0, 0) { [rotate=90] arc[start angle=90.411, end angle=270, x radius=0.216, y radius=-0.216] } -- (-0.433, 0.27);
    \draw[shift={(4.918, 1.775)}, scale=0.8, bevel]  (0, 0) arc[start angle=90.409, end angle=270, x radius=-0.216, y radius=0.216] -- (-0.27, -0.433);
    \draw[shift={(4.489, 1.775)}, scale=0.8, bevel]  (0, 0) arc[start angle=90, end angle=269.591, radius=0.216] -- (0.267, -0.433);
    \node[fdisk normal, fill=GreenYellow!50] at (3.777, 2.354) {};
    \node[fdisk normal, fill=GreenYellow!50] at (4.124, 2.353) {};
    \node[fdisk normal, fill=white] at (4.12, 2.603) {};
    \node[disk normal] at (4.12, 2.105) {};
    \node[fdisk normal, fill=Cyan!30] at (5.628, 2.353) {};
    \node[fdisk normal, fill=Cyan!30] at (5.282, 2.354) {};
    \node[fdisk normal, fill=white] at (5.285, 2.603) {};
    \node[disk normal] at (4.453, 1.771) {};
    \node[fdisk normal, fill=GreenYellow!50] at (4.703, 1.775) {};
    \node[fdisk normal, fill=white] at (4.952, 1.771) {};
    \node[fdisk normal, fill=GreenYellow!50] at (4.702, 1.43) {};
    \node[disk normal] at (5.285, 2.105) {};
    \node[fdisk small, fill=RedOrange] at (3.951, 1.967) {};
    \node[fdisk small, fill=RedOrange] at (5.09, 1.601) {};
    \node[fdisk small, fill=RedOrange] at (5.455, 2.741) {};
    \draw[blue] (5.077, 2.732) -- (5.08, 2.729);
\end{tikzpicture}

%073
\begin{tikzpicture}[scale=1]
    \draw[RedOrange] (0.095, -1.642) arc[start angle=134.884, end angle=225.261, radius=0.531];
    \draw[RedOrange] (0.844, -1.642) arc[start angle=-135.334, end angle=134.954, radius=0.531];
    \draw[RedOrange] (0.093, -0.895) arc[start angle=44.879, end angle=224.882, radius=0.531];
    \draw[RedOrange] (-0.657, -2.398) arc[start angle=-225.109, end angle=-44.891, radius=0.531];
    \draw[RedOrange] (0.845, -3.148) arc[start angle=-135.113, end angle=135.111, radius=0.533];
    \draw[RedOrange, -mid] (0.846, -1.644) arc[start angle=44.881, end angle=315.112, radius=0.533];
    \draw[RedOrange, -mid] (0.093, -0.895) arc[start angle=44.884, end angle=135.261, radius=-0.531];
    \draw[RedOrange, -mid] (-0.659, -2.396) arc[start angle=-44.928, end angle=44.922, radius=0.533];
    \draw[RedOrange, -mid] (0.845, -3.148) arc[start angle=44.882, end angle=135.119, radius=0.531];
    \draw[mid-] (-1.302, -1.053) -- (-0.766, -1.053);
    \draw[shift={(-0.499, -0.248)}, rotate=-90, -mid] (0, 0) -- (0.536, 0);
    \draw[mid-] (-1.304, -2.99) -- (-0.767, -2.99);
    \draw[mid-] (1.706, -1.053) -- (2.243, -1.053);
    \draw[mid-] (1.705, -2.99) -- (2.241, -2.99);
    \draw[shift={(1.438, -3.258)}, rotate=-90, -mid] (0, 0) -- (0.536, 0);
    \draw[shift={(-0.499, -3.257)}, rotate=-90, -mid] (0, 0) -- (0.536, 0);
    \draw[shift={(1.438, -0.25)}, rotate=-90, -mid] (0, 0) -- (0.536, 0);
    \draw[bevel] (-0.767, -2.99) arc[start angle=90, end angle=269.591, radius=-0.216] -- (-1.302, -2.557);
    \draw[bevel] (-0.499, -3.257) { [rotate=-90] arc[start angle=90.411, end angle=270, x radius=0.216, y radius=-0.216] } -- (-0.066, -3.795);
    \draw[bevel] (1.438, -3.258) arc[start angle=0, end angle=179.589, radius=0.216] -- (1.005, -3.793);
    \draw[bevel] (1.705, -2.99) arc[start angle=90.411, end angle=270, x radius=0.216, y radius=-0.216] -- (2.243, -2.557);
    \draw[bevel] (1.706, -1.053) arc[start angle=90, end angle=269.589, radius=0.216] -- (2.241, -1.486);
    \draw[bevel] (1.438, -0.786) { [rotate=90] arc[start angle=90.411, end angle=270, x radius=0.216, y radius=-0.216] } -- (1.005, -0.248);
    \draw[bevel] (-0.066, -0.25) -- (-0.066, -0.786) { [rotate=90] arc[start angle=90.411, end angle=270, x radius=0.216, y radius=-0.216] };
    \draw[bevel] (-1.304, -1.486) -- (-0.767, -1.486) arc[start angle=90.002, end angle=269.591, radius=-0.216];
    \node[fdisk normal, fill=white] at (-0.767, -2.99) {};
    \node[fdisk normal, fill=white] at (-0.499, -3.257) {};
    \node[fdisk normal, fill=white] at (1.438, -3.258) {};
    \node[disk normal] at (1.705, -2.99) {};
    \node[disk normal] at (1.438, -0.786) {};
    \node[disk normal] at (-0.499, -0.785) {};
    \node[fdisk normal, fill=white] at (-0.766, -1.053) {};
    \node[disk normal] at (1.706, -1.053) {};
    \node[fdisk normal, fill=RedOrange] at (-0.668, -3.137) {};
    \draw[shift={(1.049, -1.806)}, rotate=-90, scale=0.8] (0, 0) -- (0.536, 0);
    \draw[shift={(1.048, -2.235)}, scale=0.8, bevel]  (0, 0) arc[start angle=180, end angle=359.589, radius=0.216] -- (0.433, 0.267);
    \draw[shift={(1.049, -1.806)}, scale=0.8, bevel]  (0, 0) { [rotate=-90] arc[start angle=90.411, end angle=270, x radius=0.216, y radius=-0.216] } -- (0.433, -0.27);
    \node[fdisk normal, fill=Cyan!30] at (1.395, -2.022) {};
    \node[fdisk normal, fill=Cyan!30] at (1.049, -2.021) {};
    \node[fdisk normal, fill=white] at (1.052, -1.772) {};
    \node[disk normal] at (1.052, -2.271) {};
    \node[fdisk small, fill=RedOrange] at (1.222, -1.634) {};
\end{tikzpicture}

%074
\begin{tikzpicture}[scale=1]
    \draw[RedOrange] (5.973, -1.643) arc[start angle=-44.672, end angle=134.954, radius=0.531];
    \draw[RedOrange] (4.468, -0.895) arc[start angle=44.879, end angle=224.882, radius=0.531];
    \draw[RedOrange] (3.717, -2.398) arc[start angle=-225.109, end angle=-44.891, radius=0.531];
    \draw[RedOrange] (5.22, -3.148) arc[start angle=-135.113, end angle=44.963, radius=0.533];
    \draw[RedOrange, -mid] (4.468, -0.895) arc[start angle=44.884, end angle=135.261, radius=-0.531];
    \draw[RedOrange, -mid] (3.716, -2.396) arc[start angle=-44.928, end angle=44.922, radius=0.533];
    \draw[RedOrange, -mid] (5.22, -3.148) arc[start angle=44.882, end angle=135.119, radius=0.531];
    \draw[RedOrange, -mid] (5.973, -1.643) arc[start angle=134.884, end angle=225.261, radius=0.531];
    \draw[mid-] (3.072, -1.053) -- (3.609, -1.053);
    \draw[shift={(3.875, -0.248)}, rotate=-90, -mid] (0, 0) -- (0.536, 0);
    \draw[mid-] (3.071, -2.99) -- (3.607, -2.99);
    \draw[mid-] (6.081, -1.053) -- (6.617, -1.053);
    \draw[mid-] (6.079, -2.99) -- (6.616, -2.99);
    \draw[shift={(5.812, -3.258)}, rotate=-90, -mid] (0, 0) -- (0.536, 0);
    \draw[shift={(3.875, -3.257)}, rotate=-90, -mid] (0, 0) -- (0.536, 0);
    \draw[shift={(5.813, -0.25)}, rotate=-90, -mid] (0, 0) -- (0.536, 0);
    \draw[bevel] (3.607, -2.99) arc[start angle=90, end angle=269.591, radius=-0.216] -- (3.072, -2.557);
    \draw[bevel] (3.875, -3.257) { [rotate=-90] arc[start angle=90.411, end angle=270, x radius=0.216, y radius=-0.216] } -- (4.308, -3.795);
    \draw[bevel] (5.812, -3.258) arc[start angle=0, end angle=179.589, radius=0.216] -- (5.38, -3.793);
    \draw[bevel] (6.079, -2.99) arc[start angle=90.411, end angle=270, x radius=0.216, y radius=-0.216] -- (6.617, -2.557);
    \draw[bevel] (6.081, -1.053) arc[start angle=90, end angle=269.589, radius=0.216] -- (6.616, -1.486);
    \draw[bevel] (5.812, -0.786) { [rotate=90] arc[start angle=90.411, end angle=270, x radius=0.216, y radius=-0.216] } -- (5.38, -0.248);
    \draw[bevel] (4.308, -0.25) -- (4.308, -0.786) { [rotate=90] arc[start angle=90.411, end angle=270, x radius=0.216, y radius=-0.216] };
    \draw[bevel] (3.071, -1.486) -- (3.607, -1.486) arc[start angle=90.002, end angle=269.591, radius=-0.216];
    \node[fdisk normal, fill=white] at (3.607, -2.99) {};
    \node[fdisk normal, fill=white] at (3.875, -3.257) {};
    \node[fdisk normal, fill=white] at (5.812, -3.258) {};
    \node[disk normal] at (6.079, -2.99) {};
    \node[disk normal] at (5.812, -0.786) {};
    \node[disk normal] at (3.875, -0.785) {};
    \node[fdisk normal, fill=white] at (3.609, -1.053) {};
    \node[disk normal] at (6.081, -1.053) {};
    \node[fdisk normal, fill=RedOrange] at (3.706, -3.137) {};
    \draw[blue] (5.219, -1.642) -- (5.221, -1.645);
\end{tikzpicture}

%075
\begin{tikzpicture}[scale=0.9]
    \draw[RedOrange] (0.328, -1.742) arc[start angle=-135.127, end angle=-114.836, radius=0.531];
    \draw[bevel] (-2.575, -0.396) arc[start angle=90, end angle=269.591, radius=0.216] -- (-2.308, -0.828);
    \draw[RedOrange] (4.089, -1.743) arc[start angle=-135.092, end angle=44.909, x radius=0.531, y radius=-0.531];
    \draw[mid-] (4.947, -2.334) -- (5.484, -2.334);
    \draw[bevel] (4.947, -2.334) arc[start angle=90.411, end angle=270, x radius=0.216, y radius=-0.216] -- (5.486, -1.901);
    \node[disk normal] at (4.947, -2.334) {};
    \draw[RedOrange, -mid] (1.832, -1.743) arc[start angle=-135.126, end angle=-44.89, radius=0.531];
    \node[anchor=center, text=RedOrange] at (3.732, -1.9) {${\cdots}$};
    \draw[shift={(4.681, -1.098)}, rotate=-90, -mid] (0, 0) -- (0.536, 0);
    \draw[bevel] (4.681, -1.634) { [rotate=90] arc[start angle=90.411, end angle=270, x radius=0.216, y radius=-0.216] } -- (4.248, -1.096);
    \node[disk normal] at (4.681, -1.634) {};
    \draw[RedOrange] (3.336, -1.742) arc[start angle=-135.127, end angle=-114.836, radius=0.531];
    \draw[RedOrange] (3.984, -1.824) arc[start angle=-59.309, end angle=-44.906, radius=0.531];
    \draw[RedOrange] (-1.927, -2.491) arc[start angle=134.908, end angle=315.285, x radius=0.53, y radius=-0.53] arc[start angle=-135.119, end angle=-44.899, radius=0.531];
    \draw[RedOrange] (2.585, -1.743) arc[start angle=-135.111, end angle=-44.873, x radius=0.53, y radius=-0.53];
    \draw (-2.572, -1.9) -- (-2.035, -1.9);
    \draw[bevel] (-2.574, -2.333) -- (-2.037, -2.333) arc[start angle=90.002, end angle=269.591, radius=-0.216];
    \draw[RedOrange] (-1.338, -1.097) arc[start angle=-65.939, end angle=155.814, radius=0.53];
    \draw[RedOrange] (-2.037, -0.396) arc[start angle=-204.185, end angle=-65.939, radius=0.53];
    \draw[RedOrange] (0.168, -1.097) arc[start angle=-65.939, end angle=155.814, radius=0.53];
    \draw[RedOrange] (-0.531, -0.396) arc[start angle=-204.185, end angle=-65.939, radius=0.53];
    \draw[RedOrange] (1.672, -1.097) arc[start angle=-65.939, end angle=155.814, radius=0.53];
    \draw[RedOrange] (0.973, -0.396) arc[start angle=-204.185, end angle=-65.939, radius=0.53];
    \draw[RedOrange] (3.177, -1.097) arc[start angle=-65.939, end angle=155.814, radius=0.53];
    \draw[RedOrange] (2.477, -0.396) arc[start angle=-204.185, end angle=-65.939, radius=0.53];
    \draw[shift={(-1.77, 0.409)}, rotate=-90, -mid] (0, 0) -- (0.536, 0);
    \draw[bevel] (-1.338, 0.408) -- (-1.338, -0.129) { [rotate=90] arc[start angle=90.411, end angle=270, x radius=0.216, y radius=-0.216] };
    \draw[shift={(-0.264, 0.409)}, rotate=-90, -mid] (0, 0) -- (0.536, 0);
    \draw[bevel] (0.168, 0.407) -- (0.168, -0.129) { [rotate=90] arc[start angle=90.411, end angle=270, x radius=0.216, y radius=-0.216] };
    \draw[shift={(1.24, 0.408)}, rotate=-90, -mid] (0, 0) -- (0.536, 0);
    \draw[bevel] (1.672, 0.407) -- (1.672, -0.13) { [rotate=90] arc[start angle=90.411, end angle=270, x radius=0.216, y radius=-0.216] };
    \draw[shift={(2.744, 0.408)}, rotate=-90, -mid] (0, 0) -- (0.536, 0);
    \draw[bevel] (3.177, 0.407) -- (3.177, -0.13) { [rotate=90] arc[start angle=90.411, end angle=270, x radius=0.216, y radius=-0.216] };
    \node[fdisk small, fill=RedOrange] at (-1.939, -0.976) {};
    \node[fdisk small, fill=RedOrange] at (-0.435, -0.976) {};
    \draw (2.209, -0.397) -- (2.478, -0.397);
    \draw (1.941, -0.397) -- (2.209, -0.397);
    \node[fdisk normal, fill=GreenYellow!50] at (2.209, -0.397) {};
    \draw[bevel] (2.477, -0.397) arc[start angle=90.409, end angle=270, x radius=-0.216, y radius=0.216] -- (2.208, -0.83);
    \draw[bevel] (1.941, -0.397) arc[start angle=90, end angle=269.591, radius=0.216] -- (2.208, -0.83);
    \node[fdisk normal, fill=white] at (2.477, -0.397) {};
    \node[fdisk normal, fill=GreenYellow!50] at (2.208, -0.83) {};
    \node[fdisk small, fill=RedOrange] at (1.725, -0.613) {};
    \draw[shift={(-0.264, -1.102)}, rotate=-90] (0, 0) -- (0.536, 0);
    \node[fdisk normal, fill=Cyan!30] at (-0.264, -1.37) {};
    \draw[bevel] (-0.264, -1.638) arc[start angle=180, end angle=359.589, radius=0.216] -- (0.168, -1.371);
    \draw[bevel] (-0.264, -1.102) { [rotate=-90] arc[start angle=90.411, end angle=270, x radius=0.216, y radius=-0.216] } -- (0.169, -1.371);
    \node[fdisk normal, fill=white] at (-0.264, -1.102) {};
    \node[fdisk normal, fill=Cyan!30] at (0.169, -1.371) {};
    \draw[shift={(1.24, -1.102)}, rotate=-90] (0, 0) -- (0.536, 0);
    \node[fdisk normal, fill=Cyan!30] at (1.24, -1.37) {};
    \draw[bevel] (1.24, -1.638) arc[start angle=180, end angle=359.589, radius=0.216] -- (1.673, -1.372);
    \draw[bevel] (1.24, -1.102) { [rotate=-90] arc[start angle=90.411, end angle=270, x radius=0.216, y radius=-0.216] } -- (1.673, -1.372);
    \node[fdisk normal, fill=white] at (1.24, -1.102) {};
    \node[fdisk normal, fill=Cyan!30] at (1.673, -1.372) {};
    \node[fdisk small, fill=RedOrange] at (1.456, -1.855) {};
    \draw[shift={(2.744, -1.102)}, rotate=-90] (0, 0) -- (0.536, 0);
    \node[fdisk normal, fill=Cyan!30] at (2.744, -1.37) {};
    \draw[bevel] (2.744, -1.638) arc[start angle=180, end angle=359.589, radius=0.216] -- (3.177, -1.372);
    \draw[bevel] (2.744, -1.102) { [rotate=-90] arc[start angle=90.411, end angle=270, x radius=0.216, y radius=-0.216] } -- (3.177, -1.372);
    \node[fdisk normal, fill=white] at (2.744, -1.102) {};
    \node[fdisk normal, fill=Cyan!30] at (3.177, -1.372) {};
    \node[fdisk small, fill=RedOrange] at (2.96, -1.855) {};
    \draw (-1.337, -1.365) -- (-1.337, -1.633);
    \draw (-1.337, -1.097) -- (-1.337, -1.365);
    \draw[bevel] (-1.337, -1.097) arc[start angle=0, end angle=179.589, radius=0.216] -- (-1.77, -1.363);
    \draw[bevel] (-1.338, -1.633) { [rotate=90] arc[start angle=90.411, end angle=270, x radius=0.216, y radius=-0.216] } -- (-1.77, -1.363);
    \node[fdisk normal, fill=GreenYellow!50] at (-1.77, -1.363) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-1.337, -1.365) {};
    \node[fdisk normal, fill=white] at (-1.337, -1.097) {};
    \node[fdisk small, fill=RedOrange] at (-1.554, -0.88) {};
    \node[fdisk small, fill=RedOrange] at (1.071, -0.977) {};
    \node[fdisk small, fill=RedOrange] at (2.575, -0.977) {};
    \node[disk normal] at (-0.265, -0.128) {};
    \node[disk normal] at (1.24, -0.128) {};
    \node[disk normal] at (2.744, -0.128) {};
    \draw (0.846, -0.397) -- (0.973, -0.397);
    \draw (0.437, -0.397) -- (0.564, -0.397);
    \draw[bevel] (0.973, -0.397) arc[start angle=90.411, end angle=270, x radius=-0.216, y radius=0.216] -- (0.845, -0.83);
    \draw[bevel] (0.437, -0.397) arc[start angle=90, end angle=269.589, radius=0.216] -- (0.563, -0.83);
    \node[fdisk normal, fill=white] at (0.973, -0.397) {};
    \node[fdisk small, fill=RedOrange] at (0.22, -0.613) {};
    \node[anchor=center, font=\tiny] at (0.705, -0.397) {${\cdots}$};
    \node[anchor=center, font=\tiny] at (0.704, -0.83) {${\cdots}$};
    \node[anchor=center, text=RedOrange] at (0.724, -1.9) {${\cdots}$};
    \draw[RedOrange] (0.975, -1.824) arc[start angle=-59.305, end angle=-44.892, radius=0.531] arc[start angle=-135.108, end angle=-44.882, x radius=0.531, y radius=-0.531];
    \draw[RedOrange] (-0.424, -1.742) arc[start angle=-135.109, end angle=-44.874, x radius=0.531, y radius=-0.531];
    \node[fdisk small, fill=RedOrange] at (-0.048, -1.854) {};
    \draw (-0.801, -0.396) -- (-0.532, -0.396);
    \draw (-1.069, -0.396) -- (-0.801, -0.396);
    \node[fdisk normal, fill=GreenYellow!50] at (-0.801, -0.396) {};
    \draw[bevel] (-0.532, -0.396) arc[start angle=90.409, end angle=270, x radius=-0.216, y radius=0.216] -- (-0.802, -0.829);
    \draw[bevel] (-1.069, -0.396) arc[start angle=90, end angle=269.591, radius=0.216] -- (-0.802, -0.829);
    \node[fdisk normal, fill=white] at (-0.532, -0.396) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-0.802, -0.829) {};
    \node[fdisk small, fill=RedOrange] at (-1.285, -0.613) {};
    \draw[mid-] (3.444, -0.83) -- (3.98, -0.83);
    \draw[bevel] (3.444, -0.83) arc[start angle=90.411, end angle=270, x radius=0.216, y radius=-0.216] -- (3.982, -0.397);
    \node[disk normal] at (3.444, -0.83) {};
    \node[anchor=east, font=\footnotesize] at (-4.269, -0.564) {$\Lambda_{s,1}$};
    \draw (-2.307, -0.396) -- (-2.038, -0.396);
    \draw (-2.575, -0.396) -- (-2.307, -0.396);
    \draw[bevel] (-2.038, -0.396) arc[start angle=90.409, end angle=270, x radius=-0.216, y radius=0.216] -- (-2.308, -0.828);
    \draw[RedOrange] (-2.843, -1.096) arc[start angle=-65.939, end angle=155.814, radius=0.53];
    \draw[RedOrange] (-3.543, -0.395) arc[start angle=-204.185, end angle=-65.939, radius=0.53];
    \draw[shift={(-3.276, 0.41)}, rotate=-90, -mid] (0, 0) -- (0.536, 0);
    \draw[bevel] (-2.843, 0.408) -- (-2.843, -0.128) { [rotate=90] arc[start angle=90.411, end angle=270, x radius=0.216, y radius=-0.216] };
    \node[fdisk small, fill=RedOrange] at (-3.445, -0.976) {};
    \node[fdisk small, fill=RedOrange] at (-2.791, -0.612) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-2.308, -0.828) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-2.307, -0.396) {};
    \draw (-4.081, -0.828) -- (-3.544, -0.828);
    \draw[shift={(-3.276, -1.095)}, rotate=-90, -mid] (0, 0) -- (0.536, 0);
    \draw[bevel] (-3.544, -0.828) arc[start angle=90, end angle=269.591, radius=-0.216] -- (-4.079, -0.396);
    \draw[bevel] (-3.276, -1.095) { [rotate=-90] arc[start angle=90.411, end angle=270, x radius=0.216, y radius=-0.216] } -- (-2.843, -1.633);
    \node[fdisk normal, fill=white] at (-3.276, -1.095) {};
    \node[anchor=west, font=\footnotesize] at (5.644, -2.117) {$\Lambda_{s-1}$};
    \node[fdisk normal, fill=white] at (-3.544, -0.828) {};
    \node[fdisk normal, fill=white] at (-2.038, -0.396) {};
    \node[disk normal] at (-2.575, -0.396) {};
    \node[disk normal] at (-1.77, -0.127) {};
    \node[disk normal] at (-3.276, -0.127) {};
    \node[disk normal] at (-1.069, -0.396) {};
    \node[disk normal] at (2.744, -1.638) {};
    \node[disk normal] at (1.24, -1.638) {};
    \node[disk normal] at (1.941, -0.397) {};
    \node[disk normal] at (0.437, -0.397) {};
    \node[disk normal] at (-0.264, -1.638) {};
    \node[disk normal] at (-1.338, -1.633) {};
    \draw[RedOrange] (4.687, -2.821) { [rotate=40] arc[start angle=-135.092, end angle=-95.161, x radius=0.532, y radius=-0.532] };
    \draw[RedOrange] (-1.775, -2.82) arc[start angle=4.908, end angle=44.839, radius=0.532];
    \node[anchor=center, text=RedOrange] at (-1.766, -2.945) {${\vdots}$};
    \node[anchor=center, text=RedOrange] at (4.682, -2.951) {${\vdots}$};
    \node[fdisk normal, fill=white] at (-2.035, -1.9) {};
\end{tikzpicture}

%076
\begin{tikzpicture}[scale=0.9]
    \draw[RedOrange] (0.328, -1.742) arc[start angle=-135.127, end angle=-114.836, radius=0.531];
    \draw[RedOrange] (4.089, -1.743) arc[start angle=-135.092, end angle=44.908, x radius=0.531, y radius=-0.531];
    \draw[mid-] (4.947, -2.334) -- (5.484, -2.334);
    \draw[bevel] (4.947, -2.334) arc[start angle=90.411, end angle=270, x radius=0.216, y radius=-0.216] -- (5.486, -1.901);
    \draw[RedOrange, -mid] (1.832, -1.743) arc[start angle=-135.126, end angle=-44.89, radius=0.531];
    \node[anchor=center, text=RedOrange] at (3.732, -1.9) {${\cdots}$};
    \draw[shift={(4.681, -1.098)}, rotate=-90, -mid] (0, 0) -- (0.536, 0);
    \draw[bevel] (4.681, -1.634) { [rotate=90] arc[start angle=90.411, end angle=270, x radius=0.216, y radius=-0.216] } -- (4.248, -1.096);
    \draw[RedOrange] (3.336, -1.742) arc[start angle=-135.127, end angle=-114.836, radius=0.531];
    \draw[RedOrange] (3.984, -1.824) arc[start angle=-59.309, end angle=-44.906, radius=0.531];
    \draw[RedOrange] (2.585, -1.743) arc[start angle=-135.111, end angle=-44.873, x radius=0.53, y radius=-0.53];
    \draw[RedOrange] (-0.423, -0.992) arc[start angle=-134.485, end angle=134.987, radius=0.534];
    \draw[RedOrange] (1.672, -1.097) arc[start angle=-65.939, end angle=155.814, radius=0.53];
    \draw[RedOrange] (0.973, -0.396) arc[start angle=-204.185, end angle=-65.939, radius=0.53];
    \draw[RedOrange] (3.177, -1.097) arc[start angle=-65.939, end angle=155.814, radius=0.53];
    \draw[RedOrange] (2.477, -0.396) arc[start angle=-204.185, end angle=-65.939, radius=0.53];
    \draw[shift={(-1.77, 0.409)}, rotate=-90, -mid] (0, 0) -- (0.536, 0);
    \draw[bevel] (-1.338, 0.408) -- (-1.338, -0.129) { [rotate=90] arc[start angle=90.411, end angle=270, x radius=0.216, y radius=-0.216] };
    \draw[shift={(-0.264, 0.409)}, rotate=-90, -mid] (0, 0) -- (0.536, 0);
    \draw[bevel] (0.168, 0.407) -- (0.168, -0.129) { [rotate=90] arc[start angle=90.411, end angle=270, x radius=0.216, y radius=-0.216] };
    \draw[shift={(1.24, 0.408)}, rotate=-90, -mid] (0, 0) -- (0.536, 0);
    \draw[bevel] (1.672, 0.407) -- (1.672, -0.13) { [rotate=90] arc[start angle=90.411, end angle=270, x radius=0.216, y radius=-0.216] };
    \draw[shift={(2.744, 0.408)}, rotate=-90, -mid] (0, 0) -- (0.536, 0);
    \draw[bevel] (3.177, 0.407) -- (3.177, -0.13) { [rotate=90] arc[start angle=90.411, end angle=270, x radius=0.216, y radius=-0.216] };
    \node[fdisk small, fill=RedOrange] at (-1.939, -0.976) {};
    \draw (2.209, -0.397) -- (2.478, -0.397);
    \draw (1.941, -0.397) -- (2.209, -0.397);
    \node[fdisk normal, fill=GreenYellow!50] at (2.209, -0.397) {};
    \draw[bevel] (2.477, -0.397) arc[start angle=90.409, end angle=270, x radius=-0.216, y radius=0.216] -- (2.208, -0.83);
    \draw[bevel] (1.941, -0.397) arc[start angle=90, end angle=269.591, radius=0.216] -- (2.208, -0.83);
    \node[fdisk normal, fill=white] at (2.477, -0.397) {};
    \node[fdisk normal, fill=GreenYellow!50] at (2.208, -0.83) {};
    \node[fdisk small, fill=RedOrange] at (1.725, -0.613) {};
    \draw[shift={(2.744, -1.102)}, rotate=-90] (0, 0) -- (0.536, 0);
    \node[fdisk normal, fill=Cyan!30] at (2.744, -1.37) {};
    \draw[bevel] (2.744, -1.638) arc[start angle=180, end angle=359.589, radius=0.216] -- (3.177, -1.372);
    \draw[bevel] (2.744, -1.102) { [rotate=-90] arc[start angle=90.411, end angle=270, x radius=0.216, y radius=-0.216] } -- (3.177, -1.372);
    \node[fdisk normal, fill=white] at (2.744, -1.102) {};
    \node[fdisk normal, fill=Cyan!30] at (3.177, -1.372) {};
    \node[fdisk small, fill=RedOrange] at (2.96, -1.855) {};
    \node[fdisk small, fill=RedOrange] at (1.071, -0.977) {};
    \node[fdisk small, fill=RedOrange] at (2.575, -0.977) {};
    \draw (0.846, -0.397) -- (0.973, -0.397);
    \draw (0.437, -0.397) -- (0.564, -0.397);
    \draw[bevel] (0.973, -0.397) arc[start angle=90.411, end angle=270, x radius=-0.216, y radius=0.216] -- (0.845, -0.83);
    \draw[bevel] (0.437, -0.397) arc[start angle=90, end angle=269.589, radius=0.216] -- (0.563, -0.83);
    \node[fdisk normal, fill=white] at (0.973, -0.397) {};
    \node[fdisk small, fill=RedOrange] at (0.22, -0.613) {};
    \node[anchor=center, font=\tiny] at (0.705, -0.397) {${\cdots}$};
    \node[anchor=center, font=\tiny] at (0.704, -0.83) {${\cdots}$};
    \node[anchor=center, text=RedOrange] at (0.724, -1.9) {${\cdots}$};
    \draw[RedOrange] (0.975, -1.824) arc[start angle=-59.305, end angle=-44.892, radius=0.531] arc[start angle=-135.108, end angle=-44.882, x radius=0.531, y radius=-0.531];
    \draw[RedOrange] (-0.424, -1.742) arc[start angle=-135.109, end angle=-44.874, x radius=0.531, y radius=-0.531];
    \draw[mid-] (3.444, -0.83) -- (3.98, -0.83);
    \draw[bevel] (3.444, -0.83) arc[start angle=90.411, end angle=270, x radius=0.216, y radius=-0.216] -- (3.982, -0.397);
    \node[disk normal] at (3.444, -0.83) {};
    \node[anchor=east, font=\footnotesize] at (-4.269, -0.564) {$\Lambda_{s,1}$};
    \draw[shift={(-3.276, 0.41)}, rotate=-90, -mid] (0, 0) -- (0.536, 0);
    \draw[bevel] (-2.843, 0.408) -- (-2.843, -0.128) { [rotate=90] arc[start angle=90.411, end angle=270, x radius=0.216, y radius=-0.216] };
    \draw (-4.081, -0.828) -- (-3.544, -0.828);
    \draw[shift={(-3.276, -1.095)}, rotate=-90, -mid] (0, 0) -- (0.536, 0);
    \draw[bevel] (-3.544, -0.828) arc[start angle=90, end angle=269.591, radius=-0.216] -- (-4.079, -0.396);
    \draw[bevel] (-3.276, -1.095) { [rotate=-90] arc[start angle=90.411, end angle=270, x radius=0.216, y radius=-0.216] } -- (-2.843, -1.633);
    \node[anchor=west, font=\footnotesize] at (5.644, -2.117) {$\Lambda_{s-1}$};
    \node[disk normal] at (2.744, -1.638) {};
    \node[disk normal] at (1.941, -0.397) {};
    \node[disk normal] at (0.437, -0.397) {};
    \draw[RedOrange] (-2.684, -0.233) arc[start angle=-315.072, end angle=-44.976, radius=0.534];
    \draw[RedOrange, -mid, opacity=0.9] (-2.684, -0.233) arc[start angle=-135.126, end angle=-44.89, radius=0.531];
    \draw[RedOrange] (-1.932, -1.739) arc[start angle=-44.974, end angle=135.026, radius=0.532];
    \draw[RedOrange] (-1.178, -0.233) arc[start angle=-315.072, end angle=-222.371, radius=0.534];
    \draw[RedOrange, -mid, opacity=0.9] (-1.178, -0.233) arc[start angle=-135.126, end angle=-44.89, radius=0.531];
    \draw[RedOrange, -mid] (-0.423, -0.992) arc[start angle=44.885, end angle=315.11, radius=0.533];
    \draw[RedOrange] (-1.932, -1.739) arc[start angle=-224.794, end angle=-134.68, radius=0.532];
    \draw[RedOrange] (4.687, -2.821) { [rotate=40] arc[start angle=-135.092, end angle=-95.161, x radius=0.532, y radius=-0.532] };
    \draw[RedOrange] (-1.775, -2.82) arc[start angle=4.908, end angle=44.839, radius=0.532];
    \node[anchor=center, text=RedOrange] at (-1.766, -2.945) {${\vdots}$};
    \node[anchor=center, text=RedOrange] at (4.682, -2.951) {${\vdots}$};
    \draw[shift={(-0.264, -1.102)}, rotate=-90] (0, 0) -- (0.536, 0);
    \draw[bevel] (-0.264, -1.638) arc[start angle=180, end angle=359.589, radius=0.216] -- (0.168, -1.371);
    \draw[bevel] (-0.264, -1.102) { [rotate=-90] arc[start angle=90.411, end angle=270, x radius=0.216, y radius=-0.216] } -- (0.169, -1.371);
    \node[fdisk small, fill=RedOrange] at (-0.048, -1.854) {};
    \node[disk normal] at (-0.264, -1.638) {};
    \node[fdisk normal, fill=white] at (-0.264, -1.102) {};
    \node[fdisk normal, fill=Cyan!30] at (-0.264, -1.37) {};
    \node[fdisk normal, fill=Cyan!30] at (0.169, -1.371) {};
    \draw[shift={(1.24, -1.102)}, rotate=-90] (0, 0) -- (0.536, 0);
    \node[fdisk normal, fill=Cyan!30] at (1.24, -1.37) {};
    \draw[bevel] (1.24, -1.638) arc[start angle=180, end angle=359.589, radius=0.216] -- (1.673, -1.372);
    \draw[bevel] (1.24, -1.102) { [rotate=-90] arc[start angle=90.411, end angle=270, x radius=0.216, y radius=-0.216] } -- (1.673, -1.372);
    \node[fdisk normal, fill=white] at (1.24, -1.102) {};
    \node[fdisk normal, fill=Cyan!30] at (1.673, -1.372) {};
    \node[fdisk small, fill=RedOrange] at (1.456, -1.855) {};
    \node[disk normal] at (1.24, -1.638) {};
    \node[fdisk normal, fill=white] at (-3.544, -0.828) {};
    \node[fdisk normal, fill=white] at (-3.276, -1.095) {};
    \node[fdisk small, fill=RedOrange] at (-3.445, -0.976) {};
    \node[disk normal] at (-3.276, -0.127) {};
    \node[disk normal] at (-1.77, -0.127) {};
    \node[disk normal] at (-0.265, -0.128) {};
    \node[disk normal] at (1.24, -0.128) {};
    \node[disk normal] at (2.744, -0.128) {};
    \node[disk normal] at (4.947, -2.334) {};
    \node[disk normal] at (4.681, -1.634) {};
    \draw[bevel] (-2.574, -2.333) -- (-2.037, -2.333) arc[start angle=90.002, end angle=269.591, radius=-0.216];
    \draw (-2.572, -1.9) -- (-2.035, -1.9);
    \node[fdisk normal, fill=white] at (-2.035, -1.9) {};
\end{tikzpicture}

%077
\begin{tikzpicture}[scale=0.9]
    \draw[RedOrange] (-2.684, -0.233) arc[start angle=-315.072, end angle=-44.976, radius=0.534];
    \draw[RedOrange, opacity=0.9] (4.089, -1.743) arc[start angle=-135.092, end angle=44.909, x radius=0.531, y radius=-0.531];
    \draw[mid-] (4.947, -2.334) -- (5.484, -2.334);
    \draw[bevel] (4.947, -2.334) arc[start angle=90.411, end angle=270, x radius=0.216, y radius=-0.216] -- (5.486, -1.901);
    \node[anchor=center, text=RedOrange, opacity=0.9] at (3.732, -1.9) {${\cdots}$};
    \draw[shift={(4.681, -1.098)}, rotate=-90, -mid] (0, 0) -- (0.536, 0);
    \draw[bevel] (4.681, -1.634) { [rotate=90] arc[start angle=90.411, end angle=270, x radius=0.216, y radius=-0.216] } -- (4.248, -1.096);
    \draw[RedOrange, opacity=0.9] (3.336, -1.742) arc[start angle=-135.127, end angle=-114.836, radius=0.531];
    \draw[RedOrange, opacity=0.9] (3.984, -1.824) arc[start angle=-59.309, end angle=-44.906, radius=0.531];
    \draw[RedOrange] (3.337, -0.993) arc[start angle=-45.374, end angle=134.749, radius=0.535];
    \node[anchor=east, font=\footnotesize, opacity=0.9] at (-4.269, -0.564) {$\Lambda_{s,1}$};
    \node[fdisk small, fill=RedOrange] at (-3.445, -0.976) {};
    \draw (-4.081, -0.828) -- (-3.544, -0.828);
    \draw[shift={(-3.276, -1.095)}, rotate=-90, -mid] (0, 0) -- (0.536, 0);
    \draw[bevel] (-3.544, -0.828) arc[start angle=90, end angle=269.591, radius=-0.216] -- (-4.079, -0.396);
    \draw[bevel] (-3.276, -1.095) { [rotate=-90] arc[start angle=90.411, end angle=270, x radius=0.216, y radius=-0.216] } -- (-2.843, -1.633);
    \node[fdisk normal, fill=white] at (-3.276, -1.095) {};
    \node[anchor=west, font=\footnotesize, opacity=0.9] at (5.644, -2.117) {$\Lambda_{s-1}$};
    \node[fdisk normal, fill=white] at (-3.544, -0.828) {};
    \draw[RedOrange, -mid, opacity=0.9] (-2.684, -0.233) arc[start angle=-135.126, end angle=-44.89, radius=0.531];
    \draw[RedOrange, -mid, opacity=0.9] (1.832, -0.232) arc[start angle=-135.126, end angle=-44.89, radius=0.531];
    \draw[RedOrange, -mid, opacity=0.9] (-1.178, -0.233) arc[start angle=-135.126, end angle=-44.89, radius=0.531];
    \draw[RedOrange] (-1.932, -1.739) arc[start angle=-44.974, end angle=135.026, radius=0.532];
    \draw[RedOrange] (1.832, -0.234) arc[start angle=-315.072, end angle=-222.371, radius=0.534];
    \draw[RedOrange] (-1.932, -1.739) arc[start angle=-224.884, end angle=-134.456, radius=0.53];
    \draw (-2.572, -1.9) -- (-2.035, -1.9);
    \draw[bevel] (-2.574, -2.333) -- (-2.037, -2.333) arc[start angle=90.002, end angle=269.591, radius=-0.216];
    \node[fdisk normal, fill=white] at (-2.035, -1.9) {};
    \draw[RedOrange] (-1.178, -0.233) arc[start angle=-315.072, end angle=-222.371, radius=0.534];
    \draw[RedOrange] (0.327, -0.234) arc[start angle=-315.072, end angle=-222.371, radius=0.534];
    \draw[shift={(1.24, 0.408)}, rotate=-90, -mid] (0, 0) -- (0.536, 0);
    \draw[bevel] (1.672, 0.407) -- (1.672, -0.13) { [rotate=90] arc[start angle=90.411, end angle=270, x radius=0.216, y radius=-0.216] };
    \draw[shift={(2.744, 0.408)}, rotate=-90, -mid] (0, 0) -- (0.536, 0);
    \draw[bevel] (3.177, 0.407) -- (3.177, -0.13) { [rotate=90] arc[start angle=90.411, end angle=270, x radius=0.216, y radius=-0.216] };
    \draw[mid-] (3.444, -0.83) -- (3.98, -0.83);
    \draw[bevel] (3.444, -0.83) arc[start angle=90.411, end angle=270, x radius=0.216, y radius=-0.216] -- (3.982, -0.397);
    \draw[RedOrange, opacity=0.9] (3.49, -1.85) arc[start angle=114.725, end angle=225.036, x radius=0.53, y radius=-0.53];
    \draw[shift={(-0.264, 0.409)}, rotate=-90, -mid] (0, 0) -- (0.536, 0);
    \draw[bevel] (0.168, 0.407) -- (0.168, -0.129) { [rotate=90] arc[start angle=90.411, end angle=270, x radius=0.216, y radius=-0.216] };
    \draw[shift={(-1.77, 0.409)}, rotate=-90, -mid] (0, 0) -- (0.536, 0);
    \draw[bevel] (-1.338, 0.408) -- (-1.338, -0.129) { [rotate=90] arc[start angle=90.411, end angle=270, x radius=0.216, y radius=-0.216] };
    \draw[shift={(-3.276, 0.41)}, rotate=-90, -mid] (0, 0) -- (0.536, 0);
    \draw[bevel] (-2.843, 0.408) -- (-2.843, -0.128) { [rotate=90] arc[start angle=90.411, end angle=270, x radius=0.216, y radius=-0.216] };
    \draw[RedOrange, opacity=0.9] (0.327, -0.234) arc[start angle=-135.127, end angle=-114.836, radius=0.531];
    \draw[RedOrange, opacity=0.9] (0.955, -0.333) arc[start angle=-59.309, end angle=-44.906, radius=0.531];
    \node[anchor=center, text=RedOrange, opacity=0.9] at (0.723, -0.392) {${\cdots}$};
    \draw[RedOrange] (4.687, -2.821) { [rotate=40] arc[start angle=-135.092, end angle=-95.161, x radius=0.532, y radius=-0.532] };
    \draw[RedOrange] (-1.775, -2.82) arc[start angle=4.908, end angle=44.839, radius=0.532];
    \node[anchor=center, text=RedOrange] at (-1.766, -2.945) {${\vdots}$};
    \node[anchor=center, text=RedOrange] at (4.682, -2.951) {${\vdots}$};
    \node[disk normal] at (4.681, -1.633) {};
    \node[disk normal] at (4.949, -2.334) {};
    \node[disk normal] at (3.45, -0.83) {};
    \node[disk normal] at (2.744, -0.128) {};
    \node[disk normal] at (1.24, -0.122) {};
    \node[disk normal] at (-3.276, -0.121) {};
    \node[disk normal] at (-1.77, -0.122) {};
    \node[disk normal] at (-0.265, -0.122) {};
\end{tikzpicture}

%078
\begin{tikzpicture}[scale=1]
    \draw[shift={(0.743, 1.769)}, scale=0.39] (0, 0) -- (0, -3.583);
    \draw[bevel] (1.262, 1.12) .. controls (1.255, 0.996) and (1.202, 1.033) .. (1.095, 1.108) .. controls (0.988, 1.184) and (0.828, 1.297) .. (0.726, 1.368) .. controls (0.624, 1.44) and (0.581, 1.471) .. (0.578, 1.603);
    \draw[shift={(0.743, 0.371)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(1.57, -0.495)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(1.262, -0.278)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(1.734, -0.328)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(0.27, 0.422)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(0.27, 1.819)}, scale=0.39] (0, 0) -- (0, -3.583);
    \draw[-mid] (-0.533, 1.395) .. controls (-0.709, 1.363) and (-0.801, 1.346) .. (-0.923, 1.324) .. controls (-1.044, 1.302) and (-1.195, 1.274) .. (-1.199, 1.415);
    \draw[RedOrange, bevel] (0.438, 0.315) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[bevel] (-1.199, 0.018) .. controls (-1.199, 0.159) and (-1.137, 0.17) .. (-0.924, 0.209) .. controls (-0.711, 0.247) and (-0.346, 0.314) .. (-0.137, 0.352) .. controls (0.073, 0.39) and (0.127, 0.4) .. (0.132, 0.26);
    \draw[bevel] (0.578, 0.204) .. controls (0.576, 0.359) and (0.613, 0.333) .. (0.722, 0.256) .. controls (0.831, 0.179) and (1.013, 0.05) .. (1.121, -0.025) .. controls (1.23, -0.102) and (1.266, -0.127) .. (1.263, -0.279);
    \draw[shift={(-0.68, -0.631)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.208, -0.681)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.672, 1.465)}, scale=0.39, mid-] (0, 0) -- (0, -3.582);
    \draw[shift={(-1.81, -0.093)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.364, -0.149)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.199, 0.018)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (-1.504, 1.359) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-1.672, 1.905)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.199, 1.855)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.68, 1.206)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (1.43, 1.013) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(0.578, 0.204)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(0.132, 0.26)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (-0.513, -0.737) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-0.372, -0.848)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.818, -0.793)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (1.43, -0.384) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(1.124, -0.439)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(0.27, 2.259)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(0.743, 2.209)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(1.734, 1.51)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(1.57, 1.343)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(1.57, 0.902)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -3.583);
    \draw[shift={(1.734, 1.069)}, scale=0.39, mid-] (0, 0) -- (0, -3.583);
    \draw[shift={(-1.672, 0.068)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(1.262, 1.56)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.208, 1.156)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (-0.513, 0.66) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[RedOrange, bevel] (-1.504, -0.038) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[RedOrange, bevel] (0.438, 1.713) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-0.372, 0.549)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -3.582);
    \draw (-0.68, 0.764) .. controls (-0.679, 0.636) and (-0.739, 0.681) .. (-0.854, 0.763) .. controls (-0.969, 0.845) and (-1.139, 0.963) .. (-1.237, 1.031) .. controls (-1.335, 1.099) and (-1.361, 1.117) .. (-1.364, 1.248);
    \draw[shift={(-0.818, 1.045)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(0.132, 2.098)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.81, 1.304)}, scale=0.429, bevel, -mid] (0, 0) -- (0, -3.257);
    \draw[shift={(-1.81, 1.744)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[bevel] (-1.364, -0.149) .. controls (-1.365, 0.005) and (-1.327, -0.022) .. (-1.213, -0.102) .. controls (-1.099, -0.183) and (-0.908, -0.317) .. (-0.802, -0.392) .. controls (-0.696, -0.466) and (-0.676, -0.481) .. (-0.68, -0.633);
    \draw[shift={(-0.818, 0.605)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -3.582);
    \draw[bevel, -mid] (0.459, -0.419) .. controls (1.059, -0.31) and (1.124, -0.298) .. (1.124, -0.439);
    \draw[bevel, -mid] (-0.208, -0.681) .. controls (-0.205, -0.54) and (-0.138, -0.528) .. (0.459, -0.419);
    \node[disk normal] at (-1.672, 1.465) {};
    \node[disk normal] at (1.734, 1.069) {};
    \node[fdisk normal, fill=white] at (0.132, 0.26) {};
    \node[disk normal] at (-1.672, 0.068) {};
    \node[disk normal] at (-1.199, 0.018) {};
    \node[disk normal] at (0.27, 1.819) {};
    \node[fdisk normal, fill=white] at (-0.372, -0.848) {};
    \node[fdisk normal, fill=white] at (0.578, 0.204) {};
    \node[disk normal] at (-0.68, 0.766) {};
    \node[fdisk normal, fill=white] at (-1.81, -0.093) {};
    \node[fdisk normal, fill=white] at (-1.81, 1.304) {};
    \node[fdisk normal, fill=white] at (-1.364, -0.149) {};
    \node[fdisk normal, fill=white] at (-0.818, -0.792) {};
    \node[fdisk normal, fill=white] at (-0.818, 0.605) {};
    \node[disk normal] at (-0.68, -0.631) {};
    \node[fdisk normal, fill=white] at (1.124, -0.439) {};
    \draw[-mid] (0.132, 1.657) .. controls (0.132, 1.516) and (0.042, 1.5) .. (-0.068, 1.479) .. controls (-0.177, 1.46) and (-0.306, 1.436) .. (-0.533, 1.395);
    \node[fdisk normal, fill=white] at (0.132, 1.657) {};
    \node[disk normal] at (-1.199, 1.415) {};
    \draw[bevel, -mid] (1.124, 0.958) .. controls (1.12, 0.816) and (1.064, 0.806) .. (0.955, 0.786) .. controls (0.846, 0.766) and (0.684, 0.737) .. (0.444, 0.693);
    \draw[bevel, -mid] (0.444, 0.693) .. controls (0.177, 0.644) and (0.06, 0.623) .. (-0.034, 0.606) .. controls (-0.128, 0.589) and (-0.199, 0.576) .. (-0.208, 0.716);
    \node[fdisk normal, fill=GreenYellow!50] at (-0.989, -0.257) {};
    \node[fdisk normal, fill=GreenYellow!50] at (0.459, -0.419) {};
    \node[fdisk normal, fill=Cyan!30] at (0.964, 0.086) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-0.502, 0.286) {};
    \node[fdisk normal, fill=GreenYellow!50] at (0.444, 0.693) {};
    \node[fdisk normal, fill=Cyan!30] at (0.885, 1.256) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-0.533, 1.395) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-1.068, 0.911) {};
    \node[fdisk tiny, fill=RedOrange] at (1.315, 0.898) {};
    \node[fdisk tiny, fill=RedOrange] at (0.323, 1.598) {};
    \node[fdisk tiny, fill=RedOrange] at (0.323, 0.2) {};
    \node[fdisk tiny, fill=RedOrange] at (1.315, -0.499) {};
    \node[fdisk tiny, fill=RedOrange] at (-0.627, -0.852) {};
    \node[fdisk tiny, fill=RedOrange] at (-1.619, -0.153) {};
    \node[fdisk tiny, fill=RedOrange] at (-1.619, 1.244) {};
    \node[fdisk tiny, fill=RedOrange] at (-0.627, 0.545) {};
    \node[disk normal] at (0.27, 0.422) {};
    \node[disk normal] at (-0.208, 0.716) {};
    \draw[shift={(-0.372, 0.989)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \node[fdisk normal, fill=white] at (-0.372, 0.549) {};
    \node[fdisk normal, fill=white] at (1.57, 0.902) {};
    \draw[shift={(1.124, 1.399)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.364, 1.688)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \node[fdisk normal, fill=white] at (-1.364, 1.248) {};
    \node[fdisk normal, fill=white] at (1.57, -0.495) {};
    \node[disk normal] at (1.262, -0.278) {};
    \node[disk normal] at (-0.208, -0.681) {};
    \node[disk normal] at (0.743, 1.769) {};
    \node[disk normal] at (1.262, 1.12) {};
    \node[fdisk normal, fill=white] at (1.124, 0.958) {};
    \node[disk normal] at (0.743, 0.371) {};
    \node[disk normal] at (1.734, -0.328) {};
    \draw[shift={(0.578, 2.042)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \node[fdisk normal, fill=white] at (0.578, 1.602) {};
\end{tikzpicture}

%079
\begin{tikzpicture}[scale=1]
    \draw[shift={(2.644, -0.59)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(2.171, -0.54)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(2.644, 0.807)}, scale=0.39, mid-] (0, 0) -- (0, -3.583);
    \draw (-0.762, 1.203) -- (-0.762, -0.195);
    \draw[shift={(1.18, 0.159)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (1.348, 0.053) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[bevel] (-0.29, -0.231) .. controls (-0.288, -0.104) and (-0.2, -0.088) .. (0.008, -0.05) .. controls (0.216, -0.012) and (0.543, 0.047) .. (0.749, 0.085) .. controls (0.955, 0.122) and (1.04, 0.138) .. (1.042, -0.002);
    \draw[shift={(0.229, 0.944)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (2.339, 0.751) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(1.652, 0.109)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(1.488, -0.058)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(1.042, -0.002)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (2.48, -0.757) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=-66.031, end angle=206.471, radius=1] };
    \draw[shift={(2.479, -0.757)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(2.034, -0.702)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(1.652, 1.506)}, scale=0.39] (0, 0) -- (0, -3.583);
    \draw[shift={(1.18, 1.556)}, scale=0.39] (0, 0) -- (0, -3.583);
    \draw[shift={(1.18, 1.996)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(1.652, 1.946)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(2.644, 1.247)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(2.479, 1.08)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(2.479, 0.64)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -3.583);
    \draw (1.042, 1.395) .. controls (1.042, 1.253) and (0.978, 1.242) .. (0.779, 1.205) .. controls (0.581, 1.169) and (0.248, 1.109) .. (0.031, 1.069) .. controls (-0.186, 1.03) and (-0.287, 1.011) .. (-0.29, 1.152);
    \draw[bevel] (2.034, 0.696) .. controls (2.034, 0.554) and (1.957, 0.54) .. (1.775, 0.507) .. controls (1.594, 0.474) and (1.307, 0.422) .. (1.085, 0.381) .. controls (0.863, 0.341) and (0.705, 0.312) .. (0.702, 0.453);
    \draw[bevel] (2.171, 0.857) .. controls (2.173, 0.727) and (2.088, 0.787) .. (1.974, 0.867) .. controls (1.86, 0.948) and (1.716, 1.049) .. (1.623, 1.115) .. controls (1.53, 1.18) and (1.489, 1.209) .. (1.487, 1.341);
    \draw[bevel] (0.702, -0.93) .. controls (0.702, -0.803) and (0.8, -0.786) .. (1.009, -0.747) .. controls (1.218, -0.709) and (1.54, -0.651) .. (1.744, -0.614) .. controls (1.948, -0.577) and (2.032, -0.561) .. (2.034, -0.702);
    \draw[shift={(2.171, 1.297)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(0.702, 0.893)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (0.397, 0.397) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[RedOrange, bevel] (1.348, 1.45) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw (0.23, 0.502) .. controls (0.232, 0.373) and (0.152, 0.429) .. (0.042, 0.505) .. controls (-0.067, 0.582) and (-0.206, 0.678) .. (-0.303, 0.747) .. controls (-0.399, 0.815) and (-0.453, 0.855) .. (-0.454, 0.985);
    \draw[shift={(0.091, 0.782)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(2.034, 1.136)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(1.488, 1.779)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(1.042, 1.835)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \node[disk normal] at (2.644, 0.807) {};
    \node[disk normal] at (1.18, 0.159) {};
    \node[disk normal] at (1.652, 0.109) {};
    \node[fdisk normal, fill=white] at (1.042, -0.002) {};
    \node[disk normal] at (2.171, 0.857) {};
    \node[fdisk normal, fill=white] at (2.479, 0.64) {};
    \node[disk normal] at (1.652, 1.506) {};
    \node[disk normal] at (1.18, 1.556) {};
    \node[disk normal] at (0.229, 0.503) {};
    \node[disk normal] at (0.702, 0.453) {};
    \node[fdisk normal, fill=white] at (2.034, 0.696) {};
    \node[fdisk normal, fill=white] at (1.488, 1.339) {};
    \node[fdisk normal, fill=white] at (1.042, 1.395) {};
    \node[fdisk normal, fill=GreenYellow!50] at (1.368, -0.682) {};
    \node[fdisk normal, fill=GreenYellow!50] at (0.376, 0.017) {};
    \node[fdisk normal, fill=Cyan!30] at (-0.099, 0.606) {};
    \node[fdisk normal, fill=GreenYellow!50] at (0.377, 1.132) {};
    \node[fdisk normal, fill=Cyan!30] at (1.843, 0.959) {};
    \node[fdisk normal, fill=GreenYellow!50] at (1.368, 0.433) {};
    \draw[bevel] (1.488, -0.058) .. controls (1.488, 0.095) and (1.55, 0.05) .. (1.66, -0.026) .. controls (1.77, -0.104) and (1.927, -0.215) .. (2.028, -0.286) .. controls (2.129, -0.357) and (2.172, -0.387) .. (2.172, -0.542);
    \node[fdisk normal, fill=white] at (1.488, -0.058) {};
    \node[disk normal] at (2.171, -0.54) {};
    \node[fdisk normal, fill=Cyan!30] at (1.843, -0.156) {};
    \draw[shift={(0.537, 0.727)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (-0.595, 1.096) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-0.762, 1.643)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.29, 1.593)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.454, 1.426)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.9, 1.482)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \node[disk normal] at (-0.29, 1.152) {};
    \node[disk normal] at (-0.762, 1.203) {};
    \node[fdisk normal, fill=white] at (-0.454, 0.985) {};
    \draw[shift={(-0.762, -0.195)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.29, -0.245)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (-0.595, -0.301) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-0.454, -0.412)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \node[disk normal] at (-0.762, -0.195) {};
    \node[disk normal] at (-0.29, -0.245) {};
    \draw[bevel] (-2.232, -0.598) .. controls (-2.23, -0.457) and (-2.144, -0.442) .. (-1.928, -0.402) .. controls (-1.713, -0.363) and (-1.368, -0.301) .. (-1.165, -0.264) .. controls (-0.962, -0.227) and (-0.9, -0.215) .. (-0.9, -0.356);
    \draw[shift={(-1.713, -1.247)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.241, -1.298)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.704, 0.849)}, scale=0.39, mid-] (0, 0) -- (0, -3.582);
    \draw[shift={(-2.842, -0.709)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.397, -0.765)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.232, -0.598)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.704, 1.289)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.232, 1.239)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.9, -0.356)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (-1.545, -1.354) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-1.405, -1.465)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.851, -1.409)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(0.229, -0.894)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(0.702, -0.944)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(0.537, -1.111)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(0.091, -1.055)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.704, -0.548)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (-2.537, -0.654) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw (-1.712, 0.148) .. controls (-1.714, 0.022) and (-1.77, 0.061) .. (-1.879, 0.138) .. controls (-1.989, 0.216) and (-2.152, 0.331) .. (-2.253, 0.402) .. controls (-2.354, 0.473) and (-2.393, 0.5) .. (-2.397, 0.632);
    \draw[shift={(-2.842, 0.688)}, scale=0.429, bevel, -mid] (0, 0) -- (0, -3.257);
    \draw[bevel] (-2.397, -0.765) .. controls (-2.398, -0.611) and (-2.318, -0.667) .. (-2.209, -0.745) .. controls (-2.099, -0.822) and (-1.959, -0.921) .. (-1.862, -0.989) .. controls (-1.766, -1.057) and (-1.712, -1.095) .. (-1.712, -1.249);
    \draw[shift={(-1.851, -0.012)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -3.582);
    \node[disk normal] at (-2.704, -0.548) {};
    \node[disk normal] at (-2.232, -0.598) {};
    \node[fdisk normal, fill=white] at (-2.842, -0.709) {};
    \node[fdisk normal, fill=white] at (-2.397, -0.765) {};
    \node[fdisk normal, fill=white] at (-1.851, -1.409) {};
    \node[disk normal] at (-1.713, -1.247) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-2.041, -0.863) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-1.566, -0.336) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-2.041, 0.252) {};
    \draw[bevel] (-0.454, -0.412) .. controls (-0.454, -0.259) and (-0.385, -0.308) .. (-0.28, -0.382) .. controls (-0.174, -0.456) and (-0.033, -0.556) .. (0.068, -0.627) .. controls (0.169, -0.698) and (0.231, -0.742) .. (0.23, -0.896);
    \node[fdisk normal, fill=Cyan!30] at (-0.083, -0.52) {};
    \draw[RedOrange, bevel] (0.397, -1) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \node[disk normal] at (0.702, -0.944) {};
    \node[disk normal] at (0.229, -0.894) {};
    \draw[bevel] (-1.241, -1.298) .. controls (-1.241, -1.157) and (-1.156, -1.142) .. (-0.945, -1.103) .. controls (-0.734, -1.065) and (-0.397, -1.003) .. (-0.19, -0.966) .. controls (0.018, -0.928) and (0.095, -0.914) .. (0.091, -1.055);
    \node[disk normal] at (-1.241, -1.298) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-0.574, -1.036) {};
    \node[fdisk normal, fill=white] at (0.091, -1.055) {};
    \node[fdisk normal, fill=white] at (-0.9, -0.356) {};
    \node[fdisk normal, fill=white] at (-0.454, -0.412) {};
    \draw[RedOrange, bevel] (-2.537, 0.743) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-2.397, 1.072)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.842, 1.128)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \node[fdisk normal, fill=white] at (-2.842, 0.688) {};
    \node[disk normal] at (-2.704, 0.849) {};
    \draw[shift={(-1.241, 0.54)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.713, 0.59)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[bevel] (0.091, 0.342) .. controls (0.092, 0.201) and (0.015, 0.187) .. (-0.167, 0.154) .. controls (-0.348, 0.12) and (-0.635, 0.068) .. (-0.857, 0.028) .. controls (-1.079, -0.013) and (-1.237, -0.041) .. (-1.24, 0.1);
    \draw (-0.9, 1.041) .. controls (-0.9, 0.9) and (-0.964, 0.888) .. (-1.163, 0.852) .. controls (-1.361, 0.816) and (-1.694, 0.755) .. (-1.911, 0.716) .. controls (-2.128, 0.676) and (-2.229, 0.658) .. (-2.232, 0.8);
    \node[fdisk normal, fill=GreenYellow!50] at (-1.566, 0.779) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-0.574, 0.079) {};
    \node[fdisk normal, fill=white] at (-0.9, 1.041) {};
    \node[fdisk normal, fill=white] at (0.091, 0.342) {};
    \node[fdisk normal, fill=white] at (-2.397, 0.632) {};
    \node[disk normal] at (-2.232, 0.8) {};
    \draw[RedOrange, bevel] (-1.545, 0.044) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \node[disk normal] at (-1.713, 0.15) {};
    \node[disk normal] at (-1.241, 0.1) {};
    \draw[shift={(-1.851, 0.429)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \node[fdisk normal, fill=white] at (-1.851, -0.012) {};
    \draw[shift={(-1.405, 0.373)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[bevel, -mid] (0.537, 0.286) -- (0.537, -1.111);
    \node[fdisk normal, fill=white] at (0.537, 0.286) {};
    \node[fdisk normal, fill=white] at (0.537, -1.111) {};
    \draw[shift={(-1.405, -0.067)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -3.582);
    \node[fdisk normal, fill=white] at (-1.405, -1.465) {};
    \node[fdisk normal, fill=white] at (-1.405, -0.067) {};
    \draw[RedOrange, bevel] (2.034, -0.702) { [cm={0.337,0,0,0.12,(0,0)}] arc[start angle=-154.255, end angle=-65.206, radius=1] };
    \node[fdisk normal, fill=white] at (2.034, -0.702) {};
    \node[fdisk normal, fill=white] at (2.479, -0.757) {};
    \node[fdisk tiny, fill=RedOrange] at (2.224, -0.761) {};
    \node[fdisk tiny, fill=RedOrange] at (0.282, -1.115) {};
    \node[fdisk tiny, fill=RedOrange] at (-1.66, -1.468) {};
    \node[fdisk tiny, fill=RedOrange] at (-2.652, -0.769) {};
    \node[fdisk tiny, fill=RedOrange] at (-2.652, 0.628) {};
    \node[fdisk tiny, fill=RedOrange] at (-1.66, -0.071) {};
    \node[fdisk tiny, fill=RedOrange] at (-0.709, 0.982) {};
    \node[fdisk tiny, fill=RedOrange] at (1.233, 1.335) {};
    \node[fdisk tiny, fill=RedOrange] at (2.224, 0.636) {};
    \node[fdisk tiny, fill=RedOrange] at (0.282, 0.282) {};
    \node[fdisk tiny, fill=RedOrange] at (-0.709, -0.416) {};
    \node[fdisk tiny, fill=RedOrange] at (1.233, -0.062) {};
    \node[disk normal] at (2.644, -0.59) {};
\end{tikzpicture}

%080
\begin{tikzpicture}[scale=1]
    \draw[RedOrange, mid-] (-1.333, 3.104) arc[start angle=180, end angle=270, radius=0.367];
    \draw[RedOrange] (-1.333, 3.104) arc[start angle=0, end angle=269.994, x radius=-0.367, y radius=0.367];
    \draw[RedOrange, mid-] (-2.837, 3.104) arc[start angle=180, end angle=270, radius=0.367];
    \draw[RedOrange] (-2.837, 3.104) arc[start angle=0, end angle=269.994, x radius=-0.367, y radius=0.367];
    \draw[RedOrange, mid-] (-5.294, 3.104) arc[start angle=180, end angle=270, radius=0.367];
    \draw[RedOrange] (-4.927, 2.738) arc[start angle=270, end angle=540, radius=0.367];
    \draw[shift={(-5.621, 3.104)}, xscale=-1, -mid] (0, 0) -- (0.306, 0);
    \draw[shift={(-0.966, 2.395)}, xscale=-1, -mid] (0, 0) -- (0, -0.317);
    \draw[shift={(-2.47, 2.395)}, xscale=-1, -mid] (0, 0) -- (0, -0.317);
    \draw[shift={(-4.927, 2.395)}, xscale=-1, -mid] (0, 0) -- (0, -0.317);
    \draw[shift={(-1.113, 3.104)}, xscale=-0.26, yscale=0.26] (0, 0) -- (4.657, 0);
    \draw[shift={(-2.47, 2.958)}, xscale=-1] (0, 0) -- (0, -0.22);
    \draw[shift={(-0.966, 3.471)}, xscale=-1] (0, 0) -- (0, -0.22);
    \draw[shift={(-0.6, 3.104)}, xscale=-1] (0, 0) -- (0.22, 0);
    \draw[shift={(-2.47, 3.477)}, xscale=-1] (0, 0) -- (0, -0.226);
    \draw[shift={(-0.966, 3.728)}, xscale=-1] (0, 0) -- (0, -0.161);
    \draw[shift={(-2.47, 3.728)}, xscale=-1] (0, 0) -- (0, -0.155);
    \draw[shift={(-0.344, 3.104)}, xscale=-1] (0, 0) -- (0.148, 0);
    \node[fdisk normal, fill=GreenYellow!50] at (-1.718, 3.104) {};
    \node[disk large] at (-2.103, 3.104) {};
    \node[disk large] at (-2.103, 3.104) {};
    \node[disk large] at (-0.6, 3.104) {};
    \node[fdisk large, fill=white] at (-1.333, 3.104) {};
    \node[disk large] at (-0.966, 3.471) {};
    \node[anchor=center, font=\footnotesize] at (-1.713, 3.449) {$\xi^\frac{1}{2}\vphantom{\xi}$};
    \draw[shift={(-2.47, 2.667)}, xscale=-1] (0, 0) -- (0, -0.186);
    \draw[shift={(-0.966, 2.667)}, xscale=-1] (0, 0) -- (0, -0.186);
    \draw[shift={(-0.966, 2.958)}, xscale=-1] (0, 0) -- (0, -0.22);
    \node[fdisk large, fill=white] at (-0.966, 2.738) {};
    \node[fdisk large, fill=white] at (-2.47, 2.738) {};
    \draw[shift={(-4.927, 2.958)}, xscale=-1] (0, 0) -- (0, -0.22);
    \draw[shift={(-4.927, 3.477)}, xscale=-1] (0, 0) -- (0, -0.226);
    \draw[shift={(-5.074, 3.104)}, xscale=-1] (0, 0) -- (0.22, 0);
    \draw[shift={(-5.395, 3.104)}, xscale=-1] (0, 0) -- (0.151, 0);
    \draw[shift={(-4.927, 3.728)}, xscale=-1] (0, 0) -- (0, -0.155);
    \node[disk large] at (-4.927, 3.477) {};
    \node[anchor=center, font=\footnotesize] at (-3.217, 3.449) {$\xi^\frac{1}{2}\vphantom{\xi}$};
    \draw[shift={(-4.927, 2.667)}, xscale=-1] (0, 0) -- (0, -0.186);
    \node[fdisk large, fill=white] at (-4.927, 2.738) {};
    \draw[shift={(-2.617, 3.104)}, xscale=-1] (0, 0) -- (0.91, 0);
    \node[fdisk large, fill=white] at (-2.837, 3.104) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-3.222, 3.104) {};
    \draw[shift={(-4.56, 3.104)}, xscale=-1] (0, 0) -- (0.22, 0);
    \draw[shift={(-4.156, 3.104)}, xscale=-1, -mid] (0, 0) -- (0.297, 0);
    \node[disk large] at (-4.56, 3.104) {};
    \node[disk large] at (-4.56, 3.104) {};
    \node[anchor=center] at (-3.853, 3.092) {${\cdots}$};
    \draw[RedOrange, mid-] (-5.551, 3.104) arc[start angle=0, end angle=90, radius=-0.624];
    \draw[RedOrange] (-4.927, 3.728) arc[start angle=-90, end angle=0, radius=-0.624];
    \draw[shift={(-0.966, 2.481)}, xscale=-0.26, yscale=0.26, RedOrange, -mid] (0, 0) -- (5.786, 0);
    \draw[RedOrange] (-0.966, 2.481) arc[start angle=90, end angle=180, radius=-0.624];
    \draw[shift={(-2.47, 3.728)}, xscale=-0.26, yscale=0.26, RedOrange] (0, 0) -- (-5.786, 0);
    \draw[RedOrange] (-0.342, 3.104) arc[start angle=180, end angle=270, radius=-0.624];
    \draw[shift={(-2.47, 2.481)}, xscale=-1, RedOrange, -mid] (0, 0) -- (1.057, 0);
    \draw[shift={(-3.527, 3.728)}, xscale=-1, RedOrange] (0, 0) -- (-1.057, 0);
    \draw[shift={(-4.162, 2.481)}, xscale=-1, RedOrange] (0, 0) -- (0.765, 0);
    \draw[shift={(-4.927, 3.728)}, xscale=-1, RedOrange, mid-] (0, 0) -- (-0.765, 0);
    \draw[shift={(0.061, 3.104)}, xscale=-1, -mid] (0, 0) -- (0.306, 0);
    \node[disk large] at (-0.342, 3.104) {};
    \node[fdisk large, fill=white] at (-0.966, 2.481) {};
    \node[fdisk large, fill=white] at (-2.47, 2.481) {};
    \node[fdisk large, fill=white] at (-4.927, 2.481) {};
    \node[disk large] at (-0.966, 3.721) {};
    \draw[shift={(-0.966, 4.116)}, xscale=-1, -mid] (0, 0) -- (0, -0.317);
    \draw[shift={(-2.47, 4.116)}, xscale=-1, -mid] (0, 0) -- (0, -0.317);
    \draw[shift={(-4.927, 4.116)}, xscale=-1, -mid] (0, 0) -- (0, -0.317);
    \node[fdisk large, fill=white] at (-5.551, 3.104) {};
    \node[fdisk large, fill=white] at (-5.294, 3.104) {};
    \node[disk large] at (-4.927, 3.728) {};
    \node[disk large] at (-2.47, 3.728) {};
    \node[disk large] at (-2.47, 3.477) {};
    \node[anchor=center, text=RedOrange] at (-3.84, 3.716) {${\cdots}$};
    \node[anchor=center, text=RedOrange] at (-3.84, 2.469) {${\cdots}$};
    \node[fdisk small, fill=RedOrange] at (-1.225, 3.364) {};
    \node[fdisk small, fill=RedOrange] at (-2.73, 3.364) {};
    \node[fdisk small, fill=RedOrange] at (-5.186, 3.364) {};
    \node[fdisk small, fill=RedOrange] at (-5.368, 3.546) {};
\end{tikzpicture}

%081
\begin{tikzpicture}[scale=1]
    \draw[RedOrange, mid-] (-1.333, 0.564) arc[start angle=180, end angle=270, radius=0.367];
    \draw[RedOrange] (-1.333, 0.564) arc[start angle=0, end angle=269.994, x radius=-0.367, y radius=0.367];
    \draw[RedOrange, mid-] (-2.837, 0.564) arc[start angle=180, end angle=270, radius=0.367];
    \draw[RedOrange] (-2.837, 0.564) arc[start angle=0, end angle=269.994, x radius=-0.367, y radius=0.367];
    \draw[RedOrange, mid-] (-5.294, 0.564) arc[start angle=180, end angle=270, radius=0.367];
    \draw[shift={(-5.289, 0.564)}, xscale=-1] (0, 0) -- (0.302, 0);
    \draw[shift={(-2.47, 0.127)}, xscale=-1] (0, 0) -- (0, -0.186);
    \draw[shift={(-1.113, 0.564)}, xscale=-0.26, yscale=0.26] (0, 0) -- (4.657, 0);
    \draw[shift={(-2.47, 0.418)}, xscale=-1] (0, 0) -- (0, -0.22);
    \draw[shift={(-0.966, 0.931)}, xscale=-1] (0, 0) -- (0, -0.22);
    \draw[shift={(-0.6, 0.564)}, xscale=-1] (0, 0) -- (0.22, 0);
    \draw[shift={(-2.47, 0.937)}, xscale=-1] (0, 0) -- (0, -0.226);
    \node[fdisk normal, fill=GreenYellow!50] at (-1.59, 0.564) {};
    \node[disk large] at (-2.103, 0.564) {};
    \node[disk large] at (-2.103, 0.564) {};
    \node[disk large] at (-2.47, 0.937) {};
    \node[disk large] at (-0.6, 0.564) {};
    \node[fdisk large, fill=white] at (-1.333, 0.564) {};
    \node[disk large] at (-0.966, 0.931) {};
    \node[anchor=center, font=\footnotesize] at (-1.585, 0.909) {$\xi^\frac{1}{2}\vphantom{\xi}$};
    \draw[shift={(-0.966, 0.418)}, xscale=-1] (0, 0) -- (0, -0.22);
    \node[fdisk large, fill=white] at (-0.966, 0.198) {};
    \node[fdisk large, fill=white] at (-2.47, 0.198) {};
    \draw[shift={(-4.927, 0.418)}, xscale=-1] (0, 0) -- (0, -0.22);
    \draw[RedOrange] (-5.294, 0.564) arc[start angle=0, end angle=269.994, x radius=-0.367, y radius=0.367];
    \draw[shift={(-4.927, 0.937)}, xscale=-1] (0, 0) -- (0, -0.226);
    \draw[shift={(-5.074, 0.564)}, xscale=-1] (0, 0) -- (0.22, 0);
    \node[disk large] at (-4.927, 0.937) {};
    \node[anchor=center, font=\footnotesize] at (-3.217, 0.909) {$\xi^\frac{1}{2}\vphantom{\xi}$};
    \draw (-4.927, 0.127) -- (-4.927, -0.059);
    \draw[shift={(-2.617, 0.564)}, xscale=-1] (0, 0) -- (0.91, 0);
    \node[fdisk large, fill=white] at (-2.837, 0.564) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-3.222, 0.564) {};
    \draw[shift={(-4.56, 0.564)}, xscale=-1] (0, 0) -- (0.22, 0);
    \draw[shift={(-4.156, 0.564)}, xscale=-1, -mid] (0, 0) -- (0.297, 0);
    \node[disk large] at (-4.56, 0.564) {};
    \node[disk large] at (-4.56, 0.564) {};
    \node[anchor=center] at (-3.853, 0.552) {${\cdots}$};
    \draw[shift={(-4.927, 1.576)}, xscale=-1, -mid] (0, 0) -- (0, -0.317);
    \draw[RedOrange, mid-] (-5.551, 0.564) arc[start angle=0, end angle=90, radius=-0.624];
    \draw[RedOrange] (-4.927, 1.188) arc[start angle=-90, end angle=0, radius=-0.624];
    \draw[shift={(-4.927, -0.145)}, xscale=-1, -mid] (0, 0) -- (0, -0.317);
    \draw[shift={(-2.47, 1.576)}, xscale=-1, -mid] (0, 0) -- (0, -0.317);
    \draw[RedOrange] (-2.47, -0.059) arc[start angle=90, end angle=180, radius=-0.624];
    \draw[RedOrange] (-1.846, 0.564) arc[start angle=180, end angle=270, radius=-0.624];
    \draw[shift={(-2.47, -0.145)}, xscale=-1, -mid] (0, 0) -- (0, -0.317);
    \draw[shift={(-2.47, -0.059)}, xscale=-1, RedOrange, -mid] (0, 0) -- (1.057, 0);
    \draw[shift={(-3.527, 1.188)}, xscale=-1, RedOrange] (0, 0) -- (-1.057, 0);
    \draw[shift={(-4.162, -0.059)}, xscale=-1, RedOrange] (0, 0) -- (0.765, 0);
    \draw[shift={(-4.927, 1.188)}, xscale=-1, RedOrange] (0, 0) -- (-0.765, 0);
    \draw[shift={(-4.927, 1.27)}, xscale=-1] (0, 0) -- (0, -0.308);
    \node[disk large] at (-4.927, 1.188) {};
    \draw[shift={(-2.47, 1.153)}, xscale=-1] (0, 0) -- (0, -0.155);
    \node[disk large] at (-2.47, 1.181) {};
    \node[fdisk large, fill=white] at (-2.47, -0.059) {};
    \node[fdisk large, fill=white] at (-4.927, -0.059) {};
    \draw[shift={(-5.621, 0.564)}, xscale=-1, -mid] (0, 0) -- (0.306, 0);
    \node[fdisk large, fill=white] at (-5.551, 0.564) {};
    \draw[mid-] (-0.498, 0.564) -- (-0.195, 0.564);
    \node[fdisk small, fill=RedOrange] at (-5.186, 0.824) {};
    \node[fdisk small, fill=RedOrange] at (-5.368, 1.006) {};
    \node[fdisk small, fill=RedOrange] at (-2.73, 0.824) {};
    \node[fdisk small, fill=RedOrange] at (-1.225, 0.824) {};
    \node[disk large] at (-1.846, 0.564) {};
    \node[disk large] at (-1.846, 0.564) {};
    \draw[-mid] (-0.966, 0.111) -- (-0.966, -0.206);
    \draw[shift={(-0.966, 1.327)}, xscale=-1, -mid] (0, 0) -- (0, -0.317);
    \node[fdisk large, fill=white] at (-5.294, 0.564) {};
    \node[fdisk large, fill=white] at (-4.927, 0.198) {};
\end{tikzpicture}

%082
\begin{tikzpicture}[scale=1]
    \draw[RedOrange, -mid] (-0.395, -2.06) arc[start angle=-90.006, end angle=0, x radius=-0.367, y radius=0.367];
    \draw[RedOrange] (-0.762, -1.693) arc[start angle=0, end angle=269.994, x radius=-0.367, y radius=0.367];
    \draw[RedOrange, -mid] (-1.9, -2.06) arc[start angle=-90.006, end angle=0, x radius=-0.367, y radius=0.367];
    \draw[RedOrange] (-2.267, -1.693) arc[start angle=0, end angle=269.994, x radius=-0.367, y radius=0.367];
    \draw[RedOrange, -mid] (-4.617, -2.06) arc[start angle=-90.006, end angle=0, x radius=-0.367, y radius=0.367];
    \draw[shift={(0.375, -1.693)}, xscale=-1, -mid] (0, 0) -- (0.297, 0);
    \draw[shift={(-0.395, -0.917)}, xscale=-1, -mid] (0, 0) -- (0, -0.308);
    \draw[shift={(-0.395, -2.131)}, xscale=-1, -mid] (0, 0) -- (0, -0.317);
    \draw (-4.764, -1.693) -- (-5.241, -1.693);
    \draw[RedOrange, -mid] (-4.617, -2.317) arc[start angle=90, end angle=180, x radius=0.624, y radius=-0.624];
    \draw[RedOrange] (-5.241, -1.693) arc[start angle=180, end angle=270, x radius=0.624, y radius=-0.624];
    \draw[RedOrange] (-3.993, -1.693) arc[start angle=0, end angle=90, x radius=0.624, y radius=-0.624];
    \draw[RedOrange] (-4.617, -1.07) arc[start angle=-90, end angle=0, x radius=0.624, y radius=-0.624];
    \draw[-mid] (-4.617, -2.403) -- (-4.617, -2.721);
    \draw[mid-] (-5.644, -1.693) -- (-5.339, -1.693);
    \draw (-4.617, -1.84) -- (-4.617, -2.317);
    \draw[RedOrange] (-4.984, -1.693) arc[start angle=0, end angle=269.994, x radius=-0.367, y radius=0.367];
    \draw (-4.617, -1.07) -- (-4.617, -1.547);
    \draw[shift={(-4.25, -1.693)}, xscale=-1] (0, 0) -- (0.22, 0);
    \draw[shift={(-3.953, -1.693)}, xscale=-1] (0, 0) -- (0.297, 0);
    \node[fdisk small, fill=RedOrange] at (-4.877, -1.434) {};
    \node[fdisk small, fill=RedOrange] at (-5.058, -1.252) {};
    \draw[shift={(-3.592, -1.693)}, xscale=-1, -mid] (0, 0) -- (0.297, 0);
    \draw[shift={(-0.542, -1.693)}, xscale=-0.26, yscale=0.26] (0, 0) -- (4.657, 0);
    \draw[shift={(-1.9, -1.84)}, xscale=-1] (0, 0) -- (0, -0.22);
    \draw[shift={(-0.395, -1.326)}, xscale=-1] (0, 0) -- (0, -0.22);
    \draw[shift={(-0.029, -1.693)}, xscale=-1] (0, 0) -- (0.22, 0);
    \draw[shift={(-1.9, -1.32)}, xscale=-1] (0, 0) -- (0, -0.226);
    \draw[shift={(-1.9, -0.917)}, xscale=-1, -mid] (0, 0) -- (0, -0.308);
    \node[disk large] at (-1.533, -1.693) {};
    \node[disk large] at (-1.533, -1.693) {};
    \node[disk large] at (-1.899, -1.32) {};
    \node[disk large] at (-0.029, -1.693) {};
    \node[fdisk large, fill=white] at (-0.762, -1.693) {};
    \node[disk large] at (-0.395, -1.326) {};
    \draw[shift={(-1.9, -2.131)}, xscale=-1, -mid] (0, 0) -- (0, -0.317);
    \draw[shift={(-0.395, -1.84)}, xscale=-1] (0, 0) -- (0, -0.22);
    \node[fdisk large, fill=white] at (-0.395, -2.06) {};
    \node[fdisk large, fill=white] at (-1.9, -2.06) {};
    \node[anchor=center, font=\footnotesize] at (-2.647, -1.348) {$\xi^\frac{1}{2}\vphantom{\xi}$};
    \draw[shift={(-2.046, -1.693)}, xscale=-1] (0, 0) -- (0.91, 0);
    \node[fdisk large, fill=white] at (-2.267, -1.693) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-2.652, -1.693) {};
    \node[anchor=center] at (-3.248, -1.705) {${\cdots}$};
    \node[fdisk small, fill=RedOrange] at (-2.159, -1.434) {};
    \node[fdisk small, fill=RedOrange] at (-0.655, -1.434) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-1.148, -1.693) {};
    \node[anchor=center, font=\footnotesize] at (-1.143, -1.348) {$\xi^\frac{1}{2}\vphantom{\xi}$};
    \node[fdisk large, fill=white] at (-5.241, -1.693) {};
    \node[fdisk large, fill=white] at (-4.984, -1.693) {};
    \node[fdisk large, fill=white] at (-4.617, -2.317) {};
    \node[fdisk large, fill=white] at (-4.617, -2.06) {};
    \node[disk large] at (-4.25, -1.693) {};
    \node[disk large] at (-4.25, -1.693) {};
    \node[disk large] at (-3.995, -1.693) {};
    \node[disk large] at (-3.995, -1.693) {};
    \draw[shift={(-4.617, -0.673)}, xscale=-1, -mid] (0, 0) -- (0, -0.308);
    \node[disk large] at (-4.617, -1.077) {};
    \node[disk large] at (-4.617, -1.321) {};
\end{tikzpicture}

%083
\begin{tikzpicture}[scale=1]
    \draw[RedOrange, mid-] (-2.784, -3.663) arc[start angle=180, end angle=270, radius=0.367];
    \draw[RedOrange] (-2.417, -4.03) arc[start angle=270, end angle=540, radius=0.367];
    \draw[RedOrange, mid-] (-1.28, -3.663) arc[start angle=180, end angle=270, radius=0.367];
    \draw[RedOrange] (-0.913, -4.03) arc[start angle=270, end angle=540, radius=0.367];
    \draw[RedOrange, mid-] (-5.241, -3.663) arc[start angle=180, end angle=270, radius=0.367];
    \draw[RedOrange] (-4.874, -4.03) arc[start angle=270, end angle=540, radius=0.367];
    \draw[shift={(-1.06, -3.669)}, xscale=-0.26, yscale=0.26] (0, 0) -- (4.657, 0);
    \draw[shift={(-2.417, -3.816)}, xscale=-1] (0, 0) -- (0, -0.22);
    \draw[shift={(-0.913, -3.302)}, xscale=-1] (0, 0) -- (0, -0.22);
    \draw[shift={(-0.546, -3.669)}, xscale=-1] (0, 0) -- (0.22, 0);
    \draw[shift={(-2.417, -3.296)}, xscale=-1] (0, 0) -- (0, -0.226);
    \draw[shift={(-0.913, -2.898)}, xscale=-1, -mid] (0, 0) -- (0, -0.308);
    \draw[shift={(-2.417, -2.892)}, xscale=-1, -mid] (0, 0) -- (0, -0.308);
    \draw[shift={(-0.142, -3.669)}, xscale=-1, -mid] (0, 0) -- (0.297, 0);
    \node[fdisk normal, fill=GreenYellow!50] at (-1.665, -3.669) {};
    \node[disk large] at (-2.05, -3.669) {};
    \node[disk large] at (-2.05, -3.669) {};
    \node[disk large] at (-2.417, -3.296) {};
    \node[disk large] at (-0.546, -3.669) {};
    \node[fdisk large, fill=white] at (-1.28, -3.669) {};
    \node[disk large] at (-0.913, -3.302) {};
    \node[anchor=center, font=\footnotesize] at (-1.66, -3.324) {$\xi^\frac{1}{2}\vphantom{\xi}$};
    \draw[shift={(-2.417, -4.106)}, xscale=-1, -mid] (0, 0) -- (0, -0.317);
    \draw[shift={(-0.913, -4.106)}, xscale=-1, -mid] (0, 0) -- (0, -0.317);
    \draw[shift={(-0.913, -3.816)}, xscale=-1] (0, 0) -- (0, -0.22);
    \node[fdisk large, fill=white] at (-0.913, -4.036) {};
    \node[fdisk large, fill=white] at (-2.417, -4.036) {};
    \draw[shift={(-4.874, -3.816)}, xscale=-1] (0, 0) -- (0, -0.22);
    \draw[shift={(-4.874, -3.296)}, xscale=-1] (0, 0) -- (0, -0.226);
    \draw[shift={(-5.021, -3.669)}, xscale=-1] (0, 0) -- (0.22, 0);
    \draw[shift={(-5.342, -3.669)}, xscale=-1, -mid] (0, 0) -- (0.302, 0);
    \draw[shift={(-4.874, -2.892)}, xscale=-1, -mid] (0, 0) -- (0, -0.308);
    \node[disk large] at (-4.874, -3.296) {};
    \node[fdisk large, fill=white] at (-5.241, -3.669) {};
    \node[anchor=center, font=\footnotesize] at (-3.164, -3.324) {$\xi^\frac{1}{2}\vphantom{\xi}$};
    \draw[shift={(-4.874, -4.106)}, xscale=-1, -mid] (0, 0) -- (0, -0.317);
    \node[fdisk large, fill=white] at (-4.874, -4.036) {};
    \draw[shift={(-2.564, -3.669)}, xscale=-1] (0, 0) -- (0.91, 0);
    \node[fdisk large, fill=white] at (-2.784, -3.669) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-3.169, -3.669) {};
    \draw[shift={(-4.507, -3.669)}, xscale=-1] (0, 0) -- (0.22, 0);
    \draw[shift={(-4.103, -3.669)}, xscale=-1, -mid] (0, 0) -- (0.297, 0);
    \node[disk large] at (-4.507, -3.669) {};
    \node[disk large] at (-4.507, -3.669) {};
    \node[anchor=center] at (-3.8, -3.681) {${\cdots}$};
    \node[fdisk small, fill=RedOrange] at (-5.133, -3.404) {};
    \node[fdisk small, fill=RedOrange] at (-2.677, -3.409) {};
    \node[fdisk small, fill=RedOrange] at (-1.172, -3.409) {};
\end{tikzpicture}

%084
\begin{tikzpicture}[scale=0.95]
    \draw[shift={(-5.328, 3.601)}, scale=0.52] (0, 0) -- (0, -0.917);
    \draw[shift={(-5.328, 2.831)}, scale=0.26] (0, 0) -- (0, -4.657);
    \draw[shift={(-5.952, 2.978)}, scale=0.52] (0, 0) -- (0.917, 0);
    \draw[shift={(-5.182, 2.978)}, scale=0.26] (0, 0) -- (4.657, 0);
    \draw[RedOrange, mid-] (-5.695, 2.978) arc[start angle=180, end angle=270, radius=0.367];
    \draw[RedOrange] (-5.328, 2.611) arc[start angle=270, end angle=540, radius=0.367];
    \draw[shift={(-5.328, 1.327)}, scale=0.52] (0, 0) -- (0, -0.917);
    \draw[RedOrange] (-5.328, 1.473) circle[radius=0.367];
    \draw[shift={(-5.952, 1.473)}, scale=0.52] (0, 0) -- (0.917, 0);
    \draw[shift={(-3.824, 3.601)}, scale=0.52] (0, 0) -- (0, -0.917);
    \draw[shift={(-3.824, 2.831)}, scale=0.26] (0, 0) -- (0, -4.657);
    \draw[shift={(-3.677, 2.978)}, scale=0.52] (0, 0) -- (0.917, 0);
    \draw[RedOrange] (-3.824, 2.978) circle[radius=0.367];
    \draw[shift={(-3.677, 1.473)}, scale=0.52] (0, 0) -- (0.917, 0);
    \draw[RedOrange] (-3.824, 1.473) circle[radius=0.367];
    \draw[shift={(-5.328, 3.601)}, scale=0.26, RedOrange, -mid] (0, 0) -- (5.786, 0);
    \draw[shift={(-5.328, 0.85)}, scale=0.26, RedOrange, mid-] (0, 0) -- (5.786, 0);
    \draw[shift={(-3.2, 1.473)}, scale=0.26, RedOrange, mid-] (0, 0) -- (0, 5.786);
    \draw[shift={(-5.952, 2.978)}, scale=0.26, RedOrange, mid-] (0, 0) -- (0, -5.786);
    \draw[RedOrange] (-5.328, 0.85) arc[start angle=90, end angle=180, x radius=0.624, y radius=-0.624];
    \draw[RedOrange] (-5.952, 2.978) arc[start angle=180, end angle=270, x radius=0.624, y radius=-0.624];
    \draw[RedOrange] (-3.824, 3.601) arc[start angle=-90, end angle=0, x radius=0.624, y radius=-0.624];
    \draw[RedOrange] (-3.2, 1.473) arc[start angle=0, end angle=90, x radius=0.624, y radius=-0.624];
    \draw[mid-] (-6.356, 2.978) -- (-6.059, 2.978);
    \draw[mid-] (-6.356, 1.473) -- (-6.05, 1.473);
    \draw[mid-] (-3.099, 1.473) -- (-2.797, 1.473);
    \draw[mid-] (-3.098, 2.978) -- (-2.797, 2.978);
    \draw[shift={(-3.824, 1.327)}, scale=0.52] (0, 0) -- (0, -0.917);
    \draw[-mid] (-5.328, 0.764) -- (-5.328, 0.446);
    \draw[-mid] (-5.328, 4.005) -- (-5.328, 3.697);
    \draw[-mid] (-3.824, 4.005) -- (-3.824, 3.698);
    \draw[-mid] (-3.819, 0.768) -- (-3.824, 0.446);
    \draw[shift={(-5.182, 1.473)}, scale=0.26] (0, 0) -- (4.657, 0);
    \node[fdisk small, fill=RedOrange] at (-5.588, 3.237) {};
    \node[fdisk small, fill=RedOrange] at (-5.588, 1.733) {};
    \node[fdisk small, fill=RedOrange] at (-4.084, 1.733) {};
    \node[fdisk small, fill=RedOrange] at (-4.084, 3.237) {};
    \node[fdisk small, fill=RedOrange] at (-5.769, 3.419) {};
    \node[anchor=center, font=\footnotesize] at (-3.464, 2.248) {$\xi^\frac{1}{2}\vphantom{\xi}$};
    \node[anchor=center, font=\footnotesize] at (-4.574, 1.126) {$\xi^\frac{1}{2}$};
    \node[anchor=center, font=\footnotesize] at (-5.677, 2.228) {$\xi^\frac{1}{2}$};
    \node[anchor=center, font=\footnotesize] at (-4.581, 3.323) {$\xi^\frac{1}{2}\vphantom{\xi}$};
    \node[fdisk large, fill=GreenYellow!50] at (-5.328, 2.225) {};
    \node[fdisk large, fill=GreenYellow!50] at (-4.576, 2.978) {};
    \node[fdisk large, fill=GreenYellow!50] at (-3.824, 2.225) {};
    \node[fdisk large, fill=GreenYellow!50] at (-4.576, 1.473) {};
    \node[fdisk large, fill=white] at (-5.328, 1.106) {};
    \node[disk large] at (-3.457, 1.473) {};
    \node[disk large] at (-3.457, 2.978) {};
    \node[disk large] at (-5.328, 3.601) {};
    \node[disk large] at (-3.824, 3.601) {};
    \node[disk large] at (-3.2, 2.978) {};
    \node[disk large] at (-3.2, 1.473) {};
    \node[fdisk large, fill=white] at (-5.695, 2.978) {};
    \node[fdisk large, fill=white] at (-5.952, 2.978) {};
    \node[fdisk large, fill=white] at (-5.328, 2.611) {};
    \node[disk large] at (-5.328, 1.84) {};
    \node[disk large] at (-4.962, 2.978) {};
    \node[fdisk large, draw=black, fill=white] at (-4.191, 2.978) {};
    \node[fdisk large, fill=white] at (-4.191, 2.978) {};
    \node[fdisk large, fill=white] at (-3.824, 2.611) {};
    \node[disk large] at (-3.824, 1.84) {};
    \node[fdisk large, fill=white] at (-5.695, 1.473) {};
    \node[fdisk large, fill=white] at (-5.952, 1.473) {};
    \node[fdisk large, fill=white] at (-3.824, 1.106) {};
    \node[fdisk large, fill=white] at (-5.328, 0.85) {};
    \node[fdisk large, fill=white] at (-3.824, 0.85) {};
    \node[disk large] at (-5.328, 3.344) {};
    \node[disk large] at (-3.824, 3.35) {};
    \node[disk large] at (-4.961, 1.473) {};
    \node[fdisk large, fill=white] at (-4.191, 1.473) {};
    \node[fdisk normal, fill=Goldenrod] at (-5.071, 2.716) {};
    \node[anchor=center, font=\footnotesize] at (-4.764, 2.498) {$\hat\xi^{-1}$};
\end{tikzpicture}

%085
\begin{tikzpicture}[scale=0.95]
    \draw[shift={(-0.39, 3.601)}, scale=0.52] (0, 0) -- (0, -0.917);
    \draw[shift={(-0.39, 2.831)}, scale=0.26] (0, 0) -- (0, -4.657);
    \draw[shift={(-1.013, 2.978)}, scale=0.52] (0, 0) -- (0.917, 0);
    \draw[shift={(-0.243, 2.978)}, scale=0.26] (0, 0) -- (4.657, 0);
    \draw[shift={(-0.39, 1.327)}, scale=0.52] (0, 0) -- (0, -0.917);
    \draw[RedOrange] (-0.39, 1.473) circle[radius=0.367];
    \draw[shift={(-1.013, 1.473)}, scale=0.52] (0, 0) -- (0.917, 0);
    \draw[shift={(1.115, 3.601)}, scale=0.52] (0, 0) -- (0, -0.917);
    \draw[shift={(1.115, 2.831)}, scale=0.26] (0, 0) -- (0, -4.657);
    \draw[shift={(1.261, 2.978)}, scale=0.52] (0, 0) -- (0.917, 0);
    \draw[RedOrange] (1.115, 2.978) circle[radius=0.367];
    \draw[shift={(1.261, 1.473)}, scale=0.52] (0, 0) -- (0.917, 0);
    \draw[RedOrange] (1.115, 1.473) circle[radius=0.367];
    \draw[shift={(-0.39, 3.601)}, scale=0.26, RedOrange, -mid] (0, 0) -- (5.786, 0);
    \draw[shift={(-0.39, 0.85)}, scale=0.26, RedOrange, mid-] (0, 0) -- (5.786, 0);
    \draw[shift={(1.738, 1.473)}, scale=0.26, RedOrange, mid-] (0, 0) -- (0, 5.786);
    \draw[shift={(-1.013, 2.978)}, scale=0.26, RedOrange, mid-] (0, 0) -- (0, -5.786);
    \draw[RedOrange] (-0.39, 0.85) arc[start angle=90, end angle=180, x radius=0.624, y radius=-0.624];
    \draw[RedOrange] (-1.013, 2.978) arc[start angle=180, end angle=270, x radius=0.624, y radius=-0.624];
    \draw[RedOrange] (1.115, 3.601) arc[start angle=-90, end angle=0, x radius=0.624, y radius=-0.624];
    \draw[RedOrange] (1.738, 1.473) arc[start angle=0, end angle=90, x radius=0.624, y radius=-0.624];
    \draw[shift={(1.115, 1.327)}, scale=0.52] (0, 0) -- (0, -0.917);
    \draw[shift={(-0.243, 1.473)}, scale=0.26] (0, 0) -- (4.657, 0);
    \node[fdisk small, fill=RedOrange] at (-0.649, 1.733) {};
    \node[fdisk small, fill=RedOrange] at (0.855, 1.733) {};
    \node[fdisk small, fill=RedOrange] at (0.855, 3.237) {};
    \node[fdisk small, fill=RedOrange] at (-0.831, 3.419) {};
    \draw[RedOrange, mid-] (-0.756, 2.978) arc[start angle=180, end angle=270, radius=0.367];
    \draw[RedOrange] (-0.39, 2.611) arc[start angle=270, end angle=540, radius=0.367];
    \node[anchor=center, font=\footnotesize] at (0.36, 1.124) {$\xi^\frac{1}{2}$};
    \draw[mid-] (-1.417, 2.978) -- (-1.12, 2.978);
    \draw[mid-] (-1.417, 1.473) -- (-1.111, 1.473);
    \draw[mid-] (1.84, 1.473) -- (2.142, 1.473);
    \draw[mid-] (1.841, 2.978) -- (2.142, 2.978);
    \draw[-mid] (-0.389, 0.764) -- (-0.389, 0.446);
    \draw[-mid] (-0.389, 4.005) -- (-0.389, 3.697);
    \draw[-mid] (1.115, 4.005) -- (1.115, 3.698);
    \draw[-mid] (1.12, 0.768) -- (1.115, 0.446);
    \node[fdisk large, fill=GreenYellow!50] at (-0.39, 2.225) {};
    \node[fdisk large, fill=Goldenrod] at (0.363, 2.978) {};
    \node[fdisk large, fill=Goldenrod] at (1.115, 2.225) {};
    \node[fdisk large, fill=GreenYellow!50] at (0.363, 1.473) {};
    \node[fdisk large, fill=white] at (-0.39, 1.106) {};
    \node[disk large] at (1.482, 1.473) {};
    \node[disk large] at (1.482, 2.978) {};
    \node[disk large] at (-0.39, 3.601) {};
    \node[disk large] at (1.115, 3.601) {};
    \node[disk large] at (1.738, 2.978) {};
    \node[disk large] at (1.738, 1.473) {};
    \node[fdisk large, fill=white] at (-1.013, 2.978) {};
    \node[disk large] at (-0.39, 1.84) {};
    \node[fdisk large, fill=white] at (0.748, 2.978) {};
    \node[fdisk large, fill=white] at (1.115, 2.611) {};
    \node[disk large] at (1.115, 1.84) {};
    \node[fdisk large, fill=white] at (-0.756, 1.473) {};
    \node[fdisk large, fill=white] at (-1.013, 1.473) {};
    \node[fdisk large, fill=white] at (1.115, 1.106) {};
    \node[fdisk large, fill=white] at (-0.39, 0.85) {};
    \node[fdisk large, fill=white] at (1.115, 0.85) {};
    \node[disk large] at (1.115, 3.35) {};
    \node[disk large] at (-0.023, 1.473) {};
    \node[fdisk large, fill=white] at (0.748, 1.473) {};
    \node[fdisk large, fill=white] at (-0.389, 2.611) {};
    \node[disk large] at (-0.023, 2.978) {};
    \node[fdisk large, fill=white] at (-0.756, 2.978) {};
    \node[disk large] at (-0.39, 3.344) {};
    \node[anchor=center, font=\footnotesize] at (1.473, 2.221) {$\xi_L^\frac{1}{2}\vphantom{\xi}$};
    \node[anchor=center, font=\footnotesize] at (0.364, 3.338) {$\xi_R^\frac{1}{2}\vphantom{\xi}$};
    \node[anchor=center, font=\footnotesize] at (-0.718, 2.21) {$\xi^\frac{1}{2}$};
    \node[fdisk large, draw=black, fill=white] at (0.748, 2.978) {};
\end{tikzpicture}

%086
\begin{tikzpicture}[scale=1]
    \draw[shift={(4.408, 2.831)}, scale=0.26] (0, 0) -- (0, -4.657);
    \draw[shift={(4.555, 2.978)}, scale=0.26] (0, 0) -- (4.657, 0);
    \draw[RedOrange] (4.408, 3.344) arc[start angle=90, end angle=180, radius=0.367];
    \draw[RedOrange] (4.041, 2.978) arc[start angle=180, end angle=450, radius=0.367];
    \draw[shift={(4.555, 1.473)}, scale=0.26] (0, 0) -- (4.657, 0);
    \draw[RedOrange] (4.408, 1.473) circle[radius=0.367];
    \draw (5.912, 3.35) -- (5.913, 3.124);
    \draw[shift={(5.913, 2.831)}, scale=0.26] (0, 0) -- (0, -4.657);
    \draw[RedOrange] (5.913, 2.978) circle[radius=0.367];
    \draw[RedOrange] (5.913, 1.473) circle[radius=0.367];
    \draw[shift={(4.408, 0.85)}, scale=0.26, RedOrange, mid-] (0, 0) -- (5.786, 0);
    \draw[shift={(3.785, 2.978)}, scale=0.26, RedOrange, mid-] (0, 0) -- (0, -5.786);
    \draw[RedOrange] (4.408, 0.85) arc[start angle=90, end angle=180, x radius=0.624, y radius=-0.624];
    \draw[RedOrange] (3.785, 2.978) arc[start angle=180, end angle=270, x radius=0.624, y radius=-0.624];
    \draw[RedOrange] (6.536, 1.473) arc[start angle=0, end angle=90, x radius=0.624, y radius=-0.624];
    \draw[RedOrange] (4.408, 3.601) arc[start angle=-90, end angle=0, x radius=0.624, y radius=-0.624];
    \draw[RedOrange, mid-] (5.913, 2.097) arc[start angle=90, end angle=180, x radius=0.881, y radius=-0.881];
    \draw[RedOrange] (5.913, 2.097) arc[start angle=-90, end angle=0, x radius=0.624, y radius=-0.624];
    \draw[shift={(4.408, 3.601)}, scale=0.52] (0, 0) -- (0, -0.917);
    \draw[shift={(3.785, 2.978)}, scale=0.52] (0, 0) -- (0.917, 0);
    \draw[shift={(4.408, 1.327)}, scale=0.52] (0, 0) -- (0, -0.917);
    \draw[shift={(3.785, 1.473)}, scale=0.52] (0, 0) -- (0.917, 0);
    \draw (6.059, 2.978) -- (6.279, 2.978);
    \draw[shift={(6.059, 1.473)}, scale=0.52] (0, 0) -- (0.917, 0);
    \draw[shift={(5.913, 1.327)}, scale=0.52] (0, 0) -- (0, -0.917);
    \node[fdisk small, fill=RedOrange] at (4.149, 3.237) {};
    \node[fdisk small, fill=RedOrange] at (4.149, 1.733) {};
    \node[fdisk small, fill=RedOrange] at (5.653, 1.733) {};
    \node[fdisk small, fill=RedOrange] at (5.653, 3.237) {};
    \node[fdisk small, fill=RedOrange] at (3.967, 3.419) {};
    \node[anchor=center, font=\footnotesize] at (4.067, 2.224) {$\xi^\frac{1}{2}$};
    \node[anchor=center, font=\footnotesize] at (5.289, 3.406) {$\xi_R^\frac{1}{2}\vphantom{\xi}$};
    \node[anchor=center, font=\footnotesize] at (6.286, 2.368) {$\xi_L^\frac{1}{2}\vphantom{\xi}$};
    \node[anchor=center, font=\footnotesize] at (5.168, 1.114) {$\xi^\frac{1}{2}$};
    \draw[mid-] (3.381, 2.978) -- (3.678, 2.978);
    \draw[mid-] (3.381, 1.473) -- (3.686, 1.473);
    \draw[-mid] (4.408, 0.763) -- (4.408, 0.446);
    \draw[-mid] (4.408, 4.005) -- (4.408, 3.697);
    \draw[-mid] (5.918, 0.768) -- (5.913, 0.446);
    \draw[-mid] (5.912, 3.754) -- (5.912, 3.447);
    \draw[mid-] (6.637, 1.473) -- (6.94, 1.473);
    \draw[mid-] (6.381, 2.978) -- (6.683, 2.978);
    \node[fdisk large, fill=GreenYellow!50] at (5.16, 1.473) {};
    \node[fdisk large, fill=GreenYellow!50] at (4.408, 2.225) {};
    \node[fdisk large, fill=Goldenrod] at (5.289, 2.978) {};
    \node[fdisk large, fill=Goldenrod] at (5.913, 2.354) {};
    \node[disk large] at (4.775, 1.473) {};
    \node[disk large] at (4.408, 1.84) {};
    \node[fdisk large, fill=white] at (4.408, 2.611) {};
    \node[fdisk large, fill=white] at (4.041, 2.978) {};
    \node[fdisk large, fill=white] at (4.408, 1.106) {};
    \node[fdisk large, fill=white] at (4.041, 1.473) {};
    \node[fdisk large, fill=white] at (5.546, 2.978) {};
    \node[fdisk large, fill=white] at (5.912, 2.611) {};
    \node[fdisk large, fill=white] at (5.546, 2.978) {};
    \node[fdisk large, fill=white] at (5.913, 1.106) {};
    \node[fdisk large, fill=white] at (5.546, 1.473) {};
    \node[fdisk large, fill=white] at (3.785, 2.978) {};
    \node[fdisk large, fill=white] at (3.785, 1.473) {};
    \node[fdisk large, fill=white] at (4.408, 0.85) {};
    \node[fdisk large, fill=white] at (5.913, 0.85) {};
    \node[disk large] at (4.775, 2.978) {};
    \node[disk large] at (4.408, 3.344) {};
    \node[disk large] at (5.912, 3.35) {};
    \node[disk large] at (5.913, 1.84) {};
    \node[disk large] at (6.279, 1.473) {};
    \node[disk large] at (6.279, 2.978) {};
    \node[disk large] at (5.913, 2.097) {};
    \node[disk large] at (6.536, 1.473) {};
    \node[disk large] at (5.032, 2.978) {};
    \node[disk large] at (4.408, 3.601) {};
\end{tikzpicture}

%087
\begin{tikzpicture}[scale=0.95]
    \draw[shift={(4.408, 2.831)}, scale=0.26] (0, 0) -- (0, -4.657);
    \draw[shift={(4.555, 2.978)}, scale=0.26] (0, 0) -- (4.657, 0);
    \draw[RedOrange] (4.408, 3.344) arc[start angle=90, end angle=180, radius=0.367];
    \draw[RedOrange] (4.041, 2.978) arc[start angle=180, end angle=450, radius=0.367];
    \draw[shift={(4.555, 1.473)}, scale=0.26] (0, 0) -- (4.657, 0);
    \draw[RedOrange] (4.408, 1.473) circle[radius=0.367];
    \draw (5.912, 3.35) -- (5.913, 3.124);
    \draw[shift={(5.913, 2.831)}, scale=0.26] (0, 0) -- (0, -4.657);
    \draw[RedOrange] (5.913, 2.978) circle[radius=0.367];
    \draw[RedOrange] (5.913, 1.473) circle[radius=0.367];
    \draw[shift={(4.408, 0.85)}, scale=0.26, RedOrange, mid-] (0, 0) -- (5.786, 0);
    \draw[shift={(3.785, 2.978)}, scale=0.26, RedOrange, mid-] (0, 0) -- (0, -5.786);
    \draw[RedOrange] (4.408, 0.85) arc[start angle=90, end angle=180, x radius=0.624, y radius=-0.624];
    \draw[RedOrange] (3.785, 2.978) arc[start angle=180, end angle=270, x radius=0.624, y radius=-0.624];
    \draw[RedOrange] (6.536, 1.473) arc[start angle=0, end angle=90, x radius=0.624, y radius=-0.624];
    \draw[RedOrange] (4.408, 3.601) arc[start angle=-90, end angle=0, x radius=0.624, y radius=-0.624];
    \draw[RedOrange, mid-] (5.913, 2.097) arc[start angle=90, end angle=180, x radius=0.881, y radius=-0.881];
    \draw[RedOrange] (5.913, 2.097) arc[start angle=-90, end angle=0, x radius=0.624, y radius=-0.624];
    \draw[shift={(4.408, 3.601)}, scale=0.52] (0, 0) -- (0, -0.917);
    \draw[shift={(3.785, 2.978)}, scale=0.52] (0, 0) -- (0.917, 0);
    \draw[shift={(4.408, 1.327)}, scale=0.52] (0, 0) -- (0, -0.917);
    \draw[shift={(3.785, 1.473)}, scale=0.52] (0, 0) -- (0.917, 0);
    \draw (6.059, 2.978) -- (6.279, 2.978);
    \draw[shift={(6.059, 1.473)}, scale=0.52] (0, 0) -- (0.917, 0);
    \draw[shift={(5.913, 1.327)}, scale=0.52] (0, 0) -- (0, -0.917);
    \node[fdisk small, fill=RedOrange] at (4.149, 3.237) {};
    \node[fdisk small, fill=RedOrange] at (4.149, 1.733) {};
    \node[fdisk small, fill=RedOrange] at (5.653, 1.733) {};
    \node[fdisk small, fill=RedOrange] at (5.653, 3.237) {};
    \node[fdisk small, fill=RedOrange] at (3.967, 3.419) {};
    \node[anchor=center, font=\footnotesize] at (4.067, 2.224) {$\xi^\frac{1}{2}$};
    \node[anchor=center, font=\footnotesize] at (5.289, 3.406) {$\xi_R^\frac{1}{2}\vphantom{\xi}$};
    \node[anchor=center, font=\footnotesize] at (6.286, 2.368) {$\xi_L^\frac{1}{2}\vphantom{\xi}$};
    \node[anchor=center, font=\footnotesize] at (5.168, 1.114) {$\xi^\frac{1}{2}$};
    \draw[mid-] (3.381, 2.978) -- (3.678, 2.978);
    \draw[mid-] (3.381, 1.473) -- (3.686, 1.473);
    \draw[-mid] (4.408, 0.763) -- (4.408, 0.446);
    \draw[-mid] (4.408, 4.005) -- (4.408, 3.697);
    \draw[-mid] (5.918, 0.768) -- (5.913, 0.446);
    \draw[-mid] (5.912, 3.754) -- (5.912, 3.447);
    \draw[mid-] (6.637, 1.473) -- (6.94, 1.473);
    \draw[mid-] (6.381, 2.978) -- (6.683, 2.978);
    \node[fdisk large, fill=GreenYellow!50] at (5.16, 1.473) {};
    \node[fdisk large, fill=GreenYellow!50] at (4.408, 2.225) {};
    \node[fdisk large, fill=Goldenrod] at (5.289, 2.978) {};
    \node[fdisk large, fill=Goldenrod] at (5.913, 2.354) {};
    \node[disk large] at (4.775, 1.473) {};
    \node[disk large] at (4.408, 1.84) {};
    \node[fdisk large, fill=white] at (4.408, 2.611) {};
    \node[fdisk large, fill=white] at (4.041, 2.978) {};
    \node[fdisk large, fill=white] at (4.408, 1.106) {};
    \node[fdisk large, fill=white] at (4.041, 1.473) {};
    \node[fdisk large, draw=black, fill=white] at (5.546, 2.978) {};
    \node[fdisk large, fill=white] at (5.912, 2.611) {};
    \node[fdisk large, fill=white] at (5.546, 2.978) {};
    \node[fdisk large, fill=white] at (5.913, 1.106) {};
    \node[fdisk large, fill=white] at (5.546, 1.473) {};
    \node[fdisk large, fill=white] at (3.785, 2.978) {};
    \node[fdisk large, fill=white] at (3.785, 1.473) {};
    \node[fdisk large, fill=white] at (4.408, 0.85) {};
    \node[fdisk large, fill=white] at (5.913, 0.85) {};
    \node[disk large] at (4.775, 2.978) {};
    \node[disk large] at (4.408, 3.344) {};
    \node[disk large] at (5.912, 3.35) {};
    \node[disk large] at (5.913, 1.84) {};
    \node[disk large] at (6.279, 1.473) {};
    \node[disk large] at (6.279, 2.978) {};
    \node[disk large] at (5.913, 2.097) {};
    \node[disk large] at (6.536, 1.473) {};
    \node[disk large] at (5.032, 2.978) {};
    \node[disk large] at (4.408, 3.601) {};
\end{tikzpicture}

%088
\begin{tikzpicture}[scale=0.95]
    \draw (-6.457, -0.773) -- (-6.457, -0.993);
    \draw[shift={(-6.457, -1.287)}, scale=0.26] (0, 0) -- (0, -4.657);
    \draw (-6.824, -1.14) -- (-6.604, -1.14);
    \draw[shift={(-6.311, -1.14)}, scale=0.26] (0, 0) -- (4.657, 0);
    \draw[RedOrange] (-6.824, -1.14) arc[start angle=180, end angle=450, radius=0.367];
    \draw[RedOrange] (-6.457, -2.644) circle[radius=0.367];
    \draw[shift={(-7.081, -2.644)}, scale=0.52] (0, 0) -- (0.917, 0);
    \draw (-4.953, -0.767) -- (-4.953, -0.993);
    \draw[shift={(-4.953, -1.287)}, scale=0.26] (0, 0) -- (0, -4.657);
    \draw (-4.806, -1.14) -- (-4.586, -1.14);
    \draw[RedOrange] (-4.953, -1.14) circle[radius=0.367];
    \draw[shift={(-4.806, -2.644)}, scale=0.52] (0, 0) -- (0.917, 0);
    \draw[RedOrange] (-4.953, -2.644) circle[radius=0.367];
    \draw[shift={(-6.457, -3.268)}, scale=0.26, RedOrange] (0, 0) -- (5.786, 0);
    \draw[RedOrange] (-6.457, -3.268) arc[start angle=90, end angle=180, x radius=0.624, y radius=-0.624];
    \draw[RedOrange, -mid] (-4.329, -2.644) arc[start angle=0, end angle=90, x radius=0.624, y radius=-0.624];
    \draw[RedOrange] (-4.953, -2.021) arc[start angle=-90, end angle=0, x radius=0.624, y radius=-0.624];
    \draw[shift={(-4.953, -2.021)}, scale=0.26, RedOrange, mid-] (0, 0) -- (-5.786, 0);
    \draw[RedOrange, -mid] (-7.081, -2.644) arc[start angle=180, end angle=270, x radius=0.624, y radius=-0.624];
    \draw[RedOrange, mid-] (-6.457, -0.773) arc[start angle=90, end angle=180, radius=0.367];
    \draw[shift={(-6.457, -2.791)}, scale=0.52] (0, 0) -- (0, -0.917);
    \draw[shift={(-4.953, -2.791)}, scale=0.52] (0, 0) -- (0, -0.917);
    \draw[shift={(-6.311, -2.644)}, scale=0.26] (0, 0) -- (4.657, 0);
    \node[fdisk small, fill=RedOrange] at (-6.717, -0.881) {};
    \node[fdisk small, fill=RedOrange] at (-6.717, -2.385) {};
    \node[fdisk small, fill=RedOrange] at (-5.212, -2.385) {};
    \node[fdisk small, fill=RedOrange] at (-5.212, -0.881) {};
    \node[fdisk small, fill=RedOrange] at (-6.898, -2.203) {};
    \draw[mid-] (-4.485, -1.14) -- (-4.183, -1.14);
    \draw[mid-] (-4.228, -2.644) -- (-3.926, -2.644);
    \draw[mid-] (-7.485, -2.644) -- (-7.179, -2.644);
    \draw[-mid] (-6.457, -3.354) -- (-6.457, -3.672);
    \draw[-mid] (-4.948, -3.349) -- (-4.953, -3.672);
    \draw[-mid] (-6.457, -0.37) -- (-6.457, -0.678);
    \draw[-mid] (-4.953, -0.364) -- (-4.953, -0.672);
    \draw[mid-] (-7.228, -1.14) -- (-6.931, -1.14);
    \node[fdisk large, fill=Goldenrod] at (-4.953, -1.764) {};
    \node[fdisk large, fill=Goldenrod] at (-5.705, -1.14) {};
    \node[fdisk large, fill=GreenYellow!50] at (-6.457, -1.764) {};
    \node[fdisk large, fill=GreenYellow!50] at (-5.705, -2.644) {};
    \node[fdisk large, fill=white] at (-4.953, -1.507) {};
    \node[disk large] at (-4.953, -2.277) {};
    \node[disk large] at (-4.586, -2.644) {};
    \node[disk large] at (-6.457, -2.277) {};
    \node[disk large] at (-6.457, -2.021) {};
    \node[disk large] at (-4.953, -2.021) {};
    \node[disk large] at (-6.09, -1.14) {};
    \node[disk large] at (-4.953, -0.767) {};
    \node[disk large] at (-4.586, -1.14) {};
    \node[fdisk large, fill=white] at (-6.457, -1.507) {};
    \node[fdisk large, fill=white] at (-7.081, -2.644) {};
    \node[fdisk large, fill=white] at (-6.824, -2.644) {};
    \node[fdisk large, fill=white] at (-6.824, -1.14) {};
    \node[fdisk large, fill=white] at (-6.457, -3.011) {};
    \node[fdisk large, fill=white] at (-6.457, -3.268) {};
    \node[fdisk large, fill=white] at (-4.953, -3.011) {};
    \node[fdisk large, fill=white] at (-4.953, -3.268) {};
    \node[disk large] at (-6.457, -0.773) {};
    \node[disk large] at (-6.09, -2.644) {};
    \node[fdisk large, fill=white] at (-5.32, -2.644) {};
    \node[disk large] at (-4.329, -2.644) {};
    \node[fdisk large, fill=white] at (-5.32, -1.14) {};
    \node[anchor=center, font=\footnotesize] at (-4.56, -1.76) {$\xi_L^\frac{1}{2}\vphantom{\xi}$};
    \node[anchor=center, font=\footnotesize] at (-5.704, -3.004) {$\xi^\frac{1}{2}$};
    \node[anchor=center, font=\footnotesize] at (-6.847, -1.75) {$\xi^\frac{1}{2}$};
    \node[anchor=center, font=\footnotesize] at (-5.697, -0.693) {$\xi_R^\frac{1}{2}\vphantom{\xi}$};
\end{tikzpicture}

%089
\begin{tikzpicture}[scale=0.95]
    \draw[shift={(-2.506, -1.287)}, scale=0.26] (0, 0) -- (0, -4.657);
    \draw[shift={(-2.359, -1.14)}, scale=0.26] (0, 0) -- (4.657, 0);
    \draw[RedOrange, mid-] (-2.873, -1.14) arc[start angle=180, end angle=270, radius=0.367];
    \draw[RedOrange] (-2.506, -1.507) arc[start angle=270, end angle=540, radius=0.367];
    \draw[RedOrange] (-2.506, -2.644) circle[radius=0.367];
    \draw[shift={(-1.002, -1.287)}, scale=0.26] (0, 0) -- (0, -4.657);
    \draw[RedOrange] (-1.002, -1.14) circle[radius=0.367];
    \draw[RedOrange] (-1.002, -2.644) circle[radius=0.367];
    \draw[RedOrange] (-2.506, -3.268) arc[start angle=90, end angle=180, x radius=0.624, y radius=-0.624];
    \draw[RedOrange] (-3.13, -2.644) arc[start angle=180, end angle=270, x radius=0.624, y radius=-0.624];
    \draw[RedOrange, -mid] (-1.882, -2.644) arc[start angle=0, end angle=90, x radius=0.624, y radius=-0.624];
    \draw[RedOrange] (-2.506, -2.021) arc[start angle=-90, end angle=0, x radius=0.624, y radius=-0.624];
    \draw (-2.506, -0.773) -- (-2.506, -0.993);
    \draw (-2.873, -1.14) -- (-2.653, -1.14);
    \draw[shift={(-3.13, -2.644)}, scale=0.52] (0, 0) -- (0.917, 0);
    \draw (-1.002, -0.767) -- (-1.002, -0.993);
    \draw (-0.855, -1.14) -- (-0.635, -1.14);
    \draw (-0.855, -2.644) -- (-0.635, -2.644);
    \draw[shift={(-2.506, -2.791)}, scale=0.52] (0, 0) -- (0, -0.917);
    \draw (-1.002, -2.791) -- (-1.002, -3.011);
    \draw[shift={(-2.359, -2.644)}, scale=0.26] (0, 0) -- (4.657, 0);
    \node[fdisk small, fill=RedOrange] at (-2.766, -0.881) {};
    \node[fdisk small, fill=RedOrange] at (-2.766, -2.385) {};
    \node[fdisk small, fill=RedOrange] at (-1.261, -2.385) {};
    \node[fdisk small, fill=RedOrange] at (-1.261, -0.881) {};
    \node[fdisk small, fill=RedOrange] at (-2.947, -2.203) {};
    \draw[mid-] (-0.534, -1.14) -- (-0.231, -1.14);
    \draw[mid-] (-0.534, -2.644) -- (-0.231, -2.644);
    \draw[-mid] (-2.506, -0.37) -- (-2.506, -0.678);
    \draw[-mid] (-1.002, -0.364) -- (-1.002, -0.672);
    \draw[mid-] (-3.533, -2.644) -- (-3.228, -2.644);
    \draw[-mid] (-2.506, -3.354) -- (-2.506, -3.672);
    \draw[mid-] (-3.277, -1.14) -- (-2.98, -1.14);
    \draw[-mid] (-1.002, -3.097) -- (-1.002, -3.415);
    \node[fdisk large, fill=GreenYellow!50] at (-2.506, -1.764) {};
    \node[fdisk large, fill=Goldenrod] at (-1.754, -1.14) {};
    \node[fdisk large, fill=Goldenrod] at (-1.002, -1.892) {};
    \node[fdisk large, fill=GreenYellow!50] at (-1.626, -2.644) {};
    \node[disk large] at (-1.002, -2.277) {};
    \node[fdisk large, fill=white] at (-2.506, -1.507) {};
    \node[disk large] at (-2.506, -2.277) {};
    \node[disk large] at (-2.506, -2.021) {};
    \node[fdisk large, fill=white] at (-2.873, -1.14) {};
    \node[disk large, blue] at (-1.369, -1.14) {};
    \node[fdisk large, fill=white] at (-1.002, -1.507) {};
    \node[fdisk large, fill=white] at (-1.369, -1.14) {};
    \node[fdisk large, fill=white] at (-1.002, -3.011) {};
    \node[disk large] at (-0.635, -2.644) {};
    \node[disk large] at (-2.139, -1.14) {};
    \node[disk large] at (-2.506, -0.773) {};
    \node[fdisk large, fill=white] at (-2.506, -3.011) {};
    \node[fdisk large, fill=white] at (-2.873, -2.644) {};
    \node[disk large] at (-1.002, -0.767) {};
    \node[disk large] at (-0.635, -1.14) {};
    \node[fdisk large, fill=white] at (-2.506, -3.268) {};
    \node[fdisk large, fill=white] at (-3.13, -2.644) {};
    \node[disk large] at (-2.139, -2.644) {};
    \node[fdisk large, fill=white] at (-1.369, -2.644) {};
    \node[disk large] at (-1.882, -2.644) {};
    \node[anchor=center, font=\footnotesize] at (-2.896, -1.75) {$\xi^\frac{1}{2}$};
    \node[anchor=center, font=\footnotesize] at (-0.63, -1.878) {$\xi_L^\frac{1}{2}\vphantom{\xi}$};
    \node[anchor=center, font=\footnotesize] at (-1.631, -3.017) {$\xi^\frac{1}{2}$};
    \node[anchor=center, font=\footnotesize] at (-1.75, -0.7) {$\xi_R^\frac{1}{2}\vphantom{\xi}$};
\end{tikzpicture}

%090
\begin{tikzpicture}[scale=0.95]
    \draw[shift={(-2.506, -1.287)}, scale=0.26] (0, 0) -- (0, -4.657);
    \draw[shift={(-2.359, -1.14)}, scale=0.26] (0, 0) -- (4.657, 0);
    \draw[RedOrange, mid-] (-2.873, -1.14) arc[start angle=180, end angle=270, radius=0.367];
    \draw[RedOrange] (-2.506, -1.507) arc[start angle=270, end angle=540, radius=0.367];
    \draw[RedOrange] (-2.506, -2.644) circle[radius=0.367];
    \draw[shift={(-1.002, -1.287)}, scale=0.26] (0, 0) -- (0, -4.657);
    \draw[RedOrange] (-1.002, -1.14) circle[radius=0.367];
    \draw[RedOrange] (-1.002, -2.644) circle[radius=0.367];
    \draw[RedOrange] (-2.506, -3.268) arc[start angle=90, end angle=180, x radius=0.624, y radius=-0.624];
    \draw[RedOrange] (-3.13, -2.644) arc[start angle=180, end angle=270, x radius=0.624, y radius=-0.624];
    \draw[RedOrange, -mid] (-1.882, -2.644) arc[start angle=0, end angle=90, x radius=0.624, y radius=-0.624];
    \draw[RedOrange] (-2.506, -2.021) arc[start angle=-90, end angle=0, x radius=0.624, y radius=-0.624];
    \draw (-2.506, -0.773) -- (-2.506, -0.993);
    \draw (-2.873, -1.14) -- (-2.653, -1.14);
    \draw[shift={(-3.13, -2.644)}, scale=0.52] (0, 0) -- (0.917, 0);
    \draw (-1.002, -0.767) -- (-1.002, -0.993);
    \draw (-0.855, -1.14) -- (-0.635, -1.14);
    \draw (-0.855, -2.644) -- (-0.635, -2.644);
    \draw[shift={(-2.506, -2.791)}, scale=0.52] (0, 0) -- (0, -0.917);
    \draw (-1.002, -2.791) -- (-1.002, -3.011);
    \draw[shift={(-2.359, -2.644)}, scale=0.26] (0, 0) -- (4.657, 0);
    \node[fdisk small, fill=RedOrange] at (-2.766, -0.881) {};
    \node[fdisk small, fill=RedOrange] at (-2.766, -2.385) {};
    \node[fdisk small, fill=RedOrange] at (-1.261, -2.385) {};
    \node[fdisk small, fill=RedOrange] at (-1.261, -0.881) {};
    \node[fdisk small, fill=RedOrange] at (-2.947, -2.203) {};
    \draw[mid-] (-0.534, -1.14) -- (-0.231, -1.14);
    \draw[mid-] (-0.534, -2.644) -- (-0.231, -2.644);
    \draw[-mid] (-2.506, -0.37) -- (-2.506, -0.678);
    \draw[-mid] (-1.002, -0.364) -- (-1.002, -0.672);
    \draw[mid-] (-3.533, -2.644) -- (-3.228, -2.644);
    \draw[-mid] (-2.506, -3.354) -- (-2.506, -3.672);
    \draw[mid-] (-3.277, -1.14) -- (-2.98, -1.14);
    \draw[-mid] (-1.002, -3.097) -- (-1.002, -3.415);
    \node[fdisk large, fill=GreenYellow!50] at (-2.506, -1.764) {};
    \node[fdisk large, fill=Goldenrod] at (-1.754, -1.14) {};
    \node[fdisk large, fill=Goldenrod] at (-1.002, -1.892) {};
    \node[fdisk large, fill=GreenYellow!50] at (-1.626, -2.644) {};
    \node[disk large] at (-1.002, -2.277) {};
    \node[fdisk large, fill=white] at (-2.506, -1.507) {};
    \node[disk large] at (-2.506, -2.277) {};
    \node[disk large] at (-2.506, -2.021) {};
    \node[fdisk large, fill=white] at (-2.873, -1.14) {};
    \node[disk large, blue] at (-1.369, -1.14) {};
    \node[fdisk large, fill=white] at (-1.002, -1.507) {};
    \node[fdisk large, fill=white] at (-1.369, -1.14) {};
    \node[fdisk large, fill=white] at (-1.002, -3.011) {};
    \node[disk large] at (-0.635, -2.644) {};
    \node[disk large] at (-2.139, -1.14) {};
    \node[disk large] at (-2.506, -0.773) {};
    \node[fdisk large, fill=white] at (-2.506, -3.011) {};
    \node[fdisk large, fill=white] at (-2.873, -2.644) {};
    \node[disk large] at (-1.002, -0.767) {};
    \node[disk large] at (-0.635, -1.14) {};
    \node[fdisk large, fill=white] at (-2.506, -3.268) {};
    \node[fdisk large, fill=white] at (-3.13, -2.644) {};
    \node[disk large] at (-2.139, -2.644) {};
    \node[fdisk large, fill=white] at (-1.369, -2.644) {};
    \node[disk large] at (-1.882, -2.644) {};
    \node[anchor=center, font=\footnotesize] at (-2.896, -1.75) {$\xi^\frac{1}{2}$};
    \node[anchor=center, font=\footnotesize] at (-0.63, -1.878) {$\xi_L^\frac{1}{2}\vphantom{\xi}$};
    \node[anchor=center, font=\footnotesize] at (-1.631, -3.017) {$\xi^\frac{1}{2}$};
    \node[anchor=center, font=\footnotesize] at (-1.75, -0.7) {$\xi_R^\frac{1}{2}\vphantom{\xi}$};
\end{tikzpicture}

%091
\begin{tikzpicture}[scale=0.95]
    \draw[shift={(1.445, -1.287)}, scale=0.26] (0, 0) -- (0, -4.657);
    \draw[shift={(1.592, -1.14)}, scale=0.26] (0, 0) -- (4.657, 0);
    \draw[RedOrange] (1.445, -2.644) circle[radius=0.367];
    \draw[shift={(2.949, -1.287)}, scale=0.26] (0, 0) -- (0, -4.657);
    \draw[RedOrange] (2.949, -1.14) circle[radius=0.367];
    \draw[RedOrange] (2.949, -2.644) circle[radius=0.367];
    \draw (1.445, -0.773) -- (1.445, -0.993);
    \draw (1.078, -1.14) -- (1.298, -1.14);
    \draw (1.078, -2.644) -- (1.298, -2.644);
    \draw (2.949, -0.767) -- (2.949, -0.993);
    \draw (3.096, -1.14) -- (3.316, -1.14);
    \draw (3.096, -2.644) -- (3.316, -2.644);
    \draw (1.445, -2.791) -- (1.445, -3.011);
    \draw (2.949, -2.791) -- (2.949, -3.011);
    \draw[shift={(1.592, -2.644)}, scale=0.26] (0, 0) -- (4.657, 0);
    \node[fdisk small, fill=RedOrange] at (1.186, -2.385) {};
    \node[fdisk small, fill=RedOrange] at (2.69, -2.385) {};
    \node[fdisk small, fill=RedOrange] at (2.69, -0.881) {};
    \draw[RedOrange, mid-] (1.078, -1.14) arc[start angle=180, end angle=270, radius=0.367];
    \draw[RedOrange] (1.445, -1.507) arc[start angle=270, end angle=540, radius=0.367];
    \node[fdisk small, fill=RedOrange] at (1.186, -0.881) {};
    \draw[mid-] (3.417, -1.14) -- (3.72, -1.14);
    \draw[mid-] (3.417, -2.644) -- (3.72, -2.644);
    \draw[-mid] (1.445, -0.37) -- (1.445, -0.678);
    \draw[-mid] (2.949, -0.364) -- (2.949, -0.672);
    \draw[mid-] (0.674, -1.14) -- (0.971, -1.14);
    \draw[-mid] (2.949, -3.097) -- (2.949, -3.415);
    \draw[-mid] (1.445, -3.097) -- (1.445, -3.415);
    \draw[mid-] (0.674, -2.644) -- (0.971, -2.644);
    \node[fdisk large, fill=Goldenrod] at (2.197, -1.14) {};
    \node[fdisk large, fill=Goldenrod] at (2.949, -1.892) {};
    \node[fdisk large, fill=GreenYellow!50] at (1.445, -1.892) {};
    \node[fdisk large, fill=GreenYellow!50] at (2.197, -2.644) {};
    \node[disk large] at (2.949, -2.277) {};
    \node[disk large] at (1.445, -2.277) {};
    \node[disk large, blue] at (2.582, -1.14) {};
    \node[fdisk large, fill=white] at (2.949, -1.507) {};
    \node[fdisk large, fill=white] at (2.582, -1.14) {};
    \node[fdisk large, fill=white] at (2.949, -3.011) {};
    \node[disk large] at (3.316, -2.644) {};
    \node[fdisk large, fill=white] at (1.445, -3.011) {};
    \node[fdisk large, fill=white] at (1.078, -2.644) {};
    \node[disk large] at (2.949, -0.767) {};
    \node[disk large] at (3.316, -1.14) {};
    \node[disk large] at (1.812, -2.644) {};
    \node[fdisk large, fill=white] at (2.582, -2.644) {};
    \node[fdisk large, fill=white] at (1.445, -1.507) {};
    \node[fdisk large, fill=white] at (1.078, -1.14) {};
    \node[disk large] at (1.812, -1.14) {};
    \node[disk large] at (1.445, -0.773) {};
    \node[anchor=center, font=\footnotesize] at (1.055, -1.879) {$\xi^\frac{1}{2}$};
    \node[anchor=center, font=\footnotesize] at (3.321, -1.878) {$\xi_L^\frac{1}{2}\vphantom{\xi}$};
    \node[anchor=center, font=\footnotesize] at (2.191, -3.017) {$\xi^\frac{1}{2}$};
    \node[anchor=center, font=\footnotesize] at (2.196, -0.689) {$\xi_R^\frac{1}{2}\vphantom{\xi}$};
\end{tikzpicture}

%092
\begin{tikzpicture}[scale=0.95]
    \draw[shift={(5.255, -1.287)}, scale=0.26] (0, 0) -- (0, -4.657);
    \draw[shift={(5.402, -1.14)}, scale=0.26] (0, 0) -- (4.657, 0);
    \draw[RedOrange] (5.255, -2.644) circle[radius=0.367];
    \draw[shift={(6.759, -1.287)}, scale=0.26] (0, 0) -- (0, -4.657);
    \draw[RedOrange] (6.759, -1.14) circle[radius=0.367];
    \draw[RedOrange] (6.759, -2.644) circle[radius=0.367];
    \draw (5.255, -0.773) -- (5.255, -0.993);
    \draw (4.888, -1.14) -- (5.108, -1.14);
    \draw (4.888, -2.644) -- (5.108, -2.644);
    \draw (6.759, -0.767) -- (6.759, -0.993);
    \draw (6.906, -1.14) -- (7.126, -1.14);
    \draw (6.906, -2.644) -- (7.126, -2.644);
    \draw (5.255, -2.791) -- (5.255, -3.011);
    \draw (6.759, -2.791) -- (6.759, -3.011);
    \draw[shift={(5.402, -2.644)}, scale=0.26] (0, 0) -- (4.657, 0);
    \node[fdisk small, fill=RedOrange] at (4.996, -2.385) {};
    \node[fdisk small, fill=RedOrange] at (6.5, -2.385) {};
    \node[fdisk small, fill=RedOrange] at (6.5, -0.881) {};
    \draw[RedOrange, mid-] (4.888, -1.14) arc[start angle=180, end angle=270, radius=0.367];
    \draw[RedOrange] (5.255, -1.507) arc[start angle=270, end angle=540, radius=0.367];
    \node[fdisk small, fill=RedOrange] at (4.996, -0.881) {};
    \draw[mid-] (7.227, -1.14) -- (7.53, -1.14);
    \draw[mid-] (7.227, -2.644) -- (7.53, -2.644);
    \draw[-mid] (5.255, -0.37) -- (5.255, -0.678);
    \draw[-mid] (6.759, -0.364) -- (6.759, -0.672);
    \draw[mid-] (4.484, -1.14) -- (4.781, -1.14);
    \draw[-mid] (6.759, -3.097) -- (6.759, -3.415);
    \draw[-mid] (5.255, -3.097) -- (5.255, -3.415);
    \draw[mid-] (4.484, -2.644) -- (4.781, -2.644);
    \node[fdisk large, fill=GreenYellow!50] at (6.007, -1.14) {};
    \node[fdisk large, fill=GreenYellow!50] at (6.759, -1.892) {};
    \node[fdisk large, fill=GreenYellow!50] at (5.255, -1.892) {};
    \node[fdisk large, fill=GreenYellow!50] at (6.007, -2.644) {};
    \node[disk large] at (6.759, -2.277) {};
    \node[disk large] at (5.255, -2.277) {};
    \node[disk large, blue] at (6.392, -1.14) {};
    \node[fdisk large, fill=white] at (6.759, -1.507) {};
    \node[fdisk large, fill=white] at (6.392, -1.14) {};
    \node[fdisk large, fill=white] at (6.759, -3.011) {};
    \node[disk large] at (7.126, -2.644) {};
    \node[fdisk large, fill=white] at (5.255, -3.011) {};
    \node[fdisk large, fill=white] at (4.888, -2.644) {};
    \node[disk large] at (6.759, -0.767) {};
    \node[disk large] at (7.126, -1.14) {};
    \node[disk large] at (5.622, -2.644) {};
    \node[fdisk large, fill=white] at (6.392, -2.644) {};
    \node[fdisk large, fill=white] at (5.255, -1.507) {};
    \node[fdisk large, fill=white] at (4.888, -1.14) {};
    \node[disk large] at (5.622, -1.14) {};
    \node[disk large] at (5.255, -0.773) {};
    \node[anchor=center, font=\footnotesize] at (4.865, -1.879) {$\xi^\frac{1}{2}$};
    \node[anchor=center, font=\footnotesize] at (6.001, -3.017) {$\xi^\frac{1}{2}$};
    \node[anchor=center, font=\footnotesize] at (6.002, -0.795) {$\xi^\frac{1}{2}\vphantom{\xi}$};
    \node[anchor=center, font=\footnotesize] at (7.136, -1.868) {$\xi^\frac{1}{2}\vphantom{\xi}$};
    \node[fdisk normal, fill=Goldenrod] at (5.512, -1.402) {};
    \node[anchor=center, font=\footnotesize] at (5.819, -1.62) {$\hat\xi^{-1}$};
\end{tikzpicture}

%093
\begin{tikzpicture}[scale=1]
    \draw[RedOrange] (2.881, 1.374) -- (2.88, -0.13);
    \draw[RedOrange, -mid] (2.882, -0.13) -- (2.882, -0.9);
    \draw[shift={(-1.85, -0.13)}, xscale=-1] (0, 0) -- (0.91, 0);
    \draw[shift={(2.258, -0.583)}, xscale=-1, -mid] (0, 0) -- (0, -0.317);
    \draw[shift={(0.754, -0.583)}, xscale=-1, -mid] (0, 0) -- (0, -0.317);
    \draw[shift={(-1.703, -0.583)}, xscale=-1, -mid] (0, 0) -- (0, -0.317);
    \draw[shift={(-4.561, -0.583)}, xscale=-1, -mid] (0, 0) -- (0, -0.317);
    \draw[shift={(-1.703, 1.228)}, scale=0.26] (0, 0) -- (0, -4.657);
    \node[anchor=center, font=\footnotesize] at (-2.052, 0.625) {$\xi^\frac{1}{2}$};
    \node[fdisk normal, fill=GreenYellow!50] at (-1.703, 0.622) {};
    \draw[RedOrange, mid-] (-2.07, -0.13) arc[start angle=180, end angle=270, radius=0.367];
    \draw[RedOrange, mid-] (1.891, -0.13) arc[start angle=180, end angle=270, radius=0.367];
    \draw[RedOrange] (1.891, -0.13) arc[start angle=0, end angle=269.994, x radius=-0.367, y radius=0.367];
    \draw[RedOrange, mid-] (0.387, -0.13) arc[start angle=180, end angle=270, radius=0.367];
    \draw[RedOrange] (0.387, -0.13) arc[start angle=0, end angle=269.994, x radius=-0.367, y radius=0.367];
    \draw[RedOrange] (-1.703, -0.497) arc[start angle=270, end angle=540, radius=0.367];
    \draw[shift={(2.111, -0.13)}, xscale=-0.26, yscale=0.26] (0, 0) -- (4.657, 0);
    \draw[shift={(0.754, -0.277)}, xscale=-1] (0, 0) -- (0, -0.22);
    \draw[shift={(2.625, -0.13)}, xscale=-1] (0, 0) -- (0.22, 0);
    \draw[shift={(2.88, -0.13)}, xscale=-1] (0, 0) -- (0.148, 0);
    \node[fdisk normal, fill=GreenYellow!50] at (1.506, -0.13) {};
    \node[disk large] at (1.12, -0.13) {};
    \node[disk large] at (1.12, -0.13) {};
    \node[disk large] at (2.625, -0.13) {};
    \node[fdisk large, fill=white] at (1.891, -0.13) {};
    \node[disk large] at (2.258, 0.237) {};
    \node[anchor=center, font=\footnotesize] at (1.511, 0.215) {$\xi^\frac{1}{2}\vphantom{\xi}$};
    \draw[shift={(2.258, -0.277)}, xscale=-1] (0, 0) -- (0, -0.22);
    \node[fdisk large, fill=white] at (2.258, -0.497) {};
    \node[fdisk large, fill=white] at (0.754, -0.497) {};
    \draw[shift={(-1.703, -0.277)}, xscale=-1] (0, 0) -- (0, -0.22);
    \node[disk large] at (-1.703, 0.243) {};
    \node[anchor=center, font=\footnotesize] at (0.006, 0.215) {$\xi^\frac{1}{2}\vphantom{\xi}$};
    \node[fdisk large, fill=white] at (-1.703, -0.497) {};
    \draw[shift={(0.607, -0.13)}, xscale=-1] (0, 0) -- (0.91, 0);
    \node[fdisk large, fill=white] at (0.387, -0.13) {};
    \node[fdisk normal, fill=GreenYellow!50] at (0, -0.13) {};
    \draw[shift={(-1.336, -0.13)}, xscale=-1] (0, 0) -- (0.22, 0);
    \draw[shift={(-0.933, -0.13)}, xscale=-1, -mid] (0, 0) -- (0.297, 0);
    \node[disk large] at (-1.336, -0.13) {};
    \node[disk large] at (-1.336, -0.13) {};
    \node[anchor=center] at (-0.63, -0.142) {${\cdots}$};
    \draw[shift={(3.285, -0.13)}, xscale=-1, -mid] (0, 0) -- (0.306, 0);
    \node[fdisk large, fill=white] at (-2.07, -0.13) {};
    \node[disk large] at (0.754, 0.243) {};
    \node[fdisk small, fill=RedOrange] at (2, 0.13) {};
    \node[fdisk small, fill=RedOrange] at (0.494, 0.13) {};
    \node[fdisk small, fill=RedOrange] at (-1.963, 0.13) {};
    \draw[RedOrange, mid-] (-4.928, -0.13) arc[start angle=180, end angle=270, radius=0.367];
    \draw[RedOrange] (-4.561, -0.497) arc[start angle=270, end angle=540, radius=0.367];
    \draw[shift={(-5.255, -0.13)}, xscale=-1, -mid] (0, 0) -- (0.306, 0);
    \draw[shift={(-4.561, -0.277)}, xscale=-1] (0, 0) -- (0, -0.22);
    \draw[shift={(-4.561, 0.243)}, xscale=-1] (0, 0) -- (0, -0.226);
    \draw[shift={(-4.707, -0.13)}, xscale=-1] (0, 0) -- (0.22, 0);
    \draw[shift={(-4.561, 0.494)}, xscale=-1] (0, 0) -- (0, -0.155);
    \node[disk large] at (-4.561, 0.243) {};
    \node[fdisk large, fill=white] at (-4.561, -0.497) {};
    \draw[shift={(-4.194, -0.13)}, xscale=-1] (0, 0) -- (0.22, 0);
    \draw[shift={(-3.79, -0.13)}, xscale=-1, -mid] (0, 0) -- (0.297, 0);
    \node[disk large] at (-4.194, -0.13) {};
    \node[disk large] at (-4.194, -0.13) {};
    \node[anchor=center] at (-3.24, -0.142) {${\cdots}$};
    \draw[RedOrange] (-4.561, 0.494) arc[start angle=-90, end angle=0, radius=-0.624];
    \draw[shift={(-4.561, 0.494)}, xscale=-1, RedOrange] (0, 0) -- (-0.765, 0);
    \draw[shift={(-4.561, 0.882)}, xscale=-1, -mid] (0, 0) -- (0, -0.317);
    \node[fdisk large, fill=white] at (-4.928, -0.13) {};
    \node[disk large] at (-4.561, 0.494) {};
    \node[anchor=center, text=RedOrange] at (-3.474, 0.482) {${\cdots}$};
    \node[fdisk small, fill=RedOrange] at (-4.82, 0.13) {};
    \node[fdisk small, fill=RedOrange] at (-5.002, 0.311) {};
    \draw[RedOrange, mid-] (-5.18, -0.13) -- (-5.18, -0.9);
    \draw[shift={(-5.029, -0.13)}, xscale=-1] (0, 0) -- (0.151, 0);
    \node[fdisk large, fill=white] at (-5.184, -0.13) {};
    \node[disk large] at (2.882, -0.13) {};
    \draw[shift={(0.753, 1.228)}, scale=0.26] (0, 0) -- (0, -4.657);
    \draw[shift={(2.258, 1.228)}, scale=0.26] (0, 0) -- (0, -4.657);
    \node[anchor=center, font=\footnotesize] at (2.617, 0.644) {$\xi_L^\frac{1}{2}\vphantom{\xi}$};
    \node[anchor=center, font=\footnotesize] at (0.405, 0.625) {$\xi_L^\frac{1}{2}$};
    \node[fdisk normal, fill=Goldenrod] at (0.753, 0.622) {};
    \node[fdisk normal, fill=Goldenrod] at (2.258, 0.622) {};
    \draw[RedOrange, mid-] (1.891, 1.374) arc[start angle=180, end angle=270, radius=0.367];
    \draw[RedOrange] (1.891, 1.374) arc[start angle=0, end angle=269.994, x radius=-0.367, y radius=0.367];
    \draw[RedOrange, mid-] (0.387, 1.374) arc[start angle=180, end angle=270, radius=0.367];
    \draw[RedOrange] (0.387, 1.374) arc[start angle=0, end angle=269.994, x radius=-0.367, y radius=0.367];
    \draw[RedOrange, mid-] (-2.07, 1.374) arc[start angle=180, end angle=270, radius=0.367];
    \draw[RedOrange] (-1.703, 1.008) arc[start angle=270, end angle=540, radius=0.367];
    \draw[shift={(-2.398, 1.374)}, xscale=-1, -mid] (0, 0) -- (0.306, 0);
    \draw[shift={(2.111, 1.374)}, xscale=-0.26, yscale=0.26] (0, 0) -- (4.657, 0);
    \draw[shift={(0.754, 1.228)}, xscale=-1] (0, 0) -- (0, -0.22);
    \draw[shift={(2.258, 1.741)}, xscale=-1] (0, 0) -- (0, -0.22);
    \draw[shift={(2.625, 1.374)}, xscale=-1] (0, 0) -- (0.22, 0);
    \draw[shift={(0.754, 1.747)}, xscale=-1] (0, 0) -- (0, -0.226);
    \draw[shift={(2.258, 2)}, xscale=-1] (0, 0) -- (0, -0.161);
    \draw[shift={(0.754, 2)}, xscale=-1] (0, 0) -- (0, -0.155);
    \draw[shift={(2.88, 1.375)}, xscale=-1] (0, 0) -- (0.148, 0);
    \node[fdisk normal, fill=Goldenrod] at (1.506, 1.374) {};
    \node[disk large] at (1.12, 1.374) {};
    \node[disk large] at (1.12, 1.374) {};
    \node[disk large] at (2.625, 1.374) {};
    \node[fdisk large, fill=white] at (1.891, 1.374) {};
    \node[disk large] at (2.258, 1.741) {};
    \node[anchor=center, font=\footnotesize] at (1.511, 1.719) {$\xi_R^\frac{1}{2}\vphantom{\xi}$};
    \draw[shift={(-1.703, 1.747)}, xscale=-1] (0, 0) -- (0, -0.226);
    \draw[shift={(-1.85, 1.374)}, xscale=-1] (0, 0) -- (0.22, 0);
    \draw[shift={(-2.171, 1.375)}, xscale=-1] (0, 0) -- (0.151, 0);
    \draw[shift={(-1.703, 2)}, xscale=-1] (0, 0) -- (0, -0.155);
    \node[disk large] at (-1.703, 1.747) {};
    \node[anchor=center, font=\footnotesize] at (0.006, 1.719) {$\xi_R^\frac{1}{2}\vphantom{\xi}$};
    \node[fdisk large, fill=white] at (-1.703, 1.008) {};
    \draw[shift={(0.607, 1.374)}, xscale=-1] (0, 0) -- (0.91, 0);
    \node[fdisk large, fill=white] at (0.387, 1.374) {};
    \node[fdisk normal, fill=Goldenrod] at (0, 1.374) {};
    \draw[shift={(-1.336, 1.374)}, xscale=-1] (0, 0) -- (0.22, 0);
    \draw[shift={(-0.933, 1.374)}, xscale=-1, -mid] (0, 0) -- (0.297, 0);
    \node[disk large] at (-1.336, 1.374) {};
    \node[disk large] at (-1.336, 1.374) {};
    \node[anchor=center] at (-0.63, 1.362) {${\cdots}$};
    \draw[RedOrange] (-1.703, 2) arc[start angle=-90, end angle=0, radius=-0.624];
    \draw[shift={(0.754, 2)}, xscale=-0.26, yscale=0.26, RedOrange] (0, 0) -- (-5.786, 0);
    \draw[RedOrange] (2.881, 1.374) arc[start angle=180, end angle=270, radius=-0.624];
    \draw[shift={(-0.303, 2)}, xscale=-1, RedOrange] (0, 0) -- (-1.057, 0);
    \draw[shift={(-1.703, 2)}, xscale=-1, RedOrange] (0, 0) -- (-0.765, 0);
    \draw[shift={(3.285, 1.374)}, xscale=-1, -mid] (0, 0) -- (0.306, 0);
    \node[disk large] at (2.881, 1.374) {};
    \node[disk large] at (2.258, 1.991) {};
    \draw[shift={(2.258, 2.386)}, xscale=-1, -mid] (0, 0) -- (0, -0.317);
    \draw[shift={(0.754, 2.386)}, xscale=-1, -mid] (0, 0) -- (0, -0.317);
    \draw[shift={(-1.703, 2.386)}, xscale=-1, -mid] (0, 0) -- (0, -0.317);
    \node[fdisk large, fill=white] at (-2.07, 1.374) {};
    \node[disk large] at (-1.703, 2) {};
    \node[disk large] at (0.754, 2) {};
    \node[disk large] at (0.754, 1.747) {};
    \node[anchor=center, text=RedOrange] at (-0.617, 1.986) {${\cdots}$};
    \node[fdisk small, fill=RedOrange] at (2, 1.634) {};
    \node[fdisk small, fill=RedOrange] at (0.494, 1.634) {};
    \node[fdisk small, fill=RedOrange] at (-1.963, 1.634) {};
    \node[fdisk small, fill=RedOrange] at (-2.144, 1.816) {};
    \node[fdisk large, fill=white] at (2.258, 1.008) {};
    \node[fdisk large, fill=white] at (0.754, 1.008) {};
    \draw[RedOrange, -mid] (-3.182, 0.494) arc[start angle=91.371, end angle=180, radius=-0.881];
    \node[fdisk large, fill=white] at (-2.327, 1.374) {};
    \node[fdisk normal, fill=Goldenrod] at (-1.446, -0.391) {};
    \node[anchor=center, font=\footnotesize] at (-1.139, -0.61) {$\hat\xi^{-1}$};
    \node[fdisk normal, fill=Goldenrod] at (1.011, -0.391) {};
    \node[anchor=center, font=\footnotesize] at (1.318, -0.61) {$\hat\xi^{-1}$};
    \node[fdisk normal, fill=Goldenrod] at (-4.303, -0.391) {};
    \node[anchor=center, font=\footnotesize] at (-3.996, -0.61) {$\hat\xi^{-1}$};
    \node[anchor=center, font=\footnotesize] at (-2.45, 0.215) {$\xi^\frac{1}{2}\vphantom{\xi}$};
    \node[fdisk normal, fill=GreenYellow!50] at (-2.455, -0.13) {};
    \node[anchor=center] at (-6.16, -0.13) {$\Lambda_{s-1}$};
    \node[anchor=center] at (-3.162, 1.374) {$\Lambda_{s}$};
    \node[anchor=center] at (2.258, -1.041) {${\vdots}$};
    \node[anchor=center] at (0.754, -1.041) {${\vdots}$};
    \node[anchor=center] at (-1.703, -1.041) {${\vdots}$};
    \node[anchor=center] at (-4.561, -1.041) {${\vdots}$};
    \node[anchor=center, text=RedOrange] at (-5.18, -1.041) {${\vdots}$};
    \node[anchor=center, text=RedOrange] at (2.881, -1.041) {${\vdots}$};
\end{tikzpicture}

%094
\begin{tikzpicture}[scale=1]
    \draw[RedOrange, -mid] (2.882, -0.13) -- (2.882, -0.9);
    \draw[shift={(2.258, -0.583)}, xscale=-1, -mid] (0, 0) -- (0, -0.317);
    \draw[shift={(0.754, -0.583)}, xscale=-1, -mid] (0, 0) -- (0, -0.317);
    \draw[shift={(-1.703, -0.583)}, xscale=-1, -mid] (0, 0) -- (0, -0.317);
    \draw[shift={(-4.561, -0.583)}, xscale=-1, -mid] (0, 0) -- (0, -0.317);
    \draw[shift={(-1.703, 1.228)}, scale=0.26] (0, 0) -- (0, -4.657);
    \node[anchor=center, font=\footnotesize] at (-2.052, 0.625) {$\xi^\frac{1}{2}$};
    \node[fdisk normal, fill=GreenYellow!50] at (-1.703, 0.622) {};
    \draw[RedOrange, mid-] (-2.07, -0.13) arc[start angle=180, end angle=270, radius=0.367];
    \draw[RedOrange, mid-] (1.891, -0.13) arc[start angle=180, end angle=270, radius=0.367];
    \draw[RedOrange] (1.891, -0.13) arc[start angle=0, end angle=269.994, x radius=-0.367, y radius=0.367];
    \draw[RedOrange, mid-] (0.387, -0.13) arc[start angle=180, end angle=270, radius=0.367];
    \draw[RedOrange] (0.387, -0.13) arc[start angle=0, end angle=269.994, x radius=-0.367, y radius=0.367];
    \draw[RedOrange] (-1.703, -0.497) arc[start angle=270, end angle=540, radius=0.367];
    \draw[shift={(2.111, -0.13)}, xscale=-0.26, yscale=0.26] (0, 0) -- (4.657, 0);
    \draw[shift={(0.754, -0.277)}, xscale=-1] (0, 0) -- (0, -0.22);
    \draw[shift={(2.625, -0.13)}, xscale=-1] (0, 0) -- (0.22, 0);
    \draw[shift={(2.88, -0.13)}, xscale=-1] (0, 0) -- (0.148, 0);
    \node[fdisk normal, fill=GreenYellow!50] at (1.506, -0.13) {};
    \node[disk large] at (1.12, -0.13) {};
    \node[disk large] at (1.12, -0.13) {};
    \node[disk large] at (2.625, -0.13) {};
    \node[fdisk large, fill=white] at (1.891, -0.13) {};
    \node[disk large] at (2.258, 0.237) {};
    \node[anchor=center, font=\footnotesize] at (1.511, 0.215) {$\xi^\frac{1}{2}\vphantom{\xi}$};
    \draw[shift={(2.258, -0.277)}, xscale=-1] (0, 0) -- (0, -0.22);
    \node[fdisk large, fill=white] at (2.258, -0.497) {};
    \node[fdisk large, fill=white] at (0.754, -0.497) {};
    \draw[shift={(-1.703, -0.277)}, xscale=-1] (0, 0) -- (0, -0.22);
    \node[disk large] at (-1.703, 0.243) {};
    \node[anchor=center, font=\footnotesize] at (0.006, 0.215) {$\xi^\frac{1}{2}\vphantom{\xi}$};
    \node[fdisk large, fill=white] at (-1.703, -0.497) {};
    \draw[shift={(0.607, -0.13)}, xscale=-1] (0, 0) -- (0.91, 0);
    \node[fdisk large, fill=white] at (0.387, -0.13) {};
    \node[fdisk normal, fill=GreenYellow!50] at (0, -0.13) {};
    \draw[shift={(-1.336, -0.13)}, xscale=-1] (0, 0) -- (0.22, 0);
    \draw[shift={(-0.933, -0.13)}, xscale=-1, -mid] (0, 0) -- (0.297, 0);
    \node[disk large] at (-1.336, -0.13) {};
    \node[disk large] at (-1.336, -0.13) {};
    \node[anchor=center] at (-0.63, -0.142) {${\cdots}$};
    \draw[shift={(3.285, -0.13)}, xscale=-1, -mid] (0, 0) -- (0.306, 0);
    \node[disk large] at (0.754, 0.243) {};
    \node[fdisk small, fill=RedOrange] at (2, 0.13) {};
    \node[fdisk small, fill=RedOrange] at (0.494, 0.13) {};
    \node[fdisk small, fill=RedOrange] at (-1.963, 0.13) {};
    \draw[RedOrange, mid-] (-4.928, -0.13) arc[start angle=180, end angle=270, radius=0.367];
    \draw[RedOrange] (-4.561, -0.497) arc[start angle=270, end angle=540, radius=0.367];
    \draw[shift={(-5.255, -0.13)}, xscale=-1, -mid] (0, 0) -- (0.306, 0);
    \draw[shift={(-4.561, -0.277)}, xscale=-1] (0, 0) -- (0, -0.22);
    \draw[shift={(-4.561, 0.243)}, xscale=-1] (0, 0) -- (0, -0.226);
    \draw[shift={(-4.707, -0.13)}, xscale=-1] (0, 0) -- (0.22, 0);
    \draw[shift={(-4.561, 0.494)}, xscale=-1] (0, 0) -- (0, -0.155);
    \node[disk large] at (-4.561, 0.243) {};
    \node[fdisk large, fill=white] at (-4.561, -0.497) {};
    \draw[shift={(-4.194, -0.13)}, xscale=-1] (0, 0) -- (0.22, 0);
    \draw[shift={(-3.79, -0.13)}, xscale=-1, -mid] (0, 0) -- (0.297, 0);
    \node[disk large] at (-4.194, -0.13) {};
    \node[disk large] at (-4.194, -0.13) {};
    \node[anchor=center] at (-3.452, -0.142) {${\cdots}$};
    \draw[RedOrange] (-4.561, 0.494) arc[start angle=-90, end angle=0, radius=-0.624];
    \draw[shift={(-4.561, 0.494)}, xscale=-1, RedOrange] (0, 0) -- (-0.765, 0);
    \draw[shift={(-4.561, 0.882)}, xscale=-1, -mid] (0, 0) -- (0, -0.317);
    \node[fdisk large, fill=white] at (-4.928, -0.13) {};
    \node[disk large] at (-4.561, 0.494) {};
    \node[anchor=center, text=RedOrange] at (-3.474, 0.482) {${\cdots}$};
    \node[fdisk small, fill=RedOrange] at (-4.82, 0.13) {};
    \node[fdisk small, fill=RedOrange] at (-5.002, 0.311) {};
    \draw[RedOrange, mid-] (-5.18, -0.13) -- (-5.18, -0.9);
    \draw[shift={(-5.029, -0.13)}, xscale=-1] (0, 0) -- (0.151, 0);
    \node[fdisk large, fill=white] at (-5.184, -0.13) {};
    \draw[shift={(0.753, 1.228)}, scale=0.26] (0, 0) -- (0, -4.657);
    \draw[shift={(2.258, 1.228)}, scale=0.26] (0, 0) -- (0, -4.657);
    \node[anchor=center, font=\footnotesize] at (2.617, 0.75) {$\xi_L^\frac{1}{2}\vphantom{\xi}$};
    \node[anchor=center, font=\footnotesize] at (0.405, 0.625) {$\xi_L^\frac{1}{2}$};
    \node[fdisk normal, fill=Goldenrod] at (0.753, 0.622) {};
    \node[fdisk normal, fill=Goldenrod] at (2.258, 0.728) {};
    \draw[RedOrange, mid-] (1.891, 1.374) arc[start angle=180, end angle=270, radius=0.367];
    \draw[RedOrange] (1.891, 1.374) arc[start angle=0, end angle=269.994, x radius=-0.367, y radius=0.367];
    \draw[RedOrange, mid-] (0.387, 1.374) arc[start angle=180, end angle=270, radius=0.367];
    \draw[RedOrange] (0.387, 1.374) arc[start angle=0, end angle=269.994, x radius=-0.367, y radius=0.367];
    \draw[RedOrange, mid-] (-2.07, 1.374) arc[start angle=180, end angle=270, radius=0.367];
    \draw[RedOrange] (-1.703, 1.008) arc[start angle=270, end angle=540, radius=0.367];
    \draw[shift={(-2.398, 1.374)}, xscale=-1, -mid] (0, 0) -- (0.306, 0);
    \draw[shift={(2.111, 1.374)}, xscale=-0.26, yscale=0.26] (0, 0) -- (4.657, 0);
    \draw[shift={(0.753, 1.228)}, xscale=-1] (0, 0) -- (0, -0.22);
    \draw[shift={(2.258, 1.741)}, xscale=-1] (0, 0) -- (0, -0.22);
    \draw[shift={(2.625, 1.374)}, xscale=-1] (0, 0) -- (0.22, 0);
    \draw[shift={(0.754, 1.747)}, xscale=-1] (0, 0) -- (0, -0.226);
    \draw[shift={(0.754, 2)}, xscale=-1] (0, 0) -- (0, -0.155);
    \node[fdisk normal, fill=Goldenrod] at (1.611, 1.374) {};
    \node[disk large] at (1.12, 1.374) {};
    \node[disk large] at (1.12, 1.374) {};
    \node[fdisk large, fill=white] at (1.891, 1.374) {};
    \node[anchor=center, font=\footnotesize] at (1.616, 1.719) {$\xi_R^\frac{1}{2}\vphantom{\xi}$};
    \draw[shift={(-1.703, 1.747)}, xscale=-1] (0, 0) -- (0, -0.226);
    \draw[shift={(-1.85, 1.374)}, xscale=-1] (0, 0) -- (0.22, 0);
    \draw[shift={(-2.171, 1.375)}, xscale=-1] (0, 0) -- (0.151, 0);
    \draw[shift={(-1.703, 2)}, xscale=-1] (0, 0) -- (0, -0.155);
    \node[disk large] at (-1.703, 1.747) {};
    \node[anchor=center, font=\footnotesize] at (0.006, 1.719) {$\xi_R^\frac{1}{2}\vphantom{\xi}$};
    \node[fdisk large, fill=white] at (-1.703, 1.008) {};
    \draw[shift={(0.607, 1.374)}, xscale=-1] (0, 0) -- (0.91, 0);
    \node[fdisk large, fill=white] at (0.387, 1.374) {};
    \node[fdisk normal, fill=Goldenrod] at (0, 1.374) {};
    \draw[shift={(-1.336, 1.374)}, xscale=-1] (0, 0) -- (0.22, 0);
    \draw[shift={(-0.933, 1.374)}, xscale=-1, -mid] (0, 0) -- (0.297, 0);
    \node[disk large] at (-1.336, 1.374) {};
    \node[disk large] at (-1.336, 1.374) {};
    \node[anchor=center] at (-0.63, 1.362) {${\cdots}$};
    \draw[RedOrange] (-1.703, 2) arc[start angle=-90, end angle=0, radius=-0.624];
    \draw[shift={(-0.303, 2)}, xscale=-1, RedOrange] (0, 0) -- (-1.057, 0);
    \draw[shift={(-1.703, 2)}, xscale=-1, RedOrange] (0, 0) -- (-0.765, 0);
    \draw[shift={(0.753, 2.386)}, xscale=-1, -mid] (0, 0) -- (0, -0.317);
    \draw[shift={(-1.703, 2.386)}, xscale=-1, -mid] (0, 0) -- (0, -0.317);
    \node[fdisk large, fill=white] at (-2.07, 1.374) {};
    \node[disk large] at (-1.703, 2) {};
    \node[disk large] at (0.754, 1.747) {};
    \node[anchor=center, text=RedOrange] at (-0.617, 1.986) {${\cdots}$};
    \node[fdisk small, fill=RedOrange] at (2, 1.634) {};
    \node[fdisk small, fill=RedOrange] at (0.494, 1.634) {};
    \node[fdisk small, fill=RedOrange] at (-1.963, 1.634) {};
    \node[fdisk small, fill=RedOrange] at (-2.144, 1.816) {};
    \node[fdisk large, fill=white] at (2.258, 1.008) {};
    \node[fdisk large, fill=white] at (0.754, 1.008) {};
    \draw[RedOrange, -mid] (-3.182, 0.494) arc[start angle=91.372, end angle=180, radius=-0.881];
    \node[fdisk large, fill=white] at (-2.327, 1.374) {};
    \node[fdisk normal, fill=Goldenrod] at (-1.446, -0.391) {};
    \node[anchor=center, font=\footnotesize] at (-1.139, -0.61) {$\hat\xi^{-1}$};
    \node[fdisk normal, fill=Goldenrod] at (1.011, -0.391) {};
    \node[anchor=center, font=\footnotesize] at (1.318, -0.61) {$\hat\xi^{-1}$};
    \node[fdisk normal, fill=Goldenrod] at (-4.303, -0.391) {};
    \node[anchor=center, font=\footnotesize] at (-3.996, -0.61) {$\hat\xi^{-1}$};
    \draw[RedOrange] (0.753, 2) arc[start angle=-90, end angle=0, x radius=0.624, y radius=-0.624];
    \draw[RedOrange, mid-] (2.258, 0.494) arc[start angle=90, end angle=180, x radius=0.881, y radius=-0.881];
    \draw[RedOrange] (2.258, 0.494) arc[start angle=-90, end angle=0, x radius=0.624, y radius=-0.624];
    \node[disk large] at (1.377, 1.374) {};
    \node[disk large] at (2.258, 0.494) {};
    \node[anchor=center, font=\footnotesize] at (-2.45, 0.215) {$\xi^\frac{1}{2}\vphantom{\xi}$};
    \draw[shift={(-1.85, -0.13)}, xscale=-1] (0, 0) -- (0.91, 0);
    \node[fdisk normal, fill=GreenYellow!50] at (-2.455, -0.13) {};
    \node[fdisk large, fill=white] at (-2.07, -0.13) {};
    \node[anchor=center] at (3.673, 1.375) {$\Lambda_{s}$};
    \node[anchor=center] at (3.885, -0.13) {$\Lambda_{s-1}$};
    \node[disk large] at (2.882, -0.13) {};
    \draw[shift={(3.037, 1.375)}, xscale=-1, -mid] (0, 0) -- (0.306, 0);
    \draw[shift={(2.258, 2.154)}, xscale=-1, -mid] (0, 0) -- (0, -0.317);
    \node[disk large] at (2.258, 1.741) {};
    \node[disk large] at (2.625, 1.374) {};
    \node[disk large] at (0.754, 2) {};
    \node[anchor=center] at (2.258, -1.041) {${\vdots}$};
    \node[anchor=center] at (0.754, -1.041) {${\vdots}$};
    \node[anchor=center] at (-1.703, -1.041) {${\vdots}$};
    \node[anchor=center] at (-4.561, -1.041) {${\vdots}$};
    \node[anchor=center, text=RedOrange] at (-5.18, -1.041) {${\vdots}$};
    \node[anchor=center, text=RedOrange] at (2.882, -1.041) {${\vdots}$};
\end{tikzpicture}

%095
\begin{tikzpicture}[scale=1]
    \node[anchor=center, font=\footnotesize] at (-2.45, 0.215) {$\xi^\frac{1}{2}\vphantom{\xi}$};
    \draw[shift={(-1.85, -0.13)}, xscale=-1] (0, 0) -- (0.91, 0);
    \node[fdisk normal, fill=GreenYellow!50] at (-2.455, -0.13) {};
    \draw[RedOrange, -mid] (2.882, -0.13) -- (2.882, -0.9);
    \draw[shift={(2.258, -0.583)}, xscale=-1, -mid] (0, 0) -- (0, -0.317);
    \draw[shift={(0.754, -0.583)}, xscale=-1, -mid] (0, 0) -- (0, -0.317);
    \draw[shift={(-1.703, -0.583)}, xscale=-1, -mid] (0, 0) -- (0, -0.317);
    \draw[shift={(-4.561, -0.583)}, xscale=-1, -mid] (0, 0) -- (0, -0.317);
    \draw[shift={(-1.703, 1.228)}, scale=0.26] (0, 0) -- (0, -4.657);
    \node[anchor=center, font=\footnotesize] at (-2.016, 0.766) {$\xi^\frac{1}{2}$};
    \draw[RedOrange, mid-] (-2.07, -0.13) arc[start angle=180, end angle=270, radius=0.367];
    \draw[RedOrange, mid-] (1.891, -0.13) arc[start angle=180, end angle=270, radius=0.367];
    \draw[RedOrange] (1.891, -0.13) arc[start angle=0, end angle=269.994, x radius=-0.367, y radius=0.367];
    \draw[RedOrange, mid-] (0.387, -0.13) arc[start angle=180, end angle=270, radius=0.367];
    \draw[RedOrange] (0.387, -0.13) arc[start angle=0, end angle=269.994, x radius=-0.367, y radius=0.367];
    \draw[RedOrange] (-1.703, -0.497) arc[start angle=270, end angle=540, radius=0.367];
    \draw[shift={(2.111, -0.13)}, xscale=-0.26, yscale=0.26] (0, 0) -- (4.657, 0);
    \draw[shift={(0.754, -0.277)}, xscale=-1] (0, 0) -- (0, -0.22);
    \draw[shift={(2.625, -0.13)}, xscale=-1] (0, 0) -- (0.22, 0);
    \draw[shift={(2.88, -0.13)}, xscale=-1] (0, 0) -- (0.148, 0);
    \node[fdisk normal, fill=GreenYellow!50] at (1.506, -0.13) {};
    \node[disk large] at (1.12, -0.13) {};
    \node[disk large] at (1.12, -0.13) {};
    \node[disk large] at (2.625, -0.13) {};
    \node[fdisk large, fill=white] at (1.891, -0.13) {};
    \node[disk large] at (2.258, 0.237) {};
    \node[anchor=center, font=\footnotesize] at (1.511, 0.215) {$\xi^\frac{1}{2}\vphantom{\xi}$};
    \draw[shift={(2.258, -0.277)}, xscale=-1] (0, 0) -- (0, -0.22);
    \node[fdisk large, fill=white] at (2.258, -0.497) {};
    \node[fdisk large, fill=white] at (0.754, -0.497) {};
    \draw[shift={(-1.703, -0.277)}, xscale=-1] (0, 0) -- (0, -0.22);
    \node[disk large] at (-1.703, 0.243) {};
    \node[anchor=center, font=\footnotesize] at (0.006, 0.215) {$\xi^\frac{1}{2}\vphantom{\xi}$};
    \node[fdisk large, fill=white] at (-1.703, -0.497) {};
    \draw[shift={(0.607, -0.13)}, xscale=-1] (0, 0) -- (0.91, 0);
    \node[fdisk large, fill=white] at (0.387, -0.13) {};
    \node[fdisk normal, fill=GreenYellow!50] at (0, -0.13) {};
    \draw[shift={(-1.336, -0.13)}, xscale=-1] (0, 0) -- (0.22, 0);
    \draw[shift={(-0.933, -0.13)}, xscale=-1, -mid] (0, 0) -- (0.297, 0);
    \node[disk large] at (-1.336, -0.13) {};
    \node[disk large] at (-1.336, -0.13) {};
    \node[anchor=center] at (-0.63, -0.142) {${\cdots}$};
    \draw[shift={(3.285, -0.13)}, xscale=-1, -mid] (0, 0) -- (0.306, 0);
    \node[fdisk large, fill=white] at (-2.07, -0.13) {};
    \node[disk large] at (0.754, 0.243) {};
    \node[fdisk small, fill=RedOrange] at (2, 0.13) {};
    \node[fdisk small, fill=RedOrange] at (0.494, 0.13) {};
    \node[fdisk small, fill=RedOrange] at (-1.963, 0.13) {};
    \draw[RedOrange, mid-] (-4.928, -0.13) arc[start angle=180, end angle=270, radius=0.367];
    \draw[RedOrange] (-4.561, -0.497) arc[start angle=270, end angle=540, radius=0.367];
    \draw[shift={(-5.255, -0.13)}, xscale=-1, -mid] (0, 0) -- (0.306, 0);
    \draw[shift={(-4.561, -0.277)}, xscale=-1] (0, 0) -- (0, -0.22);
    \draw[shift={(-4.561, 0.243)}, xscale=-1] (0, 0) -- (0, -0.226);
    \draw[shift={(-4.707, -0.13)}, xscale=-1] (0, 0) -- (0.22, 0);
    \draw[shift={(-4.561, 0.494)}, xscale=-1] (0, 0) -- (0, -0.155);
    \node[disk large] at (-4.561, 0.243) {};
    \node[fdisk large, fill=white] at (-4.561, -0.497) {};
    \draw[shift={(-4.194, -0.13)}, xscale=-1] (0, 0) -- (0.22, 0);
    \draw[shift={(-3.79, -0.13)}, xscale=-1, -mid] (0, 0) -- (0.297, 0);
    \node[disk large] at (-4.194, -0.13) {};
    \node[disk large] at (-4.194, -0.13) {};
    \node[anchor=center] at (-3.452, -0.142) {${\cdots}$};
    \draw[RedOrange] (-4.561, 0.494) arc[start angle=-90, end angle=0, radius=-0.624];
    \draw[shift={(-4.561, 0.494)}, xscale=-1, RedOrange] (0, 0) -- (-0.765, 0);
    \draw[shift={(-4.561, 0.882)}, xscale=-1, -mid] (0, 0) -- (0, -0.317);
    \node[fdisk large, fill=white] at (-4.928, -0.13) {};
    \node[disk large] at (-4.561, 0.494) {};
    \node[anchor=center, text=RedOrange] at (-3.474, 0.482) {${\cdots}$};
    \node[fdisk small, fill=RedOrange] at (-4.82, 0.13) {};
    \node[fdisk small, fill=RedOrange] at (-5.002, 0.311) {};
    \draw[RedOrange, mid-] (-5.18, -0.13) -- (-5.18, -0.9);
    \draw[shift={(-5.029, -0.13)}, xscale=-1] (0, 0) -- (0.151, 0);
    \node[fdisk large, fill=white] at (-5.184, -0.13) {};
    \draw[shift={(0.753, 1.228)}, scale=0.26] (0, 0) -- (0, -4.657);
    \draw[shift={(2.258, 1.228)}, scale=0.26] (0, 0) -- (0, -4.657);
    \node[anchor=center, font=\footnotesize] at (2.617, 0.75) {$\xi_L^\frac{1}{2}\vphantom{\xi}$};
    \node[anchor=center, font=\footnotesize] at (0.405, 0.766) {$\xi_L^\frac{1}{2}$};
    \node[fdisk normal, fill=Goldenrod] at (2.258, 0.745) {};
    \draw[RedOrange, mid-] (1.891, 1.374) arc[start angle=180, end angle=270, radius=0.367];
    \draw[RedOrange] (1.891, 1.374) arc[start angle=0, end angle=269.994, x radius=-0.367, y radius=0.367];
    \draw[RedOrange, mid-] (0.387, 1.374) arc[start angle=180, end angle=270, radius=0.367];
    \draw[RedOrange] (0.387, 1.374) arc[start angle=0, end angle=269.994, x radius=-0.367, y radius=0.367];
    \draw[RedOrange, mid-] (-2.07, 1.374) arc[start angle=180, end angle=270, radius=0.367];
    \draw[RedOrange] (-1.703, 1.008) arc[start angle=270, end angle=540, radius=0.367];
    \draw[shift={(-2.151, 1.374)}, xscale=-1, -mid] (0, 0) -- (0.306, 0);
    \draw[shift={(2.111, 1.374)}, xscale=-0.26, yscale=0.26] (0, 0) -- (4.657, 0);
    \draw[shift={(0.753, 1.228)}, xscale=-1] (0, 0) -- (0, -0.22);
    \draw[shift={(2.258, 1.741)}, xscale=-1] (0, 0) -- (0, -0.22);
    \draw[shift={(2.625, 1.374)}, xscale=-1] (0, 0) -- (0.22, 0);
    \draw[shift={(0.754, 1.747)}, xscale=-1] (0, 0) -- (0, -0.226);
    \node[fdisk normal, fill=Goldenrod] at (1.506, 1.374) {};
    \node[disk large] at (1.12, 1.374) {};
    \node[disk large] at (1.12, 1.374) {};
    \node[disk large] at (2.625, 1.374) {};
    \node[fdisk large, fill=white] at (1.891, 1.374) {};
    \node[disk large] at (2.258, 1.741) {};
    \node[anchor=center, font=\footnotesize] at (1.511, 1.719) {$\xi_R^\frac{1}{2}\vphantom{\xi}$};
    \draw[shift={(-1.703, 1.747)}, xscale=-1] (0, 0) -- (0, -0.226);
    \draw[shift={(-1.85, 1.374)}, xscale=-1] (0, 0) -- (0.22, 0);
    \node[disk large] at (-1.703, 1.747) {};
    \node[anchor=center, font=\footnotesize] at (0.006, 1.719) {$\xi_R^\frac{1}{2}\vphantom{\xi}$};
    \node[fdisk large, fill=white] at (-1.703, 1.008) {};
    \draw[shift={(0.607, 1.374)}, xscale=-1] (0, 0) -- (0.91, 0);
    \node[fdisk large, fill=white] at (0.387, 1.374) {};
    \node[fdisk normal, fill=Goldenrod] at (0, 1.374) {};
    \draw[shift={(-1.336, 1.374)}, xscale=-1] (0, 0) -- (0.22, 0);
    \draw[shift={(-0.933, 1.374)}, xscale=-1, -mid] (0, 0) -- (0.297, 0);
    \node[disk large] at (-1.336, 1.374) {};
    \node[disk large] at (-1.336, 1.374) {};
    \node[anchor=center] at (-0.63, 1.362) {${\cdots}$};
    \draw[shift={(3.003, 1.374)}, xscale=-1, -mid] (0, 0) -- (0.306, 0);
    \draw[shift={(2.258, 2.139)}, xscale=-1, -mid] (0, 0) -- (0, -0.317);
    \draw[shift={(0.753, 2.139)}, xscale=-1, -mid] (0, 0) -- (0, -0.317);
    \draw[shift={(-1.703, 2.139)}, xscale=-1, -mid] (0, 0) -- (0, -0.317);
    \node[fdisk large, fill=white] at (-2.07, 1.374) {};
    \node[disk large] at (0.754, 1.747) {};
    \node[fdisk small, fill=RedOrange] at (2, 1.634) {};
    \node[fdisk small, fill=RedOrange] at (0.494, 1.634) {};
    \node[fdisk small, fill=RedOrange] at (-1.963, 1.634) {};
    \node[fdisk large, fill=white] at (2.258, 1.008) {};
    \node[fdisk large, fill=white] at (0.754, 1.008) {};
    \node[fdisk normal, fill=Goldenrod] at (-1.446, -0.391) {};
    \node[anchor=center, font=\footnotesize] at (-1.139, -0.61) {$\hat\xi^{-1}$};
    \node[fdisk normal, fill=Goldenrod] at (1.011, -0.391) {};
    \node[anchor=center, font=\footnotesize] at (1.318, -0.61) {$\hat\xi^{-1}$};
    \node[fdisk normal, fill=Goldenrod] at (-4.303, -0.391) {};
    \node[anchor=center, font=\footnotesize] at (-3.996, -0.61) {$\hat\xi^{-1}$};
    \draw[RedOrange] (2.258, 0.494) arc[start angle=-90, end angle=0, x radius=0.624, y radius=-0.624];
    \filldraw[draw=RedOrange, fill=Goldenrod] (-3.182, 0.494) -- (2.258, 0.494);
    \node[disk large] at (2.882, -0.13) {};
    \node[disk large] at (2.258, 0.494) {};
    \node[disk large] at (0.754, 0.5) {};
    \node[disk large] at (-1.703, 0.5) {};
    \node[fdisk normal, fill=Goldenrod] at (0.754, 0.751) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-1.703, 0.751) {};
    \node[anchor=center] at (-2.915, 1.374) {$\Lambda_{s}$};
    \node[anchor=center] at (3.391, 1.375) {$\Lambda_{s}$};
    \node[anchor=center] at (3.885, -0.13) {$\Lambda_{s-1}$};
    \node[anchor=center] at (2.258, -1.041) {${\vdots}$};
    \node[anchor=center] at (0.754, -1.041) {${\vdots}$};
    \node[anchor=center] at (-1.703, -1.041) {${\vdots}$};
    \node[anchor=center] at (-4.561, -1.041) {${\vdots}$};
    \node[anchor=center, text=RedOrange] at (-5.18, -1.041) {${\vdots}$};
    \node[anchor=center, text=RedOrange] at (2.881, -1.041) {${\vdots}$};
\end{tikzpicture}

%096
\begin{tikzpicture}[scale=1]
    \draw[shift={(-1.85, -0.13)}, xscale=-1] (0, 0) -- (0.91, 0);
    \draw[shift={(2.258, -0.583)}, xscale=-1, -mid] (0, 0) -- (0, -0.317);
    \draw[shift={(0.754, -0.583)}, xscale=-1, -mid] (0, 0) -- (0, -0.317);
    \draw[shift={(-1.703, -0.583)}, xscale=-1, -mid] (0, 0) -- (0, -0.317);
    \draw[shift={(-4.173, -0.583)}, xscale=-1, -mid] (0, 0) -- (0, -0.317);
    \draw[shift={(-1.703, 1.228)}, scale=0.26] (0, 0) -- (0, -4.657);
    \draw[RedOrange, mid-] (-2.07, -0.13) arc[start angle=180, end angle=270, radius=0.367];
    \draw[RedOrange, mid-] (1.891, -0.13) arc[start angle=180, end angle=270, radius=0.367];
    \draw[RedOrange] (1.891, -0.13) arc[start angle=0, end angle=269.994, x radius=-0.367, y radius=0.367];
    \draw[RedOrange, mid-] (0.387, -0.13) arc[start angle=180, end angle=270, radius=0.367];
    \draw[RedOrange] (0.387, -0.13) arc[start angle=0, end angle=269.994, x radius=-0.367, y radius=0.367];
    \draw[RedOrange] (-1.703, -0.497) arc[start angle=270, end angle=540, radius=0.367];
    \draw[shift={(2.111, -0.13)}, xscale=-0.26, yscale=0.26] (0, 0) -- (4.657, 0);
    \draw[shift={(0.754, -0.277)}, xscale=-1] (0, 0) -- (0, -0.22);
    \draw[shift={(2.625, -0.13)}, xscale=-1] (0, 0) -- (0.22, 0);
    \node[fdisk normal, fill=GreenYellow!50] at (1.506, -0.13) {};
    \node[disk large] at (1.12, -0.13) {};
    \node[disk large] at (1.12, -0.13) {};
    \node[disk large] at (2.625, -0.13) {};
    \node[fdisk large, fill=white] at (1.891, -0.13) {};
    \node[disk large] at (2.258, 0.237) {};
    \node[anchor=center, font=\footnotesize] at (1.511, 0.215) {$\xi^\frac{1}{2}\vphantom{\xi}$};
    \draw[shift={(2.258, -0.277)}, xscale=-1] (0, 0) -- (0, -0.22);
    \node[fdisk large, fill=white] at (2.258, -0.497) {};
    \node[fdisk large, fill=white] at (0.754, -0.497) {};
    \draw[shift={(-1.703, -0.277)}, xscale=-1] (0, 0) -- (0, -0.22);
    \node[disk large] at (-1.703, 0.243) {};
    \node[anchor=center, font=\footnotesize] at (0.006, 0.215) {$\xi^\frac{1}{2}\vphantom{\xi}$};
    \node[fdisk large, fill=white] at (-1.703, -0.497) {};
    \draw[shift={(0.607, -0.13)}, xscale=-1] (0, 0) -- (0.91, 0);
    \node[fdisk large, fill=white] at (0.387, -0.13) {};
    \node[fdisk normal, fill=GreenYellow!50] at (0, -0.13) {};
    \draw[shift={(-1.336, -0.13)}, xscale=-1] (0, 0) -- (0.22, 0);
    \draw[shift={(-0.933, -0.13)}, xscale=-1, -mid] (0, 0) -- (0.297, 0);
    \node[disk large] at (-1.336, -0.13) {};
    \node[disk large] at (-1.336, -0.13) {};
    \node[anchor=center] at (-0.63, -0.142) {${\cdots}$};
    \draw[shift={(3.003, -0.13)}, xscale=-1, -mid] (0, 0) -- (0.306, 0);
    \node[disk large] at (0.754, 0.243) {};
    \node[fdisk small, fill=RedOrange] at (2, 0.13) {};
    \node[fdisk small, fill=RedOrange] at (0.494, 0.13) {};
    \node[fdisk small, fill=RedOrange] at (-1.963, 0.13) {};
    \draw[RedOrange, mid-] (-4.54, -0.13) arc[start angle=180, end angle=270, radius=0.367];
    \draw[RedOrange] (-4.173, -0.497) arc[start angle=270, end angle=540, radius=0.367];
    \draw[shift={(-4.62, -0.13)}, xscale=-1, -mid] (0, 0) -- (0.306, 0);
    \draw[shift={(-4.173, -0.277)}, xscale=-1] (0, 0) -- (0, -0.22);
    \draw[shift={(-4.173, 0.243)}, xscale=-1] (0, 0) -- (0, -0.226);
    \draw[shift={(-4.319, -0.13)}, xscale=-1] (0, 0) -- (0.22, 0);
    \node[disk large] at (-4.173, 0.243) {};
    \node[fdisk large, fill=white] at (-4.173, -0.497) {};
    \draw[shift={(-3.806, -0.13)}, xscale=-1] (0, 0) -- (0.22, 0);
    \draw[shift={(-3.402, -0.13)}, xscale=-1, -mid] (0, 0) -- (0.297, 0);
    \node[disk large] at (-3.806, -0.13) {};
    \node[disk large] at (-3.806, -0.13) {};
    \node[anchor=center] at (-3.099, -0.142) {${\cdots}$};
    \draw[shift={(-4.173, 0.635)}, xscale=-1, -mid] (0, 0) -- (0, -0.317);
    \node[fdisk large, fill=white] at (-4.54, -0.13) {};
    \node[fdisk small, fill=RedOrange] at (-4.432, 0.13) {};
    \draw[shift={(0.753, 1.228)}, scale=0.26] (0, 0) -- (0, -4.657);
    \draw[shift={(2.258, 1.228)}, scale=0.26] (0, 0) -- (0, -4.657);
    \draw[RedOrange, mid-] (1.891, 1.374) arc[start angle=180, end angle=270, radius=0.367];
    \draw[RedOrange] (1.891, 1.374) arc[start angle=0, end angle=269.994, x radius=-0.367, y radius=0.367];
    \draw[RedOrange, mid-] (0.387, 1.374) arc[start angle=180, end angle=270, radius=0.367];
    \draw[RedOrange] (0.387, 1.374) arc[start angle=0, end angle=269.994, x radius=-0.367, y radius=0.367];
    \draw[RedOrange, mid-] (-2.07, 1.374) arc[start angle=180, end angle=270, radius=0.367];
    \draw[RedOrange] (-1.703, 1.008) arc[start angle=270, end angle=540, radius=0.367];
    \draw[shift={(-2.151, 1.374)}, xscale=-1, -mid] (0, 0) -- (0.306, 0);
    \draw[shift={(2.111, 1.374)}, xscale=-0.26, yscale=0.26] (0, 0) -- (4.657, 0);
    \draw[shift={(0.753, 1.228)}, xscale=-1] (0, 0) -- (0, -0.22);
    \draw[shift={(2.258, 1.741)}, xscale=-1] (0, 0) -- (0, -0.22);
    \draw[shift={(2.625, 1.374)}, xscale=-1] (0, 0) -- (0.22, 0);
    \draw[shift={(0.754, 1.747)}, xscale=-1] (0, 0) -- (0, -0.226);
    \node[fdisk normal, fill=Goldenrod] at (1.506, 1.374) {};
    \node[disk large] at (1.12, 1.374) {};
    \node[disk large] at (1.12, 1.374) {};
    \node[disk large] at (2.625, 1.374) {};
    \node[fdisk large, fill=white] at (1.891, 1.374) {};
    \node[disk large] at (2.258, 1.741) {};
    \node[anchor=center, font=\footnotesize] at (1.511, 1.719) {$\xi_R^\frac{1}{2}\vphantom{\xi}$};
    \draw[shift={(-1.703, 1.747)}, xscale=-1] (0, 0) -- (0, -0.226);
    \draw[shift={(-1.85, 1.374)}, xscale=-1] (0, 0) -- (0.22, 0);
    \node[disk large] at (-1.703, 1.747) {};
    \node[anchor=center, font=\footnotesize] at (0.006, 1.719) {$\xi_R^\frac{1}{2}\vphantom{\xi}$};
    \node[fdisk large, fill=white] at (-1.703, 1.008) {};
    \draw[shift={(0.607, 1.374)}, xscale=-1] (0, 0) -- (0.91, 0);
    \node[fdisk large, fill=white] at (0.387, 1.374) {};
    \node[fdisk normal, fill=Goldenrod] at (0, 1.374) {};
    \draw[shift={(-1.336, 1.374)}, xscale=-1] (0, 0) -- (0.22, 0);
    \draw[shift={(-0.933, 1.374)}, xscale=-1, -mid] (0, 0) -- (0.297, 0);
    \node[disk large] at (-1.336, 1.374) {};
    \node[disk large] at (-1.336, 1.374) {};
    \node[anchor=center] at (-0.63, 1.362) {${\cdots}$};
    \draw[shift={(3.003, 1.374)}, xscale=-1, -mid] (0, 0) -- (0.306, 0);
    \draw[shift={(2.258, 2.139)}, xscale=-1, -mid] (0, 0) -- (0, -0.317);
    \draw[shift={(0.753, 2.139)}, xscale=-1, -mid] (0, 0) -- (0, -0.317);
    \draw[shift={(-1.703, 2.139)}, xscale=-1, -mid] (0, 0) -- (0, -0.317);
    \node[fdisk large, fill=white] at (-2.07, 1.374) {};
    \node[disk large] at (0.754, 1.747) {};
    \node[fdisk small, fill=RedOrange] at (2, 1.634) {};
    \node[fdisk small, fill=RedOrange] at (0.494, 1.634) {};
    \node[fdisk small, fill=RedOrange] at (-1.963, 1.634) {};
    \node[fdisk large, fill=white] at (2.258, 1.008) {};
    \node[fdisk large, fill=white] at (0.754, 1.008) {};
    \node[fdisk normal, fill=Goldenrod] at (-1.446, -0.391) {};
    \node[anchor=center, font=\footnotesize] at (-1.139, -0.61) {$\hat\xi^{-1}$};
    \node[fdisk normal, fill=Goldenrod] at (1.011, -0.391) {};
    \node[anchor=center, font=\footnotesize] at (1.318, -0.61) {$\hat\xi^{-1}$};
    \node[fdisk normal, fill=Goldenrod] at (-3.915, -0.391) {};
    \node[anchor=center, font=\footnotesize] at (-3.608, -0.61) {$\hat\xi^{-1}$};
    \node[anchor=center, font=\footnotesize] at (-2.017, 0.637) {$\xi^\frac{1}{2}$};
    \node[anchor=center, font=\footnotesize] at (2.617, 0.621) {$\xi_L^\frac{1}{2}\vphantom{\xi}$};
    \node[anchor=center, font=\footnotesize] at (0.405, 0.637) {$\xi_L^\frac{1}{2}$};
    \node[fdisk normal, fill=Goldenrod] at (2.258, 0.616) {};
    \node[fdisk normal, fill=Goldenrod] at (0.753, 0.622) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-1.703, 0.622) {};
    \node[anchor=center, font=\footnotesize] at (-2.45, 0.215) {$\xi^\frac{1}{2}\vphantom{\xi}$};
    \node[fdisk normal, fill=GreenYellow!50] at (-2.455, -0.13) {};
    \node[fdisk large, fill=white] at (-2.07, -0.13) {};
    \node[anchor=center] at (3.356, 1.375) {$\Lambda_{s}$};
    \node[anchor=center] at (3.532, -0.13) {$\Lambda_{s-1}$};
    \node[anchor=center] at (-4.173, -1.041) {${\vdots}$};
    \node[anchor=center] at (-1.703, -1.041) {${\vdots}$};
    \node[anchor=center] at (0.754, -1.041) {${\vdots}$};
    \node[anchor=center] at (2.258, -1.041) {${\vdots}$};
\end{tikzpicture}

%097
\begin{tikzpicture}[scale=1]
    \begin{scope}[shift={(-7.902, -4.516)}]
        \node[anchor=center] at (2.752, 5.398) {Case 1};
        \filldraw[draw=black!25, very thin, fill=black!3] (1.693, 7.197) rectangle (3.104, 5.786);
        \filldraw[draw=black!25, very thin, fill=black!10, opacity=0.75] (2.681, 7.056) rectangle (3.81, 5.927);
        \node[disk normal] at (1.976, 6.914) {};
        \node[disk normal] at (2.822, 6.914) {};
        \node[disk normal] at (3.669, 6.914) {};
        \node[disk normal] at (1.976, 6.068) {};
        \node[disk normal] at (2.822, 6.068) {};
        \node[disk normal] at (3.669, 6.068) {};
        \node[anchor=center] at (3.246, 6.491) {$Q_{\mathcal{P}}$};
        \node[anchor=center] at (2.293, 6.491) {$Q_{\mathcal{Q}}$};
    \end{scope}
    \begin{scope}[shift={(-7.902, -4.516)}]
        \node[anchor=center] at (5.574, 5.398) {Case 2};
        \filldraw[draw=black!25, very thin, fill=black!3] (5.221, 7.197) rectangle (6.632, 5.786);
        \node[disk normal] at (6.35, 6.914) {};
        \node[disk normal] at (6.35, 6.068) {};
        \filldraw[draw=black!25, very thin, fill=black!10, opacity=0.75] (4.516, 7.056) rectangle (5.644, 5.927);
        \node[disk normal] at (4.657, 6.914) {};
        \node[disk normal] at (4.657, 6.068) {};
        \node[disk normal] at (5.503, 6.914) {};
        \node[disk normal] at (5.503, 6.068) {};
        \node[anchor=center] at (6.103, 6.491) {$Q_{\mathcal{Q}}$};
        \node[anchor=center] at (5.08, 6.491) {$Q_{\mathcal{P}}$};
    \end{scope}
    \begin{scope}[shift={(-7.902, -4.516)}]
        \node[anchor=center] at (8.396, 5.398) {Case 3};
        \filldraw[draw=black!25, very thin, fill=black!3] (7.691, 7.197) rectangle (9.102, 5.786);
        \node[disk normal] at (7.973, 6.068) {};
        \node[disk normal] at (8.819, 6.068) {};
        \filldraw[draw=black!25, very thin, fill=black!10, opacity=0.75] (7.832, 7.902) rectangle (8.961, 6.773);
        \node[disk normal] at (8.819, 7.761) {};
        \node[disk normal] at (7.973, 7.761) {};
        \node[disk normal] at (7.973, 6.914) {};
        \node[disk normal] at (8.819, 6.914) {};
        \node[anchor=center] at (8.396, 7.338) {$Q_{\mathcal{P}}$};
        \node[anchor=center] at (8.396, 6.385) {$Q_{\mathcal{Q}}$};
    \end{scope}
    \begin{scope}[shift={(-7.902, -4.516)}]
        \node[anchor=center] at (11.218, 5.398) {Case 4};
        \filldraw[draw=black!25, very thin, fill=black!3] (10.513, 8.043) rectangle (11.924, 6.632);
        \node[disk normal] at (11.642, 7.761) {};
        \node[disk normal] at (10.795, 7.761) {};
        \filldraw[draw=black!25, very thin, fill=black!10, opacity=0.75] (10.654, 7.056) rectangle (11.783, 5.927);
        \node[anchor=center] at (11.218, 6.491) {$Q_{\mathcal{P}}$};
        \node[anchor=center] at (11.218, 7.444) {$Q_{\mathcal{Q}}$};
        \node[disk normal] at (10.795, 6.914) {};
        \node[disk normal] at (11.642, 6.914) {};
        \node[disk normal] at (10.795, 6.068) {};
        \node[disk normal] at (11.642, 6.068) {};
    \end{scope}
    \begin{scope}[shift={(-7.902, -4.516)}]
        \node[anchor=center] at (2.752, 2.011) {Case 5};
        \filldraw[draw=black!25, very thin, fill=black!3] (1.693, 3.81) rectangle (3.104, 2.399);
        \node[disk normal] at (1.976, 3.528) {};
        \node[disk normal] at (1.976, 2.681) {};
        \node[anchor=center] at (2.434, 3.104) {$Q_{\mathcal{Q}}$};
        \filldraw[draw=black!25, very thin, fill=black!10, opacity=0.75] (2.681, 4.516) rectangle (3.81, 3.387);
        \node[disk normal] at (2.822, 4.374) {};
        \node[disk normal] at (3.669, 4.374) {};
        \node[disk normal] at (2.822, 3.528) {};
        \node[disk normal] at (3.669, 3.528) {};
        \node[anchor=center] at (3.246, 3.951) {$Q_{\mathcal{P}}$};
        \node[disk normal] at (2.822, 2.681) {};
        \node[disk normal] at (3.669, 2.681) {};
        \node[disk normal] at (1.976, 4.374) {};
    \end{scope}
    \begin{scope}[shift={(-7.902, -4.516)}]
        \node[disk normal] at (6.35, 2.681) {};
        \node[disk normal] at (4.657, 4.374) {};
        \filldraw[draw=black!25, very thin, fill=black!3] (5.221, 4.657) rectangle (6.632, 3.246);
        \node[anchor=center] at (5.962, 3.951) {$Q_{\mathcal{Q}}$};
        \filldraw[draw=black!25, very thin, fill=black!10, opacity=0.75] (4.516, 3.669) rectangle (5.644, 2.54);
        \node[anchor=center] at (5.08, 3.104) {$Q_{\mathcal{P}}$};
        \node[disk normal] at (5.503, 3.528) {};
        \node[disk normal] at (5.503, 4.374) {};
        \node[disk normal] at (6.35, 4.374) {};
        \node[disk normal] at (6.35, 3.528) {};
        \node[disk normal] at (4.657, 3.528) {};
        \node[disk normal] at (4.657, 2.681) {};
        \node[disk normal] at (5.503, 2.681) {};
        \node[anchor=center] at (5.574, 2.011) {Case 6};
    \end{scope}
    \begin{scope}[shift={(-7.902, -4.516)}]
        \node[anchor=center] at (8.396, 2.011) {Case 7};
        \filldraw[draw=black!25, very thin, fill=black!3] (8.043, 3.81) rectangle (9.454, 2.399);
        \node[anchor=center] at (8.784, 3.104) {$Q_{\mathcal{Q}}$};
        \node[disk normal] at (9.172, 2.681) {};
        \node[disk normal] at (9.172, 4.374) {};
        \node[disk normal] at (9.172, 3.528) {};
        \node[disk normal] at (7.479, 2.681) {};
        \node[disk normal] at (8.326, 2.681) {};
        \filldraw[draw=black!25, very thin, fill=black!10, opacity=0.75] (7.338, 4.516) rectangle (8.467, 3.387);
        \node[disk normal] at (7.479, 3.528) {};
        \node[disk normal] at (7.479, 4.374) {};
        \node[disk normal] at (8.326, 4.374) {};
        \node[anchor=center] at (7.902, 3.951) {$Q_{\mathcal{P}}$};
        \node[disk normal] at (8.326, 3.528) {};
    \end{scope}
    \begin{scope}[shift={(-7.902, -4.516)}]
        \filldraw[draw=black!25, very thin, fill=black!3] (10.019, 4.657) rectangle (11.43, 3.246);
        \node[anchor=center] at (11.218, 2.011) {Case 8};
        \node[disk normal] at (11.994, 4.374) {};
        \node[disk normal] at (10.301, 2.681) {};
        \node[disk normal] at (10.301, 3.528) {};
        \node[disk normal] at (10.301, 4.374) {};
        \node[disk normal] at (11.148, 4.374) {};
        \node[anchor=center] at (10.76, 3.951) {$Q_{\mathcal{Q}}$};
        \filldraw[draw=black!25, very thin, fill=black!10, opacity=0.75] (11.007, 3.669) rectangle (12.136, 2.54);
        \node[disk normal] at (11.994, 3.528) {};
        \node[disk normal] at (11.148, 3.528) {};
        \node[anchor=center] at (11.571, 3.104) {$Q_{\mathcal{P}}$};
        \node[disk normal] at (11.994, 2.681) {};
        \node[disk normal] at (11.148, 2.681) {};
    \end{scope}
\end{tikzpicture}

%098
\begin{tikzpicture}[scale=0.9]
    \draw[shift={(2.603, 1.981)}, scale=0.39, mid-] (0, 0) -- (0, -3.583);
    \draw[shift={(0.66, -0.21)}, scale=0.39, mid-] (0, 0) -- (0, -3.583);
    \draw[shift={(-0.331, 0.489)}, scale=0.39] (0, 0) -- (0, -3.583);
    \draw[shift={(-0.803, -0.857)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.331, -0.908)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.803, 0.54)}, scale=0.39] (0, 0) -- (0, -3.583);
    \draw[RedOrange, bevel] (-0.636, -0.964) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-0.495, -1.075)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \node[disk normal] at (-0.803, -0.857) {};
    \node[disk normal] at (-0.331, -0.908) {};
    \draw[shift={(2.603, 0.584)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(2.13, 0.634)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(1.139, 1.334)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[bevel] (-2.273, -1.261) .. controls (-2.271, -1.12) and (-2.185, -1.104) .. (-1.969, -1.065) .. controls (-1.754, -1.026) and (-1.409, -0.963) .. (-1.206, -0.926) .. controls (-1.003, -0.889) and (-0.941, -0.878) .. (-0.941, -1.019);
    \draw[shift={(-1.754, -1.91)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.282, -1.96)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.746, 0.186)}, scale=0.39, mid-] (0, 0) -- (0, -3.582);
    \draw[shift={(-2.883, -1.372)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.438, -1.428)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.273, -1.261)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.746, 0.626)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.273, 0.576)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.754, -0.073)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[RedOrange, very thick, bevel] (0.356, -0.266) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-0.941, -1.019)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (-1.586, -2.016) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-1.446, -2.127)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.892, -2.072)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(0.188, -1.557)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(0.66, -1.607)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(0.496, -1.774)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(0.05, -1.718)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[very thick] (-0.803, 0.98) -- (-0.803, 0.54);
    \draw[very thick] (-0.331, 0.93) -- (-0.331, 0.49);
    \draw[very thick] (0.66, 0.23) -- (0.66, -0.21);
    \draw[very thick, bevel] (0.496, 0.064) -- (0.496, -0.377);
    \draw (-0.941, 0.378) .. controls (-0.946, 0.236) and (-1.006, 0.225) .. (-1.21, 0.188) .. controls (-1.415, 0.151) and (-1.764, 0.087) .. (-1.977, 0.048) .. controls (-2.191, 0.009) and (-2.268, -0.005) .. (-2.273, 0.136);
    \draw[bevel] (0.05, -0.321) .. controls (0.043, -0.464) and (-0.04, -0.479) .. (-0.239, -0.515) .. controls (-0.437, -0.551) and (-0.752, -0.608) .. (-0.963, -0.647) .. controls (-1.174, -0.685) and (-1.282, -0.705) .. (-1.282, -0.563);
    \draw[very thick, bevel] (0.188, -0.159) .. controls (0.184, -0.285) and (0.078, -0.21) .. (-0.033, -0.134) .. controls (-0.143, -0.057) and (-0.257, 0.021) .. (-0.344, 0.083) .. controls (-0.431, 0.145) and (-0.492, 0.191) .. (-0.496, 0.324);
    \draw[shift={(-2.746, -1.211)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[very thick] (0.189, 0.279) -- (0.188, -0.158);
    \draw[shift={(-1.282, -0.123)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (-1.586, -0.619) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[RedOrange, bevel] (-2.578, -1.317) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[RedOrange, very thick, bevel] (-0.636, 0.434) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-1.446, -0.73)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -3.582);
    \draw (-1.753, -0.515) .. controls (-1.755, -0.641) and (-1.811, -0.602) .. (-1.92, -0.525) .. controls (-2.03, -0.447) and (-2.193, -0.332) .. (-2.294, -0.261) .. controls (-2.395, -0.19) and (-2.434, -0.163) .. (-2.438, -0.031);
    \draw[shift={(-1.892, -0.234)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[very thick, bevel] (0.05, 0.12) -- (0.05, -0.321);
    \draw[very thick, bevel] (-0.495, 0.763) -- (-0.496, 0.324);
    \draw[very thick, bevel] (-0.941, 0.819) -- (-0.941, 0.378);
    \draw[shift={(-2.883, 0.025)}, scale=0.429, bevel, -mid] (0, 0) -- (0, -3.257);
    \draw[bevel] (-2.438, -1.428) .. controls (-2.439, -1.274) and (-2.359, -1.33) .. (-2.25, -1.407) .. controls (-2.14, -1.485) and (-2, -1.583) .. (-1.903, -1.652) .. controls (-1.807, -1.72) and (-1.753, -1.757) .. (-1.753, -1.912);
    \draw[shift={(-1.892, -0.674)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -3.582);
    \draw[RedOrange, bevel] (1.306, 1.227) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[bevel] (-0.331, 0.93) .. controls (-0.329, 1.071) and (-0.241, 1.087) .. (-0.033, 1.125) .. controls (0.175, 1.162) and (0.502, 1.222) .. (0.708, 1.26) .. controls (0.914, 1.297) and (1, 1.313) .. (1.001, 1.172);
    \draw[shift={(-0.803, 2.377)}, scale=0.39, mid-] (0, 0) -- (0, -3.582);
    \draw[shift={(0.188, 2.118)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (2.298, 1.925) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(1.611, 1.283)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(1.447, 1.116)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(1.001, 1.172)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[RedOrange, very thick, bevel] (0.356, 0.175) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[RedOrange, bevel] (2.298, 0.528) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(2.438, 0.417)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(1.992, 0.473)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(1.611, 2.68)}, scale=0.39] (0, 0) -- (0, -3.583);
    \draw[shift={(1.139, 2.731)}, scale=0.39] (0, 0) -- (0, -3.583);
    \draw[shift={(1.139, 3.171)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(1.611, 3.121)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(2.603, 2.422)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(2.438, 2.255)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(2.438, 1.814)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -3.583);
    \draw (1.001, 2.569) .. controls (1.001, 2.428) and (0.937, 2.416) .. (0.738, 2.38) .. controls (0.54, 2.344) and (0.207, 2.283) .. (-0.01, 2.244) .. controls (-0.227, 2.204) and (-0.328, 2.186) .. (-0.331, 2.327);
    \draw[bevel] (1.992, 1.87) .. controls (1.993, 1.729) and (1.916, 1.715) .. (1.734, 1.682) .. controls (1.553, 1.649) and (1.266, 1.596) .. (1.044, 1.556) .. controls (0.822, 1.516) and (0.664, 1.487) .. (0.661, 1.628);
    \draw[bevel] (2.13, 2.031) .. controls (2.132, 1.902) and (2.047, 1.961) .. (1.933, 2.042) .. controls (1.819, 2.122) and (1.674, 2.224) .. (1.582, 2.289) .. controls (1.489, 2.355) and (1.448, 2.384) .. (1.446, 2.515);
    \draw[bevel] (0.66, 0.23) .. controls (0.661, 0.371) and (0.74, 0.386) .. (0.951, 0.424) .. controls (1.163, 0.463) and (1.506, 0.525) .. (1.713, 0.563) .. controls (1.92, 0.601) and (1.991, 0.613) .. (1.992, 0.473);
    \draw[shift={(2.13, 2.472)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(0.661, 2.068)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (0.356, 1.572) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[RedOrange, very thick, bevel] (-0.636, 0.874) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[RedOrange, bevel] (1.306, 2.625) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(0.496, 1.461)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -3.582);
    \draw (0.189, 1.676) .. controls (0.191, 1.547) and (0.111, 1.604) .. (0, 1.68) .. controls (-0.108, 1.757) and (-0.248, 1.853) .. (-0.344, 1.921) .. controls (-0.44, 1.99) and (-0.494, 2.03) .. (-0.495, 2.16);
    \draw[shift={(0.05, 1.957)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(1.992, 2.311)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(1.447, 2.954)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(1.001, 3.01)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.941, 2.216)}, scale=0.429, bevel, -mid] (0, 0) -- (0, -3.257);
    \node[disk normal] at (0.661, -0.21) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-0.154, -0.054) {};
    \node[disk normal] at (0.188, -0.159) {};
    \node[disk normal] at (-2.746, -1.211) {};
    \node[disk normal] at (-2.273, -1.261) {};
    \node[disk normal] at (-0.331, 0.49) {};
    \node[disk normal] at (-0.803, 0.54) {};
    \node[fdisk normal, fill=white] at (-1.446, -2.127) {};
    \node[disk normal] at (-1.754, -0.513) {};
    \node[disk normal] at (-1.282, -0.563) {};
    \node[fdisk normal, fill=white] at (0.05, -0.321) {};
    \node[fdisk normal, fill=white] at (-0.495, 0.323) {};
    \node[fdisk normal, fill=white] at (-0.941, 0.378) {};
    \node[fdisk normal, fill=white] at (-2.883, -1.372) {};
    \node[fdisk normal, fill=white] at (-2.438, -1.428) {};
    \node[fdisk normal, fill=white] at (-1.892, -2.072) {};
    \node[fdisk normal, fill=white] at (-1.892, -0.674) {};
    \node[disk normal] at (-1.754, -1.91) {};
    \node[disk normal] at (2.603, 1.981) {};
    \node[disk normal] at (1.139, 1.334) {};
    \node[disk normal] at (1.611, 1.283) {};
    \node[disk normal] at (0.661, 0.231) {};
    \node[disk normal] at (2.603, 0.584) {};
    \node[fdisk normal, fill=white] at (1.992, 0.473) {};
    \node[fdisk normal, fill=white] at (1.001, 1.172) {};
    \node[disk normal] at (2.13, 2.032) {};
    \node[fdisk normal, fill=white] at (2.438, 0.417) {};
    \node[fdisk normal, fill=white] at (2.438, 1.814) {};
    \node[disk normal] at (-0.803, 0.98) {};
    \node[disk normal] at (-0.331, 0.93) {};
    \node[disk normal] at (1.611, 2.68) {};
    \node[disk normal] at (1.139, 2.731) {};
    \node[fdisk normal, fill=white] at (0.496, 0.064) {};
    \node[disk normal] at (0.188, 1.678) {};
    \node[disk normal] at (0.661, 1.628) {};
    \node[fdisk normal, fill=white] at (1.992, 1.87) {};
    \node[fdisk normal, fill=white] at (1.447, 2.514) {};
    \node[fdisk normal, fill=white] at (1.001, 2.569) {};
    \node[fdisk normal, fill=white] at (-0.941, 0.819) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-2.082, -1.526) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-1.607, -1) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-2.082, -0.411) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-1.607, 0.116) {};
    \node[fdisk normal, fill=GreenYellow!50] at (1.327, 0.493) {};
    \node[fdisk normal, fill=Goldenrod] at (0.335, 1.192) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-0.14, 1.78) {};
    \node[fdisk normal, fill=GreenYellow!50] at (0.335, 2.307) {};
    \node[fdisk normal, fill=Cyan!30] at (1.802, 2.134) {};
    \node[fdisk normal, fill=GreenYellow!50] at (1.327, 1.608) {};
    \node[fdisk normal, fill=Cyan!30] at (-0.615, -0.583) {};
    \draw[bevel] (1.447, 1.116) .. controls (1.447, 1.27) and (1.509, 1.226) .. (1.619, 1.148) .. controls (1.729, 1.071) and (1.886, 0.96) .. (1.987, 0.889) .. controls (2.087, 0.818) and (2.131, 0.787) .. (2.131, 0.633);
    \node[fdisk normal, fill=white] at (1.447, 1.116) {};
    \node[disk normal] at (2.13, 0.634) {};
    \draw[bevel] (-0.495, -1.075) .. controls (-0.495, -0.922) and (-0.426, -0.97) .. (-0.321, -1.045) .. controls (-0.215, -1.119) and (-0.074, -1.218) .. (0.027, -1.29) .. controls (0.128, -1.361) and (0.19, -1.404) .. (0.189, -1.558);
    \node[fdisk normal, fill=GreenYellow!50] at (-0.124, -1.183) {};
    \node[fdisk normal, fill=Goldenrod] at (1.802, 1.019) {};
    \draw[RedOrange, bevel] (0.356, -1.663) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \node[disk normal] at (0.661, -1.607) {};
    \node[disk normal] at (0.188, -1.557) {};
    \draw[bevel] (-1.282, -1.961) .. controls (-1.282, -1.82) and (-1.197, -1.804) .. (-0.986, -1.766) .. controls (-0.775, -1.727) and (-0.438, -1.666) .. (-0.231, -1.628) .. controls (-0.023, -1.591) and (0.054, -1.577) .. (0.05, -1.718);
    \node[disk normal] at (-1.282, -1.96) {};
    \node[fdisk normal, fill=Cyan!30] at (-0.615, -1.698) {};
    \node[fdisk normal, fill=white] at (0.05, -1.718) {};
    \draw[shift={(0.496, 1.901)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \node[fdisk normal, fill=white] at (0.496, 1.461) {};
    \draw[shift={(-1.446, -0.29)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \node[fdisk normal, fill=white] at (-1.446, -0.73) {};
    \node[fdisk normal, fill=white] at (-0.941, -1.019) {};
    \node[fdisk normal, fill=white] at (-0.495, -1.075) {};
    \draw[shift={(0.496, -0.377)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -3.583);
    \node[fdisk normal, fill=white] at (0.496, -0.377) {};
    \node[fdisk normal, fill=white] at (0.496, -1.774) {};
    \draw[RedOrange, bevel] (-0.636, 2.271) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-0.803, 2.817)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.331, 2.767)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.495, 2.6)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.941, 2.656)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \node[disk normal] at (-0.331, 2.327) {};
    \node[disk normal] at (-0.803, 2.377) {};
    \node[fdisk normal, fill=white] at (-0.495, 2.16) {};
    \node[fdisk normal, fill=white] at (-0.941, 2.216) {};
    \draw[RedOrange, bevel] (-2.578, 0.08) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-2.438, 0.409)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.883, 0.465)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \node[fdisk normal, fill=white] at (-2.438, -0.031) {};
    \node[fdisk normal, fill=white] at (-2.883, 0.025) {};
    \node[disk normal] at (-2.273, 0.136) {};
    \node[disk normal] at (-2.746, 0.186) {};
    \node[anchor=center] at (-1.655, 1.56) {$Q_{\mathcal{P}}\left\{\text{\rule{0pt}{1.05cm} \makebox[0pt][r]{}}\right.$};
    \node[anchor=center] at (1.372, -0.975) {$\left.\text{\rule{0pt}{1.05cm} \makebox[0pt][r]{}}\right\}Q_{\mathcal{Q}}$};
    \draw[very thick, bevel] (-0.495, 0.763) .. controls (-0.498, 0.918) and (-0.431, 0.87) .. (-0.321, 0.793) .. controls (-0.211, 0.715) and (-0.058, 0.608) .. (0.04, 0.538) .. controls (0.139, 0.469) and (0.184, 0.437) .. (0.189, 0.279);
    \draw[shift={(0.05, 1.517)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -3.582);
    \node[fdisk normal, fill=white] at (-0.495, 0.763) {};
    \node[fdisk normal, fill=white] at (0.05, 0.119) {};
    \node[fdisk normal, fill=white] at (0.05, 1.517) {};
    \node[disk normal] at (0.188, 0.281) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-0.152, 0.686) {};
    \node[fdisk small, fill=RedOrange] at (-0.75, 2.156) {};
    \node[fdisk small, fill=RedOrange] at (0.241, 1.457) {};
    \node[fdisk small, fill=RedOrange] at (0.241, 0.06) {};
    \node[fdisk small, fill=RedOrange] at (0.241, -0.381) {};
    \node[fdisk small, fill=RedOrange] at (-0.751, 0.759) {};
    \node[fdisk small, fill=RedOrange] at (-0.75, 0.319) {};
    \node[fdisk small, fill=RedOrange] at (2.183, 1.81) {};
    \node[fdisk small, fill=RedOrange] at (1.192, 2.51) {};
    \node[fdisk small, fill=RedOrange] at (0.241, -1.778) {};
    \node[fdisk small, fill=RedOrange] at (-1.701, -2.131) {};
    \node[fdisk small, fill=RedOrange] at (-2.693, -1.432) {};
    \node[fdisk small, fill=RedOrange] at (-2.693, -0.035) {};
    \node[fdisk small, fill=RedOrange] at (-1.701, -0.734) {};
    \node[fdisk small, fill=RedOrange] at (1.192, 1.113) {};
    \node[fdisk small, fill=RedOrange] at (-0.751, -1.079) {};
    \node[scale=0.75, anchor=center] at (1.805, 2.475) {$g^\frac{1}{2}$};
    \node[scale=0.75, anchor=center] at (0.338, 2.612) {$\xi^\frac{1}{2}$};
    \node[scale=0.75, anchor=center] at (0.323, 0.901) {$\xi_R^\frac{1}{2}$};
    \node[scale=0.75, anchor=center] at (1.861, 1.346) {$\xi_L^\frac{1}{2}$};
\end{tikzpicture}

%099
\begin{tikzpicture}[scale=0.9]
    \draw[shift={(2.603, 1.981)}, scale=0.39, mid-] (0, 0) -- (0, -3.583);
    \draw[mid-] (0.661, 0.01) -- (0.66, -1.607);
    \draw (-0.331, 0.71) -- (-0.331, -0.908);
    \draw[shift={(-0.803, -0.857)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.331, -0.908)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw (-0.803, 0.76) -- (-0.803, -0.857);
    \draw[RedOrange, bevel] (-0.636, -0.964) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-0.495, -1.075)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \node[disk normal] at (-0.803, -0.857) {};
    \node[disk normal] at (-0.331, -0.908) {};
    \draw[shift={(2.603, 0.584)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(2.13, 0.634)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(1.139, 1.334)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[bevel] (-2.273, -1.261) .. controls (-2.271, -1.12) and (-2.185, -1.104) .. (-1.969, -1.065) .. controls (-1.754, -1.026) and (-1.409, -0.963) .. (-1.206, -0.926) .. controls (-1.003, -0.889) and (-0.941, -0.878) .. (-0.941, -1.019);
    \draw[shift={(-1.754, -1.91)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.282, -1.96)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.746, 0.186)}, scale=0.39, mid-] (0, 0) -- (0, -3.582);
    \draw[shift={(-2.883, -1.372)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.438, -1.428)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.273, -1.261)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.746, 0.626)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.273, 0.576)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.941, -1.019)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (-1.586, -2.016) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-1.446, -2.127)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.892, -2.072)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(0.188, -1.557)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(0.66, -1.607)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(0.496, -1.774)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(0.05, -1.718)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw (-0.941, 0.6) -- (-0.942, 0.364) .. controls (-0.946, 0.236) and (-1.006, 0.225) .. (-1.21, 0.188) .. controls (-1.415, 0.151) and (-1.764, 0.087) .. (-1.977, 0.048) .. controls (-2.191, 0.009) and (-2.268, -0.005) .. (-2.273, 0.136);
    \draw[very thick, bevel] (0.188, 0.061) .. controls (0.184, -0.356) and (-0.492, 0.12) .. (-0.495, 0.543);
    \draw[shift={(-2.746, -1.211)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (-2.578, -1.317) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-1.446, -0.73)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -3.582);
    \draw (-1.753, -0.515) .. controls (-1.755, -0.641) and (-1.811, -0.602) .. (-1.92, -0.525) .. controls (-2.03, -0.447) and (-2.193, -0.332) .. (-2.294, -0.261) .. controls (-2.395, -0.19) and (-2.434, -0.163) .. (-2.438, -0.031);
    \draw[shift={(-2.883, 0.025)}, scale=0.429, bevel, -mid] (0, 0) -- (0, -3.257);
    \draw[bevel] (-2.438, -1.428) .. controls (-2.439, -1.274) and (-2.359, -1.33) .. (-2.25, -1.407) .. controls (-2.14, -1.485) and (-2, -1.583) .. (-1.903, -1.652) .. controls (-1.807, -1.72) and (-1.753, -1.757) .. (-1.753, -1.912);
    \draw[shift={(-1.892, -0.674)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -3.582);
    \draw[RedOrange, bevel] (1.306, 1.227) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[bevel] (-0.331, 0.71) -- (-0.331, 0.944) .. controls (-0.329, 1.071) and (-0.241, 1.087) .. (-0.033, 1.125) .. controls (0.175, 1.162) and (0.502, 1.222) .. (0.708, 1.26) .. controls (0.914, 1.297) and (1, 1.313) .. (1.001, 1.172);
    \draw[mid-] (-0.803, 2.377) -- (-0.803, 0.76);
    \draw[shift={(0.188, 2.118)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (2.298, 1.925) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(1.611, 1.283)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(1.447, 1.116)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(1.001, 1.172)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (2.298, 0.528) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(2.438, 0.417)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(1.992, 0.473)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(1.611, 2.68)}, scale=0.39] (0, 0) -- (0, -3.583);
    \draw[shift={(1.139, 2.731)}, scale=0.39] (0, 0) -- (0, -3.583);
    \draw[shift={(1.139, 3.171)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(1.611, 3.121)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(2.603, 2.422)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(2.438, 2.255)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(2.438, 1.814)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -3.583);
    \draw (1.001, 2.569) .. controls (1.001, 2.428) and (0.937, 2.416) .. (0.738, 2.38) .. controls (0.54, 2.344) and (0.207, 2.283) .. (-0.01, 2.244) .. controls (-0.227, 2.204) and (-0.328, 2.186) .. (-0.331, 2.327);
    \draw[bevel] (1.992, 1.87) .. controls (1.993, 1.729) and (1.916, 1.715) .. (1.734, 1.682) .. controls (1.553, 1.649) and (1.266, 1.596) .. (1.044, 1.556) .. controls (0.822, 1.516) and (0.664, 1.487) .. (0.661, 1.628);
    \draw[bevel] (2.13, 2.031) .. controls (2.132, 1.902) and (2.047, 1.961) .. (1.933, 2.042) .. controls (1.819, 2.122) and (1.674, 2.224) .. (1.582, 2.289) .. controls (1.489, 2.355) and (1.448, 2.384) .. (1.446, 2.515);
    \draw[bevel] (0.661, 0.01) -- (0.661, 0.245) .. controls (0.661, 0.371) and (0.736, 0.385) .. (0.949, 0.424) .. controls (1.162, 0.463) and (1.513, 0.526) .. (1.72, 0.564) .. controls (1.928, 0.602) and (1.991, 0.613) .. (1.992, 0.473);
    \draw[shift={(2.13, 2.472)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(0.661, 2.068)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (0.356, 1.572) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[RedOrange, bevel] (1.306, 2.625) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw (0.189, 1.676) .. controls (0.191, 1.547) and (0.111, 1.604) .. (0, 1.68) .. controls (-0.108, 1.757) and (-0.248, 1.853) .. (-0.344, 1.921) .. controls (-0.44, 1.99) and (-0.494, 2.03) .. (-0.495, 2.16);
    \draw[shift={(0.05, 1.957)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(1.992, 2.311)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(1.447, 2.954)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(1.001, 3.01)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \node[disk normal] at (-2.746, -1.211) {};
    \node[disk normal] at (-2.273, -1.261) {};
    \node[fdisk normal, fill=white] at (-1.446, -2.127) {};
    \node[fdisk normal, fill=white] at (-2.883, -1.372) {};
    \node[fdisk normal, fill=white] at (-2.438, -1.428) {};
    \node[fdisk normal, fill=white] at (-1.892, -2.072) {};
    \node[disk normal] at (-1.754, -1.91) {};
    \node[disk normal] at (2.603, 1.981) {};
    \node[disk normal] at (1.139, 1.334) {};
    \node[disk normal] at (1.611, 1.283) {};
    \node[disk normal] at (2.603, 0.584) {};
    \node[fdisk normal, fill=white] at (1.992, 0.473) {};
    \node[fdisk normal, fill=white] at (1.001, 1.172) {};
    \node[disk normal] at (2.13, 2.032) {};
    \node[fdisk normal, fill=white] at (2.438, 0.417) {};
    \node[fdisk normal, fill=white] at (2.438, 1.814) {};
    \node[disk normal] at (1.611, 2.68) {};
    \node[disk normal] at (1.139, 2.731) {};
    \node[disk normal] at (0.188, 1.678) {};
    \node[disk normal] at (0.661, 1.628) {};
    \node[fdisk normal, fill=white] at (1.992, 1.87) {};
    \node[fdisk normal, fill=white] at (1.447, 2.514) {};
    \node[fdisk normal, fill=white] at (1.001, 2.569) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-2.082, -1.526) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-1.607, -1) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-2.082, -0.411) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-1.607, 0.116) {};
    \node[fdisk normal, fill=GreenYellow!50] at (1.327, 0.493) {};
    \node[fdisk normal, fill=Goldenrod] at (0.335, 1.192) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-0.14, 1.78) {};
    \node[fdisk normal, fill=GreenYellow!50] at (0.335, 2.307) {};
    \node[fdisk normal, fill=Cyan!30] at (1.802, 2.134) {};
    \node[fdisk normal, fill=GreenYellow!50] at (1.327, 1.608) {};
    \draw[bevel] (1.447, 1.116) .. controls (1.447, 1.27) and (1.509, 1.226) .. (1.619, 1.148) .. controls (1.729, 1.071) and (1.886, 0.96) .. (1.987, 0.889) .. controls (2.087, 0.818) and (2.131, 0.787) .. (2.131, 0.633);
    \node[fdisk normal, fill=white] at (1.447, 1.116) {};
    \node[disk normal] at (2.13, 0.634) {};
    \draw[bevel] (-0.495, -1.075) .. controls (-0.495, -0.922) and (-0.426, -0.97) .. (-0.321, -1.045) .. controls (-0.215, -1.119) and (-0.074, -1.218) .. (0.027, -1.29) .. controls (0.128, -1.361) and (0.19, -1.404) .. (0.189, -1.558);
    \node[fdisk normal, fill=GreenYellow!50] at (-0.124, -1.183) {};
    \node[fdisk normal, fill=Goldenrod] at (1.802, 1.019) {};
    \draw[RedOrange, bevel] (0.356, -1.663) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \node[disk normal] at (0.661, -1.607) {};
    \node[disk normal] at (0.188, -1.557) {};
    \draw[bevel] (-1.282, -1.961) .. controls (-1.282, -1.82) and (-1.197, -1.804) .. (-0.986, -1.766) .. controls (-0.775, -1.727) and (-0.438, -1.666) .. (-0.231, -1.628) .. controls (-0.023, -1.591) and (0.054, -1.577) .. (0.05, -1.718);
    \node[disk normal] at (-1.282, -1.96) {};
    \node[fdisk normal, fill=Cyan!30] at (-0.615, -1.698) {};
    \node[fdisk normal, fill=white] at (0.05, -1.718) {};
    \draw[shift={(0.496, 1.901)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \node[fdisk normal, fill=white] at (-0.941, -1.019) {};
    \node[fdisk normal, fill=white] at (-0.495, -1.075) {};
    \draw[bevel, -mid] (0.496, -0.156) -- (0.496, -1.774);
    \node[fdisk normal, fill=white] at (0.496, -1.774) {};
    \draw[RedOrange, bevel] (-0.636, 2.271) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-0.803, 2.817)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.331, 2.767)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.495, 2.6)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.941, 2.656)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \node[disk normal] at (-0.331, 2.327) {};
    \node[disk normal] at (-0.803, 2.377) {};
    \node[fdisk normal, fill=white] at (-0.495, 2.16) {};
    \draw[RedOrange, bevel] (-2.578, 0.08) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-2.438, 0.409)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.883, 0.465)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \node[fdisk normal, fill=white] at (-2.438, -0.031) {};
    \node[fdisk normal, fill=white] at (-2.883, 0.025) {};
    \node[disk normal] at (-2.273, 0.136) {};
    \node[disk normal] at (-2.746, 0.186) {};
    \draw[RedOrange, very thick, bevel] (-0.636, 0.654) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \node[disk normal] at (-0.803, 0.76) {};
    \node[disk normal] at (-0.331, 0.71) {};
    \draw[bevel, -mid] (0.496, 1.461) -- (0.496, -0.156);
    \node[fdisk normal, fill=white] at (0.496, 1.461) {};
    \draw[very thick, bevel] (-0.495, 0.543) .. controls (-0.497, 0.988) and (0.185, 0.507) .. (0.188, 0.061);
    \node[fdisk normal, fill=white] at (-0.495, 0.543) {};
    \draw[bevel, -mid] (-0.941, 2.216) -- (-0.941, 0.6);
    \node[fdisk normal, fill=white] at (-0.941, 2.216) {};
    \node[fdisk normal, fill=white] at (-0.941, 0.6) {};
    \draw[RedOrange, very thick, bevel] (0.356, -0.045) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \node[disk normal] at (0.66, 0.01) {};
    \node[disk normal] at (0.188, 0.061) {};
    \node[fdisk normal, fill=white] at (0.496, -0.156) {};
    \draw[bevel, -mid] (0.05, 1.517) -- (0.05, -0.101);
    \node[fdisk normal, fill=white] at (0.05, 1.517) {};
    \draw[bevel] (0.05, -0.101) -- (0.05, -0.335) .. controls (0.043, -0.464) and (-0.04, -0.479) .. (-0.239, -0.515) .. controls (-0.437, -0.551) and (-0.752, -0.608) .. (-0.963, -0.647) .. controls (-1.174, -0.685) and (-1.282, -0.705) .. (-1.282, -0.563);
    \node[fdisk normal, fill=white] at (0.05, -0.101) {};
    \node[fdisk normal, fill=Cyan!30] at (-0.615, -0.583) {};
    \draw[RedOrange, bevel] (-1.586, -0.619) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-1.282, -0.123)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.754, -0.073)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.892, -0.234)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.446, -0.29)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \node[disk normal] at (-1.754, -0.513) {};
    \node[disk normal] at (-1.282, -0.563) {};
    \node[fdisk normal, fill=white] at (-1.892, -0.674) {};
    \node[fdisk normal, fill=white] at (-1.446, -0.73) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-0.152, 0.634) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-0.152, -0.014) {};
    \node[fdisk small, fill=RedOrange] at (-0.75, 2.156) {};
    \node[fdisk small, fill=RedOrange] at (-0.751, 0.539) {};
    \node[fdisk small, fill=RedOrange] at (0.241, -0.16) {};
    \node[fdisk small, fill=RedOrange] at (0.241, 1.457) {};
    \node[fdisk small, fill=RedOrange] at (2.183, 1.81) {};
    \node[fdisk small, fill=RedOrange] at (1.192, 2.51) {};
    \node[fdisk small, fill=RedOrange] at (-2.693, -0.035) {};
    \node[fdisk small, fill=RedOrange] at (-1.701, -0.734) {};
    \node[fdisk small, fill=RedOrange] at (-1.701, -2.131) {};
    \node[fdisk small, fill=RedOrange] at (0.241, -1.778) {};
    \node[fdisk small, fill=RedOrange] at (-0.751, -1.079) {};
    \node[fdisk small, fill=RedOrange] at (-2.693, -1.432) {};
    \node[fdisk small, fill=RedOrange] at (2.183, 0.413) {};
    \node[fdisk small, fill=RedOrange] at (1.192, 1.112) {};
\end{tikzpicture}

%100
\begin{tikzpicture}[scale=0.9]
    \draw[RedOrange, very thick, bevel] (0.661, 0.01) -- (-0.331, 0.71);
    \draw[shift={(2.603, 1.981)}, scale=0.39, mid-] (0, 0) -- (0, -3.583);
    \draw[mid-] (0.661, 0.01) -- (0.66, -1.607);
    \draw (-0.331, 0.71) -- (-0.331, -0.908);
    \draw[shift={(-0.803, -0.857)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.331, -0.908)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw (-0.803, 0.76) -- (-0.803, -0.857);
    \draw[RedOrange, bevel] (-0.636, -0.964) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-0.495, -1.075)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \node[disk normal] at (-0.803, -0.857) {};
    \node[disk normal] at (-0.331, -0.908) {};
    \draw[shift={(2.603, 0.584)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(2.13, 0.634)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(1.139, 1.334)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[bevel] (-2.273, -1.261) .. controls (-2.271, -1.12) and (-2.185, -1.104) .. (-1.969, -1.065) .. controls (-1.754, -1.026) and (-1.409, -0.963) .. (-1.206, -0.926) .. controls (-1.003, -0.889) and (-0.941, -0.878) .. (-0.941, -1.019);
    \draw[shift={(-1.754, -1.91)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.282, -1.96)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.746, 0.186)}, scale=0.39, mid-] (0, 0) -- (0, -3.582);
    \draw[shift={(-2.883, -1.372)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.438, -1.428)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.273, -1.261)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.746, 0.626)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.273, 0.576)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.941, -1.019)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (-1.586, -2.016) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-1.446, -2.127)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.892, -2.072)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(0.188, -1.557)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(0.66, -1.607)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(0.496, -1.774)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(0.05, -1.718)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw (-0.941, 0.6) -- (-0.942, 0.364) .. controls (-0.946, 0.236) and (-1.006, 0.225) .. (-1.21, 0.188) .. controls (-1.415, 0.151) and (-1.764, 0.087) .. (-1.977, 0.048) .. controls (-2.191, 0.009) and (-2.268, -0.005) .. (-2.273, 0.136);
    \draw[shift={(-2.746, -1.211)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (-2.578, -1.317) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-1.446, -0.73)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -3.582);
    \draw (-1.753, -0.515) .. controls (-1.755, -0.641) and (-1.811, -0.602) .. (-1.92, -0.525) .. controls (-2.03, -0.447) and (-2.193, -0.332) .. (-2.294, -0.261) .. controls (-2.395, -0.19) and (-2.434, -0.163) .. (-2.438, -0.031);
    \draw[shift={(-2.883, 0.025)}, scale=0.429, bevel, -mid] (0, 0) -- (0, -3.257);
    \draw[bevel] (-2.438, -1.428) .. controls (-2.439, -1.274) and (-2.359, -1.33) .. (-2.25, -1.407) .. controls (-2.14, -1.485) and (-2, -1.583) .. (-1.903, -1.652) .. controls (-1.807, -1.72) and (-1.753, -1.757) .. (-1.753, -1.912);
    \draw[shift={(-1.892, -0.674)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -3.582);
    \draw[RedOrange, bevel] (1.306, 1.227) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[bevel] (-0.331, 0.71) -- (-0.331, 0.944) .. controls (-0.329, 1.071) and (-0.241, 1.087) .. (-0.033, 1.125) .. controls (0.175, 1.162) and (0.502, 1.222) .. (0.708, 1.26) .. controls (0.914, 1.297) and (1, 1.313) .. (1.001, 1.172);
    \draw[mid-] (-0.803, 2.377) -- (-0.803, 0.76);
    \draw[shift={(0.188, 2.118)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (2.298, 1.925) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(1.611, 1.283)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(1.447, 1.116)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(1.001, 1.172)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (2.298, 0.528) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(2.438, 0.417)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(1.992, 0.473)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(1.611, 2.68)}, scale=0.39] (0, 0) -- (0, -3.583);
    \draw[shift={(1.139, 2.731)}, scale=0.39] (0, 0) -- (0, -3.583);
    \draw[shift={(1.139, 3.171)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(1.611, 3.121)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(2.603, 2.422)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(2.438, 2.255)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(2.438, 1.814)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -3.583);
    \draw (1.001, 2.569) .. controls (1.001, 2.428) and (0.937, 2.416) .. (0.738, 2.38) .. controls (0.54, 2.344) and (0.207, 2.283) .. (-0.01, 2.244) .. controls (-0.227, 2.204) and (-0.328, 2.186) .. (-0.331, 2.327);
    \draw[bevel] (1.992, 1.87) .. controls (1.993, 1.729) and (1.916, 1.715) .. (1.734, 1.682) .. controls (1.553, 1.649) and (1.266, 1.596) .. (1.044, 1.556) .. controls (0.822, 1.516) and (0.664, 1.487) .. (0.661, 1.628);
    \draw[bevel] (2.13, 2.031) .. controls (2.132, 1.902) and (2.047, 1.961) .. (1.933, 2.042) .. controls (1.819, 2.122) and (1.674, 2.224) .. (1.582, 2.289) .. controls (1.489, 2.355) and (1.448, 2.384) .. (1.446, 2.515);
    \draw[bevel] (0.661, 0.01) -- (0.661, 0.245) .. controls (0.661, 0.371) and (0.742, 0.386) .. (0.955, 0.425) .. controls (1.168, 0.464) and (1.512, 0.526) .. (1.718, 0.564) .. controls (1.924, 0.601) and (1.991, 0.613) .. (1.992, 0.473);
    \draw[shift={(2.13, 2.472)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(0.661, 2.068)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (0.356, 1.572) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[RedOrange, bevel] (1.306, 2.625) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw (0.189, 1.676) .. controls (0.191, 1.547) and (0.111, 1.604) .. (0, 1.68) .. controls (-0.108, 1.757) and (-0.248, 1.853) .. (-0.344, 1.921) .. controls (-0.44, 1.99) and (-0.494, 2.03) .. (-0.495, 2.16);
    \draw[shift={(0.05, 1.957)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(1.992, 2.311)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(1.447, 2.954)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(1.001, 3.01)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \node[disk normal] at (-2.746, -1.211) {};
    \node[disk normal] at (-2.273, -1.261) {};
    \node[fdisk normal, fill=white] at (-1.446, -2.127) {};
    \node[fdisk normal, fill=white] at (-2.883, -1.372) {};
    \node[fdisk normal, fill=white] at (-2.438, -1.428) {};
    \node[fdisk normal, fill=white] at (-1.892, -2.072) {};
    \node[disk normal] at (-1.754, -1.91) {};
    \node[disk normal] at (2.603, 1.981) {};
    \node[disk normal] at (1.139, 1.334) {};
    \node[disk normal] at (1.611, 1.283) {};
    \node[disk normal] at (2.603, 0.584) {};
    \node[fdisk normal, fill=white] at (1.992, 0.473) {};
    \node[fdisk normal, fill=white] at (1.001, 1.172) {};
    \node[disk normal] at (2.13, 2.032) {};
    \node[fdisk normal, fill=white] at (2.438, 0.417) {};
    \node[fdisk normal, fill=white] at (2.438, 1.814) {};
    \node[disk normal] at (1.611, 2.68) {};
    \node[disk normal] at (1.139, 2.731) {};
    \node[disk normal] at (0.188, 1.678) {};
    \node[disk normal] at (0.661, 1.628) {};
    \node[fdisk normal, fill=white] at (1.992, 1.87) {};
    \node[fdisk normal, fill=white] at (1.447, 2.514) {};
    \node[fdisk normal, fill=white] at (1.001, 2.569) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-2.082, -1.526) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-1.607, -1) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-2.082, -0.411) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-1.607, 0.116) {};
    \node[fdisk normal, fill=GreenYellow!50] at (1.327, 0.493) {};
    \node[fdisk normal, fill=Goldenrod] at (0.335, 1.192) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-0.14, 1.78) {};
    \node[fdisk normal, fill=GreenYellow!50] at (0.335, 2.307) {};
    \node[fdisk normal, fill=Cyan!30] at (1.802, 2.134) {};
    \node[fdisk normal, fill=GreenYellow!50] at (1.327, 1.608) {};
    \draw[bevel] (1.447, 1.116) .. controls (1.447, 1.27) and (1.509, 1.226) .. (1.619, 1.148) .. controls (1.729, 1.071) and (1.886, 0.96) .. (1.987, 0.889) .. controls (2.087, 0.818) and (2.131, 0.787) .. (2.131, 0.633);
    \node[fdisk normal, fill=white] at (1.447, 1.116) {};
    \node[disk normal] at (2.13, 0.634) {};
    \draw[bevel] (-0.495, -1.075) .. controls (-0.495, -0.922) and (-0.426, -0.97) .. (-0.321, -1.045) .. controls (-0.215, -1.119) and (-0.074, -1.218) .. (0.027, -1.29) .. controls (0.128, -1.361) and (0.19, -1.404) .. (0.189, -1.558);
    \node[fdisk normal, fill=GreenYellow!50] at (-0.124, -1.183) {};
    \node[fdisk normal, fill=Goldenrod] at (1.802, 1.019) {};
    \draw[RedOrange, bevel] (0.356, -1.663) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \node[disk normal] at (0.661, -1.607) {};
    \node[disk normal] at (0.188, -1.557) {};
    \draw[bevel] (-1.282, -1.961) .. controls (-1.282, -1.82) and (-1.197, -1.804) .. (-0.986, -1.766) .. controls (-0.775, -1.727) and (-0.438, -1.666) .. (-0.231, -1.628) .. controls (-0.023, -1.591) and (0.054, -1.577) .. (0.05, -1.718);
    \node[disk normal] at (-1.282, -1.96) {};
    \node[fdisk normal, fill=Cyan!30] at (-0.615, -1.698) {};
    \node[fdisk normal, fill=white] at (0.05, -1.718) {};
    \draw[shift={(0.496, 1.901)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \node[fdisk normal, fill=white] at (-0.941, -1.019) {};
    \node[fdisk normal, fill=white] at (-0.495, -1.075) {};
    \draw[bevel, -mid] (0.496, -0.156) -- (0.496, -1.774);
    \node[fdisk normal, fill=white] at (0.496, -1.774) {};
    \draw[RedOrange, bevel] (-0.636, 2.271) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-0.803, 2.817)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.331, 2.767)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.495, 2.6)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.941, 2.656)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \node[disk normal] at (-0.331, 2.327) {};
    \node[disk normal] at (-0.803, 2.377) {};
    \node[fdisk normal, fill=white] at (-0.495, 2.16) {};
    \draw[RedOrange, bevel] (-2.578, 0.08) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-2.438, 0.409)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.883, 0.465)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \node[fdisk normal, fill=white] at (-2.438, -0.031) {};
    \node[fdisk normal, fill=white] at (-2.883, 0.025) {};
    \node[disk normal] at (-2.273, 0.136) {};
    \node[disk normal] at (-2.746, 0.186) {};
    \draw[RedOrange, very thick, bevel] (-0.331, 0.71) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=26.845, end angle=206.491, radius=1] };
    \node[disk normal] at (-0.803, 0.76) {};
    \node[disk normal] at (-0.331, 0.71) {};
    \draw[bevel, -mid] (0.496, 1.461) -- (0.496, -0.156);
    \node[fdisk normal, fill=white] at (0.496, 1.461) {};
    \draw[bevel, -mid] (-0.941, 2.216) -- (-0.941, 0.6);
    \node[fdisk normal, fill=white] at (-0.941, 2.216) {};
    \draw[RedOrange, very thick, bevel] (0.05, -0.101) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=-153.526, end angle=26.845, radius=1] };
    \node[fdisk normal, fill=white] at (0.496, -0.156) {};
    \draw[bevel] (0.05, -0.101) -- (0.05, -0.335) .. controls (0.043, -0.464) and (-0.04, -0.479) .. (-0.239, -0.515) .. controls (-0.437, -0.551) and (-0.752, -0.608) .. (-0.963, -0.647) .. controls (-1.174, -0.685) and (-1.282, -0.705) .. (-1.282, -0.563);
    \node[fdisk normal, fill=Cyan!30] at (-0.615, -0.583) {};
    \draw[RedOrange, bevel] (-1.586, -0.619) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-1.282, -0.123)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.754, -0.073)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.892, -0.234)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.446, -0.29)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \node[disk normal] at (-1.754, -0.513) {};
    \node[disk normal] at (-1.282, -0.563) {};
    \node[fdisk normal, fill=white] at (-1.892, -0.674) {};
    \node[fdisk normal, fill=white] at (-1.446, -0.73) {};
    \draw[RedOrange, very thick, bevel, -mid] (0.05, -0.101) -- (-0.941, 0.6);
    \node[fdisk normal, fill=white] at (-0.941, 0.6) {};
    \node[disk normal] at (0.66, 0.01) {};
    \draw[bevel, -mid] (0.05, 1.517) -- (0.05, -0.101);
    \node[fdisk normal, fill=white] at (0.05, -0.101) {};
    \node[fdisk normal, fill=white] at (0.05, 1.517) {};
    \node[anchor=center] at (-1.9, 0.847) {$\Phi_{\partial (\mathcal{P}\cap\mathcal{Q})}(\Omega)$};
    \node[fdisk small, fill=RedOrange] at (0.241, -0.16) {};
    \node[fdisk small, fill=RedOrange] at (0.241, -1.778) {};
    \node[fdisk small, fill=RedOrange] at (-0.751, -1.079) {};
    \node[fdisk small, fill=RedOrange] at (-1.701, -2.131) {};
    \node[fdisk small, fill=RedOrange] at (-2.693, -1.432) {};
    \node[fdisk small, fill=RedOrange] at (-2.693, -0.035) {};
    \node[fdisk small, fill=RedOrange] at (2.183, 0.413) {};
    \node[fdisk small, fill=RedOrange] at (1.192, 1.113) {};
    \node[fdisk small, fill=RedOrange] at (2.183, 1.81) {};
    \node[fdisk small, fill=RedOrange] at (1.192, 2.51) {};
    \node[fdisk small, fill=RedOrange] at (-0.75, 2.156) {};
    \node[fdisk small, fill=RedOrange] at (0.241, 1.457) {};
    \node[fdisk small, fill=RedOrange] at (-1.701, -0.734) {};
\end{tikzpicture}

%101
\begin{tikzpicture}[scale=0.9]
    \draw[shift={(2.603, 1.981)}, scale=0.39, mid-] (0, 0) -- (0, -3.583);
    \draw[mid-] (0.661, 0.01) -- (0.66, -1.607);
    \draw (-0.331, 0.71) -- (-0.331, -0.908);
    \draw[shift={(-0.803, -0.857)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.331, -0.908)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw (-0.803, 0.76) -- (-0.803, -0.857);
    \draw[RedOrange, bevel] (-0.636, -0.964) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-0.495, -1.075)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \node[disk normal] at (-0.803, -0.857) {};
    \node[disk normal] at (-0.331, -0.908) {};
    \draw[shift={(2.603, 0.584)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(2.13, 0.634)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(1.139, 1.334)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[bevel] (-2.273, -1.261) .. controls (-2.271, -1.12) and (-2.185, -1.104) .. (-1.969, -1.065) .. controls (-1.754, -1.026) and (-1.409, -0.963) .. (-1.206, -0.926) .. controls (-1.003, -0.889) and (-0.941, -0.878) .. (-0.941, -1.019);
    \draw[shift={(-1.754, -1.91)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.282, -1.96)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.746, 0.186)}, scale=0.39, mid-] (0, 0) -- (0, -3.582);
    \draw[shift={(-2.883, -1.372)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.438, -1.428)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.273, -1.261)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.746, 0.626)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.273, 0.576)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.941, -1.019)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (-1.586, -2.016) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-1.446, -2.127)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.892, -2.072)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(0.188, -1.557)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(0.66, -1.607)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(0.496, -1.774)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(0.05, -1.718)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw (-0.941, 0.6) -- (-0.942, 0.364) .. controls (-0.946, 0.236) and (-1.006, 0.225) .. (-1.21, 0.188) .. controls (-1.415, 0.151) and (-1.764, 0.087) .. (-1.977, 0.048) .. controls (-2.191, 0.009) and (-2.268, -0.005) .. (-2.273, 0.136);
    \draw[shift={(-2.746, -1.211)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (-2.578, -1.317) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-1.446, -0.73)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -3.582);
    \draw (-1.753, -0.515) .. controls (-1.755, -0.641) and (-1.811, -0.602) .. (-1.92, -0.525) .. controls (-2.03, -0.447) and (-2.193, -0.332) .. (-2.294, -0.261) .. controls (-2.395, -0.19) and (-2.434, -0.163) .. (-2.438, -0.031);
    \draw[shift={(-2.883, 0.025)}, scale=0.429, bevel, -mid] (0, 0) -- (0, -3.257);
    \draw[bevel] (-2.438, -1.428) .. controls (-2.439, -1.274) and (-2.359, -1.33) .. (-2.25, -1.407) .. controls (-2.14, -1.485) and (-2, -1.583) .. (-1.903, -1.652) .. controls (-1.807, -1.72) and (-1.753, -1.757) .. (-1.753, -1.912);
    \draw[shift={(-1.892, -0.674)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -3.582);
    \draw[RedOrange, bevel] (1.306, 1.227) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[bevel] (-0.331, 0.71) -- (-0.331, 0.944) .. controls (-0.329, 1.071) and (-0.241, 1.087) .. (-0.033, 1.125) .. controls (0.175, 1.162) and (0.502, 1.222) .. (0.708, 1.26) .. controls (0.914, 1.297) and (1, 1.313) .. (1.001, 1.172);
    \draw[mid-] (-0.803, 2.377) -- (-0.803, 0.76);
    \draw[shift={(0.188, 2.118)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (2.298, 1.925) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(1.611, 1.283)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(1.447, 1.116)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(1.001, 1.172)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (2.298, 0.528) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(2.438, 0.417)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(1.992, 0.473)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(1.611, 2.68)}, scale=0.39] (0, 0) -- (0, -3.583);
    \draw[shift={(1.139, 2.731)}, scale=0.39] (0, 0) -- (0, -3.583);
    \draw[shift={(1.139, 3.171)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(1.611, 3.121)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(2.603, 2.422)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(2.438, 2.255)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw (1.001, 2.569) .. controls (1.001, 2.428) and (0.937, 2.416) .. (0.738, 2.38) .. controls (0.54, 2.344) and (0.207, 2.283) .. (-0.01, 2.244) .. controls (-0.227, 2.204) and (-0.328, 2.186) .. (-0.331, 2.327);
    \draw[bevel] (1.992, 1.87) .. controls (1.993, 1.729) and (1.916, 1.715) .. (1.734, 1.682) .. controls (1.553, 1.649) and (1.266, 1.596) .. (1.044, 1.556) .. controls (0.822, 1.516) and (0.664, 1.487) .. (0.661, 1.628);
    \draw[bevel] (2.13, 2.031) .. controls (2.132, 1.902) and (2.047, 1.961) .. (1.933, 2.042) .. controls (1.819, 2.122) and (1.674, 2.224) .. (1.582, 2.289) .. controls (1.489, 2.355) and (1.448, 2.384) .. (1.446, 2.515);
    \draw[bevel] (0.661, 0.01) -- (0.661, 0.245) .. controls (0.661, 0.371) and (0.742, 0.386) .. (0.955, 0.425) .. controls (1.168, 0.464) and (1.512, 0.526) .. (1.718, 0.564) .. controls (1.924, 0.601) and (1.991, 0.613) .. (1.992, 0.473);
    \draw[shift={(2.13, 2.472)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(0.661, 2.068)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (0.356, 1.572) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[RedOrange, bevel] (1.306, 2.625) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw (0.189, 1.676) .. controls (0.191, 1.547) and (0.111, 1.604) .. (0, 1.68) .. controls (-0.108, 1.757) and (-0.248, 1.853) .. (-0.344, 1.921) .. controls (-0.44, 1.99) and (-0.494, 2.03) .. (-0.495, 2.16);
    \draw[shift={(0.05, 1.957)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(1.992, 2.311)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(1.447, 2.954)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(1.001, 3.01)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \node[disk normal] at (-2.746, -1.211) {};
    \node[disk normal] at (-2.273, -1.261) {};
    \node[fdisk normal, fill=white] at (-1.446, -2.127) {};
    \node[fdisk normal, fill=white] at (-2.883, -1.372) {};
    \node[fdisk normal, fill=white] at (-2.438, -1.428) {};
    \node[fdisk normal, fill=white] at (-1.892, -2.072) {};
    \node[disk normal] at (-1.754, -1.91) {};
    \node[disk normal] at (2.603, 1.981) {};
    \node[disk normal] at (1.139, 1.334) {};
    \node[disk normal] at (1.611, 1.283) {};
    \node[disk normal] at (2.603, 0.584) {};
    \node[fdisk normal, fill=white] at (1.992, 0.473) {};
    \node[fdisk normal, fill=white] at (1.001, 1.172) {};
    \node[disk normal] at (2.13, 2.032) {};
    \node[disk normal] at (1.611, 2.68) {};
    \node[disk normal] at (1.139, 2.731) {};
    \node[disk normal] at (0.188, 1.678) {};
    \node[disk normal] at (0.661, 1.628) {};
    \node[fdisk normal, fill=white] at (1.992, 1.87) {};
    \node[fdisk normal, fill=white] at (1.447, 2.514) {};
    \node[fdisk normal, fill=white] at (1.001, 2.569) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-2.082, -1.526) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-1.607, -1) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-2.082, -0.411) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-1.607, 0.116) {};
    \node[fdisk normal, fill=GreenYellow!50] at (1.327, 0.493) {};
    \node[fdisk normal, fill=Goldenrod] at (0.335, 1.192) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-0.14, 1.78) {};
    \node[fdisk normal, fill=GreenYellow!50] at (0.335, 2.307) {};
    \node[fdisk normal, fill=Cyan!30] at (1.802, 2.134) {};
    \node[fdisk normal, fill=GreenYellow!50] at (1.327, 1.608) {};
    \draw[bevel] (1.447, 1.116) .. controls (1.447, 1.27) and (1.509, 1.226) .. (1.619, 1.148) .. controls (1.729, 1.071) and (1.886, 0.96) .. (1.987, 0.889) .. controls (2.087, 0.818) and (2.131, 0.787) .. (2.131, 0.633);
    \node[fdisk normal, fill=white] at (1.447, 1.116) {};
    \node[disk normal] at (2.13, 0.634) {};
    \draw[bevel] (-0.495, -1.075) .. controls (-0.495, -0.922) and (-0.426, -0.97) .. (-0.321, -1.045) .. controls (-0.215, -1.119) and (-0.074, -1.218) .. (0.027, -1.29) .. controls (0.128, -1.361) and (0.19, -1.404) .. (0.189, -1.558);
    \node[fdisk normal, fill=GreenYellow!50] at (-0.124, -1.183) {};
    \draw[RedOrange, bevel] (0.356, -1.663) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \node[disk normal] at (0.661, -1.607) {};
    \node[disk normal] at (0.188, -1.557) {};
    \draw[bevel] (-1.282, -1.961) .. controls (-1.282, -1.82) and (-1.197, -1.804) .. (-0.986, -1.766) .. controls (-0.775, -1.727) and (-0.438, -1.666) .. (-0.231, -1.628) .. controls (-0.023, -1.591) and (0.054, -1.577) .. (0.05, -1.718);
    \node[disk normal] at (-1.282, -1.96) {};
    \node[fdisk normal, fill=Cyan!30] at (-0.615, -1.698) {};
    \node[fdisk normal, fill=white] at (0.05, -1.718) {};
    \draw[shift={(0.496, 1.901)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \node[fdisk normal, fill=white] at (-0.941, -1.019) {};
    \node[fdisk normal, fill=white] at (-0.495, -1.075) {};
    \draw[bevel, -mid] (0.496, -0.156) -- (0.496, -1.774);
    \node[fdisk normal, fill=white] at (0.496, -1.774) {};
    \draw[RedOrange, bevel] (-0.636, 2.271) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-0.803, 2.817)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.331, 2.767)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.495, 2.6)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.941, 2.656)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \node[disk normal] at (-0.331, 2.327) {};
    \node[disk normal] at (-0.803, 2.377) {};
    \node[fdisk normal, fill=white] at (-0.495, 2.16) {};
    \draw[RedOrange, bevel] (-2.578, 0.08) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-2.438, 0.409)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.883, 0.465)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \node[fdisk normal, fill=white] at (-2.438, -0.031) {};
    \node[fdisk normal, fill=white] at (-2.883, 0.025) {};
    \node[disk normal] at (-2.273, 0.136) {};
    \node[disk normal] at (-2.746, 0.186) {};
    \draw[RedOrange, very thick, bevel] (-0.331, 0.71) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=26.845, end angle=206.491, radius=1] };
    \node[disk normal] at (-0.803, 0.76) {};
    \draw[bevel, -mid] (-0.941, 2.216) -- (-0.941, 0.6);
    \node[fdisk normal, fill=white] at (-0.941, 2.216) {};
    \draw[RedOrange, very thick, bevel] (0.05, -0.101) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=-153.521, end angle=-66.025, radius=1] };
    \draw[bevel] (0.05, -0.101) -- (0.05, -0.335) .. controls (0.043, -0.464) and (-0.04, -0.479) .. (-0.239, -0.515) .. controls (-0.437, -0.551) and (-0.752, -0.608) .. (-0.963, -0.647) .. controls (-1.174, -0.685) and (-1.282, -0.705) .. (-1.282, -0.563);
    \node[fdisk normal, fill=Cyan!30] at (-0.615, -0.583) {};
    \draw[RedOrange, bevel] (-1.586, -0.619) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-1.282, -0.123)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.754, -0.073)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.892, -0.234)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.446, -0.29)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \node[disk normal] at (-1.754, -0.513) {};
    \node[disk normal] at (-1.282, -0.563) {};
    \node[fdisk normal, fill=white] at (-1.892, -0.674) {};
    \node[fdisk normal, fill=white] at (-1.446, -0.73) {};
    \draw[RedOrange, very thick, bevel, -mid] (0.05, -0.101) -- (-0.941, 0.6);
    \node[fdisk normal, fill=white] at (-0.941, 0.6) {};
    \node[disk normal] at (0.66, 0.01) {};
    \node[fdisk small, fill=RedOrange] at (0.241, -0.16) {};
    \node[fdisk small, fill=RedOrange] at (0.241, -1.778) {};
    \node[fdisk small, fill=RedOrange] at (-0.751, -1.079) {};
    \node[fdisk small, fill=RedOrange] at (-1.701, -2.131) {};
    \node[fdisk small, fill=RedOrange] at (-2.693, -1.432) {};
    \node[fdisk small, fill=RedOrange] at (-2.693, -0.035) {};
    \node[fdisk small, fill=RedOrange] at (2.183, 0.413) {};
    \node[fdisk small, fill=RedOrange] at (1.192, 1.113) {};
    \node[fdisk small, fill=RedOrange] at (2.183, 1.81) {};
    \node[fdisk small, fill=RedOrange] at (1.192, 2.51) {};
    \node[fdisk small, fill=RedOrange] at (-0.75, 2.156) {};
    \node[fdisk small, fill=RedOrange] at (0.241, 1.457) {};
    \node[fdisk small, fill=RedOrange] at (-1.701, -0.734) {};
    \draw[RedOrange, very thick, bevel] (0.496, -0.156) .. controls (2.109, 0.078) and (1.638, 0.975) .. (2.438, 1.196);
    \draw[RedOrange, very thick, bevel] (2.438, 1.196) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=-66.054, end angle=26.882, radius=1] };
    \draw[RedOrange, very thick, bevel] (-0.331, 0.71) .. controls (0.356, 0.386) and (1.048, 0.47) .. (1.526, 0.734) .. controls (2.004, 1) and (2.269, 1.444) .. (2.603, 1.363);
    \node[disk normal] at (2.603, 1.363) {};
    \node[disk normal] at (-0.331, 0.71) {};
    \draw[bevel, -mid] (0.496, 1.461) -- (0.496, -0.156);
    \node[fdisk normal, fill=white] at (0.496, -0.156) {};
    \draw[bevel, -mid] (0.05, 1.517) -- (0.05, -0.101);
    \node[fdisk normal, fill=white] at (0.05, -0.101) {};
    \draw[shift={(2.438, 1.814)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -3.583);
    \node[fdisk normal, fill=white] at (2.438, 0.417) {};
    \node[fdisk normal, fill=white] at (2.438, 1.814) {};
    \node[fdisk normal, fill=white] at (2.438, 1.196) {};
    \node[fdisk normal, fill=white] at (0.496, 1.461) {};
    \node[fdisk normal, fill=white] at (0.05, 1.517) {};
    \node[disk normal] at (1.869, 0.972) {};
    \node[fdisk normal, fill=Goldenrod] at (1.709, 1.085) {};
\end{tikzpicture}

%102
\begin{tikzpicture}[scale=0.9]
    \draw[RedOrange, very thick, bevel] (-0.803, 0.76) .. controls (0.067, 0.823) and (-0.075, 1.98) .. (1.139, 2.112);
    \draw[RedOrange, very thick, bevel] (2.603, 1.363) -- (1.611, 2.062);
    \draw[shift={(2.603, 1.981)}, scale=0.39, mid-] (0, 0) -- (0, -3.583);
    \draw[mid-] (0.661, -0.107) -- (0.66, -1.607);
    \draw (-0.331, 0.168) -- (-0.331, -0.908);
    \draw[shift={(-0.803, -0.857)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.331, -0.908)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw (-0.803, 0.76) -- (-0.803, -0.857);
    \draw[RedOrange, bevel] (-0.636, -0.964) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-0.495, -1.075)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \node[disk normal] at (-0.803, -0.857) {};
    \node[disk normal] at (-0.331, -0.908) {};
    \draw[shift={(2.603, 0.584)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(2.13, 0.634)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(1.139, 1.334)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[bevel] (-2.273, -1.261) .. controls (-2.271, -1.12) and (-2.185, -1.104) .. (-1.969, -1.065) .. controls (-1.754, -1.026) and (-1.409, -0.963) .. (-1.206, -0.926) .. controls (-1.003, -0.889) and (-0.941, -0.878) .. (-0.941, -1.019);
    \draw[shift={(-1.754, -1.91)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.282, -1.96)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.746, 0.186)}, scale=0.39, mid-] (0, 0) -- (0, -3.582);
    \draw[shift={(-2.883, -1.372)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.438, -1.428)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.273, -1.261)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.746, 0.626)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.273, 0.576)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.941, -1.019)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (-1.586, -2.016) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-1.446, -2.127)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.892, -2.072)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(0.188, -1.557)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(0.66, -1.607)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(0.496, -1.774)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(0.05, -1.718)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw (-0.941, 0.6) -- (-0.942, 0.364) .. controls (-0.946, 0.236) and (-1.006, 0.225) .. (-1.21, 0.188) .. controls (-1.415, 0.151) and (-1.764, 0.087) .. (-1.977, 0.048) .. controls (-2.191, 0.009) and (-2.268, -0.005) .. (-2.273, 0.136);
    \draw[shift={(-2.746, -1.211)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (-2.578, -1.317) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-1.446, -0.73)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -3.582);
    \draw (-1.753, -0.515) .. controls (-1.755, -0.641) and (-1.811, -0.602) .. (-1.92, -0.525) .. controls (-2.03, -0.447) and (-2.193, -0.332) .. (-2.294, -0.261) .. controls (-2.395, -0.19) and (-2.434, -0.163) .. (-2.438, -0.031);
    \draw[shift={(-2.883, 0.025)}, scale=0.429, bevel, -mid] (0, 0) -- (0, -3.257);
    \draw[bevel] (-2.438, -1.428) .. controls (-2.439, -1.274) and (-2.359, -1.33) .. (-2.25, -1.407) .. controls (-2.14, -1.485) and (-2, -1.583) .. (-1.903, -1.652) .. controls (-1.807, -1.72) and (-1.753, -1.757) .. (-1.753, -1.912);
    \draw[shift={(-1.892, -0.674)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -3.582);
    \draw[RedOrange, bevel] (1.306, 1.227) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[bevel] (-0.331, 0.168) -- (-0.331, 0.944) .. controls (-0.329, 1.071) and (-0.241, 1.087) .. (-0.033, 1.125) .. controls (0.175, 1.162) and (0.502, 1.222) .. (0.708, 1.26) .. controls (0.914, 1.297) and (1, 1.313) .. (1.001, 1.172);
    \draw[mid-] (-0.803, 2.377) -- (-0.803, 0.76);
    \draw[shift={(0.188, 2.118)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (2.298, 1.925) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(1.611, 1.283)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(1.447, 1.116)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(1.001, 1.172)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (2.298, 0.528) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(2.438, 0.417)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(1.992, 0.473)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(1.611, 2.68)}, scale=0.39] (0, 0) -- (0, -3.583);
    \draw[shift={(1.139, 2.731)}, scale=0.39] (0, 0) -- (0, -3.583);
    \draw[shift={(1.139, 3.171)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(1.611, 3.121)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(2.603, 2.422)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(2.438, 2.255)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(2.438, 1.814)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -3.583);
    \draw (1.001, 2.569) .. controls (1.001, 2.428) and (0.937, 2.416) .. (0.738, 2.38) .. controls (0.54, 2.344) and (0.207, 2.283) .. (-0.01, 2.244) .. controls (-0.227, 2.204) and (-0.328, 2.186) .. (-0.331, 2.327);
    \draw[bevel] (1.992, 1.87) .. controls (1.993, 1.729) and (1.916, 1.715) .. (1.734, 1.682) .. controls (1.553, 1.649) and (1.266, 1.596) .. (1.044, 1.556) .. controls (0.822, 1.516) and (0.664, 1.487) .. (0.661, 1.628);
    \draw[bevel] (2.13, 2.031) .. controls (2.132, 1.902) and (2.047, 1.961) .. (1.933, 2.042) .. controls (1.819, 2.122) and (1.674, 2.224) .. (1.582, 2.289) .. controls (1.489, 2.355) and (1.448, 2.384) .. (1.446, 2.515);
    \draw[bevel] (0.661, -0.107) -- (0.661, 0.245) .. controls (0.661, 0.371) and (0.74, 0.386) .. (0.951, 0.424) .. controls (1.161, 0.462) and (1.502, 0.524) .. (1.71, 0.562) .. controls (1.917, 0.6) and (1.991, 0.613) .. (1.992, 0.473);
    \draw[shift={(2.13, 2.472)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (0.356, 1.572) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[RedOrange, bevel] (1.306, 2.625) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw (0.189, 1.676) .. controls (0.191, 1.547) and (0.111, 1.604) .. (0, 1.68) .. controls (-0.108, 1.757) and (-0.248, 1.853) .. (-0.344, 1.921) .. controls (-0.44, 1.99) and (-0.494, 2.03) .. (-0.495, 2.16);
    \draw[shift={(0.05, 1.957)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(1.992, 2.311)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(1.447, 2.954)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(1.001, 3.01)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \node[disk normal] at (-2.746, -1.211) {};
    \node[disk normal] at (-2.273, -1.261) {};
    \node[fdisk normal, fill=white] at (-1.446, -2.127) {};
    \node[fdisk normal, fill=white] at (-2.883, -1.372) {};
    \node[fdisk normal, fill=white] at (-2.438, -1.428) {};
    \node[fdisk normal, fill=white] at (-1.892, -2.072) {};
    \node[disk normal] at (-1.754, -1.91) {};
    \node[disk normal] at (2.603, 1.981) {};
    \node[disk normal] at (1.139, 1.334) {};
    \node[disk normal] at (1.611, 1.283) {};
    \node[disk normal] at (2.603, 0.584) {};
    \node[fdisk normal, fill=white] at (1.992, 0.473) {};
    \node[fdisk normal, fill=white] at (1.001, 1.172) {};
    \node[disk normal] at (2.13, 2.032) {};
    \node[fdisk normal, fill=white] at (2.438, 0.417) {};
    \node[fdisk normal, fill=white] at (2.438, 1.814) {};
    \node[disk normal] at (1.611, 2.68) {};
    \node[disk normal] at (1.139, 2.731) {};
    \node[disk normal] at (0.188, 1.678) {};
    \node[fdisk normal, fill=white] at (1.992, 1.87) {};
    \node[fdisk normal, fill=white] at (1.447, 2.514) {};
    \node[fdisk normal, fill=white] at (1.001, 2.569) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-2.082, -1.526) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-1.607, -1) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-2.082, -0.411) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-1.607, 0.116) {};
    \node[fdisk normal, fill=GreenYellow!50] at (1.31, 0.49) {};
    \node[fdisk normal, fill=Goldenrod] at (0.335, 1.192) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-0.14, 1.78) {};
    \node[fdisk normal, fill=GreenYellow!50] at (0.335, 2.307) {};
    \node[fdisk normal, fill=Cyan!30] at (1.802, 2.134) {};
    \node[fdisk normal, fill=GreenYellow!50] at (1.327, 1.608) {};
    \draw[bevel] (1.447, 1.116) .. controls (1.447, 1.27) and (1.509, 1.226) .. (1.619, 1.148) .. controls (1.729, 1.071) and (1.886, 0.96) .. (1.987, 0.889) .. controls (2.087, 0.818) and (2.131, 0.787) .. (2.131, 0.633);
    \node[fdisk normal, fill=white] at (1.447, 1.116) {};
    \node[disk normal] at (2.13, 0.634) {};
    \draw[bevel] (-0.495, -1.075) .. controls (-0.495, -0.922) and (-0.426, -0.97) .. (-0.321, -1.045) .. controls (-0.215, -1.119) and (-0.074, -1.218) .. (0.027, -1.29) .. controls (0.128, -1.361) and (0.19, -1.404) .. (0.189, -1.558);
    \node[fdisk normal, fill=GreenYellow!50] at (-0.124, -1.183) {};
    \node[fdisk normal, fill=Goldenrod] at (1.802, 1.019) {};
    \draw[RedOrange, bevel] (0.356, -1.663) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \node[disk normal] at (0.661, -1.607) {};
    \node[disk normal] at (0.188, -1.557) {};
    \draw[bevel] (-1.282, -1.961) .. controls (-1.282, -1.82) and (-1.197, -1.804) .. (-0.986, -1.766) .. controls (-0.775, -1.727) and (-0.438, -1.666) .. (-0.231, -1.628) .. controls (-0.023, -1.591) and (0.054, -1.577) .. (0.05, -1.718);
    \node[disk normal] at (-1.282, -1.96) {};
    \node[fdisk normal, fill=Cyan!30] at (-0.615, -1.698) {};
    \node[fdisk normal, fill=white] at (0.05, -1.718) {};
    \draw[shift={(0.496, 1.901)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \node[fdisk normal, fill=white] at (-0.941, -1.019) {};
    \node[fdisk normal, fill=white] at (-0.495, -1.075) {};
    \draw[bevel, -mid] (0.496, -0.156) -- (0.496, -1.774);
    \node[fdisk normal, fill=white] at (0.496, -1.774) {};
    \draw[RedOrange, bevel] (-0.636, 2.271) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-0.803, 2.817)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.331, 2.767)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.495, 2.6)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.941, 2.656)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \node[disk normal] at (-0.331, 2.327) {};
    \node[disk normal] at (-0.803, 2.377) {};
    \node[fdisk normal, fill=white] at (-0.495, 2.16) {};
    \draw[RedOrange, bevel] (-2.578, 0.08) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-2.438, 0.409)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.883, 0.465)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \node[fdisk normal, fill=white] at (-2.438, -0.031) {};
    \node[fdisk normal, fill=white] at (-2.883, 0.025) {};
    \node[disk normal] at (-2.273, 0.136) {};
    \node[disk normal] at (-2.746, 0.186) {};
    \draw[RedOrange, very thick, bevel] (-0.803, 0.76) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=119.103, end angle=206.491, radius=1] };
    \draw[bevel, -mid] (0.496, 1.461) -- (0.496, -0.156);
    \node[fdisk normal, fill=white] at (0.496, 1.461) {};
    \draw[RedOrange, very thick, bevel] (0.05, -0.101) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=-153.518, end angle=-66.025, radius=1] };
    \draw[bevel] (0.05, -0.101) -- (0.05, -0.335) .. controls (0.043, -0.464) and (-0.04, -0.479) .. (-0.239, -0.515) .. controls (-0.437, -0.551) and (-0.752, -0.608) .. (-0.963, -0.647) .. controls (-1.174, -0.685) and (-1.282, -0.705) .. (-1.282, -0.563);
    \node[fdisk normal, fill=Cyan!30] at (-0.615, -0.583) {};
    \draw[RedOrange, bevel] (-1.586, -0.619) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-1.282, -0.123)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.754, -0.073)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.892, -0.234)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.446, -0.29)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \node[disk normal] at (-1.754, -0.513) {};
    \node[disk normal] at (-1.282, -0.563) {};
    \node[fdisk normal, fill=white] at (-1.892, -0.674) {};
    \node[fdisk normal, fill=white] at (-1.446, -0.73) {};
    \draw[RedOrange, very thick, bevel, -mid] (0.05, -0.101) -- (-0.941, 0.6);
    \draw[bevel, -mid] (0.05, 1.517) -- (0.05, -0.101);
    \node[fdisk normal, fill=white] at (0.05, -0.101) {};
    \node[fdisk normal, fill=white] at (0.05, 1.517) {};
    \draw[RedOrange, very thick, bevel] (0.496, -0.156) .. controls (1.505, -0.109) and (1.026, 1.074) .. (2.438, 1.196);
    \draw[RedOrange, very thick, bevel] (1.611, 2.062) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=26.827, end angle=119.103, radius=1] };
    \draw[RedOrange, very thick, bevel] (2.438, 1.196) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=-66.054, end angle=26.882, radius=1] };
    \node[fdisk normal, fill=white] at (0.496, -0.156) {};
    \draw[bevel, -mid] (-0.941, 2.216) -- (-0.941, 0.6);
    \node[fdisk normal, fill=white] at (-0.941, 2.216) {};
    \node[fdisk normal, fill=white] at (-0.941, 0.6) {};
    \node[disk normal] at (-0.803, 0.76) {};
    \node[fdisk normal, fill=white] at (2.438, 1.196) {};
    \node[disk normal] at (2.603, 1.363) {};
    \node[disk normal] at (1.611, 2.062) {};
    \node[disk normal] at (1.139, 2.112) {};
    \node[anchor=center] at (-1.693, 0.847) {$\Phi_{\partial \mathcal{P}}(\Omega)$};
    \draw[shift={(0.661, 2.068)}, scale=0.39, bevel, mid-] (0, 0) -- (0, -1.13);
    \node[disk normal] at (0.661, 1.628) {};
    \node[fdisk small, fill=RedOrange] at (0.241, 1.457) {};
    \node[fdisk small, fill=RedOrange] at (0.241, -0.16) {};
    \node[fdisk small, fill=RedOrange] at (-1.701, -0.734) {};
    \node[fdisk small, fill=RedOrange] at (-1.701, -2.131) {};
    \node[fdisk small, fill=RedOrange] at (-2.693, -0.035) {};
    \node[fdisk small, fill=RedOrange] at (-2.693, -1.432) {};
    \node[fdisk small, fill=RedOrange] at (0.241, -1.778) {};
    \node[fdisk small, fill=RedOrange] at (-0.751, -1.079) {};
    \node[fdisk small, fill=RedOrange] at (2.183, 0.413) {};
    \node[fdisk small, fill=RedOrange] at (2.183, 1.81) {};
    \node[fdisk small, fill=RedOrange] at (1.192, 2.51) {};
    \node[fdisk small, fill=RedOrange] at (-0.751, 2.156) {};
    \node[fdisk small, fill=RedOrange] at (1.192, 1.112) {};
\end{tikzpicture}

%103
\begin{tikzpicture}[scale=0.9]
    \draw[mid-] (-2.273, 0.136) .. controls (-2.268, -0.005) and (-2.191, 0.009) .. (-1.977, 0.048) .. controls (-1.764, 0.087) and (-1.415, 0.151) .. (-1.21, 0.188) .. controls (-1.006, 0.225) and (-0.946, 0.236) .. (-0.942, 0.364) -- (-0.941, 0.6) -- (-0.941, 2.216);
    \draw[shift={(2.603, 1.981)}, scale=0.39, mid-] (0, 0) -- (0, -3.583);
    \draw[shift={(-0.803, -0.857)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.331, -0.908)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw (-0.803, 2.377) -- (-0.803, -0.857);
    \draw[RedOrange, bevel] (-0.636, -0.964) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-0.495, -1.075)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \node[disk normal] at (-0.803, -0.857) {};
    \draw[shift={(2.603, 0.584)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(2.13, 0.634)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(1.139, 1.334)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[bevel] (-2.273, -1.261) .. controls (-2.271, -1.12) and (-2.185, -1.104) .. (-1.969, -1.065) .. controls (-1.754, -1.026) and (-1.409, -0.963) .. (-1.206, -0.926) .. controls (-1.003, -0.889) and (-0.941, -0.878) .. (-0.941, -1.019);
    \draw[shift={(-1.754, -1.91)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.282, -1.96)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.746, 0.186)}, scale=0.39, mid-] (0, 0) -- (0, -3.582);
    \draw[shift={(-2.883, -1.372)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.438, -1.428)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.273, -1.261)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.746, 0.626)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.273, 0.576)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.941, -1.019)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (-1.586, -2.016) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-1.446, -2.127)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.892, -2.072)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(0.188, -1.557)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(0.66, -1.607)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(0.496, -1.774)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(0.05, -1.718)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.746, -1.211)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (-2.578, -1.317) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-1.446, -0.73)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -3.582);
    \draw (-1.753, -0.515) .. controls (-1.755, -0.641) and (-1.811, -0.602) .. (-1.92, -0.525) .. controls (-2.03, -0.447) and (-2.193, -0.332) .. (-2.294, -0.261) .. controls (-2.395, -0.19) and (-2.434, -0.163) .. (-2.438, -0.031);
    \draw[shift={(-2.883, 0.025)}, scale=0.429, bevel, -mid] (0, 0) -- (0, -3.257);
    \draw[bevel] (-2.438, -1.428) .. controls (-2.439, -1.274) and (-2.359, -1.33) .. (-2.25, -1.407) .. controls (-2.14, -1.485) and (-2, -1.583) .. (-1.903, -1.652) .. controls (-1.807, -1.72) and (-1.753, -1.757) .. (-1.753, -1.912);
    \draw[shift={(-1.892, -0.674)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -3.582);
    \draw[RedOrange, bevel] (1.306, 1.227) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[bevel] (-0.331, -0.908) -- (-0.331, 0.944) .. controls (-0.329, 1.071) and (-0.241, 1.087) .. (-0.033, 1.125) .. controls (0.175, 1.162) and (0.502, 1.222) .. (0.708, 1.26) .. controls (0.914, 1.297) and (1, 1.313) .. (1.001, 1.172);
    \draw[shift={(0.188, 2.118)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (2.298, 1.925) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(1.611, 1.283)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(1.447, 1.116)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(1.001, 1.172)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (2.298, 0.528) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(2.438, 0.417)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(1.992, 0.473)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(1.611, 2.68)}, scale=0.39] (0, 0) -- (0, -3.583);
    \draw[shift={(1.139, 2.731)}, scale=0.39] (0, 0) -- (0, -3.583);
    \draw[shift={(1.139, 3.171)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(1.611, 3.121)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(2.603, 2.422)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(2.438, 2.255)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(2.438, 1.814)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -3.583);
    \draw (1.001, 2.569) .. controls (1.001, 2.428) and (0.937, 2.416) .. (0.738, 2.38) .. controls (0.54, 2.344) and (0.207, 2.283) .. (-0.01, 2.244) .. controls (-0.227, 2.204) and (-0.328, 2.186) .. (-0.331, 2.327);
    \draw[bevel] (1.992, 1.87) .. controls (1.993, 1.729) and (1.916, 1.715) .. (1.734, 1.682) .. controls (1.553, 1.649) and (1.266, 1.596) .. (1.044, 1.556) .. controls (0.822, 1.516) and (0.664, 1.487) .. (0.661, 1.628);
    \draw[bevel] (2.13, 2.031) .. controls (2.132, 1.902) and (2.047, 1.961) .. (1.933, 2.042) .. controls (1.819, 2.122) and (1.674, 2.224) .. (1.582, 2.289) .. controls (1.489, 2.355) and (1.448, 2.384) .. (1.446, 2.515);
    \draw[bevel] (0.661, -0.107) -- (0.661, 0.245) .. controls (0.661, 0.371) and (0.758, 0.389) .. (0.967, 0.427) .. controls (1.177, 0.465) and (1.5, 0.524) .. (1.703, 0.561) .. controls (1.906, 0.598) and (1.991, 0.613) .. (1.992, 0.473);
    \draw[shift={(2.13, 2.472)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(0.661, 2.068)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (0.356, 1.572) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[RedOrange, bevel] (1.306, 2.625) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw (0.189, 1.676) .. controls (0.191, 1.547) and (0.111, 1.604) .. (0, 1.68) .. controls (-0.108, 1.757) and (-0.248, 1.853) .. (-0.344, 1.921) .. controls (-0.44, 1.99) and (-0.494, 2.03) .. (-0.495, 2.16);
    \draw[shift={(0.05, 1.957)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(1.992, 2.311)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(1.447, 2.954)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(1.001, 3.01)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \node[disk normal] at (-2.746, -1.211) {};
    \node[disk normal] at (-2.273, -1.261) {};
    \node[fdisk normal, fill=white] at (-1.446, -2.127) {};
    \node[fdisk normal, fill=white] at (-2.883, -1.372) {};
    \node[fdisk normal, fill=white] at (-2.438, -1.428) {};
    \node[fdisk normal, fill=white] at (-1.892, -2.072) {};
    \node[disk normal] at (-1.754, -1.91) {};
    \node[disk normal] at (2.603, 1.981) {};
    \node[disk normal] at (1.139, 1.334) {};
    \node[disk normal] at (1.611, 1.283) {};
    \node[disk normal] at (2.603, 0.584) {};
    \node[fdisk normal, fill=white] at (1.992, 0.473) {};
    \node[fdisk normal, fill=white] at (1.001, 1.172) {};
    \node[disk normal] at (2.13, 2.032) {};
    \node[fdisk normal, fill=white] at (2.438, 0.417) {};
    \node[fdisk normal, fill=white] at (2.438, 1.814) {};
    \node[disk normal] at (1.611, 2.68) {};
    \node[disk normal] at (1.139, 2.731) {};
    \node[disk normal] at (0.188, 1.678) {};
    \node[disk normal] at (0.661, 1.628) {};
    \node[fdisk normal, fill=white] at (1.992, 1.87) {};
    \node[fdisk normal, fill=white] at (1.447, 2.514) {};
    \node[fdisk normal, fill=white] at (1.001, 2.569) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-2.082, -1.526) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-1.607, -1) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-2.082, -0.411) {};
    \node[fdisk normal, fill=Goldenrod] at (0.335, 1.192) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-0.14, 1.78) {};
    \node[fdisk normal, fill=GreenYellow!50] at (0.335, 2.307) {};
    \node[fdisk normal, fill=Cyan!30] at (1.802, 2.134) {};
    \node[fdisk normal, fill=GreenYellow!50] at (1.327, 1.608) {};
    \draw[bevel] (1.447, 1.116) .. controls (1.447, 1.27) and (1.509, 1.226) .. (1.619, 1.148) .. controls (1.729, 1.071) and (1.886, 0.96) .. (1.987, 0.889) .. controls (2.087, 0.818) and (2.131, 0.787) .. (2.131, 0.633);
    \node[fdisk normal, fill=white] at (1.447, 1.116) {};
    \node[disk normal] at (2.13, 0.634) {};
    \draw[bevel] (-0.495, -1.075) .. controls (-0.495, -0.922) and (-0.426, -0.97) .. (-0.321, -1.045) .. controls (-0.215, -1.119) and (-0.074, -1.218) .. (0.027, -1.29) .. controls (0.128, -1.361) and (0.19, -1.404) .. (0.189, -1.558);
    \node[fdisk normal, fill=GreenYellow!50] at (-0.124, -1.183) {};
    \node[fdisk normal, fill=Goldenrod] at (1.802, 1.019) {};
    \draw[RedOrange, bevel] (0.356, -1.663) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \node[disk normal] at (0.188, -1.557) {};
    \draw[bevel] (-1.282, -1.961) .. controls (-1.282, -1.82) and (-1.197, -1.804) .. (-0.986, -1.766) .. controls (-0.775, -1.727) and (-0.438, -1.666) .. (-0.231, -1.628) .. controls (-0.023, -1.591) and (0.054, -1.577) .. (0.05, -1.718);
    \node[disk normal] at (-1.282, -1.96) {};
    \node[fdisk normal, fill=Cyan!30] at (-0.615, -1.698) {};
    \node[fdisk normal, fill=white] at (0.05, -1.718) {};
    \draw[shift={(0.496, 1.901)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \node[fdisk normal, fill=white] at (-0.941, -1.019) {};
    \node[fdisk normal, fill=white] at (-0.495, -1.075) {};
    \draw[bevel, -mid] (0.496, 1.461) -- (0.496, -1.774);
    \node[fdisk normal, fill=white] at (0.496, -1.774) {};
    \draw[RedOrange, bevel] (-0.636, 2.271) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-0.803, 2.817)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.331, 2.767)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.495, 2.6)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.941, 2.656)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \node[disk normal] at (-0.331, 2.327) {};
    \node[disk normal] at (-0.803, 2.377) {};
    \node[fdisk normal, fill=white] at (-0.495, 2.16) {};
    \draw[RedOrange, bevel] (-2.578, 0.08) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-2.438, 0.409)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.883, 0.465)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \node[fdisk normal, fill=white] at (-2.438, -0.031) {};
    \node[fdisk normal, fill=white] at (-2.883, 0.025) {};
    \node[disk normal] at (-2.273, 0.136) {};
    \node[disk normal] at (-2.746, 0.186) {};
    \node[fdisk normal, fill=white] at (0.496, 1.461) {};
    \node[fdisk normal, fill=white] at (-0.941, 2.216) {};
    \draw[bevel, mid-] (-1.282, -0.563) .. controls (-1.282, -0.705) and (-1.174, -0.685) .. (-0.963, -0.647) .. controls (-0.752, -0.608) and (-0.437, -0.551) .. (-0.239, -0.515) .. controls (-0.04, -0.479) and (0.043, -0.464) .. (0.05, -0.335) -- (0.05, -0.101) -- (0.05, 1.517);
    \node[fdisk normal, fill=Cyan!30] at (-0.615, -0.583) {};
    \draw[RedOrange, bevel] (-1.586, -0.619) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-1.282, -0.123)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.754, -0.073)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.892, -0.234)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.446, -0.29)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \node[disk normal] at (-1.754, -0.513) {};
    \node[disk normal] at (-1.282, -0.563) {};
    \node[fdisk normal, fill=white] at (-1.892, -0.674) {};
    \node[fdisk normal, fill=white] at (-1.446, -0.73) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-1.607, 0.116) {};
    \node[fdisk normal, fill=white] at (0.05, 1.517) {};
    \draw[mid-] (0.661, -0.107) -- (0.66, -1.607);
    \node[disk normal] at (0.661, -1.607) {};
    \node[disk normal] at (-0.331, -0.908) {};
    \node[fdisk small, fill=RedOrange] at (2.183, 0.413) {};
    \node[fdisk small, fill=RedOrange] at (1.192, 1.112) {};
    \node[fdisk small, fill=RedOrange] at (2.183, 1.81) {};
    \node[fdisk small, fill=RedOrange] at (0.241, 1.457) {};
    \node[fdisk small, fill=RedOrange] at (-0.751, 2.156) {};
    \node[fdisk small, fill=RedOrange] at (-2.693, -0.035) {};
    \node[fdisk small, fill=RedOrange] at (-1.701, -0.734) {};
    \node[fdisk small, fill=RedOrange] at (0.241, -1.778) {};
    \node[fdisk small, fill=RedOrange] at (-0.751, -1.079) {};
    \node[fdisk small, fill=RedOrange] at (-1.701, -2.131) {};
    \node[fdisk small, fill=RedOrange] at (-2.693, -1.432) {};
    \node[fdisk small, fill=RedOrange] at (1.192, 2.51) {};
    \node[fdisk normal, fill=GreenYellow!50] at (1.31, 0.49) {};
\end{tikzpicture}

%104
\begin{tikzpicture}[scale=1]
    \draw[shift={(0.237, -0.351)}, scale=0.39, mid-] (0, 0) -- (0, -3.583);
    \draw[shift={(-0.754, 0.348)}, scale=0.39] (0, 0) -- (0, -3.583);
    \draw[shift={(-1.227, -1)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.754, -1.049)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.227, 0.399)}, scale=0.39] (0, 0) -- (0, -3.583);
    \draw[RedOrange, bevel] (-1.059, -1.105) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-0.919, -1.216)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \node[disk normal] at (-1.227, -1) {};
    \node[disk normal] at (-0.754, -1.049) {};
    \draw[bevel] (-2.697, -1.402) .. controls (-2.694, -1.261) and (-2.608, -1.246) .. (-2.393, -1.206) .. controls (-2.177, -1.167) and (-1.833, -1.104) .. (-1.63, -1.067) .. controls (-1.426, -1.03) and (-1.364, -1.019) .. (-1.365, -1.16);
    \draw[shift={(-2.177, -2.051)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.705, -2.102)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-3.169, 0.045)}, scale=0.39, mid-] (0, 0) -- (0, -3.582);
    \draw[shift={(-3.307, -1.513)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.861, -1.569)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.697, -1.402)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-3.169, 0.485)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.697, 0.435)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.177, -0.214)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.365, -1.16)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (-2.01, -2.157) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-1.869, -2.268)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.315, -2.213)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.235, -1.698)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(0.237, -1.748)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(0.073, -1.915)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.373, -1.859)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[very thick] (-1.227, 0.839) -- (-1.227, 0.399);
    \draw[very thick] (-0.754, 0.789) -- (-0.754, 0.348);
    \draw (-1.365, 0.237) .. controls (-1.369, 0.095) and (-1.43, 0.084) .. (-1.634, 0.047) .. controls (-1.838, 0.01) and (-2.187, -0.054) .. (-2.401, -0.093) .. controls (-2.614, -0.132) and (-2.692, -0.146) .. (-2.697, -0.005);
    \draw[bevel] (-0.373, -0.462) .. controls (-0.381, -0.605) and (-0.463, -0.62) .. (-0.662, -0.656) .. controls (-0.861, -0.692) and (-1.175, -0.749) .. (-1.386, -0.788) .. controls (-1.598, -0.826) and (-1.706, -0.846) .. (-1.705, -0.704);
    \draw[bevel] (-0.235, -0.301) .. controls (-0.239, -0.426) and (-0.346, -0.351) .. (-0.456, -0.275) .. controls (-0.566, -0.198) and (-0.68, -0.12) .. (-0.767, -0.058) .. controls (-0.855, 0.004) and (-0.915, 0.05) .. (-0.92, 0.183);
    \draw[shift={(-3.169, -1.352)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.705, -0.264)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (-2.01, -0.76) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[RedOrange, bevel] (-3.001, -1.458) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[RedOrange, very thick, bevel] (-1.059, 0.292) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-1.869, -0.871)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -3.582);
    \draw (-2.177, -0.656) .. controls (-2.178, -0.782) and (-2.234, -0.743) .. (-2.344, -0.666) .. controls (-2.453, -0.588) and (-2.617, -0.473) .. (-2.718, -0.402) .. controls (-2.819, -0.331) and (-2.857, -0.304) .. (-2.861, -0.172);
    \draw[shift={(-2.315, -0.375)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[very thick, bevel] (-0.919, 0.622) -- (-0.919, 0.183);
    \draw[very thick, bevel] (-1.365, 0.678) -- (-1.365, 0.237);
    \draw[shift={(-3.307, -0.116)}, scale=0.429, bevel, -mid] (0, 0) -- (0, -3.257);
    \draw[bevel] (-2.861, -1.569) .. controls (-2.862, -1.415) and (-2.783, -1.471) .. (-2.673, -1.549) .. controls (-2.563, -1.626) and (-2.423, -1.724) .. (-2.327, -1.793) .. controls (-2.23, -1.861) and (-2.177, -1.899) .. (-2.177, -2.053);
    \draw[shift={(-2.315, -0.815)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -3.582);
    \node[fdisk normal, fill=Cyan!30] at (-0.577, -0.195) {};
    \node[disk normal] at (-3.169, -1.352) {};
    \node[disk normal] at (-2.697, -1.402) {};
    \node[disk normal] at (-0.754, 0.348) {};
    \node[disk normal] at (-1.227, 0.399) {};
    \node[fdisk normal, fill=white] at (-1.869, -2.268) {};
    \node[disk normal] at (-2.177, -0.654) {};
    \node[disk normal] at (-1.705, -0.704) {};
    \node[fdisk normal, fill=white] at (-0.919, 0.181) {};
    \node[fdisk normal, fill=white] at (-1.365, 0.237) {};
    \node[fdisk normal, fill=white] at (-3.307, -1.513) {};
    \node[fdisk normal, fill=white] at (-2.861, -1.569) {};
    \node[fdisk normal, fill=white] at (-2.315, -2.213) {};
    \node[fdisk normal, fill=white] at (-2.315, -0.815) {};
    \node[disk normal] at (-2.177, -2.051) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-2.505, -1.667) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-2.03, -1.14) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-2.505, -0.552) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-2.03, -0.025) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-1.039, -0.725) {};
    \draw[bevel] (-0.919, -1.216) .. controls (-0.918, -1.063) and (-0.849, -1.111) .. (-0.744, -1.186) .. controls (-0.639, -1.26) and (-0.498, -1.36) .. (-0.396, -1.431) .. controls (-0.295, -1.502) and (-0.234, -1.546) .. (-0.234, -1.7);
    \node[fdisk normal, fill=Cyan!30] at (-0.548, -1.324) {};
    \draw[RedOrange, bevel] (-0.067, -1.804) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \node[disk normal] at (0.237, -1.748) {};
    \node[disk normal] at (-0.235, -1.698) {};
    \draw[bevel] (-1.705, -2.102) .. controls (-1.705, -1.961) and (-1.62, -1.945) .. (-1.409, -1.907) .. controls (-1.198, -1.869) and (-0.861, -1.807) .. (-0.654, -1.77) .. controls (-0.447, -1.732) and (-0.369, -1.718) .. (-0.373, -1.859);
    \node[disk normal] at (-1.705, -2.102) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-1.039, -1.84) {};
    \node[fdisk normal, fill=white] at (-0.373, -1.859) {};
    \draw[shift={(-1.869, -0.431)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \node[fdisk normal, fill=white] at (-1.869, -0.871) {};
    \node[fdisk normal, fill=white] at (-1.365, -1.16) {};
    \node[fdisk normal, fill=white] at (-0.919, -1.216) {};
    \draw[shift={(0.073, -0.518)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -3.583);
    \node[fdisk normal, fill=white] at (0.073, -1.915) {};
    \draw[RedOrange, bevel] (-3.001, -0.061) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-2.861, 0.268)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-3.307, 0.324)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \node[fdisk normal, fill=white] at (-2.861, -0.172) {};
    \node[fdisk normal, fill=white] at (-3.307, -0.116) {};
    \node[disk normal] at (-2.697, -0.005) {};
    \node[disk normal] at (-3.169, 0.045) {};
    \draw (0.237, 0.089) -- (0.237, -0.351);
    \draw (-0.234, 0.138) -- (-0.236, -0.299);
    \draw[shift={(1.188, 1.142)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(0.715, 1.192)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.276, 1.892)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (-0.108, 1.786) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[bevel] (-1.746, 1.488) .. controls (-1.744, 1.629) and (-1.656, 1.645) .. (-1.448, 1.683) .. controls (-1.24, 1.721) and (-0.913, 1.78) .. (-0.707, 1.818) .. controls (-0.501, 1.855) and (-0.416, 1.871) .. (-0.414, 1.73);
    \draw[shift={(-2.218, 2.935)}, scale=0.39, mid-] (0, 0) -- (0, -3.582);
    \draw[shift={(-1.227, 2.676)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(0.196, 1.841)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(0.032, 1.675)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.414, 1.73)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (0.883, 1.086) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(1.023, 0.975)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(0.578, 1.031)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(0.196, 3.239)}, scale=0.39] (0, 0) -- (0, -3.583);
    \draw[shift={(-0.276, 3.289)}, scale=0.39] (0, 0) -- (0, -3.583);
    \draw[shift={(-0.276, 3.729)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(0.196, 3.679)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(1.188, 2.98)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw (-0.414, 3.128) .. controls (-0.414, 2.986) and (-0.478, 2.974) .. (-0.677, 2.938) .. controls (-0.875, 2.902) and (-1.208, 2.842) .. (-1.425, 2.802) .. controls (-1.642, 2.763) and (-1.743, 2.744) .. (-1.746, 2.885);
    \draw[bevel] (0.578, 2.428) .. controls (0.578, 2.287) and (0.501, 2.273) .. (0.319, 2.24) .. controls (0.138, 2.207) and (-0.149, 2.155) .. (-0.371, 2.114) .. controls (-0.593, 2.074) and (-0.751, 2.045) .. (-0.754, 2.186);
    \draw[bevel] (0.716, 2.59) .. controls (0.717, 2.46) and (0.632, 2.519) .. (0.518, 2.6) .. controls (0.404, 2.681) and (0.26, 2.782) .. (0.167, 2.848) .. controls (0.074, 2.913) and (0.033, 2.942) .. (0.031, 3.073);
    \draw[shift={(0.715, 3.03)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.754, 2.626)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (-1.059, 2.13) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[RedOrange, bevel] (-0.108, 3.183) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw (-1.226, 2.234) .. controls (-1.224, 2.105) and (-1.304, 2.162) .. (-1.414, 2.238) .. controls (-1.523, 2.315) and (-1.662, 2.411) .. (-1.759, 2.48) .. controls (-1.855, 2.548) and (-1.909, 2.588) .. (-1.91, 2.718);
    \draw[shift={(-1.365, 2.515)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(0.032, 3.512)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.414, 3.568)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \node[disk normal] at (-0.276, 1.892) {};
    \node[disk normal] at (0.196, 1.841) {};
    \node[fdisk normal, fill=white] at (-0.414, 1.73) {};
    \node[disk normal] at (0.196, 3.239) {};
    \node[disk normal] at (-0.276, 3.289) {};
    \node[disk normal] at (-1.227, 2.236) {};
    \node[disk normal] at (-0.754, 2.186) {};
    \node[fdisk normal, fill=white] at (0.032, 3.072) {};
    \node[fdisk normal, fill=white] at (-0.414, 3.128) {};
    \node[fdisk normal, fill=Goldenrod] at (-1.08, 1.75) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-1.555, 2.339) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-1.079, 2.865) {};
    \node[fdisk normal, fill=Cyan!30] at (0.387, 2.692) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-0.088, 2.166) {};
    \draw[shift={(-0.919, 2.459)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (-2.051, 2.829) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-2.218, 3.376)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.746, 3.325)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.91, 3.158)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.356, 3.214)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \node[disk normal] at (-1.746, 2.885) {};
    \node[disk normal] at (-2.218, 2.935) {};
    \node[fdisk normal, fill=white] at (-1.91, 2.718) {};
    \draw[shift={(1.188, 2.539)}, scale=0.39, mid-] (0, 0) -- (0, -3.583);
    \draw[shift={(1.023, 2.373)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -3.583);
    \draw[bevel] (0.032, 1.675) .. controls (0.032, 1.828) and (0.094, 1.784) .. (0.204, 1.706) .. controls (0.314, 1.629) and (0.471, 1.518) .. (0.572, 1.447) .. controls (0.673, 1.376) and (0.716, 1.345) .. (0.716, 1.191);
    \draw[bevel, -mid] (-1.911, 1.323) -- (-1.911, 0.883);
    \draw[bevel, -mid] (-2.357, 1.379) -- (-2.357, 0.938);
    \draw (-1.747, 1.49) -- (-1.747, 1.05);
    \draw (-2.218, 1.538) -- (-2.22, 1.101);
    \draw[RedOrange, bevel] (-2.051, 1.432) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \node[disk normal] at (-2.218, 1.538) {};
    \node[disk normal] at (-1.746, 1.488) {};
    \draw[RedOrange, very thick, bevel] (-1.059, 0.733) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[bevel] (-0.754, 0.789) .. controls (-0.754, 0.929) and (-0.675, 0.944) .. (-0.464, 0.982) .. controls (-0.252, 1.021) and (0.091, 1.083) .. (0.298, 1.121) .. controls (0.506, 1.159) and (0.576, 1.172) .. (0.578, 1.031);
    \node[fdisk normal, fill=GreenYellow!50] at (-0.088, 1.051) {};
    \draw[bevel] (-1.91, 1.321) .. controls (-1.913, 1.476) and (-1.845, 1.43) .. (-1.736, 1.351) .. controls (-1.626, 1.274) and (-1.473, 1.166) .. (-1.375, 1.096) .. controls (-1.276, 1.027) and (-1.231, 0.995) .. (-1.226, 0.837);
    \node[fdisk normal, fill=GreenYellow!50] at (-1.567, 1.244) {};
    \node[disk normal] at (-0.754, 0.789) {};
    \node[disk normal] at (-1.227, 0.839) {};
    \node[fdisk normal, fill=white] at (0.032, 1.675) {};
    \node[fdisk normal, fill=Goldenrod] at (0.387, 1.577) {};
    \node[disk normal] at (0.716, 1.192) {};
    \node[fdisk normal, fill=white] at (0.578, 1.031) {};
    \node[fdisk normal, fill=white] at (-1.91, 1.321) {};
    \draw[shift={(-2.356, 2.774)}, scale=0.429, bevel, -mid] (0, 0) -- (0, -3.257);
    \node[fdisk normal, fill=white] at (-2.356, 2.774) {};
    \node[fdisk normal, fill=white] at (-2.356, 1.377) {};
    \draw[shift={(-0.919, 2.019)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -3.582);
    \draw[shift={(-1.365, 2.075)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -3.582);
    \node[fdisk normal, fill=white] at (-0.919, 0.622) {};
    \node[fdisk normal, fill=white] at (-1.365, 0.678) {};
    \node[fdisk normal, fill=white] at (-1.365, 2.075) {};
    \node[fdisk normal, fill=white] at (-0.919, 2.019) {};
    \draw[RedOrange, bevel] (-0.067, -0.407) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[bevel] (0.073, -0.077) -- (0.073, -0.518);
    \draw[bevel] (-0.373, -0.022) -- (-0.373, -0.462);
    \node[fdisk normal, fill=white] at (-0.373, -0.462) {};
    \node[fdisk normal, fill=white] at (0.073, -0.518) {};
    \node[disk normal] at (0.237, -0.351) {};
    \node[disk normal] at (-0.235, -0.301) {};
    \node[disk normal] at (1.188, 1.142) {};
    \node[fdisk normal, fill=white] at (1.023, 0.975) {};
    \draw[RedOrange, bevel] (0.883, 2.484) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(1.023, 2.813)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(0.578, 2.869)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \node[disk normal] at (0.716, 2.59) {};
    \node[fdisk normal, fill=white] at (0.578, 2.428) {};
    \node[fdisk normal, fill=white] at (1.023, 2.373) {};
    \node[disk normal] at (1.188, 2.539) {};
    \node[anchor=center] at (0.949, -1.116) {$\left.\text{\rule{0pt}{1.05cm} \makebox[0pt][r]{}}\right\}Q_{\mathcal{Q}}$};
    \node[anchor=center] at (-3.07, 2.119) {$Q_{\mathcal{P}}\left\{\text{\rule{0pt}{1.05cm} \makebox[0pt][r]{}}\right.$};
    \node[fdisk small, fill=RedOrange] at (-1.174, 2.015) {};
    \node[fdisk small, fill=RedOrange] at (0.768, 2.369) {};
    \node[fdisk small, fill=RedOrange] at (-0.223, 3.068) {};
    \node[fdisk small, fill=RedOrange] at (-2.165, 2.714) {};
    \node[fdisk small, fill=RedOrange] at (-2.165, 1.317) {};
    \node[fdisk small, fill=RedOrange] at (-0.223, 1.671) {};
    \node[fdisk small, fill=RedOrange] at (-1.174, 0.618) {};
    \node[fdisk small, fill=RedOrange] at (-1.174, 0.177) {};
    \node[fdisk small, fill=RedOrange] at (-0.182, -0.522) {};
    \node[fdisk small, fill=RedOrange] at (-0.182, -1.919) {};
    \node[fdisk small, fill=RedOrange] at (-2.124, -2.272) {};
    \node[fdisk small, fill=RedOrange] at (-2.124, -0.875) {};
    \node[fdisk small, fill=RedOrange] at (-3.116, -0.176) {};
    \node[fdisk small, fill=RedOrange] at (-3.116, -1.573) {};
    \node[fdisk small, fill=RedOrange] at (-1.174, -1.22) {};
    \node[fdisk small, fill=RedOrange] at (0.768, 0.971) {};
\end{tikzpicture}

%105
\begin{tikzpicture}[scale=1]
    \draw[shift={(0.237, -0.351)}, scale=0.39, mid-] (0, 0) -- (0, -3.583);
    \draw (-0.754, 0.569) -- (-0.754, -1.049);
    \draw[shift={(-1.227, -1)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.754, -1.049)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw (-1.227, 0.619) -- (-1.227, -1);
    \draw[RedOrange, bevel] (-1.059, -1.105) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-0.919, -1.216)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \node[disk normal] at (-1.227, -1) {};
    \node[disk normal] at (-0.754, -1.049) {};
    \draw[bevel] (-2.697, -1.402) .. controls (-2.694, -1.261) and (-2.608, -1.246) .. (-2.393, -1.206) .. controls (-2.177, -1.167) and (-1.833, -1.104) .. (-1.63, -1.067) .. controls (-1.426, -1.03) and (-1.364, -1.019) .. (-1.365, -1.16);
    \draw[shift={(-2.177, -2.051)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.705, -2.102)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-3.169, 0.045)}, scale=0.39, mid-] (0, 0) -- (0, -3.582);
    \draw[shift={(-3.307, -1.513)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.861, -1.569)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.697, -1.402)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-3.169, 0.485)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.697, 0.435)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.177, -0.214)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.365, -1.16)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (-2.01, -2.157) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-1.869, -2.268)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.315, -2.213)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.235, -1.698)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(0.237, -1.748)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(0.073, -1.915)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.373, -1.859)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw (-1.365, 0.457) -- (-1.365, 0.223) .. controls (-1.369, 0.095) and (-1.43, 0.084) .. (-1.634, 0.047) .. controls (-1.838, 0.01) and (-2.187, -0.054) .. (-2.401, -0.093) .. controls (-2.614, -0.132) and (-2.692, -0.146) .. (-2.697, -0.005);
    \draw[bevel] (-0.373, -0.462) .. controls (-0.381, -0.605) and (-0.463, -0.62) .. (-0.662, -0.656) .. controls (-0.861, -0.692) and (-1.175, -0.749) .. (-1.386, -0.788) .. controls (-1.598, -0.826) and (-1.706, -0.846) .. (-1.705, -0.704);
    \draw[bevel] (-0.235, -0.301) .. controls (-0.239, -0.426) and (-0.346, -0.351) .. (-0.456, -0.275) .. controls (-0.566, -0.198) and (-0.68, -0.12) .. (-0.767, -0.058) .. controls (-0.855, 0.004) and (-0.915, 0.05) .. (-0.919, 0.17) -- (-0.919, 0.402);
    \draw[shift={(-3.169, -1.352)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.705, -0.264)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (-2.01, -0.76) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[RedOrange, bevel] (-3.001, -1.458) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-1.869, -0.871)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -3.582);
    \draw (-2.177, -0.656) .. controls (-2.178, -0.782) and (-2.234, -0.743) .. (-2.344, -0.666) .. controls (-2.453, -0.588) and (-2.617, -0.473) .. (-2.718, -0.402) .. controls (-2.819, -0.331) and (-2.857, -0.304) .. (-2.861, -0.172);
    \draw[shift={(-2.315, -0.375)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-3.307, -0.116)}, scale=0.429, bevel, -mid] (0, 0) -- (0, -3.257);
    \draw[bevel] (-2.861, -1.569) .. controls (-2.862, -1.415) and (-2.783, -1.471) .. (-2.673, -1.549) .. controls (-2.563, -1.626) and (-2.423, -1.724) .. (-2.327, -1.793) .. controls (-2.23, -1.861) and (-2.177, -1.899) .. (-2.177, -2.053);
    \draw[shift={(-2.315, -0.815)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -3.582);
    \node[fdisk normal, fill=Cyan!30] at (-0.577, -0.195) {};
    \node[disk normal] at (-3.169, -1.352) {};
    \node[disk normal] at (-2.697, -1.402) {};
    \node[fdisk normal, fill=white] at (-1.869, -2.268) {};
    \node[disk normal] at (-2.177, -0.654) {};
    \node[disk normal] at (-1.705, -0.704) {};
    \node[fdisk normal, fill=white] at (-3.307, -1.513) {};
    \node[fdisk normal, fill=white] at (-2.861, -1.569) {};
    \node[fdisk normal, fill=white] at (-2.315, -2.213) {};
    \node[fdisk normal, fill=white] at (-2.315, -0.815) {};
    \node[disk normal] at (-2.177, -2.051) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-2.505, -1.667) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-2.03, -1.14) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-2.505, -0.552) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-2.03, -0.025) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-1.039, -0.725) {};
    \draw[bevel] (-0.919, -1.216) .. controls (-0.918, -1.063) and (-0.849, -1.111) .. (-0.744, -1.186) .. controls (-0.639, -1.26) and (-0.498, -1.36) .. (-0.396, -1.431) .. controls (-0.295, -1.502) and (-0.234, -1.546) .. (-0.234, -1.7);
    \node[fdisk normal, fill=Cyan!30] at (-0.548, -1.324) {};
    \draw[RedOrange, bevel] (-0.067, -1.804) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \node[disk normal] at (0.237, -1.748) {};
    \node[disk normal] at (-0.235, -1.698) {};
    \draw[bevel] (-1.705, -2.102) .. controls (-1.705, -1.961) and (-1.62, -1.945) .. (-1.409, -1.907) .. controls (-1.198, -1.869) and (-0.861, -1.807) .. (-0.654, -1.77) .. controls (-0.447, -1.732) and (-0.369, -1.718) .. (-0.373, -1.859);
    \node[disk normal] at (-1.705, -2.102) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-1.039, -1.84) {};
    \node[fdisk normal, fill=white] at (-0.373, -1.859) {};
    \draw[shift={(-1.869, -0.431)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \node[fdisk normal, fill=white] at (-1.869, -0.871) {};
    \node[fdisk normal, fill=white] at (-1.365, -1.16) {};
    \node[fdisk normal, fill=white] at (-0.919, -1.216) {};
    \draw[shift={(0.073, -0.518)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -3.583);
    \node[fdisk normal, fill=white] at (0.073, -1.915) {};
    \draw[RedOrange, bevel] (-3.001, -0.061) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-2.861, 0.268)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-3.307, 0.324)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \node[fdisk normal, fill=white] at (-2.861, -0.172) {};
    \node[fdisk normal, fill=white] at (-3.307, -0.116) {};
    \node[disk normal] at (-2.697, -0.005) {};
    \node[disk normal] at (-3.169, 0.045) {};
    \draw (0.237, 0.089) -- (0.237, -0.351);
    \draw (-0.234, 0.138) -- (-0.236, -0.299);
    \draw[shift={(1.188, 1.142)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(0.715, 1.192)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.276, 1.892)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (-0.108, 1.786) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[bevel] (-1.746, 1.488) .. controls (-1.744, 1.629) and (-1.656, 1.645) .. (-1.448, 1.683) .. controls (-1.24, 1.721) and (-0.913, 1.78) .. (-0.707, 1.818) .. controls (-0.501, 1.855) and (-0.416, 1.871) .. (-0.414, 1.73);
    \draw[shift={(-2.218, 2.935)}, scale=0.39, mid-] (0, 0) -- (0, -3.582);
    \draw[shift={(-1.227, 2.676)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(0.196, 1.841)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(0.032, 1.675)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.414, 1.73)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (0.883, 1.086) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(1.023, 0.975)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(0.578, 1.031)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(0.196, 3.239)}, scale=0.39] (0, 0) -- (0, -3.583);
    \draw[shift={(-0.276, 3.289)}, scale=0.39] (0, 0) -- (0, -3.583);
    \draw[shift={(-0.276, 3.729)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(0.196, 3.679)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(1.188, 2.98)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw (-0.414, 3.128) .. controls (-0.414, 2.986) and (-0.478, 2.974) .. (-0.677, 2.938) .. controls (-0.875, 2.902) and (-1.208, 2.842) .. (-1.425, 2.802) .. controls (-1.642, 2.763) and (-1.743, 2.744) .. (-1.746, 2.885);
    \draw[bevel] (0.578, 2.428) .. controls (0.578, 2.287) and (0.501, 2.273) .. (0.319, 2.24) .. controls (0.138, 2.207) and (-0.149, 2.155) .. (-0.371, 2.114) .. controls (-0.593, 2.074) and (-0.751, 2.045) .. (-0.754, 2.186);
    \draw[bevel] (0.716, 2.59) .. controls (0.717, 2.46) and (0.632, 2.519) .. (0.518, 2.6) .. controls (0.404, 2.681) and (0.26, 2.782) .. (0.167, 2.848) .. controls (0.074, 2.913) and (0.033, 2.942) .. (0.031, 3.073);
    \draw[shift={(0.715, 3.03)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.754, 2.626)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (-1.059, 2.13) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[RedOrange, bevel] (-0.108, 3.183) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw (-1.226, 2.234) .. controls (-1.224, 2.105) and (-1.304, 2.162) .. (-1.414, 2.238) .. controls (-1.523, 2.315) and (-1.662, 2.411) .. (-1.759, 2.48) .. controls (-1.855, 2.548) and (-1.909, 2.588) .. (-1.91, 2.718);
    \draw[shift={(-1.365, 2.515)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(0.032, 3.512)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.414, 3.568)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \node[disk normal] at (-0.276, 1.892) {};
    \node[disk normal] at (0.196, 1.841) {};
    \node[fdisk normal, fill=white] at (-0.414, 1.73) {};
    \node[disk normal] at (0.196, 3.239) {};
    \node[disk normal] at (-0.276, 3.289) {};
    \node[disk normal] at (-1.227, 2.236) {};
    \node[disk normal] at (-0.754, 2.186) {};
    \node[fdisk normal, fill=white] at (0.032, 3.072) {};
    \node[fdisk normal, fill=white] at (-0.414, 3.128) {};
    \node[fdisk normal, fill=Goldenrod] at (-1.08, 1.75) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-1.555, 2.339) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-1.079, 2.865) {};
    \node[fdisk normal, fill=Cyan!30] at (0.387, 2.692) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-0.088, 2.166) {};
    \draw[shift={(-0.919, 2.459)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (-2.051, 2.829) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-2.218, 3.376)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.746, 3.325)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.91, 3.158)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.356, 3.214)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \node[disk normal] at (-1.746, 2.885) {};
    \node[disk normal] at (-2.218, 2.935) {};
    \node[fdisk normal, fill=white] at (-1.91, 2.718) {};
    \draw[shift={(1.188, 2.539)}, scale=0.39, mid-] (0, 0) -- (0, -3.583);
    \draw[shift={(1.023, 2.373)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -3.583);
    \draw[bevel] (0.032, 1.675) .. controls (0.032, 1.828) and (0.094, 1.784) .. (0.204, 1.706) .. controls (0.314, 1.629) and (0.471, 1.518) .. (0.572, 1.447) .. controls (0.673, 1.376) and (0.716, 1.345) .. (0.716, 1.191);
    \draw[bevel, -mid] (-1.911, 1.323) -- (-1.911, 0.883);
    \draw[bevel, -mid] (-2.357, 1.379) -- (-2.357, 0.938);
    \draw (-1.747, 1.49) -- (-1.747, 1.05);
    \draw (-2.218, 1.538) -- (-2.22, 1.101);
    \draw[RedOrange, bevel] (-2.051, 1.432) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \node[disk normal] at (-2.218, 1.538) {};
    \node[disk normal] at (-1.746, 1.488) {};
    \draw[bevel] (-0.754, 0.569) -- (-0.754, 0.803) .. controls (-0.754, 0.929) and (-0.675, 0.944) .. (-0.464, 0.982) .. controls (-0.252, 1.021) and (0.091, 1.083) .. (0.298, 1.121) .. controls (0.506, 1.159) and (0.576, 1.172) .. (0.578, 1.031);
    \node[fdisk normal, fill=GreenYellow!50] at (-0.088, 1.051) {};
    \draw[bevel] (-1.91, 1.321) .. controls (-1.913, 1.476) and (-1.845, 1.43) .. (-1.736, 1.351) .. controls (-1.626, 1.274) and (-1.473, 1.166) .. (-1.375, 1.096) .. controls (-1.276, 1.027) and (-1.231, 0.995) .. (-1.226, 0.853) -- (-1.227, 0.619);
    \node[fdisk normal, fill=GreenYellow!50] at (-1.567, 1.244) {};
    \node[fdisk normal, fill=white] at (0.032, 1.675) {};
    \node[fdisk normal, fill=Goldenrod] at (0.387, 1.577) {};
    \node[disk normal] at (0.716, 1.192) {};
    \node[fdisk normal, fill=white] at (0.578, 1.031) {};
    \node[fdisk normal, fill=white] at (-1.91, 1.321) {};
    \draw[shift={(-2.356, 2.774)}, scale=0.429, bevel, -mid] (0, 0) -- (0, -3.257);
    \node[fdisk normal, fill=white] at (-2.356, 2.774) {};
    \node[fdisk normal, fill=white] at (-2.356, 1.377) {};
    \draw[RedOrange, bevel] (-0.067, -0.407) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[bevel] (0.073, -0.077) -- (0.073, -0.518);
    \draw[bevel] (-0.373, -0.022) -- (-0.373, -0.462);
    \node[fdisk normal, fill=white] at (-0.373, -0.462) {};
    \node[fdisk normal, fill=white] at (0.073, -0.518) {};
    \node[disk normal] at (0.237, -0.351) {};
    \node[disk normal] at (-0.235, -0.301) {};
    \node[disk normal] at (1.188, 1.142) {};
    \node[fdisk normal, fill=white] at (1.023, 0.975) {};
    \draw[RedOrange, bevel] (0.883, 2.484) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(1.023, 2.813)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(0.578, 2.869)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \node[disk normal] at (0.716, 2.59) {};
    \node[fdisk normal, fill=white] at (0.578, 2.428) {};
    \node[fdisk normal, fill=white] at (1.023, 2.373) {};
    \node[disk normal] at (1.188, 2.539) {};
    \draw[RedOrange, very thick, bevel] (-1.059, 0.513) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \node[disk normal] at (-0.754, 0.569) {};
    \node[disk normal] at (-1.227, 0.619) {};
    \draw[bevel, -mid] (-0.919, 2.019) -- (-0.919, 0.402);
    \draw[bevel, -mid] (-1.365, 2.075) -- (-1.365, 0.457);
    \node[fdisk normal, fill=white] at (-1.365, 2.075) {};
    \node[fdisk normal, fill=white] at (-0.919, 2.019) {};
    \node[fdisk normal, fill=white] at (-0.919, 0.402) {};
    \node[fdisk normal, fill=white] at (-1.365, 0.457) {};
    \node[anchor=center] at (-2.079, 0.55) {$\Phi_{\partial I}(\Omega)$};
    \node[fdisk small, fill=RedOrange] at (0.768, 0.971) {};
    \node[fdisk small, fill=RedOrange] at (-1.174, 0.398) {};
    \node[fdisk small, fill=RedOrange] at (-0.182, -0.522) {};
    \node[fdisk small, fill=RedOrange] at (-2.124, -0.875) {};
    \node[fdisk small, fill=RedOrange] at (-2.124, -2.272) {};
    \node[fdisk small, fill=RedOrange] at (-0.182, -1.919) {};
    \node[fdisk small, fill=RedOrange] at (-3.116, -1.573) {};
    \node[fdisk small, fill=RedOrange] at (-3.116, -0.176) {};
    \node[fdisk small, fill=RedOrange] at (-2.165, 1.317) {};
    \node[fdisk small, fill=RedOrange] at (-2.165, 2.714) {};
    \node[fdisk small, fill=RedOrange] at (-1.174, 2.015) {};
    \node[fdisk small, fill=RedOrange] at (-0.223, 3.068) {};
    \node[fdisk small, fill=RedOrange] at (0.768, 2.369) {};
    \node[fdisk small, fill=RedOrange] at (-0.223, 1.671) {};
    \node[fdisk small, fill=RedOrange] at (-1.174, -1.22) {};
\end{tikzpicture}

%106
\begin{tikzpicture}[scale=1]
    \draw[RedOrange, very thick] (-0.276, 2.67) -- (-2.218, 2.317);
    \draw[RedOrange, very thick] (0.196, 2.62) -- (1.188, 1.921);
    \draw[shift={(0.237, -0.351)}, scale=0.39, mid-] (0, 0) -- (0, -3.583);
    \draw (-0.754, 0.451) -- (-0.754, -1.049);
    \draw[shift={(-1.227, -1)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.754, -1.049)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw (-1.227, 0.406) -- (-1.227, -1);
    \draw[RedOrange, bevel] (-1.059, -1.105) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-0.919, -1.216)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \node[disk normal] at (-1.227, -1) {};
    \node[disk normal] at (-0.754, -1.049) {};
    \draw[bevel] (-2.697, -1.402) .. controls (-2.694, -1.261) and (-2.608, -1.246) .. (-2.393, -1.206) .. controls (-2.177, -1.167) and (-1.833, -1.104) .. (-1.63, -1.067) .. controls (-1.426, -1.03) and (-1.364, -1.019) .. (-1.365, -1.16);
    \draw[shift={(-2.177, -2.051)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.705, -2.102)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-3.169, 0.045)}, scale=0.39, mid-] (0, 0) -- (0, -3.582);
    \draw[shift={(-3.307, -1.513)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.861, -1.569)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.697, -1.402)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-3.169, 0.485)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.697, 0.435)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.177, -0.214)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.365, -1.16)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (-2.01, -2.157) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-1.869, -2.268)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.315, -2.213)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.235, -1.698)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(0.237, -1.748)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(0.073, -1.915)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.373, -1.859)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw (-1.365, 0.457) -- (-1.365, 0.223) .. controls (-1.369, 0.095) and (-1.43, 0.084) .. (-1.634, 0.047) .. controls (-1.838, 0.01) and (-2.187, -0.054) .. (-2.401, -0.093) .. controls (-2.614, -0.132) and (-2.692, -0.146) .. (-2.697, -0.005);
    \draw[bevel] (-0.373, -0.462) .. controls (-0.381, -0.605) and (-0.463, -0.62) .. (-0.662, -0.656) .. controls (-0.861, -0.692) and (-1.175, -0.749) .. (-1.386, -0.788) .. controls (-1.598, -0.826) and (-1.706, -0.846) .. (-1.705, -0.704);
    \draw[bevel] (-0.235, -0.301) .. controls (-0.239, -0.426) and (-0.346, -0.351) .. (-0.456, -0.275) .. controls (-0.566, -0.198) and (-0.68, -0.12) .. (-0.767, -0.058) .. controls (-0.855, 0.004) and (-0.915, 0.05) .. (-0.919, 0.17) -- (-0.919, 0.402);
    \draw[shift={(-3.169, -1.352)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.705, -0.264)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (-2.01, -0.76) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[RedOrange, bevel] (-3.001, -1.458) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-1.869, -0.871)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -3.582);
    \draw (-2.177, -0.656) .. controls (-2.178, -0.782) and (-2.234, -0.743) .. (-2.344, -0.666) .. controls (-2.453, -0.588) and (-2.617, -0.473) .. (-2.718, -0.402) .. controls (-2.819, -0.331) and (-2.857, -0.304) .. (-2.861, -0.172);
    \draw[shift={(-2.315, -0.375)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-3.307, -0.116)}, scale=0.429, bevel, -mid] (0, 0) -- (0, -3.257);
    \draw[bevel] (-2.861, -1.569) .. controls (-2.862, -1.415) and (-2.783, -1.471) .. (-2.673, -1.549) .. controls (-2.563, -1.626) and (-2.423, -1.724) .. (-2.327, -1.793) .. controls (-2.23, -1.861) and (-2.177, -1.899) .. (-2.177, -2.053);
    \draw[shift={(-2.315, -0.815)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -3.582);
    \node[fdisk normal, fill=Cyan!30] at (-0.577, -0.195) {};
    \node[disk normal] at (-3.169, -1.352) {};
    \node[disk normal] at (-2.697, -1.402) {};
    \node[fdisk normal, fill=white] at (-1.869, -2.268) {};
    \node[disk normal] at (-2.177, -0.654) {};
    \node[disk normal] at (-1.705, -0.704) {};
    \node[fdisk normal, fill=white] at (-3.307, -1.513) {};
    \node[fdisk normal, fill=white] at (-2.861, -1.569) {};
    \node[fdisk normal, fill=white] at (-2.315, -2.213) {};
    \node[fdisk normal, fill=white] at (-2.315, -0.815) {};
    \node[disk normal] at (-2.177, -2.051) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-2.505, -1.667) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-2.03, -1.14) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-2.505, -0.552) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-2.03, -0.025) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-1.039, -0.725) {};
    \draw[bevel] (-0.919, -1.216) .. controls (-0.918, -1.063) and (-0.849, -1.111) .. (-0.744, -1.186) .. controls (-0.639, -1.26) and (-0.498, -1.36) .. (-0.396, -1.431) .. controls (-0.295, -1.502) and (-0.234, -1.546) .. (-0.234, -1.7);
    \node[fdisk normal, fill=Cyan!30] at (-0.548, -1.324) {};
    \draw[RedOrange, bevel] (-0.067, -1.804) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \node[disk normal] at (0.237, -1.748) {};
    \node[disk normal] at (-0.235, -1.698) {};
    \draw[bevel] (-1.705, -2.102) .. controls (-1.705, -1.961) and (-1.62, -1.945) .. (-1.409, -1.907) .. controls (-1.198, -1.869) and (-0.861, -1.807) .. (-0.654, -1.77) .. controls (-0.447, -1.732) and (-0.369, -1.718) .. (-0.373, -1.859);
    \node[disk normal] at (-1.705, -2.102) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-1.039, -1.84) {};
    \node[fdisk normal, fill=white] at (-0.373, -1.859) {};
    \draw[shift={(-1.869, -0.431)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \node[fdisk normal, fill=white] at (-1.869, -0.871) {};
    \node[fdisk normal, fill=white] at (-1.365, -1.16) {};
    \node[fdisk normal, fill=white] at (-0.919, -1.216) {};
    \draw[shift={(0.073, -0.518)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -3.583);
    \node[fdisk normal, fill=white] at (0.073, -1.915) {};
    \draw[RedOrange, bevel] (-3.001, -0.061) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-2.861, 0.268)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-3.307, 0.324)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \node[fdisk normal, fill=white] at (-2.861, -0.172) {};
    \node[fdisk normal, fill=white] at (-3.307, -0.116) {};
    \node[disk normal] at (-2.697, -0.005) {};
    \node[disk normal] at (-3.169, 0.045) {};
    \draw (0.237, 0.089) -- (0.237, -0.351);
    \draw (-0.234, 0.138) -- (-0.236, -0.299);
    \draw[shift={(1.188, 1.142)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(0.715, 1.192)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.276, 1.892)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (-0.108, 1.786) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[bevel] (-1.746, 1.488) .. controls (-1.744, 1.629) and (-1.656, 1.645) .. (-1.448, 1.683) .. controls (-1.24, 1.721) and (-0.913, 1.78) .. (-0.707, 1.818) .. controls (-0.501, 1.855) and (-0.416, 1.871) .. (-0.414, 1.73);
    \draw[shift={(-2.218, 2.935)}, scale=0.39] (0, 0) -- (0, -3.582);
    \draw[shift={(-1.227, 2.676)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(0.196, 1.841)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(0.032, 1.675)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.414, 1.73)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (0.883, 1.086) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(1.023, 0.975)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(0.578, 1.031)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(0.196, 3.239)}, scale=0.39] (0, 0) -- (0, -3.583);
    \draw[shift={(-0.276, 3.289)}, scale=0.39] (0, 0) -- (0, -3.583);
    \draw[shift={(-0.276, 3.729)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(0.196, 3.679)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(1.188, 2.98)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw (-0.414, 3.128) .. controls (-0.414, 2.986) and (-0.478, 2.974) .. (-0.677, 2.938) .. controls (-0.875, 2.902) and (-1.208, 2.842) .. (-1.425, 2.802) .. controls (-1.642, 2.763) and (-1.743, 2.744) .. (-1.746, 2.885);
    \draw[bevel] (0.578, 2.428) .. controls (0.578, 2.287) and (0.501, 2.273) .. (0.319, 2.24) .. controls (0.138, 2.207) and (-0.149, 2.155) .. (-0.371, 2.114) .. controls (-0.593, 2.074) and (-0.751, 2.045) .. (-0.754, 2.186);
    \draw[bevel] (0.716, 2.59) .. controls (0.717, 2.46) and (0.632, 2.519) .. (0.518, 2.6) .. controls (0.404, 2.681) and (0.26, 2.782) .. (0.167, 2.848) .. controls (0.074, 2.913) and (0.033, 2.942) .. (0.031, 3.073);
    \draw[shift={(0.715, 3.03)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.754, 2.626)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (-1.059, 2.13) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[RedOrange, bevel] (-0.108, 3.183) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[bevel] (-1.226, 2.234) .. controls (-1.224, 2.105) and (-1.304, 2.162) .. (-1.414, 2.238) .. controls (-1.523, 2.315) and (-1.662, 2.411) .. (-1.759, 2.48) .. controls (-1.855, 2.548) and (-1.909, 2.588) .. (-1.91, 2.718);
    \draw[shift={(-1.365, 2.515)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(0.032, 3.512)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.414, 3.568)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \node[disk normal] at (-0.276, 1.892) {};
    \node[disk normal] at (0.196, 1.841) {};
    \node[fdisk normal, fill=white] at (-0.414, 1.73) {};
    \node[disk normal] at (0.196, 3.239) {};
    \node[disk normal] at (-0.276, 3.289) {};
    \node[disk normal] at (-1.227, 2.236) {};
    \node[disk normal] at (-0.754, 2.186) {};
    \node[fdisk normal, fill=white] at (0.032, 3.072) {};
    \node[fdisk normal, fill=white] at (-0.414, 3.128) {};
    \node[fdisk normal, fill=Goldenrod] at (-1.08, 1.75) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-1.555, 2.339) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-1.079, 2.865) {};
    \node[fdisk normal, fill=Cyan!30] at (0.387, 2.692) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-0.088, 2.166) {};
    \draw[shift={(-0.919, 2.459)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (-2.051, 2.829) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-2.218, 3.376)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.746, 3.325)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.91, 3.158)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.356, 3.214)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \node[disk normal] at (-1.746, 2.885) {};
    \node[disk normal] at (-2.218, 2.935) {};
    \node[fdisk normal, fill=white] at (-1.91, 2.718) {};
    \draw[shift={(1.188, 2.539)}, scale=0.39] (0, 0) -- (0, -3.583);
    \draw[shift={(1.023, 2.373)}, scale=0.39, bevel] (0, 0) -- (0, -3.583);
    \draw[bevel] (0.032, 1.675) .. controls (0.032, 1.828) and (0.094, 1.784) .. (0.204, 1.706) .. controls (0.314, 1.629) and (0.471, 1.518) .. (0.572, 1.447) .. controls (0.673, 1.376) and (0.716, 1.345) .. (0.716, 1.191);
    \draw[bevel, -mid] (-1.911, 1.323) -- (-1.911, 0.883);
    \draw[bevel, -mid] (-2.357, 1.379) -- (-2.357, 0.938);
    \draw (-1.747, 1.49) -- (-1.747, 1.05);
    \draw (-2.218, 1.538) -- (-2.22, 1.101);
    \draw[RedOrange, bevel] (-2.051, 1.432) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \node[disk normal] at (-2.218, 1.538) {};
    \node[disk normal] at (-1.746, 1.488) {};
    \draw[bevel] (-0.754, 0.451) -- (-0.754, 0.803) .. controls (-0.754, 0.929) and (-0.675, 0.944) .. (-0.464, 0.982) .. controls (-0.252, 1.021) and (0.091, 1.083) .. (0.298, 1.121) .. controls (0.506, 1.159) and (0.576, 1.172) .. (0.578, 1.031);
    \node[fdisk normal, fill=GreenYellow!50] at (-0.088, 1.051) {};
    \draw[bevel] (-1.91, 1.321) .. controls (-1.913, 1.476) and (-1.845, 1.43) .. (-1.736, 1.351) .. controls (-1.626, 1.274) and (-1.473, 1.166) .. (-1.375, 1.096) .. controls (-1.276, 1.027) and (-1.231, 0.995) .. (-1.226, 0.853) -- (-1.227, 0.406);
    \node[fdisk normal, fill=GreenYellow!50] at (-1.567, 1.244) {};
    \node[fdisk normal, fill=white] at (0.032, 1.675) {};
    \node[fdisk normal, fill=Goldenrod] at (0.387, 1.577) {};
    \node[disk normal] at (0.716, 1.192) {};
    \node[fdisk normal, fill=white] at (0.578, 1.031) {};
    \node[fdisk normal, fill=white] at (-1.91, 1.321) {};
    \draw[RedOrange, bevel] (-0.067, -0.407) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[bevel] (0.073, -0.077) -- (0.073, -0.518);
    \draw[bevel] (-0.373, -0.022) -- (-0.373, -0.462);
    \node[fdisk normal, fill=white] at (-0.373, -0.462) {};
    \node[fdisk normal, fill=white] at (0.073, -0.518) {};
    \node[disk normal] at (0.237, -0.351) {};
    \node[disk normal] at (-0.235, -0.301) {};
    \node[disk normal] at (1.188, 1.142) {};
    \node[fdisk normal, fill=white] at (1.023, 0.975) {};
    \draw[RedOrange, bevel] (0.883, 2.484) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(1.023, 2.813)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(0.578, 2.869)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \node[disk normal] at (0.716, 2.59) {};
    \node[fdisk normal, fill=white] at (0.578, 2.428) {};
    \node[fdisk normal, fill=white] at (1.023, 2.373) {};
    \node[disk normal] at (1.188, 2.539) {};
    \draw[RedOrange, very thick, bevel] (-1.365, 0.457) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=-153.536, end angle=-66.024, radius=1] };
    \draw[bevel, -mid] (-0.919, 2.019) -- (-0.919, 0.402);
    \draw[bevel, -mid] (-1.365, 2.075) -- (-1.365, 0.457);
    \node[fdisk normal, fill=white] at (-1.365, 2.075) {};
    \node[fdisk normal, fill=white] at (-0.919, 2.019) {};
    \draw[RedOrange, very thick, bevel] (-0.919, 0.402) .. controls (0.086, 0.522) and (-0.298, 1.657) .. (1.023, 1.754);
    \draw[RedOrange, very thick, bevel] (-1.365, 0.457) .. controls (-1.834, 0.706) and (-1.834, 1.834) .. (-2.356, 2.155);
    \draw[RedOrange, very thick, bevel] (-2.218, 2.317) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=119.103, end angle=195.005, radius=1] };
    \draw[RedOrange, very thick, bevel] (1.023, 1.754) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=-66.025, end angle=26.845, radius=1] };
    \draw[RedOrange, very thick, bevel] (0.196, 2.62) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=26.83, end angle=119.111, radius=1] };
    \node[disk normal] at (-0.276, 2.67) {};
    \node[disk normal] at (0.196, 2.62) {};
    \node[disk normal] at (-2.218, 2.317) {};
    \node[disk normal] at (1.188, 1.921) {};
    \node[fdisk normal, fill=white] at (1.023, 1.754) {};
    \node[fdisk normal, fill=white] at (-0.919, 0.402) {};
    \node[fdisk normal, fill=white] at (-1.365, 0.457) {};
    \draw[shift={(-2.356, 2.774)}, scale=0.429, bevel] (0, 0) -- (0, -3.257);
    \node[fdisk normal, fill=white] at (-2.356, 1.377) {};
    \node[fdisk normal, fill=white] at (-2.356, 2.774) {};
    \node[fdisk normal, fill=white] at (-2.356, 2.155) {};
    \node[anchor=center] at (-3.127, 2.204) {$\Phi_{\partial \mathcal{P}}(\Omega)$};
    \node[fdisk small, fill=RedOrange] at (-1.174, 0.398) {};
    \node[fdisk small, fill=RedOrange] at (0.768, 0.971) {};
    \node[fdisk small, fill=RedOrange] at (-0.223, 1.671) {};
    \node[fdisk small, fill=RedOrange] at (-0.223, 3.068) {};
    \node[fdisk small, fill=RedOrange] at (0.768, 2.369) {};
    \node[fdisk small, fill=RedOrange] at (-2.165, 2.714) {};
    \node[fdisk small, fill=RedOrange] at (-2.165, 1.317) {};
    \node[fdisk small, fill=RedOrange] at (-0.182, -1.919) {};
    \node[fdisk small, fill=RedOrange] at (-2.124, -2.272) {};
    \node[fdisk small, fill=RedOrange] at (-3.116, -1.573) {};
    \node[fdisk small, fill=RedOrange] at (-3.116, -0.176) {};
    \node[fdisk small, fill=RedOrange] at (-2.124, -0.875) {};
    \node[fdisk small, fill=RedOrange] at (-1.174, -1.22) {};
    \node[fdisk small, fill=RedOrange] at (-0.182, -0.522) {};
    \node[fdisk small, fill=RedOrange] at (-1.174, 2.015) {};
\end{tikzpicture}

%107
\begin{tikzpicture}[scale=1]
    \draw[shift={(0.237, -0.351)}, scale=0.39, mid-] (0, 0) -- (0, -3.583);
    \draw[shift={(-1.227, -1)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.754, -1.049)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (-1.059, -1.105) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-0.919, -1.216)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[bevel] (-2.697, -1.402) .. controls (-2.694, -1.261) and (-2.608, -1.246) .. (-2.393, -1.206) .. controls (-2.177, -1.167) and (-1.833, -1.104) .. (-1.63, -1.067) .. controls (-1.426, -1.03) and (-1.364, -1.019) .. (-1.365, -1.16);
    \draw[shift={(-2.177, -2.051)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.705, -2.102)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-3.169, 0.045)}, scale=0.39, mid-] (0, 0) -- (0, -3.582);
    \draw[shift={(-3.307, -1.513)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.861, -1.569)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.697, -1.402)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-3.169, 0.485)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.697, 0.435)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.177, -0.214)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.365, -1.16)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (-2.01, -2.157) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-1.869, -2.268)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.315, -2.213)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.235, -1.698)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(0.237, -1.748)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(0.073, -1.915)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.373, -1.859)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-3.169, -1.352)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.705, -0.264)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (-3.001, -1.458) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-1.869, -0.871)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -3.582);
    \draw (-2.177, -0.656) .. controls (-2.178, -0.782) and (-2.234, -0.743) .. (-2.344, -0.666) .. controls (-2.453, -0.588) and (-2.617, -0.473) .. (-2.718, -0.402) .. controls (-2.819, -0.331) and (-2.857, -0.304) .. (-2.861, -0.172);
    \draw[shift={(-3.307, -0.116)}, scale=0.429, bevel, -mid] (0, 0) -- (0, -3.257);
    \draw[bevel] (-2.861, -1.569) .. controls (-2.862, -1.415) and (-2.783, -1.471) .. (-2.673, -1.549) .. controls (-2.563, -1.626) and (-2.423, -1.724) .. (-2.327, -1.793) .. controls (-2.23, -1.861) and (-2.177, -1.899) .. (-2.177, -2.053);
    \draw[shift={(-2.315, -0.815)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -3.582);
    \node[disk normal] at (-3.169, -1.352) {};
    \node[disk normal] at (-2.697, -1.402) {};
    \node[fdisk normal, fill=white] at (-1.869, -2.268) {};
    \node[fdisk normal, fill=white] at (-3.307, -1.513) {};
    \node[fdisk normal, fill=white] at (-2.861, -1.569) {};
    \node[fdisk normal, fill=white] at (-2.315, -2.213) {};
    \node[disk normal] at (-2.177, -2.051) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-2.505, -1.667) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-2.03, -1.14) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-2.505, -0.552) {};
    \draw[bevel] (-0.919, -1.216) .. controls (-0.918, -1.063) and (-0.849, -1.111) .. (-0.744, -1.186) .. controls (-0.639, -1.26) and (-0.498, -1.36) .. (-0.396, -1.431) .. controls (-0.295, -1.502) and (-0.234, -1.546) .. (-0.234, -1.7);
    \node[fdisk normal, fill=Cyan!30] at (-0.548, -1.324) {};
    \draw[RedOrange, bevel] (-0.067, -1.804) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \node[disk normal] at (0.237, -1.748) {};
    \node[disk normal] at (-0.235, -1.698) {};
    \draw[bevel] (-1.705, -2.102) .. controls (-1.705, -1.961) and (-1.62, -1.945) .. (-1.409, -1.907) .. controls (-1.198, -1.869) and (-0.861, -1.807) .. (-0.654, -1.77) .. controls (-0.447, -1.732) and (-0.369, -1.718) .. (-0.373, -1.859);
    \node[disk normal] at (-1.705, -2.102) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-1.039, -1.84) {};
    \node[fdisk normal, fill=white] at (-0.373, -1.859) {};
    \node[fdisk normal, fill=white] at (-1.365, -1.16) {};
    \node[fdisk normal, fill=white] at (-0.919, -1.216) {};
    \draw[shift={(0.073, -0.518)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -3.583);
    \node[fdisk normal, fill=white] at (0.073, -1.915) {};
    \draw (0.237, 0.089) -- (0.237, -0.351);
    \draw (-0.234, 0.138) -- (-0.236, -0.299);
    \draw[shift={(1.188, 1.142)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(0.715, 1.192)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.276, 1.892)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (-0.108, 1.786) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[bevel] (-1.746, 1.488) .. controls (-1.744, 1.629) and (-1.656, 1.645) .. (-1.448, 1.683) .. controls (-1.24, 1.721) and (-0.913, 1.78) .. (-0.707, 1.818) .. controls (-0.501, 1.855) and (-0.416, 1.871) .. (-0.414, 1.73);
    \draw[shift={(-2.218, 2.935)}, scale=0.39] (0, 0) -- (0, -3.582);
    \draw[shift={(-1.227, 2.676)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(0.196, 1.841)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(0.032, 1.675)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.414, 1.73)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (0.883, 1.086) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(1.023, 0.975)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(0.578, 1.031)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(0.196, 3.239)}, scale=0.39] (0, 0) -- (0, -3.583);
    \draw[shift={(-0.276, 3.289)}, scale=0.39] (0, 0) -- (0, -3.583);
    \draw[shift={(-0.276, 3.729)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(0.196, 3.679)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(1.188, 2.98)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw (-0.414, 3.128) .. controls (-0.414, 2.986) and (-0.478, 2.974) .. (-0.677, 2.938) .. controls (-0.875, 2.902) and (-1.208, 2.842) .. (-1.425, 2.802) .. controls (-1.642, 2.763) and (-1.743, 2.744) .. (-1.746, 2.885);
    \draw[bevel] (0.578, 2.428) .. controls (0.578, 2.287) and (0.501, 2.273) .. (0.319, 2.24) .. controls (0.138, 2.207) and (-0.149, 2.155) .. (-0.371, 2.114) .. controls (-0.593, 2.074) and (-0.751, 2.045) .. (-0.754, 2.186);
    \draw[bevel] (0.716, 2.59) .. controls (0.717, 2.46) and (0.632, 2.519) .. (0.518, 2.6) .. controls (0.404, 2.681) and (0.26, 2.782) .. (0.167, 2.848) .. controls (0.074, 2.913) and (0.033, 2.942) .. (0.031, 3.073);
    \draw[shift={(0.715, 3.03)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.754, 2.626)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (-1.059, 2.13) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[RedOrange, bevel] (-0.108, 3.183) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw (-1.226, 2.234) .. controls (-1.224, 2.105) and (-1.304, 2.162) .. (-1.414, 2.238) .. controls (-1.523, 2.315) and (-1.662, 2.411) .. (-1.759, 2.48) .. controls (-1.855, 2.548) and (-1.909, 2.588) .. (-1.91, 2.718);
    \draw[shift={(0.032, 3.512)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.414, 3.568)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \node[disk normal] at (-0.276, 1.892) {};
    \node[disk normal] at (0.196, 1.841) {};
    \node[fdisk normal, fill=white] at (-0.414, 1.73) {};
    \node[disk normal] at (0.196, 3.239) {};
    \node[disk normal] at (-0.276, 3.289) {};
    \node[disk normal] at (-1.227, 2.236) {};
    \node[disk normal] at (-0.754, 2.186) {};
    \node[fdisk normal, fill=white] at (0.032, 3.072) {};
    \node[fdisk normal, fill=white] at (-0.414, 3.128) {};
    \node[fdisk normal, fill=Goldenrod] at (-1.08, 1.75) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-1.555, 2.339) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-1.079, 2.865) {};
    \node[fdisk normal, fill=Cyan!30] at (0.387, 2.692) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-0.088, 2.166) {};
    \draw[RedOrange, bevel] (-2.051, 2.829) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-2.218, 3.376)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.746, 3.325)}, scale=0.39, mid-] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.91, 3.158)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.356, 3.214)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \node[disk normal] at (-1.746, 2.885) {};
    \node[disk normal] at (-2.218, 2.935) {};
    \node[fdisk normal, fill=white] at (-1.91, 2.718) {};
    \draw[shift={(1.188, 2.539)}, scale=0.39] (0, 0) -- (0, -3.583);
    \draw[shift={(1.023, 2.373)}, scale=0.39, bevel] (0, 0) -- (0, -3.583);
    \draw[bevel] (0.032, 1.675) .. controls (0.032, 1.828) and (0.094, 1.784) .. (0.204, 1.706) .. controls (0.314, 1.629) and (0.471, 1.518) .. (0.572, 1.447) .. controls (0.673, 1.376) and (0.716, 1.345) .. (0.716, 1.191);
    \draw[bevel, -mid] (-1.911, 1.323) -- (-1.911, 0.883);
    \draw[bevel, -mid] (-2.357, 1.379) -- (-2.357, 0.938);
    \draw (-1.747, 1.49) -- (-1.747, 1.05);
    \draw (-2.218, 1.538) -- (-2.22, 1.101);
    \draw[RedOrange, bevel] (-2.051, 1.432) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \node[disk normal] at (-2.218, 1.538) {};
    \node[disk normal] at (-1.746, 1.488) {};
    \node[fdisk normal, fill=white] at (0.032, 1.675) {};
    \node[fdisk normal, fill=Goldenrod] at (0.387, 1.577) {};
    \node[disk normal] at (0.716, 1.192) {};
    \node[disk normal] at (1.188, 1.142) {};
    \node[fdisk normal, fill=white] at (1.023, 0.975) {};
    \draw[RedOrange, bevel] (0.883, 2.484) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(1.023, 2.813)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(0.578, 2.869)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \node[disk normal] at (0.716, 2.59) {};
    \node[fdisk normal, fill=white] at (0.578, 2.428) {};
    \node[fdisk normal, fill=white] at (1.023, 2.373) {};
    \node[disk normal] at (1.188, 2.539) {};
    \draw[shift={(-2.356, 2.774)}, scale=0.429, bevel] (0, 0) -- (0, -3.257);
    \node[fdisk normal, fill=white] at (-2.356, 1.377) {};
    \node[fdisk normal, fill=white] at (-2.356, 2.774) {};
    \draw[bevel] (-0.754, -1.049) -- (-0.754, 0.451) -- (-0.754, 0.803) .. controls (-0.754, 0.929) and (-0.675, 0.944) .. (-0.464, 0.982) .. controls (-0.252, 1.021) and (0.091, 1.083) .. (0.298, 1.121) .. controls (0.506, 1.159) and (0.576, 1.172) .. (0.578, 1.031);
    \draw[bevel] (-1.227, -1) -- (-1.227, 0.406) -- (-1.226, 0.853) .. controls (-1.231, 0.995) and (-1.276, 1.027) .. (-1.375, 1.096) .. controls (-1.473, 1.166) and (-1.626, 1.274) .. (-1.736, 1.351) .. controls (-1.845, 1.43) and (-1.913, 1.476) .. (-1.91, 1.321);
    \node[fdisk normal, fill=white] at (-1.91, 1.321) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-1.567, 1.244) {};
    \draw[bevel, mid-] (-2.697, -0.005) .. controls (-2.692, -0.146) and (-2.614, -0.132) .. (-2.401, -0.093) .. controls (-2.187, -0.054) and (-1.838, 0.01) .. (-1.634, 0.047) .. controls (-1.43, 0.084) and (-1.369, 0.095) .. (-1.365, 0.223) -- (-1.365, 0.457) -- (-1.365, 2.075);
    \draw[RedOrange, bevel] (-3.001, -0.061) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-2.861, 0.268)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \draw[shift={(-3.307, 0.324)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \node[fdisk normal, fill=white] at (-2.861, -0.172) {};
    \node[fdisk normal, fill=white] at (-3.307, -0.116) {};
    \node[disk normal] at (-3.169, 0.045) {};
    \node[disk normal] at (-2.697, -0.005) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-2.03, -0.025) {};
    \draw[bevel, mid-] (-0.235, -0.301) .. controls (-0.239, -0.426) and (-0.346, -0.351) .. (-0.456, -0.275) .. controls (-0.566, -0.198) and (-0.68, -0.12) .. (-0.767, -0.058) .. controls (-0.855, 0.004) and (-0.915, 0.05) .. (-0.919, 0.17) -- (-0.919, 0.402) -- (-0.919, 2.019);
    \draw[shift={(-0.919, 2.459)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \node[fdisk normal, fill=white] at (-0.919, 2.019) {};
    \draw[shift={(-1.365, 2.515)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \node[fdisk normal, fill=white] at (-1.365, 2.075) {};
    \node[fdisk normal, fill=Cyan!30] at (-0.577, -0.195) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-0.088, 1.051) {};
    \node[fdisk normal, fill=white] at (0.578, 1.031) {};
    \node[disk normal] at (-1.227, -1) {};
    \node[disk normal] at (-0.754, -1.049) {};
    \draw[bevel] (-0.373, -0.462) .. controls (-0.381, -0.605) and (-0.463, -0.62) .. (-0.662, -0.656) .. controls (-0.861, -0.692) and (-1.175, -0.749) .. (-1.386, -0.788) .. controls (-1.598, -0.826) and (-1.706, -0.846) .. (-1.705, -0.704);
    \draw[RedOrange, bevel] (-2.01, -0.76) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-2.315, -0.375)}, scale=0.39, bevel, -mid] (0, 0) -- (0, -1.13);
    \node[disk normal] at (-2.177, -0.654) {};
    \node[disk normal] at (-1.705, -0.704) {};
    \node[fdisk normal, fill=white] at (-2.315, -0.815) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-1.039, -0.725) {};
    \draw[RedOrange, bevel] (-0.067, -0.407) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \node[disk normal] at (0.237, -0.351) {};
    \node[disk normal] at (-0.235, -0.301) {};
    \draw[bevel] (-0.373, -0.022) -- (-0.373, -0.462);
    \draw[bevel] (0.073, -0.077) -- (0.073, -0.518);
    \node[fdisk normal, fill=white] at (-0.373, -0.462) {};
    \node[fdisk normal, fill=white] at (0.073, -0.518) {};
    \draw[shift={(-1.869, -0.431)}, scale=0.39, -mid] (0, 0) -- (0, -1.13);
    \node[fdisk normal, fill=white] at (-1.869, -0.871) {};
    \node[fdisk small, fill=RedOrange] at (-3.116, -0.176) {};
    \node[fdisk small, fill=RedOrange] at (-0.182, -0.522) {};
    \node[fdisk small, fill=RedOrange] at (-2.124, -0.875) {};
    \node[fdisk small, fill=RedOrange] at (-1.174, -1.22) {};
    \node[fdisk small, fill=RedOrange] at (-3.116, -1.573) {};
    \node[fdisk small, fill=RedOrange] at (-2.124, -2.272) {};
    \node[fdisk small, fill=RedOrange] at (-0.182, -1.919) {};
    \node[fdisk small, fill=RedOrange] at (0.768, 0.971) {};
    \node[fdisk small, fill=RedOrange] at (0.768, 2.369) {};
    \node[fdisk small, fill=RedOrange] at (-0.223, 3.068) {};
    \node[fdisk small, fill=RedOrange] at (-1.174, 2.015) {};
    \node[fdisk small, fill=RedOrange] at (-2.165, 2.714) {};
    \node[fdisk small, fill=RedOrange] at (-2.166, 1.319) {};
    \node[fdisk small, fill=RedOrange] at (-0.223, 1.671) {};
\end{tikzpicture}

%108
\begin{tikzpicture}[scale=1]
    \begin{scope}[shift={(-7.902, -4.516)}]
        \node[anchor=center] at (3.387, 5.362) {Case 9};
        \filldraw[draw=black!25, very thin, fill=black!3] (1.834, 7.197) rectangle (4.092, 5.786);
        \filldraw[draw=black!25, very thin, fill=black!10, opacity=0.75] (3.669, 7.056) rectangle (4.798, 5.927);
        \node[disk normal] at (2.963, 6.914) {};
        \node[disk normal] at (3.81, 6.914) {};
        \node[disk normal] at (4.657, 6.914) {};
        \node[disk normal] at (2.963, 6.068) {};
        \node[disk normal] at (3.81, 6.068) {};
        \node[disk normal] at (4.657, 6.068) {};
        \node[anchor=center] at (4.233, 6.491) {$Q_{\mathcal{P}}$};
        \node[anchor=center] at (3, 6.491) {$Q_R$};
        \node[disk normal] at (2.117, 6.914) {};
        \node[disk normal] at (2.117, 6.068) {};
    \end{scope}
    \begin{scope}[shift={(-7.902, -4.516)}]
        \filldraw[draw=black!25, very thin, fill=black!3] (5.503, 7.197) rectangle (8.608, 5.786);
        \node[disk normal] at (5.786, 6.068) {};
        \node[disk normal] at (6.632, 6.068) {};
        \node[disk normal] at (7.479, 6.068) {};
        \node[disk normal] at (7.479, 7.761) {};
        \node[disk normal] at (7.479, 6.914) {};
        \node[disk normal] at (8.326, 6.068) {};
        \node[disk normal] at (8.326, 7.761) {};
        \node[disk normal] at (8.326, 6.914) {};
        \node[anchor=center] at (7.056, 5.362) {Case 10};
        \node[anchor=center] at (7.056, 6.421) {$Q_{R}$};
        \filldraw[draw=black!25, very thin, fill=black!10, opacity=0.75] (5.644, 7.902) rectangle (6.773, 6.773);
        \node[anchor=center] at (6.209, 7.338) {$Q_{\mathcal{P}}$};
        \node[disk normal] at (6.632, 7.761) {};
        \node[disk normal] at (5.786, 7.761) {};
        \node[disk normal] at (5.786, 6.914) {};
        \node[disk normal] at (6.632, 6.914) {};
    \end{scope}
    \begin{scope}[shift={(-7.902, -4.516)}]
        \filldraw[draw=black!25, very thin, fill=black!3] (9.313, 5.786) -- (9.313, 8.043) -- (10.724, 8.043) -- (10.724, 7.197) -- (12.418, 7.197) -- (12.418, 5.786) -- (9.313, 5.786) -- (9.313, 5.786);
        \node[disk normal] at (9.596, 6.068) {};
        \node[disk normal] at (10.442, 6.068) {};
        \node[disk normal] at (9.596, 7.761) {};
        \node[disk normal] at (9.596, 6.914) {};
        \node[disk normal] at (11.289, 6.068) {};
        \node[disk normal] at (12.136, 6.068) {};
        \node[disk normal] at (12.136, 7.761) {};
        \node[disk normal] at (12.136, 6.914) {};
        \node[anchor=center] at (10.866, 5.362) {Case 11};
        \node[anchor=center] at (10.866, 6.421) {$Q_{R}$};
        \filldraw[draw=black!25, very thin, fill=black!10, opacity=0.75] (10.301, 7.902) rectangle (11.43, 6.773);
        \node[disk normal] at (10.442, 7.761) {};
        \node[disk normal] at (11.289, 7.761) {};
        \node[anchor=center] at (10.866, 7.338) {$Q_{\mathcal{P}}$};
        \node[disk normal] at (10.442, 6.914) {};
        \node[disk normal] at (11.289, 6.914) {};
    \end{scope}
\end{tikzpicture}

%109
\begin{tikzpicture}[scale=1]
    \filldraw[draw=black!25, very thin, fill=black!3] (1.552, -0.564) rectangle (5.786, -1.976);
    \filldraw[draw=black!25, very thin, fill=black!10, opacity=0.9] (1.623, 0.353) rectangle (3.175, -1.199);
    \node[disk normal] at (1.976, -1.693) {};
    \node[disk normal] at (2.822, -1.693) {};
    \node[disk normal] at (3.669, -1.693) {};
    \node[disk normal] at (3.669, -0.847) {};
    \node[disk normal] at (4.516, -1.693) {};
    \node[disk normal] at (5.362, -1.693) {};
    \node[disk normal] at (3.669, 0.847) {};
    \node[disk normal] at (4.516, 0.847) {};
    \node[disk normal] at (5.362, 0.847) {};
    \node[anchor=center] at (4.939, 1.27) {$\Lambda^c$};
    \node[disk normal] at (1.976, -0.847) {};
    \node[disk normal] at (2.822, -0.847) {};
    \node[anchor=center] at (3.669, -1.27) {$Q_{R}$};
    \node[anchor=center] at (2.399, -0.423) {$Q_{\mathcal{P}_{2,1}}$};
    \node[disk normal] at (1.976, 0) {};
    \node[disk normal] at (2.822, 0) {};
    \node[disk normal] at (1.976, 0.847) {};
    \node[disk normal] at (2.822, 0.847) {};
    \filldraw[draw=black!25, very thin, fill=black!10, opacity=0.75] (4.163, 0.353) rectangle (5.715, -1.199);
    \node[disk normal] at (4.516, -0.847) {};
    \node[disk normal] at (5.362, -0.847) {};
    \node[disk normal] at (4.516, 0) {};
    \node[disk normal] at (5.362, 0) {};
    \node[anchor=center] at (4.939, -0.423) {$Q_{\mathcal{P}_{2,2}}$};
    \node[disk normal] at (3.669, 0) {};
    \draw[thin, densely dashed] (1.552, 0.564) -- (3.387, 0.564) -- (3.387, -0.353) -- (3.951, -0.353) -- (3.951, 0.564) -- (5.786, 0.564);
    \node[anchor=east,overlay] at (1.411, -1.693) {$\Lambda_{1} \; \big\{$};
    \node[anchor=east,overlay] at (1.411, -0.847) {$\Lambda_{2} \; \big\{$};
    \node[anchor=east,overlay] at (1.411, 0) {$\Lambda_3 = \Lambda_{3,1}\cup\Lambda_{3,2} \; \big\{$};
\end{tikzpicture}

%110
\begin{tikzpicture}[scale=1]
    \fill[pattern=rising, pattern color=GreenYellow!30] (-0.143, -0.358) circle[radius=1, cm={1.293,0.003,-0.005,0.461,(0,0)}];
    \draw[bevel] (-0.449, -0.378) .. controls (-0.449, -0.519) and (-0.539, -0.536) .. (-0.649, -0.556) .. controls (-0.758, -0.576) and (-0.887, -0.6) .. (-1.114, -0.64) .. controls (-1.29, -0.672) and (-1.382, -0.689) .. (-1.504, -0.711) .. controls (-1.625, -0.733) and (-1.776, -0.761) .. (-1.781, -0.62);
    \draw[bevel] (0.162, -0.267) .. controls (0.166, -0.407) and (0.317, -0.38) .. (0.438, -0.358) .. controls (0.56, -0.336) and (0.652, -0.319) .. (0.828, -0.287) .. controls (1.056, -0.245) and (1.184, -0.222) .. (1.293, -0.202) .. controls (1.403, -0.182) and (1.493, -0.166) .. (1.494, -0.024);
    \draw[-mid] (3.63, -0.658) .. controls (3.241, -0.726) and (3.1, -0.755) .. (3.096, -0.614);
    \draw (2.637, 0.043) .. controls (2.249, -0.025) and (2.108, -0.054) .. (2.104, 0.087);
    \draw (1.645, 0.744) .. controls (1.256, 0.676) and (1.116, 0.647) .. (1.111, 0.788);
    \draw[opacity=0.5] (-0.164, 0.414) .. controls (-0.34, 0.382) and (-0.432, 0.365) .. (-0.554, 0.343) .. controls (-0.675, 0.321) and (-0.826, 0.294) .. (-0.831, 0.434);
    \draw[opacity=0.5] (0.501, 0.677) .. controls (0.501, 0.535) and (0.411, 0.519) .. (0.301, 0.499) .. controls (0.192, 0.479) and (0.063, 0.456) .. (-0.164, 0.414);
    \draw[opacity=0.5] (-1.441, 0.323) .. controls (-1.441, 0.182) and (-1.532, 0.165) .. (-1.641, 0.145) .. controls (-1.75, 0.125) and (-1.879, 0.102) .. (-2.106, 0.061);
    \draw[opacity=0.5] (-2.106, 0.061) .. controls (-2.283, 0.028) and (-2.374, 0.012) .. (-2.496, -0.01) .. controls (-2.617, -0.032) and (-2.768, -0.06) .. (-2.773, 0.081);
    \draw (-3.245, 1.225) -- (-3.245, 0.131);
    \draw[bevel] (-2.773, 1.174) -- (-2.773, 0.081);
    \draw[bevel] (-0.311, -0.215) .. controls (-0.318, -0.339) and (-0.372, -0.301) .. (-0.478, -0.226) .. controls (-0.585, -0.151) and (-0.745, -0.038) .. (-0.847, 0.034) .. controls (-0.949, 0.106) and (-0.992, 0.137) .. (-0.996, 0.269);
    \draw[bevel] (-2.253, -0.57) .. controls (-2.253, -0.698) and (-2.312, -0.653) .. (-2.427, -0.571) .. controls (-2.542, -0.489) and (-2.712, -0.371) .. (-2.81, -0.303) .. controls (-2.908, -0.235) and (-2.934, -0.217) .. (-2.937, -0.086);
    \node[fdisk small, fill=GreenYellow!50] at (-2.106, 0.061) {};
    \node[fdisk small, fill=GreenYellow!50] at (-2.641, -0.424) {};
    \draw (-3.245, 0.131) .. controls (-3.245, 0.003) and (-3.29, 0.034) .. (-3.328, 0.061) .. controls (-3.367, 0.088) and (-3.398, 0.11) .. (-3.463, 0.156);
    \draw[bevel] (1.631, 0.137) .. controls (1.632, 0.009) and (1.572, 0.054) .. (1.457, 0.136) .. controls (1.342, 0.218) and (1.172, 0.336) .. (1.074, 0.404) .. controls (0.976, 0.472) and (0.95, 0.49) .. (0.947, 0.621);
    \node[fdisk small, fill=GreenYellow!50] at (1.243, 0.283) {};
    \draw[RedOrange, bevel] (-3.077, 1.119) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[bevel] (-0.831, 1.528) -- (-0.831, 0.434);
    \draw[-mid] (-3.383, -0.03) .. controls (-3.383, -0.172) and (-3.41, -0.177) .. (-3.846, -0.255);
    \draw (0.639, 0.838) .. controls (0.639, 0.71) and (0.594, 0.741) .. (0.556, 0.768) .. controls (0.518, 0.795) and (0.486, 0.817) .. (0.422, 0.863);
    \draw[mid-] (1.57, 2.106) .. controls (1.177, 2.034) and (1.111, 2.023) .. (1.111, 1.881);
    \draw[bevel, mid-] (-3.383, 1.06) .. controls (-3.383, 1.204) and (-3.46, 1.19) .. (-3.53, 1.18) .. controls (-3.6, 1.164) and (-3.67, 1.15) .. (-3.84, 1.12);
    \draw[] (-3.25, 1.23) .. controls (-3.25, 1.38) and (-3.28, 1.4) .. (-3.32, 1.43) .. controls (-3.35, 1.45) and (-3.39, 1.48) .. (-3.46, 1.53);
    \draw[] (-1.3, 1.58) .. controls (-1.3, 1.73) and (-1.33, 1.75) .. (-1.36, 1.77) .. controls (-1.39, 1.8) and (-1.42, 1.82) .. (-1.51, 1.88);
    \draw[] (0.64, 1.93) .. controls (0.64, 2.1) and (0.62, 2.1) .. (0.59, 2.12) .. controls (0.56, 2.14) and (0.52, 2.17) .. (0.43, 2.23);
    \draw[bevel] (-2.106, 1.436) .. controls (-2.381, 1.386) and (-2.497, 1.365) .. (-2.596, 1.347) .. controls (-2.694, 1.329) and (-2.776, 1.315) .. (-2.773, 1.174);
    \draw[bevel] (-0.164, 1.79) .. controls (-0.439, 1.74) and (-0.555, 1.719) .. (-0.653, 1.701) .. controls (-0.752, 1.683) and (-0.834, 1.668) .. (-0.831, 1.528);
    \draw[RedOrange, bevel] (-1.135, 0.378) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw (-1.303, 0.484) .. controls (-1.303, 0.357) and (-1.348, 0.388) .. (-1.386, 0.415) .. controls (-1.425, 0.441) and (-1.456, 0.464) .. (-1.521, 0.509);
    \draw[bevel] (-1.303, 1.578) -- (-1.303, 0.484);
    \draw[RedOrange, bevel] (-1.135, 1.472) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[bevel, mid-] (-1.441, 1.417) .. controls (-1.443, 1.557) and (-1.517, 1.544) .. (-1.619, 1.525) .. controls (-1.722, 1.506) and (-1.853, 1.483) .. (-2.106, 1.436);
    \node[fdisk small, fill=GreenYellow!50] at (-2.106, 1.436) {};
    \draw[RedOrange, bevel] (-3.077, 0.025) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[bevel] (-2.937, 1.007) -- (-2.937, -0.086);
    \draw[bevel] (-3.383, 1.063) -- (-3.383, -0.03);
    \node[disk normal] at (-3.245, 0.131) {};
    \node[disk normal] at (-1.303, 0.484) {};
    \node[disk normal] at (-0.831, 0.434) {};
    \node[fdisk normal, fill=white] at (-2.937, -0.086) {};
    \node[disk normal] at (-2.773, 0.081) {};
    \node[fdisk normal, fill=white] at (-3.383, -0.03) {};
    \node[disk normal] at (-3.245, 1.225) {};
    \node[disk normal] at (-2.773, 1.174) {};
    \node[fdisk normal, fill=white] at (-3.383, 1.063) {};
    \node[disk normal] at (-1.303, 1.578) {};
    \node[disk normal] at (-0.831, 1.528) {};
    \draw[bevel] (-1.441, 1.417) -- (-1.441, 0.323);
    \node[fdisk normal, fill=white] at (-1.441, 0.323) {};
    \node[fdisk normal, fill=white] at (-1.441, 1.417) {};
    \draw[RedOrange, bevel] (0.807, 0.732) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[bevel] (0.639, 1.932) -- (0.639, 0.838);
    \draw[bevel] (1.111, 1.881) -- (1.111, 0.788);
    \draw[RedOrange, bevel] (0.807, 1.826) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[bevel] (0.947, 1.715) -- (0.947, 0.621);
    \draw[bevel] (0.501, 1.77) -- (0.501, 0.677);
    \node[fdisk normal, fill=white] at (0.947, 0.621) {};
    \node[fdisk normal, fill=white] at (0.501, 0.677) {};
    \node[disk normal] at (0.639, 0.838) {};
    \node[disk normal] at (1.112, 0.788) {};
    \node[disk normal] at (1.112, 1.881) {};
    \draw[bevel, mid-] (0.501, 1.77) .. controls (0.499, 1.911) and (0.426, 1.897) .. (0.323, 1.879) .. controls (0.22, 1.86) and (0.089, 1.836) .. (-0.164, 1.79);
    \node[fdisk small, fill=GreenYellow!50] at (-0.164, 1.79) {};
    \node[fdisk normal, fill=white] at (0.501, 1.77) {};
    \draw[bevel] (-0.995, 1.361) -- (-0.995, 0.267);
    \node[fdisk normal, fill=white] at (-0.995, 0.267) {};
    \draw (-2.253, 0.524) -- (-2.253, -0.57);
    \draw[bevel] (-1.781, 0.473) -- (-1.781, -0.62);
    \draw[bevel] (0.681, -0.916) .. controls (0.674, -1.04) and (0.621, -1.002) .. (0.514, -0.927) .. controls (0.407, -0.852) and (0.247, -0.739) .. (0.145, -0.667) .. controls (0.043, -0.595) and (0, -0.564) .. (-0.003, -0.432);
    \draw[bevel] (-1.261, -1.271) .. controls (-1.26, -1.399) and (-1.32, -1.354) .. (-1.435, -1.272) .. controls (-1.55, -1.19) and (-1.72, -1.072) .. (-1.818, -1.004) .. controls (-1.916, -0.936) and (-1.942, -0.918) .. (-1.945, -0.787);
    \node[fdisk small, fill=GreenYellow!50] at (-1.649, -1.125) {};
    \draw[bevel] (2.624, -0.564) .. controls (2.624, -0.692) and (2.564, -0.647) .. (2.449, -0.565) .. controls (2.335, -0.483) and (2.164, -0.365) .. (2.066, -0.297) .. controls (1.968, -0.229) and (1.943, -0.211) .. (1.939, -0.08);
    \node[fdisk small, fill=GreenYellow!50] at (2.235, -0.417) {};
    \draw[RedOrange, bevel] (-2.085, 0.418) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[very thick, thick bevel] (0.162, 0.827) -- (0.162, -0.267);
    \draw[-mid] (-2.391, -0.731) .. controls (-2.391, -0.873) and (-2.417, -0.878) .. (-2.853, -0.956);
    \draw[mid-] (2.562, 1.405) .. controls (2.169, 1.333) and (2.104, 1.322) .. (2.104, 1.18);
    \draw[bevel, mid-] (-2.391, 0.362) .. controls (-2.391, 0.503) and (-2.467, 0.489) .. (-2.538, 0.476) .. controls (-2.608, 0.463) and (-2.673, 0.452) .. (-2.848, 0.42);
    \draw[RedOrange, bevel] (-0.143, -0.323) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[very thick, thick bevel] (-0.311, 0.877) -- (-0.311, -0.216);
    \draw[RedOrange, bevel] (-0.143, 0.771) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[RedOrange, bevel] (-2.085, -0.676) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[bevel] (-1.945, 0.306) -- (-1.945, -0.787);
    \draw[bevel] (-2.391, 0.362) -- (-2.391, -0.731);
    \node[disk normal] at (-2.253, -0.57) {};
    \node[fdisk normal, fill=white] at (-1.945, -0.787) {};
    \node[disk normal] at (-1.781, -0.62) {};
    \node[fdisk normal, fill=white] at (-2.391, -0.731) {};
    \node[fdisk normal, fill=white] at (-2.391, 0.362) {};
    \draw[RedOrange, bevel] (1.8, 0.031) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[bevel] (1.631, 1.231) -- (1.631, 0.137);
    \draw[bevel] (2.104, 1.18) -- (2.104, 0.087);
    \draw[RedOrange, bevel] (1.8, 1.125) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[bevel] (1.939, 1.014) -- (1.939, -0.08);
    \draw[bevel] (1.494, 1.069) -- (1.494, -0.024);
    \node[fdisk normal, fill=white] at (1.939, -0.08) {};
    \node[fdisk normal, fill=white] at (1.494, -0.024) {};
    \node[disk normal] at (1.631, 0.137) {};
    \node[disk normal] at (2.104, 0.087) {};
    \node[disk normal] at (2.104, 1.18) {};
    \draw[-mid] (1.82, -0.988) .. controls (1.644, -1.02) and (1.552, -1.037) .. (1.431, -1.059) .. controls (1.309, -1.081) and (1.158, -1.108) .. (1.154, -0.968);
    \draw[-mid] (0.544, -1.079) .. controls (0.543, -1.22) and (0.453, -1.237) .. (0.344, -1.257) .. controls (0.234, -1.277) and (0.106, -1.3) .. (-0.122, -1.341);
    \draw[-mid] (-0.122, -1.341) .. controls (-0.298, -1.373) and (-0.39, -1.39) .. (-0.511, -1.412) .. controls (-0.633, -1.434) and (-0.784, -1.462) .. (-0.788, -1.321);
    \draw[bevel] (-1.261, -0.177) -- (-1.261, -1.271);
    \draw[bevel] (-0.788, -0.228) -- (-0.788, -1.321);
    \node[fdisk small, fill=GreenYellow!50] at (-0.122, -1.341) {};
    \draw[-mid] (2.486, -0.725) .. controls (2.485, -0.867) and (2.395, -0.883) .. (2.286, -0.903) .. controls (2.176, -0.923) and (2.048, -0.946) .. (1.82, -0.988);
    \draw[RedOrange, bevel] (-1.093, -0.283) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[bevel] (1.154, 0.126) -- (1.154, -0.968);
    \draw[-mid] (-1.398, -1.432) .. controls (-1.399, -1.574) and (-1.425, -1.579) .. (-1.861, -1.657);
    \draw[mid-] (3.554, 0.704) .. controls (3.161, 0.632) and (3.096, 0.621) .. (3.096, 0.479);
    \draw[bevel, mid-] (-1.398, -0.339) .. controls (-1.399, -0.198) and (-1.475, -0.212) .. (-1.545, -0.225) .. controls (-1.616, -0.238) and (-1.681, -0.249) .. (-1.856, -0.281);
    \draw[bevel] (1.82, 0.388) .. controls (1.545, 0.338) and (1.43, 0.317) .. (1.331, 0.299) .. controls (1.233, 0.281) and (1.151, 0.266) .. (1.154, 0.126);
    \draw[RedOrange, bevel] (0.849, -1.024) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[bevel] (0.682, 0.176) -- (0.682, -0.917);
    \draw[RedOrange, bevel] (0.849, 0.07) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[RedOrange, bevel] (-1.093, -1.377) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[bevel] (-0.953, -0.394) -- (-0.953, -1.488);
    \draw[bevel] (-1.398, -0.339) -- (-1.398, -1.432);
    \node[disk normal] at (-1.261, -1.271) {};
    \node[disk normal] at (1.154, -0.968) {};
    \node[disk normal] at (-0.788, -1.321) {};
    \node[fdisk normal, fill=white] at (-1.398, -1.432) {};
    \node[fdisk normal, fill=white] at (-1.398, -0.339) {};
    \node[disk normal] at (1.154, 0.126) {};
    \draw[bevel] (0.544, 0.015) -- (0.544, -1.079);
    \node[fdisk normal, fill=white] at (0.544, -1.079) {};
    \draw[RedOrange, bevel] (2.791, -0.67) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[bevel] (2.624, 0.53) -- (2.624, -0.564);
    \draw[bevel] (3.096, 0.48) -- (3.096, -0.614);
    \draw[RedOrange, bevel] (2.791, 0.424) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[bevel] (2.932, 0.313) -- (2.932, -0.781);
    \draw[bevel] (2.486, 0.368) -- (2.486, -0.725);
    \node[fdisk normal, fill=white] at (2.486, -0.725) {};
    \node[disk normal] at (2.624, -0.564) {};
    \node[disk normal] at (3.096, -0.614) {};
    \node[disk normal] at (3.096, 0.48) {};
    \draw[bevel] (2.486, 0.368) .. controls (2.484, 0.509) and (2.41, 0.495) .. (2.308, 0.477) .. controls (2.205, 0.458) and (2.074, 0.434) .. (1.82, 0.388);
    \node[fdisk small, fill=GreenYellow!50] at (1.82, 0.388) {};
    \node[fdisk normal, fill=white] at (2.486, 0.368) {};
    \draw[bevel] (0.989, -0.041) -- (0.989, -1.135);
    \draw[bevel] (-2.582, 0.91) .. controls (-2.674, 0.975) and (-2.753, 1.031) .. (-2.82, 1.074) .. controls (-2.886, 1.117) and (-2.94, 1.148) .. (-2.937, 1.007);
    \draw[bevel] (-2.253, 0.525) .. controls (-2.255, 0.666) and (-2.29, 0.697) .. (-2.327, 0.727) .. controls (-2.365, 0.757) and (-2.405, 0.786) .. (-2.582, 0.91);
    \draw[bevel] (1.303, 1.617) .. controls (1.21, 1.682) and (1.131, 1.738) .. (1.065, 1.781) .. controls (1, 1.824) and (0.944, 1.855) .. (0.947, 1.715);
    \draw[bevel, -mid] (1.631, 1.233) .. controls (1.629, 1.373) and (1.594, 1.404) .. (1.557, 1.434) .. controls (1.52, 1.464) and (1.479, 1.493) .. (1.303, 1.617);
    \draw[bevel] (2.295, 0.916) .. controls (2.203, 0.981) and (2.123, 1.037) .. (2.057, 1.08) .. controls (1.99, 1.123) and (1.936, 1.154) .. (1.939, 1.014);
    \draw[bevel, -mid] (2.623, 0.532) .. controls (2.621, 0.672) and (2.587, 0.703) .. (2.549, 0.733) .. controls (2.512, 0.763) and (2.472, 0.792) .. (2.295, 0.916);
    \draw[bevel] (-1.589, 0.209) .. controls (-1.682, 0.274) and (-1.761, 0.33) .. (-1.828, 0.373) .. controls (-1.894, 0.416) and (-1.948, 0.447) .. (-1.945, 0.307);
    \draw[bevel] (-1.261, -0.176) .. controls (-1.263, -0.035) and (-1.298, -0.004) .. (-1.335, 0.026) .. controls (-1.373, 0.056) and (-1.413, 0.085) .. (-1.589, 0.209);
    \draw[bevel] (-0.597, -0.492) .. controls (-0.69, -0.427) and (-0.769, -0.371) .. (-0.835, -0.328) .. controls (-0.902, -0.285) and (-0.956, -0.254) .. (-0.953, -0.394);
    \draw[bevel] (1.345, -0.138) .. controls (1.253, -0.073) and (1.173, -0.017) .. (1.107, 0.026) .. controls (1.04, 0.069) and (0.987, 0.099) .. (0.989, -0.041);
    \draw[bevel] (3.287, 0.215) .. controls (3.195, 0.28) and (3.116, 0.336) .. (3.049, 0.379) .. controls (2.983, 0.422) and (2.929, 0.453) .. (2.932, 0.313);
    \node[fdisk small, fill=GreenYellow!50] at (1.303, 1.617) {};
    \node[fdisk small, fill=GreenYellow!50] at (-2.582, 0.91) {};
    \node[fdisk small, fill=GreenYellow!50] at (-1.589, 0.209) {};
    \node[fdisk small, fill=GreenYellow!50] at (2.295, 0.916) {};
    \draw[mid-] (1.238, -1.437) .. controls (1.018, -1.284) and (0.992, -1.265) .. (0.99, -1.135);
    \draw[mid-] (-0.704, -1.79) .. controls (-0.924, -1.637) and (-0.95, -1.619) .. (-0.953, -1.488);
    \draw[mid-] (3.18, -1.083) .. controls (2.96, -0.93) and (2.934, -0.912) .. (2.932, -0.781);
    \node[fdisk normal, fill=white] at (-2.937, 1.007) {};
    \node[disk normal] at (-2.253, 0.524) {};
    \node[fdisk normal, fill=white] at (-1.945, 0.307) {};
    \node[disk normal] at (-1.261, -0.177) {};
    \node[fdisk normal, fill=white] at (-0.953, -0.394) {};
    \node[disk normal] at (0.639, 1.932) {};
    \node[fdisk normal, fill=white] at (0.947, 1.715) {};
    \node[disk normal] at (1.631, 1.231) {};
    \node[fdisk normal, fill=white] at (1.939, 1.014) {};
    \node[disk normal] at (2.624, 0.53) {};
    \node[fdisk normal, fill=white] at (2.932, 0.313) {};
    \node[fdisk normal, fill=white] at (0.989, -0.041) {};
    \node[fdisk normal, fill=white] at (-0.953, -1.488) {};
    \node[fdisk normal, fill=white] at (2.932, -0.781) {};
    \node[fdisk normal, fill=white] at (0.989, -1.135) {};
    \node[fdisk small, fill=GreenYellow!50] at (1.806, -0.99) {};
    \draw[bevel, mid-] (-0.995, 1.361) .. controls (-1, 1.501) and (-0.944, 1.471) .. (-0.878, 1.428) .. controls (-0.811, 1.385) and (-0.732, 1.329) .. (-0.639, 1.264) .. controls (-0.463, 1.139) and (-0.423, 1.111) .. (-0.385, 1.081) .. controls (-0.348, 1.051) and (-0.313, 1.019) .. (-0.311, 0.879);
    \draw[bevel, -mid] (0.162, 0.827) .. controls (0.159, 0.967) and (0.24, 0.982) .. (0.339, 1) .. controls (0.438, 1.018) and (0.553, 1.039) .. (0.828, 1.089) .. controls (1.081, 1.135) and (1.213, 1.159) .. (1.315, 1.178) .. controls (1.418, 1.196) and (1.492, 1.21) .. (1.494, 1.069);
    \draw[bevel] (-0.003, 0.66) .. controls (-0.006, 0.8) and (0.048, 0.77) .. (0.115, 0.727) .. controls (0.181, 0.684) and (0.26, 0.628) .. (0.353, 0.563) .. controls (0.529, 0.438) and (0.57, 0.41) .. (0.607, 0.38) .. controls (0.644, 0.35) and (0.679, 0.318) .. (0.681, 0.178);
    \draw[bevel, -mid] (-1.781, 0.473) .. controls (-1.783, 0.614) and (-1.702, 0.628) .. (-1.603, 0.646) .. controls (-1.505, 0.664) and (-1.389, 0.685) .. (-1.114, 0.735) .. controls (-0.861, 0.782) and (-0.729, 0.805) .. (-0.627, 0.824) .. controls (-0.524, 0.843) and (-0.45, 0.856) .. (-0.449, 0.716);
    \node[disk normal] at (-1.781, 0.473) {};
    \node[fdisk normal, fill=white] at (1.494, 1.069) {};
    \node[fdisk normal, fill=white] at (-0.995, 1.361) {};
    \node[disk normal] at (-0.311, 0.877) {};
    \node[anchor=center] at (-0.245, -0.717) {\myglow{$\Sigma$}};
    \node[anchor=center] at (2.577, -1.246) {\myglow{$\Lambda$}};
    \node[fdisk small, fill=RedOrange] at (-3.031, 0.146) {};
    \node[fdisk small, fill=RedOrange] at (-3.031, 1.239) {};
    \node[fdisk small, fill=RedOrange] at (-1.089, 0.499) {};
    \node[fdisk small, fill=RedOrange] at (-1.089, 1.593) {};
    \node[fdisk small, fill=RedOrange] at (0.853, 0.853) {};
    \node[fdisk small, fill=RedOrange] at (0.853, 1.947) {};
    \node[fdisk small, fill=RedOrange] at (1.846, 0.152) {};
    \node[fdisk small, fill=RedOrange] at (1.846, 1.246) {};
    \node[fdisk small, fill=RedOrange] at (2.838, -0.549) {};
    \node[fdisk small, fill=RedOrange] at (2.838, 0.545) {};
    \node[fdisk small, fill=RedOrange] at (0.895, -0.901) {};
    \node[fdisk small, fill=RedOrange] at (0.895, 0.193) {};
    \node[fdisk small, fill=RedOrange] at (-1.046, -1.256) {};
    \node[fdisk small, fill=RedOrange] at (-1.046, -0.163) {};
    \node[fdisk small, fill=RedOrange] at (-2.039, -0.555) {};
    \node[fdisk small, fill=RedOrange] at (-2.039, 0.538) {};
    \node[fdisk normal, fill=RedOrange] at (-0.134, -0.201) {};
    \node[fdisk normal, fill=RedOrange] at (-0.134, 0.893) {};
    \draw[very thick, thick bevel] (-0.003, 0.66) -- (-0.003, -0.434);
    \node[fstar8 normal, fill=YellowOrange] at (-0.311, 0.445) {};
    \node[fstar8 normal, fill=YellowOrange] at (-0.003, 0.228) {};
    \node[fstar8 normal, fill=YellowOrange] at (0.162, 0.395) {};
    \draw[very thick, thick bevel] (-0.449, 0.716) -- (-0.449, -0.378);
    \draw[bevel] (-0.122, 0.035) .. controls (-0.397, -0.016) and (-0.512, -0.037) .. (-0.611, -0.055) .. controls (-0.71, -0.072) and (-0.791, -0.087) .. (-0.788, -0.228);
    \draw[bevel] (0.544, 0.015) .. controls (0.542, 0.155) and (0.468, 0.142) .. (0.365, 0.123) .. controls (0.263, 0.104) and (0.131, 0.081) .. (-0.122, 0.035);
    \node[fdisk small, fill=GreenYellow!50] at (-0.122, 0.035) {};
    \node[disk normal] at (-0.788, -0.228) {};
    \node[fdisk normal, fill=white] at (-0.003, -0.434) {};
    \node[disk normal] at (0.162, -0.267) {};
    \node[fdisk normal, fill=white] at (-0.449, 0.716) {};
    \node[fdisk normal, fill=white] at (-0.003, 0.66) {};
    \node[disk normal] at (0.162, 0.827) {};
    \node[disk normal] at (0.682, 0.176) {};
    \node[fdisk normal, fill=white] at (0.544, 0.015) {};
    \node[disk normal] at (0.682, -0.917) {};
    \node[fdisk normal, fill=white] at (-0.449, -0.378) {};
    \node[disk normal] at (-0.311, -0.216) {};
    \node[fstar8 normal, fill=YellowOrange] at (-0.449, 0.284) {};
\end{tikzpicture}

%111
\begin{tikzpicture}[scale=1]
    \draw[-mid] (-3.242, 0) -- (-3.242, 1.094) .. controls (-3.243, 1.248) and (-3.277, 1.272) .. (-3.312, 1.297) .. controls (-3.348, 1.321) and (-3.384, 1.347) .. (-3.452, 1.395);
    \draw[mid-] (0.432, 2.102) .. controls (0.523, 2.038) and (0.56, 2.012) .. (0.589, 1.991) .. controls (0.619, 1.971) and (0.641, 1.955) .. (0.642, 1.801) -- (0.642, 0.707);
    \draw[mid-] (1.572, 1.975) .. controls (1.179, 1.903) and (1.114, 1.892) .. (1.114, 1.751) -- (1.114, 0.657);
    \fill[pattern=rising, pattern color=GreenYellow!30] (-0.14, -0.489) circle[radius=1, cm={1.293,0.003,-0.005,0.461,(0,0)}];
    \draw[bevel] (-0.446, -0.509) .. controls (-0.446, -0.65) and (-0.537, -0.667) .. (-0.646, -0.686) .. controls (-0.755, -0.706) and (-0.884, -0.73) .. (-1.111, -0.771) .. controls (-1.288, -0.803) and (-1.379, -0.82) .. (-1.501, -0.842) .. controls (-1.622, -0.864) and (-1.773, -0.892) .. (-1.778, -0.751);
    \draw[bevel] (0.164, -0.397) .. controls (0.169, -0.538) and (0.32, -0.511) .. (0.441, -0.489) .. controls (0.563, -0.466) and (0.655, -0.45) .. (0.831, -0.418) .. controls (1.058, -0.376) and (1.187, -0.353) .. (1.296, -0.333) .. controls (1.406, -0.313) and (1.496, -0.297) .. (1.496, -0.155);
    \draw (-3.242, 0) .. controls (-3.242, -0.128) and (-3.287, -0.096) .. (-3.326, -0.07) .. controls (-3.364, -0.043) and (-3.396, -0.021) .. (-3.46, 0.025);
    \draw (-1.3, 0.354) .. controls (-1.3, 0.226) and (-1.345, 0.257) .. (-1.383, 0.284) .. controls (-1.422, 0.311) and (-1.454, 0.333) .. (-1.518, 0.378);
    \draw (0.642, 0.707) .. controls (0.642, 0.579) and (0.597, 0.611) .. (0.559, 0.637) .. controls (0.52, 0.664) and (0.489, 0.686) .. (0.424, 0.732);
    \draw[RedOrange, very thick, thick bevel] (0.642, 0.707) -- (-3.242, 0);
    \draw[RedOrange, very thick, thick bevel, -mid] (0.684, -1.048) { [cm={1.85,0.005,-0.008,0.659,(0,0)}] arc[start angle=-64.434, end angle=206.172, radius=1] };
    \draw (3.632, -0.788) .. controls (3.244, -0.856) and (3.103, -0.886) .. (3.099, -0.745);
    \draw (2.64, -0.087) .. controls (2.252, -0.155) and (2.111, -0.185) .. (2.107, -0.044);
    \draw (1.648, 0.613) .. controls (1.259, 0.546) and (1.119, 0.516) .. (1.114, 0.657);
    \draw[mid-] (-1.51, 1.749) .. controls (-1.419, 1.684) and (-1.382, 1.658) .. (-1.353, 1.638) .. controls (-1.323, 1.617) and (-1.301, 1.601) .. (-1.3, 1.447) -- (-1.3, 0.354);
    \draw[bevel] (-0.309, -0.345) .. controls (-0.316, -0.469) and (-0.369, -0.432) .. (-0.476, -0.357) .. controls (-0.582, -0.281) and (-0.742, -0.168) .. (-0.844, -0.097) .. controls (-0.946, -0.025) and (-0.989, 0.006) .. (-0.993, 0.138);
    \draw[-mid] (-3.38, -0.161) .. controls (-3.381, -0.303) and (-3.407, -0.307) .. (-3.843, -0.386);
    \draw[bevel] (0.684, -1.046) .. controls (0.677, -1.17) and (0.623, -1.133) .. (0.517, -1.058) .. controls (0.41, -0.982) and (0.25, -0.869) .. (0.148, -0.798) .. controls (0.046, -0.726) and (0.003, -0.695) .. (0, -0.563);
    \draw[very thick, bevel] (-1.258, -1.402) .. controls (-1.258, -1.53) and (-1.317, -1.484) .. (-1.432, -1.403) .. controls (-1.547, -1.321) and (-1.717, -1.203) .. (-1.815, -1.135) .. controls (-1.913, -1.067) and (-1.939, -1.049) .. (-1.942, -0.918);
    \node[fdisk normal, fill=GreenYellow!50] at (-1.646, -1.255) {};
    \draw[bevel] (0.164, 0.696) -- (0.164, -0.398);
    \draw[-mid] (-2.388, -0.862) .. controls (-2.388, -1.004) and (-2.415, -1.008) .. (-2.851, -1.087);
    \draw[RedOrange, bevel] (-0.14, -0.453) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[bevel] (-0.308, 0.746) -- (-0.308, -0.347);
    \draw[RedOrange, very thick, thick bevel] (-2.388, -0.862) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=-153.506, end angle=26.827, radius=1] };
    \node[disk normal] at (-0.308, -0.347) {};
    \node[disk normal] at (0.164, -0.397) {};
    \draw[bevel] (-0.446, 0.585) -- (-0.446, -0.509);
    \node[fdisk normal, fill=white] at (-0.446, -0.509) {};
    \draw[bevel] (0, 0.529) -- (0, -0.564);
    \node[fdisk normal, fill=white] at (0, -0.564) {};
    \draw[-mid] (-1.396, -1.563) .. controls (-1.396, -1.705) and (-1.422, -1.709) .. (-1.858, -1.788);
    \draw[mid-] (1.24, -1.568) .. controls (1.021, -1.414) and (0.995, -1.396) .. (0.992, -1.265);
    \draw[mid-] (-0.702, -1.921) .. controls (-0.921, -1.768) and (-0.947, -1.75) .. (-0.95, -1.619);
    \draw[mid-] (3.183, -1.214) .. controls (2.963, -1.061) and (2.937, -1.043) .. (2.934, -0.912);
    \draw[bevel, -mid] (-2.845, 0.289) .. controls (-2.671, 0.321) and (-2.605, 0.333) .. (-2.535, 0.346) .. controls (-2.464, 0.358) and (-2.388, 0.372) .. (-2.388, 0.232) -- (-2.388, -0.862);
    \node[anchor=center] at (-0.242, -0.848) {\myglow{$\Sigma$}};
    \draw[bevel] (0.992, -1.265) -- (0.992, -0.172) .. controls (0.989, -0.032) and (1.043, -0.062) .. (1.11, -0.105) .. controls (1.176, -0.148) and (1.255, -0.204) .. (1.348, -0.269);
    \draw[RedOrange, very thick, thick bevel] (-3.242, 0) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=119.115, end angle=206.488, radius=1] };
    \draw[RedOrange, very thick, thick bevel] (1.114, 0.657) { [cm={0.305,0.056,-0.156,0.108,(0,0)}] arc[start angle=-0.003, end angle=92.273, radius=1] };
    \draw[RedOrange, very thick, thick bevel] (2.934, -0.912) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=-66.036, end angle=26.83, radius=1] };
    \draw[RedOrange, very thick, thick bevel, mid-] (-3.38, -0.161) -- (-2.388, -0.862);
    \draw[RedOrange, very thick, thick bevel, mid-] (0.992, -1.265) -- (2.934, -0.912);
    \draw[RedOrange, very thick, thick bevel] (3.099, -0.745) -- (1.114, 0.657);
    \draw[RedOrange, very thick, thick bevel, mid-] (-0.95, -1.619) -- (0.992, -1.265);
    \draw[RedOrange, very thick, thick bevel] (-1.258, -1.402) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=119.069, end angle=293.996, radius=1] };
    \node[fdisk normal, fill=white] at (-2.388, -0.862) {};
    \draw[RedOrange, very thick, thick bevel, -mid] (-1.258, -1.402) -- (0.684, -1.046);
    \node[fdisk normal, fill=white] at (0.992, -1.265) {};
    \draw[RedOrange, bevel] (-0.14, 0.64) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[bevel] (0.684, -1.048) -- (0.684, 0.045) .. controls (0.682, 0.186) and (0.648, 0.217) .. (0.61, 0.247) .. controls (0.573, 0.277) and (0.533, 0.305) .. (0.356, 0.43) .. controls (0.264, 0.495) and (0.185, 0.551) .. (0.118, 0.594) .. controls (0.052, 0.637) and (-0.002, 0.668) .. (0, 0.527);
    \node[fdisk normal, fill=white] at (0, 0.529) {};
    \draw[bevel] (0.164, 0.696) .. controls (0.162, 0.836) and (0.243, 0.851) .. (0.342, 0.869) .. controls (0.44, 0.887) and (0.556, 0.908) .. (0.831, 0.958) .. controls (1.084, 1.004) and (1.215, 1.028) .. (1.318, 1.047) .. controls (1.421, 1.066) and (1.494, 1.079) .. (1.496, 0.939) -- (1.496, -0.155);
    \node[disk normal] at (0.164, 0.696) {};
    \draw[bevel] (-0.992, 0.137) -- (-0.992, 1.23) .. controls (-0.995, 1.37) and (-0.941, 1.34) .. (-0.875, 1.297) .. controls (-0.808, 1.254) and (-0.729, 1.198) .. (-0.636, 1.131) .. controls (-0.459, 1.006) and (-0.419, 0.978) .. (-0.382, 0.948) .. controls (-0.344, 0.918) and (-0.31, 0.887) .. (-0.308, 0.746);
    \node[disk normal] at (-0.308, 0.746) {};
    \draw[bevel] (-0.446, 0.585) .. controls (-0.448, 0.725) and (-0.521, 0.712) .. (-0.624, 0.693) .. controls (-0.727, 0.675) and (-0.858, 0.651) .. (-1.111, 0.605) .. controls (-1.386, 0.555) and (-1.502, 0.534) .. (-1.6, 0.516) .. controls (-1.7, 0.498) and (-1.781, 0.483) .. (-1.778, 0.343) -- (-1.778, -0.751);
    \node[fdisk normal, fill=white] at (-0.446, 0.585) {};
    \draw[very thick, bevel] (-1.942, -0.918) -- (-1.942, 0.176) .. controls (-1.945, 0.316) and (-1.891, 0.286) .. (-1.825, 0.242) .. controls (-1.758, 0.199) and (-1.679, 0.143) .. (-1.587, 0.078) .. controls (-1.41, -0.046) and (-1.37, -0.075) .. (-1.332, -0.105) .. controls (-1.295, -0.134) and (-1.26, -0.166) .. (-1.258, -0.306) -- (-1.258, -1.4);
    \draw[bevel, -mid] (-1.853, -0.412) .. controls (-1.678, -0.38) and (-1.613, -0.368) .. (-1.543, -0.355) .. controls (-1.472, -0.343) and (-1.396, -0.329) .. (-1.396, -0.469) -- (-1.396, -1.563);
    \draw[bevel] (-0.95, -1.619) -- (-0.95, -0.525) .. controls (-0.953, -0.385) and (-0.899, -0.415) .. (-0.832, -0.458) .. controls (-0.766, -0.502) and (-0.687, -0.557) .. (-0.594, -0.623);
    \draw[bevel] (2.934, -0.912) -- (2.934, 0.182) .. controls (2.932, 0.322) and (2.985, 0.292) .. (3.052, 0.249) .. controls (3.118, 0.205) and (3.198, 0.15) .. (3.29, 0.084);
    \node[fdisk normal, fill=white] at (1.496, -0.155) {};
    \node[fdisk normal, fill=white] at (-0.95, -1.619) {};
    \node[fdisk normal, fill=white] at (2.934, -0.912) {};
    \node[fdisk normal, fill=white] at (-0.992, 0.137) {};
    \node[disk normal] at (-1.3, 0.354) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-1.587, 0.078) {};
    \node[anchor=center] at (2.58, -1.377) {\myglow{$\Lambda$}};
    \node[fdisk small, fill=RedOrange] at (-1.183, -1.625) {};
    \node[fdisk normal, fill=white] at (-1.942, -0.918) {};
    \node[disk normal] at (0.684, -1.048) {};
    \node[disk normal] at (-1.258, -1.402) {};
    \node[disk normal] at (-1.778, -0.751) {};
    \draw[bevel] (-3.837, 0.99) .. controls (-3.663, 1.022) and (-3.598, 1.034) .. (-3.527, 1.046) .. controls (-3.456, 1.059) and (-3.38, 1.073) .. (-3.38, 0.933) -- (-3.38, -0.161);
    \node[fdisk normal, fill=white] at (-3.38, -0.161) {};
    \node[fdisk normal, fill=white] at (-1.396, -1.563) {};
    \node[fdisk normal, fill=RedOrange] at (-0.131, -0.331) {};
    \node[fdisk normal, fill=RedOrange] at (-0.13, 0.76) {};
    \node[fstar8 normal, fill=YellowOrange] at (-0.308, 0.2) {};
    \node[fstar8 normal, fill=YellowOrange] at (0.164, 0.149) {};
    \node[fstar8 normal, fill=YellowOrange] at (-0.446, 0.038) {};
    \node[fstar8 normal, fill=YellowOrange] at (0, -0.018) {};
    \draw[mid-] (2.565, 1.274) .. controls (2.172, 1.202) and (2.106, 1.191) .. (2.107, 1.05) -- (2.107, -0.044);
    \node[disk normal] at (2.107, -0.044) {};
    \draw[mid-] (3.557, 0.573) .. controls (3.164, 0.501) and (3.099, 0.49) .. (3.099, 0.349) -- (3.099, -0.745);
    \node[disk normal] at (3.099, -0.745) {};
    \node[disk normal] at (1.114, 0.657) {};
    \node[disk normal] at (0.642, 0.707) {};
    \node[disk normal] at (-3.242, 0) {};
\end{tikzpicture}

%112
\begin{tikzpicture}[scale=1]
    \fill[pattern=rising, pattern color=GreenYellow!30] (-0.136, -0.491) circle[radius=1, cm={1.293,0.003,-0.005,0.461,(0,0)}];
    \draw[bevel] (-0.446, -0.509) .. controls (-0.446, -0.65) and (-0.536, -0.667) .. (-0.646, -0.686) .. controls (-0.755, -0.706) and (-0.884, -0.73) .. (-1.111, -0.771) .. controls (-1.288, -0.803) and (-1.379, -0.82) .. (-1.501, -0.842) .. controls (-1.622, -0.864) and (-1.773, -0.892) .. (-1.778, -0.751);
    \draw[bevel] (0.164, -0.397) .. controls (0.169, -0.538) and (0.32, -0.511) .. (0.441, -0.489) .. controls (0.563, -0.466) and (0.655, -0.45) .. (0.831, -0.418) .. controls (1.058, -0.376) and (1.187, -0.353) .. (1.296, -0.333) .. controls (1.406, -0.313) and (1.496, -0.297) .. (1.496, -0.155);
    \draw[RedOrange, very thick, thick bevel] (0.676, -1.041) { [cm={1.836,0.005,-0.008,0.654,(0,0)}] arc[start angle=-63.989, end angle=206.261, radius=1] };
    \draw (3.632, -0.788) .. controls (3.244, -0.856) and (3.103, -0.886) .. (3.099, -0.745);
    \draw (2.64, -0.087) .. controls (2.252, -0.155) and (2.111, -0.185) .. (2.107, -0.044);
    \draw (1.648, 0.613) .. controls (1.259, 0.546) and (1.119, 0.516) .. (1.114, 0.657);
    \draw (-3.242, 0) .. controls (-3.242, -0.128) and (-3.287, -0.096) .. (-3.326, -0.07) .. controls (-3.364, -0.043) and (-3.396, -0.021) .. (-3.46, 0.025);
    \draw (-1.3, 0.354) .. controls (-1.3, 0.226) and (-1.345, 0.257) .. (-1.383, 0.284) .. controls (-1.422, 0.311) and (-1.454, 0.333) .. (-1.518, 0.378);
    \draw (0.642, 0.707) .. controls (0.642, 0.579) and (0.597, 0.611) .. (0.559, 0.637) .. controls (0.52, 0.664) and (0.489, 0.686) .. (0.424, 0.732);
    \draw[-mid] (-3.242, 0) -- (-3.242, 1.094) .. controls (-3.243, 1.248) and (-3.277, 1.272) .. (-3.312, 1.297) .. controls (-3.348, 1.321) and (-3.384, 1.347) .. (-3.452, 1.395);
    \draw[mid-] (-1.51, 1.749) .. controls (-1.419, 1.684) and (-1.382, 1.658) .. (-1.353, 1.638) .. controls (-1.323, 1.617) and (-1.301, 1.601) .. (-1.3, 1.447) -- (-1.3, 0.354);
    \draw[mid-] (0.432, 2.102) .. controls (0.523, 2.038) and (0.56, 2.012) .. (0.589, 1.991) .. controls (0.619, 1.971) and (0.641, 1.955) .. (0.642, 1.801) -- (0.642, 0.707);
    \draw[RedOrange, very thick, thick bevel] (0.642, 0.707) -- (-3.242, 0);
    \draw[bevel] (-0.309, -0.345) .. controls (-0.316, -0.469) and (-0.369, -0.432) .. (-0.476, -0.357) .. controls (-0.582, -0.281) and (-0.742, -0.168) .. (-0.844, -0.097) .. controls (-0.946, -0.025) and (-0.989, 0.006) .. (-0.993, 0.138);
    \draw[-mid] (-3.38, -0.161) .. controls (-3.381, -0.303) and (-3.407, -0.307) .. (-3.843, -0.386);
    \draw[RedOrange, very thick, thick bevel] (-3.242, 0) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=119.115, end angle=206.488, radius=1] };
    \draw[RedOrange, very thick, thick bevel] (1.114, 0.657) { [cm={0.305,0.056,-0.156,0.108,(0,0)}] arc[start angle=-0.003, end angle=92.273, radius=1] };
    \draw[bevel] (0.684, -1.046) .. controls (0.677, -1.17) and (0.623, -1.133) .. (0.517, -1.058) .. controls (0.41, -0.982) and (0.25, -0.869) .. (0.148, -0.798) .. controls (0.046, -0.726) and (0.003, -0.695) .. (0, -0.563);
    \draw[-mid] (-2.388, -0.862) .. controls (-2.388, -1.004) and (-2.415, -1.008) .. (-2.851, -1.087);
    \draw[-mid] (-1.396, -1.563) .. controls (-1.396, -1.705) and (-1.422, -1.709) .. (-1.858, -1.788);
    \draw[RedOrange, very thick, thick bevel] (2.934, -0.912) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=-66.036, end angle=26.83, radius=1] };
    \draw (1.24, -1.568) .. controls (1.021, -1.414) and (0.995, -1.396) .. (0.992, -1.265);
    \draw (-0.702, -1.921) .. controls (-0.921, -1.768) and (-0.947, -1.75) .. (-0.95, -1.619);
    \draw (3.183, -1.214) .. controls (2.963, -1.061) and (2.937, -1.043) .. (2.934, -0.912);
    \draw[RedOrange, very thick, thick bevel] (-3.38, -0.161) -- (-1.396, -1.563);
    \draw[RedOrange, very thick, thick bevel] (0.992, -1.265) -- (2.934, -0.912);
    \draw[bevel] (0.164, 0.696) -- (0.164, -0.398);
    \draw[RedOrange, very thick, thick bevel] (3.099, -0.745) -- (1.114, 0.657);
    \draw[RedOrange, very thick, thick bevel] (0, 0.529) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=-65.786, end angle=207.633, radius=1] };
    \draw[RedOrange, very thick, thick bevel, mid-] (-0.443, -0.511) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=-152.367, end angle=-65.786, radius=1] };
    \draw[RedOrange, very thick, thick bevel] (0, -0.564) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=-65.786, end angle=207.633, radius=1] };
    \draw[bevel] (-0.308, 0.746) -- (-0.309, -0.345);
    \draw[bevel] (0, 0.529) -- (0, -0.564);
    \draw[bevel, -mid] (-2.845, 0.289) .. controls (-2.671, 0.321) and (-2.605, 0.333) .. (-2.535, 0.345) .. controls (-2.464, 0.358) and (-2.388, 0.372) .. (-2.388, 0.232) -- (-2.388, -0.862);
    \node[fdisk normal, fill=white] at (-2.388, -0.862) {};
    \draw[mid-] (3.557, 0.573) .. controls (3.164, 0.501) and (3.099, 0.49) .. (3.099, 0.349) -- (3.099, -0.745);
    \draw[mid-] (2.565, 1.274) .. controls (2.172, 1.202) and (2.106, 1.191) .. (2.107, 1.05) -- (2.107, -0.044);
    \draw[mid-] (1.572, 1.975) .. controls (1.179, 1.903) and (1.114, 1.892) .. (1.114, 1.751) -- (1.114, 0.657);
    \node[disk normal] at (1.114, 0.657) {};
    \node[disk normal] at (2.107, -0.044) {};
    \node[disk normal] at (3.099, -0.745) {};
    \node[disk normal] at (-3.242, 0) {};
    \node[disk normal] at (-1.3, 0.354) {};
    \node[disk normal] at (0.642, 0.707) {};
    \draw[bevel] (0.992, -1.265) -- (0.992, -0.172) .. controls (0.989, -0.032) and (1.043, -0.062) .. (1.11, -0.105) .. controls (1.176, -0.148) and (1.255, -0.204) .. (1.348, -0.269);
    \draw[bevel] (-3.837, 0.99) .. controls (-3.663, 1.022) and (-3.598, 1.034) .. (-3.527, 1.046) .. controls (-3.456, 1.059) and (-3.38, 1.073) .. (-3.38, 0.932) -- (-3.38, -0.161);
    \node[fdisk normal, fill=white] at (-3.38, -0.161) {};
    \draw[bevel] (2.934, -0.912) -- (2.934, 0.182) .. controls (2.932, 0.322) and (2.985, 0.292) .. (3.052, 0.249) .. controls (3.118, 0.205) and (3.198, 0.15) .. (3.29, 0.084);
    \node[fdisk normal, fill=white] at (2.934, -0.912) {};
    \draw[RedOrange, very thick, thick bevel, mid-] (-0.95, -1.619) -- (0.992, -1.265);
    \node[fdisk normal, fill=white] at (0.992, -1.265) {};
    \draw[RedOrange, very thick, thick bevel, -mid] (-1.778, -0.749) { [cm={1.836,0.005,-0.008,0.654,(0,0)}] arc[start angle=-153.739, end angle=-63.989, radius=1] };
    \draw[RedOrange, very thick, thick bevel] (-1.396, -1.563) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=-153.515, end angle=-66.008, radius=1] };
    \draw[bevel] (-0.309, 0.748) .. controls (-0.31, 0.889) and (-0.345, 0.92) .. (-0.382, 0.95) .. controls (-0.42, 0.98) and (-0.46, 1.008) .. (-0.637, 1.133) .. controls (-0.729, 1.198) and (-0.808, 1.254) .. (-0.875, 1.297) .. controls (-0.941, 1.34) and (-0.995, 1.37) .. (-0.992, 1.23) -- (-0.992, 0.137);
    \draw[bevel] (-0.446, 0.585) .. controls (-0.448, 0.725) and (-0.521, 0.712) .. (-0.624, 0.693) .. controls (-0.727, 0.675) and (-0.858, 0.651) .. (-1.111, 0.605) .. controls (-1.386, 0.555) and (-1.502, 0.534) .. (-1.6, 0.516) .. controls (-1.7, 0.498) and (-1.781, 0.483) .. (-1.778, 0.343) -- (-1.778, -0.751);
    \draw[bevel, -mid] (0.164, 0.696) .. controls (0.162, 0.836) and (0.243, 0.851) .. (0.342, 0.869) .. controls (0.44, 0.887) and (0.556, 0.908) .. (0.831, 0.958) .. controls (1.084, 1.004) and (1.215, 1.028) .. (1.318, 1.047) .. controls (1.421, 1.066) and (1.494, 1.079) .. (1.496, 0.939) -- (1.496, -0.155);
    \draw[bevel] (0.684, -1.048) -- (0.684, 0.045) .. controls (0.682, 0.186) and (0.648, 0.217) .. (0.61, 0.247) .. controls (0.573, 0.277) and (0.533, 0.305) .. (0.356, 0.43) .. controls (0.264, 0.495) and (0.185, 0.551) .. (0.118, 0.594) .. controls (0.052, 0.637) and (-0.002, 0.668) .. (0, 0.527);
    \node[disk normal] at (0.684, -1.048) {};
    \draw[bevel] (-0.95, -1.619) -- (-0.95, -0.525) .. controls (-0.953, -0.385) and (-0.899, -0.415) .. (-0.832, -0.459) .. controls (-0.766, -0.502) and (-0.687, -0.557) .. (-0.594, -0.623);
    \draw[bevel] (-1.853, -0.412) .. controls (-1.678, -0.38) and (-1.613, -0.368) .. (-1.543, -0.355) .. controls (-1.472, -0.343) and (-1.396, -0.329) .. (-1.396, -0.469) -- (-1.396, -1.563);
    \node[fdisk normal, fill=white] at (-1.396, -1.563) {};
    \node[fdisk normal, fill=white] at (-0.95, -1.619) {};
    \node[fdisk normal, fill=white] at (1.496, -0.155) {};
    \node[disk normal] at (-1.778, -0.751) {};
    \node[fdisk normal, fill=white] at (-0.992, 0.137) {};
    \node[disk normal] at (0.164, -0.398) {};
    \node[fdisk normal, fill=white] at (0, -0.564) {};
    \node[disk normal] at (-0.308, -0.347) {};
    \draw[RedOrange, very thick, thick bevel, mid-] (-0.443, 0.583) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=-152.367, end angle=-65.786, radius=1] };
    \node[disk normal] at (-0.308, 0.746) {};
    \node[fdisk normal, fill=white] at (0, 0.529) {};
    \node[disk normal] at (0.164, 0.696) {};
    \draw[bevel] (-0.446, 0.585) -- (-0.446, -0.509);
    \node[fdisk normal, fill=white] at (-0.446, -0.509) {};
    \node[fdisk normal, fill=white] at (-0.446, 0.585) {};
    \node[anchor=center] at (2.58, -1.377) {\myglow{$\Lambda$}};
    \node[fdisk normal, fill=RedOrange] at (-0.131, 0.762) {};
    \node[fdisk normal, fill=RedOrange] at (-0.13, -0.333) {};
    \node[fstar8 normal, fill=YellowOrange] at (-0.308, 0.2) {};
    \node[fstar8 normal, fill=YellowOrange] at (0.164, 0.149) {};
    \node[fstar8 normal, fill=YellowOrange] at (0, -0.018) {};
    \node[fstar8 normal, fill=YellowOrange] at (-0.446, 0.038) {};
    \node[anchor=center, font=\small, text=RedOrange] at (0.162, -1.592) {$a$};
    \node[anchor=center, font=\small, text=RedOrange] at (-0.554, -0.922) {$a$};
\end{tikzpicture}

%113
\begin{tikzpicture}[scale=1]
    \fill[pattern=rising, pattern color=GreenYellow!30] (-0.135, -0.492) circle[radius=1, cm={1.293,0.003,-0.005,0.461,(0,0)}];
    \draw[bevel, -mid] (-0.445, -0.51) .. controls (-0.446, -0.652) and (-0.536, -0.668) .. (-0.645, -0.688) .. controls (-0.755, -0.708) and (-0.883, -0.732) .. (-1.111, -0.773) .. controls (-1.287, -0.805) and (-1.379, -0.822) .. (-1.5, -0.844) .. controls (-1.622, -0.866) and (-1.773, -0.894) .. (-1.777, -0.753);
    \draw[bevel] (0.165, -0.399) .. controls (0.169, -0.54) and (0.32, -0.512) .. (0.442, -0.49) .. controls (0.563, -0.468) and (0.655, -0.452) .. (0.832, -0.419) .. controls (1.059, -0.378) and (1.187, -0.355) .. (1.297, -0.335) .. controls (1.406, -0.315) and (1.497, -0.298) .. (1.497, -0.157);
    \draw[RedOrange, very thick, thick bevel] (0.677, -1.043) { [cm={1.836,0.005,-0.008,0.654,(0,0)}] arc[start angle=-63.989, end angle=206.261, radius=1] };
    \draw (3.633, -0.79) .. controls (3.244, -0.858) and (3.104, -0.887) .. (3.099, -0.747);
    \draw (2.641, -0.089) .. controls (2.252, -0.157) and (2.112, -0.186) .. (2.107, -0.046);
    \draw (1.649, 0.612) .. controls (1.26, 0.544) and (1.119, 0.514) .. (1.115, 0.655);
    \draw (-3.242, -0.002) .. controls (-3.241, -0.129) and (-3.286, -0.098) .. (-3.325, -0.072) .. controls (-3.363, -0.045) and (-3.395, -0.022) .. (-3.459, 0.023);
    \draw (-1.299, 0.352) .. controls (-1.299, 0.224) and (-1.344, 0.255) .. (-1.383, 0.282) .. controls (-1.421, 0.309) and (-1.453, 0.331) .. (-1.517, 0.376);
    \draw (0.643, 0.705) .. controls (0.643, 0.578) and (0.598, 0.609) .. (0.559, 0.636) .. controls (0.521, 0.662) and (0.489, 0.685) .. (0.425, 0.73);
    \draw[-mid] (-3.242, -0.002) -- (-3.242, 1.092) .. controls (-3.243, 1.246) and (-3.276, 1.27) .. (-3.312, 1.295) .. controls (-3.347, 1.32) and (-3.384, 1.345) .. (-3.451, 1.393);
    \draw[mid-] (-1.509, 1.747) .. controls (-1.418, 1.683) and (-1.382, 1.657) .. (-1.352, 1.636) .. controls (-1.323, 1.615) and (-1.301, 1.6) .. (-1.299, 1.445) -- (-1.299, 0.352);
    \draw[mid-] (0.433, 2.1) .. controls (0.524, 2.036) and (0.561, 2.01) .. (0.59, 1.989) .. controls (0.619, 1.969) and (0.642, 1.953) .. (0.643, 1.8) -- (0.643, 0.705);
    \draw[RedOrange, very thick, thick bevel] (0.643, 0.705) -- (-3.242, -0.002);
    \draw[bevel] (0.165, 0.694) -- (0.165, -0.399);
    \draw[bevel] (-0.308, -0.347) .. controls (-0.315, -0.471) and (-0.368, -0.434) .. (-0.475, -0.358) .. controls (-0.582, -0.283) and (-0.742, -0.17) .. (-0.844, -0.098) .. controls (-0.945, -0.027) and (-0.989, 0.004) .. (-0.992, 0.137);
    \draw[-mid] (-3.38, -0.163) .. controls (-3.38, -0.304) and (-3.406, -0.309) .. (-3.842, -0.388);
    \draw[RedOrange, very thick, thick bevel] (-3.242, -0.002) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=119.115, end angle=206.488, radius=1] };
    \draw[RedOrange, very thick, thick bevel] (1.115, 0.655) { [cm={0.305,0.056,-0.156,0.108,(0,0)}] arc[start angle=-0.003, end angle=92.273, radius=1] };
    \draw[bevel] (0.684, -1.048) .. controls (0.677, -1.172) and (0.624, -1.135) .. (0.517, -1.059) .. controls (0.411, -0.984) and (0.25, -0.871) .. (0.149, -0.8) .. controls (0.047, -0.728) and (0.003, -0.697) .. (0, -0.564);
    \draw[-mid] (-2.387, -0.864) .. controls (-2.388, -1.005) and (-2.414, -1.01) .. (-2.85, -1.089);
    \draw[-mid] (-1.395, -1.565) .. controls (-1.395, -1.706) and (-1.422, -1.711) .. (-1.858, -1.789);
    \draw[RedOrange, very thick, thick bevel] (2.935, -0.914) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=-66.036, end angle=26.83, radius=1] };
    \draw (1.241, -1.569) .. controls (1.022, -1.416) and (0.996, -1.398) .. (0.993, -1.267);
    \draw (-0.701, -1.923) .. controls (-0.921, -1.77) and (-0.947, -1.751) .. (-0.949, -1.621);
    \draw (3.183, -1.216) .. controls (2.964, -1.063) and (2.938, -1.044) .. (2.935, -0.914);
    \draw[RedOrange, very thick, thick bevel] (-3.38, -0.163) -- (-1.395, -1.565);
    \draw[RedOrange, very thick, thick bevel] (0.993, -1.267) -- (2.935, -0.914);
    \draw[RedOrange, very thick, thick bevel] (3.099, -0.747) -- (1.115, 0.655);
    \draw[RedOrange, very thick, thick bevel] (0.002, 0.528) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=-65.786, end angle=207.633, radius=1] };
    \draw[RedOrange, very thick, thick bevel, -mid] (-0.442, -0.513) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=-152.367, end angle=-65.786, radius=1] };
    \draw[bevel] (-0.307, 0.744) -- (-0.308, -0.347);
    \draw[bevel, -mid] (-2.844, 0.287) .. controls (-2.67, 0.319) and (-2.605, 0.331) .. (-2.534, 0.344) .. controls (-2.464, 0.356) and (-2.388, 0.37) .. (-2.387, 0.23) -- (-2.387, -0.864);
    \node[fdisk normal, fill=white] at (-2.387, -0.864) {};
    \draw[mid-] (3.558, 0.571) .. controls (3.165, 0.499) and (3.099, 0.488) .. (3.099, 0.347) -- (3.099, -0.747);
    \draw[mid-] (2.565, 1.272) .. controls (2.172, 1.2) and (2.107, 1.189) .. (2.107, 1.048) -- (2.107, -0.046);
    \draw[mid-] (1.573, 1.973) .. controls (1.18, 1.901) and (1.115, 1.89) .. (1.115, 1.749) -- (1.115, 0.655);
    \node[disk normal] at (1.115, 0.655) {};
    \node[disk normal] at (2.107, -0.046) {};
    \node[disk normal] at (3.099, -0.747) {};
    \node[disk normal] at (-3.242, -0.002) {};
    \node[disk normal] at (-1.299, 0.352) {};
    \node[disk normal] at (0.643, 0.705) {};
    \draw[bevel] (-3.837, 0.988) .. controls (-3.662, 1.02) and (-3.597, 1.032) .. (-3.526, 1.045) .. controls (-3.456, 1.057) and (-3.38, 1.071) .. (-3.38, 0.931) -- (-3.38, -0.163);
    \node[fdisk normal, fill=white] at (-3.38, -0.163) {};
    \draw[bevel] (2.935, -0.914) -- (2.935, 0.18) .. controls (2.932, 0.32) and (2.986, 0.29) .. (3.053, 0.247) .. controls (3.119, 0.204) and (3.198, 0.148) .. (3.291, 0.083);
    \node[fdisk normal, fill=white] at (2.935, -0.914) {};
    \draw[RedOrange, very thick, thick bevel, mid-] (-0.949, -1.621) -- (0.993, -1.267);
    \draw[RedOrange, very thick, thick bevel, -mid] (-1.778, -0.751) { [cm={1.836,0.005,-0.008,0.654,(0,0)}] arc[start angle=-153.739, end angle=-63.989, radius=1] };
    \draw[RedOrange, very thick, thick bevel] (-1.395, -1.565) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=-153.515, end angle=-66.008, radius=1] };
    \draw[bevel] (-0.308, 0.746) .. controls (-0.31, 0.887) and (-0.344, 0.918) .. (-0.382, 0.948) .. controls (-0.419, 0.978) and (-0.459, 1.006) .. (-0.636, 1.131) .. controls (-0.728, 1.196) and (-0.808, 1.252) .. (-0.874, 1.295) .. controls (-0.941, 1.338) and (-0.994, 1.369) .. (-0.992, 1.228) -- (-0.992, 0.135);
    \draw[bevel] (-0.445, 0.583) .. controls (-0.447, 0.724) and (-0.521, 0.71) .. (-0.623, 0.691) .. controls (-0.726, 0.673) and (-0.857, 0.649) .. (-1.111, 0.603) .. controls (-1.385, 0.553) and (-1.501, 0.532) .. (-1.6, 0.514) .. controls (-1.698, 0.496) and (-1.78, 0.481) .. (-1.777, 0.341) -- (-1.777, -0.753);
    \draw[bevel] (0.165, 0.694) .. controls (0.162, 0.834) and (0.244, 0.849) .. (0.342, 0.867) .. controls (0.441, 0.885) and (0.557, 0.906) .. (0.832, 0.956) .. controls (1.085, 1.002) and (1.216, 1.026) .. (1.319, 1.045) .. controls (1.421, 1.064) and (1.495, 1.077) .. (1.497, 0.937) -- (1.497, -0.157);
    \draw[bevel] (-0.949, -1.621) -- (-0.949, -0.527) .. controls (-0.952, -0.387) and (-0.898, -0.417) .. (-0.832, -0.46) .. controls (-0.765, -0.503) and (-0.686, -0.559) .. (-0.594, -0.624);
    \draw[bevel] (-1.852, -0.414) .. controls (-1.678, -0.382) and (-1.613, -0.37) .. (-1.542, -0.357) .. controls (-1.471, -0.344) and (-1.395, -0.331) .. (-1.395, -0.471) -- (-1.395, -1.565);
    \node[fdisk normal, fill=white] at (-1.395, -1.565) {};
    \node[fdisk normal, fill=white] at (-0.949, -1.621) {};
    \node[fdisk normal, fill=white] at (1.497, -0.157) {};
    \node[disk normal] at (-1.777, -0.753) {};
    \node[fdisk normal, fill=white] at (-0.992, 0.135) {};
    \draw[RedOrange, very thick, thick bevel] (0.002, -0.566) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=-65.786, end angle=207.633, radius=1] };
    \node[fdisk normal, fill=white] at (0.165, -0.399) {};
    \node[fdisk normal, fill=white] at (-0.307, -0.349) {};
    \draw[RedOrange, very thick, thick bevel, -mid] (-0.442, 0.581) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=-152.367, end angle=-65.786, radius=1] };
    \node[fdisk normal, fill=white] at (-0.307, 0.744) {};
    \node[fdisk normal, fill=white] at (0.165, 0.694) {};
    \draw[bevel] (-0.445, 0.583) -- (-0.445, -0.51);
    \node[disk normal] at (-0.445, -0.51) {};
    \node[disk normal] at (-0.445, 0.583) {};
    \node[anchor=center] at (2.58, -1.379) {\myglow{$\partial\Lambda$}};
    \draw[bevel] (0.685, -1.05) -- (0.685, 0.043) .. controls (0.683, 0.184) and (0.649, 0.215) .. (0.611, 0.245) .. controls (0.574, 0.275) and (0.534, 0.304) .. (0.357, 0.428) .. controls (0.264, 0.493) and (0.185, 0.549) .. (0.119, 0.592) .. controls (0.052, 0.635) and (-0.002, 0.666) .. (0, 0.526);
    \draw[bevel] (0.993, -1.267) -- (0.993, -0.174) .. controls (0.99, -0.033) and (1.044, -0.064) .. (1.11, -0.107) .. controls (1.177, -0.15) and (1.256, -0.206) .. (1.349, -0.271);
    \node[fdisk normal, fill=white] at (0.993, -1.267) {};
    \node[disk normal] at (0.685, -1.05) {};
    \node[fdisk normal, fill=RedOrange] at (-0.129, -0.335) {};
    \node[fdisk normal, fill=RedOrange] at (-0.129, 0.758) {};
    \node[fstar8 normal, fill=YellowOrange] at (-0.307, 0.198) {};
    \node[fstar8 normal, fill=YellowOrange] at (-0.445, 0.036) {};
    \draw[bevel] (0, 0.527) -- (0, -0.566);
    \node[disk normal] at (0, 0.527) {};
    \node[disk normal] at (0, -0.566) {};
    \node[fstar8 normal, fill=YellowOrange] at (0, -0.019) {};
    \node[fstar8 normal, fill=YellowOrange] at (0.165, 0.147) {};
    \node[anchor=center, font=\small, text=RedOrange] at (0.163, -1.594) {$a$};
    \node[anchor=center, font=\small, text=RedOrange] at (-0.553, -0.924) {$a$};
\end{tikzpicture}

%114
\begin{tikzpicture}[scale=1]
    \fill[GreenYellow!50] (-1.832, 0.198) circle[radius=1, cm={1.293,0.003,-0.005,0.461,(0,0)}];
    \draw[bevel, -mid] (-2.142, 0.18) .. controls (-2.143, 0.038) and (-2.233, 0.022) .. (-2.342, 0.002) .. controls (-2.452, -0.018) and (-2.58, -0.041) .. (-2.808, -0.083) .. controls (-2.984, -0.115) and (-3.076, -0.132) .. (-3.197, -0.154) .. controls (-3.319, -0.176) and (-3.47, -0.203) .. (-3.474, -0.063);
    \draw[bevel] (-1.532, 0.291) .. controls (-1.528, 0.15) and (-1.377, 0.178) .. (-1.255, 0.2) .. controls (-1.134, 0.222) and (-1.042, 0.239) .. (-0.866, 0.271) .. controls (-0.638, 0.312) and (-0.51, 0.336) .. (-0.4, 0.355) .. controls (-0.291, 0.375) and (-0.201, 0.392) .. (-0.2, 0.533);
    \draw[RedOrange, very thick, bevel] (-1.02, -0.353) { [cm={1.836,0.005,-0.008,0.654,(0,0)}] arc[start angle=-63.989, end angle=206.261, radius=1] };
    \draw[-mid] (1.936, -0.1) .. controls (1.547, -0.168) and (1.407, -0.197) .. (1.402, -0.057);
    \draw (0.944, 0.601) .. controls (0.555, 0.533) and (0.414, 0.504) .. (0.41, 0.644);
    \draw (-0.049, 1.302) .. controls (-0.437, 1.234) and (-0.578, 1.205) .. (-0.582, 1.345);
    \draw (-4.939, 0.689) .. controls (-4.939, 0.561) and (-4.984, 0.592) .. (-5.022, 0.619) .. controls (-5.061, 0.645) and (-5.092, 0.668) .. (-5.156, 0.713);
    \draw (-2.997, 1.042) .. controls (-2.996, 0.914) and (-3.042, 0.945) .. (-3.08, 0.972) .. controls (-3.118, 1) and (-3.15, 1.021) .. (-3.214, 1.067);
    \draw (-1.055, 1.396) .. controls (-1.054, 1.268) and (-1.099, 1.299) .. (-1.138, 1.326) .. controls (-1.176, 1.353) and (-1.208, 1.375) .. (-1.272, 1.42);
    \draw (-4.939, 0.689) -- (-4.939, 1.782) .. controls (-4.94, 1.936) and (-4.974, 1.96) .. (-5.009, 1.985) .. controls (-5.044, 2.01) and (-5.081, 2.036) .. (-5.149, 2.083);
    \draw (-3.207, 2.437) .. controls (-3.116, 2.373) and (-3.079, 2.347) .. (-3.049, 2.326) .. controls (-3.02, 2.305) and (-2.998, 2.29) .. (-2.997, 2.136) -- (-2.997, 1.042);
    \draw (-1.264, 2.791) .. controls (-1.173, 2.726) and (-1.137, 2.7) .. (-1.107, 2.68) .. controls (-1.078, 2.659) and (-1.056, 2.643) .. (-1.055, 2.489) -- (-1.055, 1.396);
    \draw[RedOrange, very thick, bevel] (-1.055, 1.396) -- (-4.939, 0.689);
    \draw[bevel] (-2.005, 0.343) .. controls (-2.012, 0.219) and (-2.065, 0.257) .. (-2.172, 0.332) .. controls (-2.279, 0.407) and (-2.439, 0.52) .. (-2.541, 0.592) .. controls (-2.643, 0.664) and (-2.686, 0.694) .. (-2.69, 0.827);
    \draw[-mid] (-5.077, 0.527) .. controls (-5.077, 0.386) and (-5.103, 0.381) .. (-5.539, 0.303);
    \draw[RedOrange, very thick, bevel] (-4.939, 0.689) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=119.115, end angle=206.488, radius=1] };
    \draw[RedOrange, very thick, bevel] (-0.582, 1.345) { [cm={0.305,0.056,-0.156,0.108,(0,0)}] arc[start angle=-0.003, end angle=92.273, radius=1] };
    \draw[bevel] (-1.013, -0.358) .. controls (-1.02, -0.482) and (-1.073, -0.444) .. (-1.18, -0.369) .. controls (-1.287, -0.294) and (-1.447, -0.181) .. (-1.549, -0.109) .. controls (-1.65, -0.037) and (-1.694, -0.007) .. (-1.697, 0.126);
    \draw[-mid] (-4.085, -0.174) .. controls (-4.085, -0.315) and (-4.111, -0.32) .. (-4.547, -0.398);
    \draw[-mid] (-3.092, -0.875) .. controls (-3.093, -1.016) and (-3.119, -1.021) .. (-3.555, -1.099);
    \draw[RedOrange, very thick, bevel] (1.238, -0.223) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=-66.036, end angle=26.83, radius=1] };
    \draw (-0.456, -0.879) .. controls (-0.676, -0.726) and (-0.702, -0.708) .. (-0.704, -0.577);
    \draw (-2.398, -1.233) .. controls (-2.618, -1.08) and (-2.644, -1.061) .. (-2.646, -0.93);
    \draw (1.486, -0.526) .. controls (1.266, -0.373) and (1.24, -0.354) .. (1.238, -0.223);
    \draw[RedOrange, very thick, bevel] (-5.077, 0.527) -- (-3.092, -0.875);
    \draw[RedOrange, very thick, bevel] (-0.704, -0.577) -- (1.238, -0.223);
    \draw[RedOrange, very thick, bevel] (1.402, -0.056) -- (-0.582, 1.345);
    \draw[very thick, bevel] (-1.532, 1.385) -- (-1.532, 0.291);
    \draw[RedOrange, very thick, bevel] (-1.695, 1.218) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=-65.786, end angle=207.633, radius=1] };
    \draw[RedOrange, very thick, bevel, -mid] (-2.139, 0.178) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=-152.367, end angle=-65.786, radius=1] };
    \draw[very thick, bevel] (-2.004, 1.435) -- (-2.005, 0.343);
    \draw[bevel, -mid] (-4.542, 0.977) .. controls (-4.367, 1.009) and (-4.302, 1.021) .. (-4.231, 1.034) .. controls (-4.161, 1.047) and (-4.085, 1.061) .. (-4.085, 0.92) -- (-4.085, -0.174);
    \node[fdisk normal, fill=white] at (-4.085, -0.174) {};
    \draw (1.86, 1.261) .. controls (1.467, 1.19) and (1.402, 1.178) .. (1.402, 1.037) -- (1.402, -0.057);
    \draw (0.868, 1.962) .. controls (0.475, 1.891) and (0.41, 1.879) .. (0.41, 1.738) -- (0.41, 0.644);
    \draw (-0.124, 2.663) .. controls (-0.517, 2.592) and (-0.582, 2.58) .. (-0.582, 2.439) -- (-0.582, 1.345);
    \node[disk normal] at (-0.582, 1.345) {};
    \node[disk normal] at (0.41, 0.644) {};
    \node[disk normal] at (1.402, -0.056) {};
    \node[disk normal] at (-4.939, 0.689) {};
    \node[disk normal] at (-2.997, 1.042) {};
    \node[disk normal] at (-1.055, 1.396) {};
    \draw[bevel] (-5.534, 1.678) .. controls (-5.36, 1.71) and (-5.294, 1.722) .. (-5.224, 1.735) .. controls (-5.153, 1.748) and (-5.077, 1.762) .. (-5.077, 1.621) -- (-5.077, 0.527);
    \node[fdisk normal, fill=white] at (-5.077, 0.527) {};
    \draw[bevel] (1.238, -0.223) -- (1.238, 0.87) .. controls (1.235, 1.01) and (1.289, 0.98) .. (1.355, 0.937) .. controls (1.422, 0.894) and (1.501, 0.838) .. (1.593, 0.773);
    \node[fdisk normal, fill=white] at (1.238, -0.223) {};
    \node[anchor=center, font=\small, text=RedOrange] at (-1.609, -0.892) {$a$};
    \draw[RedOrange, very thick, bevel, mid-] (-2.646, -0.93) -- (-0.704, -0.577);
    \draw[RedOrange, very thick, bevel, -mid] (-3.475, -0.061) { [cm={1.836,0.005,-0.008,0.654,(0,0)}] arc[start angle=-153.739, end angle=-63.989, radius=1] };
    \draw[RedOrange, very thick, bevel] (-3.092, -0.875) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=-153.515, end angle=-66.008, radius=1] };
    \draw[bevel] (-2.005, 1.437) .. controls (-2.007, 1.577) and (-2.042, 1.608) .. (-2.079, 1.638) .. controls (-2.116, 1.668) and (-2.157, 1.697) .. (-2.333, 1.821) .. controls (-2.426, 1.886) and (-2.505, 1.942) .. (-2.571, 1.985) .. controls (-2.638, 2.028) and (-2.692, 2.059) .. (-2.689, 1.919) -- (-2.689, 0.825);
    \draw[bevel] (-2.142, 1.273) .. controls (-2.144, 1.414) and (-2.218, 1.4) .. (-2.321, 1.382) .. controls (-2.423, 1.363) and (-2.555, 1.339) .. (-2.808, 1.293) .. controls (-3.083, 1.243) and (-3.198, 1.222) .. (-3.297, 1.204) .. controls (-3.396, 1.186) and (-3.477, 1.171) .. (-3.474, 1.031) -- (-3.474, -0.063);
    \draw[bevel, -mid] (-1.532, 1.385) .. controls (-1.535, 1.525) and (-1.454, 1.54) .. (-1.355, 1.558) .. controls (-1.256, 1.575) and (-1.141, 1.597) .. (-0.866, 1.647) .. controls (-0.612, 1.693) and (-0.481, 1.717) .. (-0.378, 1.735) .. controls (-0.276, 1.754) and (-0.202, 1.767) .. (-0.2, 1.627) -- (-0.2, 0.533);
    \draw[bevel] (-2.646, -0.93) -- (-2.646, 0.163) .. controls (-2.649, 0.303) and (-2.596, 0.273) .. (-2.529, 0.23) .. controls (-2.463, 0.187) and (-2.383, 0.131) .. (-2.291, 0.066);
    \draw[bevel] (-3.549, 0.276) .. controls (-3.375, 0.308) and (-3.31, 0.32) .. (-3.239, 0.333) .. controls (-3.169, 0.346) and (-3.093, 0.36) .. (-3.092, 0.219) -- (-3.092, -0.875);
    \node[fdisk normal, fill=white] at (-3.092, -0.875) {};
    \node[fdisk normal, fill=white] at (-2.646, -0.93) {};
    \node[fdisk normal, fill=white] at (-0.2, 0.533) {};
    \node[disk normal] at (-3.474, -0.063) {};
    \node[fdisk normal, fill=white] at (-2.689, 0.825) {};
    \draw[RedOrange, very thick, bevel] (-1.695, 0.124) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=-65.786, end angle=207.633, radius=1] };
    \node[fdisk normal, fill=white] at (-1.532, 0.291) {};
    \node[fdisk normal, fill=white] at (-2.004, 0.341) {};
    \draw[RedOrange, very thick, bevel, -mid] (-2.139, 1.271) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=-152.367, end angle=-65.786, radius=1] };
    \node[fdisk normal, fill=white] at (-2.004, 1.435) {};
    \node[fdisk normal, fill=white] at (-1.532, 1.384) {};
    \draw[very thick, bevel] (-2.142, 1.273) -- (-2.142, 0.18);
    \node[disk normal] at (-2.142, 0.18) {};
    \node[disk normal] at (-2.142, 1.273) {};
    \node[anchor=center] at (0.883, -0.688) {\myglow{$\partial\Lambda$}};
    \draw[bevel] (-1.012, -0.36) -- (-1.012, 0.734) .. controls (-1.014, 0.874) and (-1.049, 0.906) .. (-1.086, 0.936) .. controls (-1.124, 0.965) and (-1.164, 0.994) .. (-1.34, 1.118) .. controls (-1.433, 1.184) and (-1.512, 1.239) .. (-1.578, 1.283) .. controls (-1.645, 1.326) and (-1.7, 1.356) .. (-1.696, 1.216);
    \draw[bevel] (-0.704, -0.577) -- (-0.704, 0.517) .. controls (-0.707, 0.657) and (-0.653, 0.626) .. (-0.587, 0.583) .. controls (-0.52, 0.54) and (-0.441, 0.484) .. (-0.349, 0.419);
    \node[fdisk normal, fill=white] at (-0.704, -0.577) {};
    \node[disk normal] at (-1.012, -0.36) {};
    \node[fdisk normal, fill=RedOrange] at (-1.827, 0.355) {};
    \node[fdisk normal, fill=RedOrange] at (-1.827, 1.449) {};
    \node[fdisk normal, fill=RedOrange] at (-2.001, -0.419) {};
    \node[anchor=center, font=\small, text=RedOrange] at (-2.009, -0.171) {$b(\mathrm{x}_a)$};
    \draw[very thick, bevel] (-1.697, 1.218) -- (-1.697, 0.124);
    \node[disk normal] at (-1.697, 1.218) {};
    \node[disk normal] at (-1.697, 0.124) {};
    \node[fstar8 normal, fill=YellowOrange] at (-2.004, 0.888) {};
    \node[fstar8 normal, fill=YellowOrange] at (-1.532, 0.838) {};
    \node[fstar8 normal, fill=YellowOrange] at (-2.142, 0.727) {};
    \node[fstar8 normal, fill=YellowOrange] at (-1.697, 0.671) {};
\end{tikzpicture}

%115
\begin{tikzpicture}[scale=1]
    \draw (0.643, 0.705) .. controls (0.643, 0.578) and (0.598, 0.609) .. (0.559, 0.636) .. controls (0.521, 0.662) and (0.489, 0.685) .. (0.425, 0.73);
    \draw[mid-] (0.433, 2.1) .. controls (0.524, 2.036) and (0.561, 2.01) .. (0.59, 1.989) .. controls (0.62, 1.969) and (0.642, 1.953) .. (0.643, 1.8) -- (0.643, 0.705);
    \draw (1.649, 0.612) .. controls (1.26, 0.544) and (1.119, 0.515) .. (1.115, 0.655);
    \draw[mid-] (1.573, 1.973) .. controls (1.151, 1.896) and (1.115, 1.89) .. (1.115, 1.749) -- (1.115, 0.655);
    \fill[pattern=rising, pattern color=GreenYellow!30] (-0.14, -0.49) circle[radius=1, cm={1.293,0.003,-0.005,0.461,(0,0)}];
    \draw[mid-] (-1.509, 1.747) .. controls (-1.418, 1.683) and (-1.382, 1.657) .. (-1.352, 1.636) .. controls (-1.323, 1.615) and (-1.301, 1.6) .. (-1.299, 1.445) -- (-1.299, 0.352);
    \draw (-3.242, -0.002) .. controls (-3.241, -0.129) and (-3.286, -0.098) .. (-3.325, -0.072) .. controls (-3.363, -0.045) and (-3.395, -0.022) .. (-3.459, 0.023);
    \draw (-1.299, 0.352) .. controls (-1.299, 0.224) and (-1.344, 0.255) .. (-1.383, 0.282) .. controls (-1.421, 0.309) and (-1.453, 0.331) .. (-1.517, 0.376);
    \draw[RedOrange, very thick, thick bevel] (0.643, 0.705) -- (-3.242, -0.002);
    \draw[bevel] (-0.307, -0.349) -- (-0.307, 0.744) .. controls (-0.31, 0.887) and (-0.344, 0.918) .. (-0.382, 0.948) .. controls (-0.419, 0.978) and (-0.459, 1.006) .. (-0.636, 1.131) .. controls (-0.728, 1.196) and (-0.808, 1.252) .. (-0.874, 1.295) .. controls (-0.941, 1.338) and (-0.994, 1.369) .. (-0.992, 1.228) -- (-0.992, 0.135) .. controls (-0.989, 0.004) and (-0.945, -0.027) .. (-0.844, -0.098) .. controls (-0.742, -0.17) and (-0.582, -0.283) .. (-0.475, -0.358) .. controls (-0.368, -0.434) and (-0.315, -0.471) .. (-0.308, -0.347);
    \draw[-mid] (3.633, -0.79) .. controls (3.244, -0.858) and (3.104, -0.887) .. (3.099, -0.747);
    \draw (2.641, -0.089) .. controls (2.252, -0.157) and (2.112, -0.186) .. (2.107, -0.046);
    \draw[-mid] (-3.242, -0.002) -- (-3.242, 1.092) .. controls (-3.243, 1.246) and (-3.276, 1.27) .. (-3.312, 1.295) .. controls (-3.347, 1.32) and (-3.384, 1.345) .. (-3.451, 1.393);
    \draw[-mid] (-3.38, -0.163) .. controls (-3.38, -0.304) and (-3.406, -0.309) .. (-3.842, -0.388);
    \draw[RedOrange, very thick, thick bevel] (-3.242, -0.002) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=119.115, end angle=206.488, radius=1] };
    \draw[RedOrange, very thick, thick bevel] (1.115, 0.655) { [cm={0.305,0.056,-0.156,0.108,(0,0)}] arc[start angle=-0.003, end angle=92.273, radius=1] };
    \draw[-mid] (-2.387, -0.864) .. controls (-2.388, -1.005) and (-2.414, -1.01) .. (-2.85, -1.089);
    \draw[-mid] (-1.395, -1.565) .. controls (-1.395, -1.706) and (-1.422, -1.711) .. (-1.858, -1.789);
    \draw[RedOrange, very thick, thick bevel] (2.935, -0.914) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=-66.036, end angle=26.83, radius=1] };
    \draw[mid-] (1.241, -1.569) .. controls (1.022, -1.416) and (0.996, -1.398) .. (0.993, -1.267);
    \draw[mid-] (-0.701, -1.923) .. controls (-0.921, -1.77) and (-0.947, -1.751) .. (-0.949, -1.621);
    \draw[mid-] (3.183, -1.216) .. controls (2.964, -1.063) and (2.938, -1.044) .. (2.935, -0.914);
    \draw[RedOrange, very thick, thick bevel] (-3.38, -0.163) -- (-1.395, -1.565);
    \draw[RedOrange, very thick, thick bevel, mid-] (-0.949, -1.621) -- (0.993, -1.267);
    \draw[RedOrange, very thick, thick bevel] (3.099, -0.747) -- (1.115, 0.655);
    \draw[bevel, -mid] (-2.844, 0.287) .. controls (-2.67, 0.319) and (-2.605, 0.331) .. (-2.534, 0.344) .. controls (-2.464, 0.357) and (-2.388, 0.37) .. (-2.387, 0.23) -- (-2.387, -0.864);
    \node[fdisk normal, fill=white] at (-2.387, -0.864) {};
    \draw[mid-] (3.558, 0.571) .. controls (3.123, 0.495) and (3.099, 0.488) .. (3.099, 0.347) -- (3.099, -0.747);
    \draw[mid-] (2.565, 1.272) .. controls (2.139, 1.198) and (2.107, 1.189) .. (2.107, 1.048) -- (2.107, -0.046);
    \node[disk normal] at (1.115, 0.655) {};
    \node[disk normal] at (2.107, -0.046) {};
    \node[disk normal] at (3.099, -0.747) {};
    \node[disk normal] at (-3.242, -0.002) {};
    \node[disk normal] at (0.643, 0.705) {};
    \draw[bevel] (-3.837, 0.988) .. controls (-3.662, 1.02) and (-3.597, 1.032) .. (-3.526, 1.045) .. controls (-3.456, 1.057) and (-3.38, 1.071) .. (-3.38, 0.931) -- (-3.38, -0.163);
    \node[fdisk normal, fill=white] at (-3.38, -0.163) {};
    \draw[bevel] (2.935, -0.914) -- (2.935, 0.18) .. controls (2.932, 0.32) and (2.986, 0.29) .. (3.053, 0.247) .. controls (3.119, 0.204) and (3.198, 0.148) .. (3.291, 0.083);
    \draw[RedOrange, very thick, thick bevel] (-1.395, -1.565) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=-153.515, end angle=-66.008, radius=1] };
    \draw[bevel] (0.993, -1.267) -- (0.993, -0.174) .. controls (0.99, -0.033) and (1.044, -0.064) .. (1.11, -0.107) .. controls (1.177, -0.15) and (1.256, -0.206) .. (1.349, -0.271);
    \draw[RedOrange, very thick, thick bevel] (0.993, -1.267) -- (2.935, -0.914);
    \node[fdisk normal, fill=white] at (2.935, -0.914) {};
    \node[fdisk normal, fill=white] at (0.993, -1.267) {};
    \node[anchor=center] at (2.581, -1.379) {$\partial\Lambda$};
    \node[disk normal] at (-1.299, 0.352) {};
    \node[fstar8 normal, fill=YellowOrange] at (-0.307, 0.198) {};
    \draw[RedOrange, very thick, thick bevel] (0.002, 0.528) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=-65.786, end angle=207.633, radius=1] };
    \draw[RedOrange, very thick, thick bevel, -mid] (-0.442, 0.581) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=-152.367, end angle=-65.786, radius=1] };
    \node[fdisk normal, fill=white] at (-0.307, 0.744) {};
    \node[fdisk small, fill=RedOrange] at (-0.129, 0.758) {};
    \draw[bevel] (0.165, -0.399) -- (0.165, 0.694) .. controls (0.162, 0.835) and (0.244, 0.849) .. (0.342, 0.867) .. controls (0.441, 0.885) and (0.557, 0.906) .. (0.832, 0.956) .. controls (1.085, 1.002) and (1.216, 1.026) .. (1.319, 1.045) .. controls (1.421, 1.064) and (1.495, 1.077) .. (1.497, 0.937) -- (1.497, -0.157) .. controls (1.497, -0.298) and (1.406, -0.315) .. (1.297, -0.335) .. controls (1.187, -0.355) and (1.059, -0.378) .. (0.832, -0.419) .. controls (0.655, -0.452) and (0.563, -0.468) .. (0.442, -0.49) .. controls (0.32, -0.512) and (0.169, -0.54) .. (0.165, -0.399);
    \node[fdisk normal, fill=white] at (0.165, 0.694) {};
    \node[fstar8 normal, fill=YellowOrange] at (0.165, 0.147) {};
    \draw[RedOrange, very thick, thick bevel] (0.002, -0.566) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=-65.786, end angle=207.633, radius=1] };
    \draw[RedOrange, very thick, thick bevel, -mid] (-0.442, -0.513) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=-152.367, end angle=-65.786, radius=1] };
    \node[fdisk normal, fill=white] at (0.165, -0.399) {};
    \node[fdisk normal, fill=white] at (-0.307, -0.349) {};
    \draw[bevel] (-0.445, 0.583) -- (-0.445, -0.51) .. controls (-0.446, -0.652) and (-0.536, -0.668) .. (-0.645, -0.688) .. controls (-0.755, -0.708) and (-0.883, -0.732) .. (-1.111, -0.773) .. controls (-1.287, -0.805) and (-1.379, -0.822) .. (-1.5, -0.844) .. controls (-1.622, -0.866) and (-1.773, -0.894) .. (-1.777, -0.753) -- (-1.777, 0.341) .. controls (-1.78, 0.481) and (-1.698, 0.496) .. (-1.6, 0.514) .. controls (-1.501, 0.532) and (-1.385, 0.553) .. (-1.111, 0.603) .. controls (-0.857, 0.649) and (-0.726, 0.673) .. (-0.623, 0.691) .. controls (-0.521, 0.71) and (-0.447, 0.724) .. (-0.445, 0.583) -- cycle;
    \draw[bevel] (-0.949, -1.621) -- (-0.949, -0.527) .. controls (-0.952, -0.387) and (-0.898, -0.417) .. (-0.832, -0.46) .. controls (-0.765, -0.503) and (-0.686, -0.559) .. (-0.594, -0.624);
    \draw[bevel] (-1.852, -0.414) .. controls (-1.678, -0.382) and (-1.613, -0.37) .. (-1.542, -0.357) .. controls (-1.471, -0.344) and (-1.395, -0.331) .. (-1.395, -0.471) -- (-1.395, -1.565);
    \node[disk normal] at (-0.445, -0.51) {};
    \node[fdisk normal, fill=white] at (-1.395, -1.565) {};
    \node[fdisk normal, fill=white] at (-0.949, -1.621) {};
    \node[fstar8 normal, fill=YellowOrange] at (-0.445, 0.036) {};
    \draw[bevel] (0, -0.564) .. controls (0.003, -0.697) and (0.047, -0.728) .. (0.149, -0.8) .. controls (0.25, -0.871) and (0.411, -0.984) .. (0.517, -1.059) .. controls (0.624, -1.135) and (0.677, -1.172) .. (0.685, -1.05) -- (0.685, 0.043) .. controls (0.683, 0.184) and (0.649, 0.215) .. (0.611, 0.245) .. controls (0.574, 0.275) and (0.534, 0.304) .. (0.357, 0.428) .. controls (0.264, 0.493) and (0.185, 0.549) .. (0.119, 0.592) .. controls (0.052, 0.635) and (-0.002, 0.666) .. (0, 0.526) -- (0, -0.566);
    \node[disk normal] at (0, 0.527) {};
    \node[disk normal] at (0, -0.566) {};
    \node[fstar8 normal, fill=YellowOrange] at (0, -0.019) {};
    \node[fdisk small, fill=RedOrange] at (-0.129, -0.335) {};
    \node[anchor=center, font=\small, text=RedOrange] at (0.162, -1.594) {$a$};
    \node[disk normal] at (-0.445, 0.583) {};
\end{tikzpicture}

%116
\begin{tikzpicture}[scale=1]
    \draw (-1.055, 1.396) .. controls (-1.054, 1.268) and (-1.099, 1.299) .. (-1.138, 1.326) .. controls (-1.176, 1.353) and (-1.208, 1.375) .. (-1.272, 1.42);
    \draw[mid-] (-1.264, 2.791) .. controls (-1.173, 2.726) and (-1.137, 2.7) .. (-1.107, 2.68) .. controls (-1.078, 2.659) and (-1.056, 2.643) .. (-1.055, 2.489) -- (-1.055, 1.396);
    \draw (-0.049, 1.302) .. controls (-0.437, 1.234) and (-0.578, 1.205) .. (-0.582, 1.345);
    \draw[mid-] (-0.124, 2.663) .. controls (-0.546, 2.587) and (-0.582, 2.58) .. (-0.582, 2.439) -- (-0.582, 1.345);
    \fill[pattern=rising, pattern color=GreenYellow!30] (-1.837, 0.2) circle[radius=1, cm={1.293,0.003,-0.005,0.461,(0,0)}];
    \draw[bevel] (-1.532, 0.291) -- (-1.532, 1.385) .. controls (-1.535, 1.525) and (-1.454, 1.54) .. (-1.355, 1.558) .. controls (-1.256, 1.575) and (-1.141, 1.597) .. (-0.866, 1.647) .. controls (-0.612, 1.693) and (-0.481, 1.717) .. (-0.378, 1.735) .. controls (-0.276, 1.754) and (-0.202, 1.767) .. (-0.2, 1.627) -- (-0.2, 0.533) .. controls (-0.201, 0.392) and (-0.291, 0.375) .. (-0.4, 0.355) .. controls (-0.51, 0.336) and (-0.638, 0.312) .. (-0.866, 0.271) .. controls (-1.042, 0.239) and (-1.134, 0.222) .. (-1.255, 0.2) .. controls (-1.377, 0.178) and (-1.528, 0.15) .. (-1.532, 0.291);
    \draw[mid-] (-3.207, 2.437) .. controls (-3.116, 2.373) and (-3.079, 2.347) .. (-3.049, 2.326) .. controls (-3.02, 2.305) and (-2.998, 2.29) .. (-2.997, 2.136) -- (-2.997, 1.042);
    \draw (-4.939, 0.689) .. controls (-4.939, 0.561) and (-4.984, 0.592) .. (-5.022, 0.619) .. controls (-5.061, 0.645) and (-5.092, 0.668) .. (-5.156, 0.713);
    \draw (-2.997, 1.042) .. controls (-2.996, 0.914) and (-3.042, 0.945) .. (-3.08, 0.972) .. controls (-3.118, 1) and (-3.15, 1.021) .. (-3.214, 1.067);
    \draw[RedOrange, very thick, bevel] (-1.055, 1.396) -- (-4.939, 0.689);
    \draw[bevel] (-2.004, 0.341) -- (-2.004, 1.435) .. controls (-2.007, 1.577) and (-2.042, 1.608) .. (-2.079, 1.638) .. controls (-2.116, 1.668) and (-2.157, 1.697) .. (-2.333, 1.821) .. controls (-2.426, 1.886) and (-2.505, 1.942) .. (-2.571, 1.985) .. controls (-2.638, 2.028) and (-2.692, 2.059) .. (-2.689, 1.919) -- (-2.689, 0.825) .. controls (-2.686, 0.694) and (-2.643, 0.664) .. (-2.541, 0.592) .. controls (-2.439, 0.52) and (-2.279, 0.407) .. (-2.172, 0.332) .. controls (-2.065, 0.257) and (-2.012, 0.219) .. (-2.005, 0.343);
    \draw (1.936, -0.1) .. controls (1.547, -0.168) and (1.407, -0.197) .. (1.402, -0.057);
    \draw (0.944, 0.601) .. controls (0.555, 0.533) and (0.414, 0.504) .. (0.41, 0.644);
    \draw[-mid] (-4.939, 0.689) -- (-4.939, 1.782) .. controls (-4.94, 1.936) and (-4.974, 1.96) .. (-5.009, 1.985) .. controls (-5.044, 2.01) and (-5.081, 2.036) .. (-5.149, 2.083);
    \draw[-mid] (-5.077, 0.527) .. controls (-5.077, 0.386) and (-5.103, 0.381) .. (-5.539, 0.303);
    \draw[RedOrange, very thick, bevel] (-4.939, 0.689) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=119.115, end angle=206.488, radius=1] };
    \draw[RedOrange, very thick, bevel] (-0.582, 1.345) { [cm={0.305,0.056,-0.156,0.108,(0,0)}] arc[start angle=-0.003, end angle=92.273, radius=1] };
    \draw[-mid] (-4.085, -0.174) .. controls (-4.085, -0.315) and (-4.111, -0.32) .. (-4.547, -0.398);
    \draw[-mid] (-3.092, -0.875) .. controls (-3.093, -1.016) and (-3.119, -1.021) .. (-3.555, -1.099);
    \draw[RedOrange, very thick, bevel] (1.238, -0.223) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=-66.036, end angle=26.83, radius=1] };
    \draw[mid-] (-0.456, -0.879) .. controls (-0.676, -0.726) and (-0.702, -0.708) .. (-0.704, -0.577);
    \draw[mid-] (-2.398, -1.233) .. controls (-2.618, -1.08) and (-2.644, -1.061) .. (-2.646, -0.93);
    \draw[mid-] (1.486, -0.526) .. controls (1.266, -0.373) and (1.24, -0.354) .. (1.238, -0.223);
    \draw[RedOrange, very thick, bevel] (-5.077, 0.527) -- (-3.092, -0.875);
    \draw[RedOrange, very thick, bevel, mid-] (-2.646, -0.93) -- (-0.704, -0.577);
    \draw[RedOrange, very thick, bevel] (1.402, -0.056) -- (-0.582, 1.345);
    \draw[bevel, -mid] (-4.542, 0.977) .. controls (-4.367, 1.009) and (-4.302, 1.021) .. (-4.231, 1.034) .. controls (-4.161, 1.047) and (-4.085, 1.061) .. (-4.085, 0.92) -- (-4.085, -0.174);
    \node[fdisk normal, fill=white] at (-4.085, -0.174) {};
    \draw (1.86, 1.261) .. controls (1.426, 1.185) and (1.402, 1.178) .. (1.402, 1.037) -- (1.402, -0.057);
    \draw[mid-] (0.868, 1.962) .. controls (0.442, 1.888) and (0.41, 1.879) .. (0.41, 1.738) -- (0.41, 0.644);
    \node[disk normal] at (-0.582, 1.345) {};
    \node[disk normal] at (0.41, 0.644) {};
    \node[disk normal] at (1.402, -0.056) {};
    \node[disk normal] at (-4.939, 0.689) {};
    \node[disk normal] at (-1.055, 1.396) {};
    \draw[bevel] (-5.534, 1.678) .. controls (-5.36, 1.71) and (-5.294, 1.722) .. (-5.224, 1.735) .. controls (-5.153, 1.748) and (-5.077, 1.762) .. (-5.077, 1.621) -- (-5.077, 0.527);
    \node[fdisk normal, fill=white] at (-5.077, 0.527) {};
    \draw[bevel] (1.238, -0.223) -- (1.238, 0.87) .. controls (1.235, 1.01) and (1.289, 0.98) .. (1.355, 0.937) .. controls (1.422, 0.894) and (1.501, 0.838) .. (1.593, 0.773);
    \node[anchor=center, font=\scriptsize] at (-2.947, -1.19) {$b(\Omega)$};
    \draw[RedOrange, very thick, bevel] (-3.092, -0.875) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=-153.515, end angle=-66.008, radius=1] };
    \node[fdisk normal, fill=RedOrange] at (-2.902, -0.934) {};
    \draw[bevel] (-0.704, -0.577) -- (-0.704, 0.517) .. controls (-0.707, 0.657) and (-0.653, 0.626) .. (-0.587, 0.583) .. controls (-0.52, 0.54) and (-0.441, 0.484) .. (-0.349, 0.419);
    \draw[RedOrange, very thick, bevel] (-0.704, -0.577) -- (1.238, -0.224);
    \node[fdisk normal, fill=white] at (1.238, -0.223) {};
    \node[fdisk normal, fill=white] at (-0.704, -0.577) {};
    \draw[RedOrange, very thick, bevel, -mid] (-2.139, 0.178) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=-152.367, end angle=-65.786, radius=1] };
    \draw[RedOrange, very thick, bevel] (-1.695, 0.124) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=-65.786, end angle=207.633, radius=1] };
    \node[fdisk normal, fill=white] at (-2.004, 0.341) {};
    \node[anchor=center] at (0.883, -0.688) {\myglow{$\Lambda$}};
    \node[fdisk normal, fill=white] at (-1.532, 0.291) {};
    \node[fdisk normal, fill=RedOrange] at (-1.827, 0.355) {};
    \node[disk normal] at (-2.997, 1.042) {};
    \node[fstar8 normal, fill=YellowOrange] at (-2.004, 0.888) {};
    \node[fstar8 normal, fill=YellowOrange] at (-1.532, 0.838) {};
    \draw (-1.057, 1.397) .. controls (-1.056, 1.269) and (-1.101, 1.301) .. (-1.14, 1.327) .. controls (-1.178, 1.354) and (-1.21, 1.376) .. (-1.274, 1.422);
    \node[disk normal] at (-1.057, 1.397) {};
    \draw[RedOrange, very thick, bevel] (-1.697, 1.219) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=-65.786, end angle=207.633, radius=1] };
    \draw[RedOrange, very thick, bevel, -mid] (-2.141, 1.273) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=-152.367, end angle=-65.786, radius=1] };
    \node[fdisk normal, fill=white] at (-2.007, 1.436) {};
    \node[fdisk normal, fill=RedOrange] at (-1.829, 1.45) {};
    \node[fdisk normal, fill=white] at (-1.534, 1.386) {};
    \draw[bevel] (-2.142, 1.273) -- (-2.142, 0.18) .. controls (-2.143, 0.038) and (-2.233, 0.022) .. (-2.342, 0.002) .. controls (-2.452, -0.018) and (-2.58, -0.041) .. (-2.808, -0.083) .. controls (-2.984, -0.115) and (-3.076, -0.132) .. (-3.197, -0.154) .. controls (-3.319, -0.176) and (-3.47, -0.203) .. (-3.474, -0.063) -- (-3.474, 1.031) .. controls (-3.477, 1.171) and (-3.396, 1.186) .. (-3.297, 1.204) .. controls (-3.198, 1.222) and (-3.083, 1.243) .. (-2.808, 1.293) .. controls (-2.555, 1.339) and (-2.423, 1.363) .. (-2.321, 1.382) .. controls (-2.218, 1.4) and (-2.144, 1.414) .. (-2.142, 1.273) -- cycle;
    \draw[bevel] (-1.697, 0.126) .. controls (-1.694, -0.007) and (-1.65, -0.037) .. (-1.549, -0.109) .. controls (-1.447, -0.181) and (-1.287, -0.294) .. (-1.18, -0.369) .. controls (-1.073, -0.444) and (-1.02, -0.482) .. (-1.012, -0.36) -- (-1.012, 0.734) .. controls (-1.014, 0.874) and (-1.049, 0.906) .. (-1.086, 0.936) .. controls (-1.124, 0.966) and (-1.164, 0.994) .. (-1.34, 1.118) .. controls (-1.433, 1.184) and (-1.512, 1.239) .. (-1.578, 1.283) .. controls (-1.645, 1.326) and (-1.7, 1.356) .. (-1.696, 1.216) -- (-1.697, 0.124);
    \draw[bevel] (-2.646, -0.93) -- (-2.646, 0.163) .. controls (-2.649, 0.303) and (-2.596, 0.273) .. (-2.529, 0.23) .. controls (-2.463, 0.187) and (-2.383, 0.131) .. (-2.291, 0.066);
    \draw[bevel] (-3.549, 0.276) .. controls (-3.375, 0.308) and (-3.31, 0.32) .. (-3.239, 0.333) .. controls (-3.169, 0.346) and (-3.093, 0.36) .. (-3.092, 0.219) -- (-3.092, -0.875);
    \node[fdisk normal, fill=white] at (-3.092, -0.875) {};
    \node[fdisk normal, fill=white] at (-2.646, -0.93) {};
    \node[disk normal] at (-2.142, 0.18) {};
    \node[disk normal] at (-1.697, 0.124) {};
    \node[fstar8 normal, fill=YellowOrange] at (-2.142, 0.727) {};
    \node[fstar8 normal, fill=YellowOrange] at (-1.697, 0.671) {};
    \node[anchor=center] at (-1.87, -0.247) {\myglow{$c_{\Sigma}(X_\Sigma)$}};
    \node[disk normal] at (-2.144, 1.275) {};
    \node[disk normal] at (-1.7, 1.219) {};
\end{tikzpicture}

%117
\begin{tikzpicture}[scale=1.15]
    \draw[Green!80, thick] (-1.976, -1.129) -- (3.396, 0.336);
    \draw[Green!80, thick] (-1.976, -1.129) -- (-5.54, 0.929);
    \filldraw[thick, pattern=rising, pattern color=black!5] (3.104, 2.258) -- (3.104, 1.693) -- (2.54, 1.693) -- (2.54, 1.129) -- (1.411, 1.129) -- (1.411, 0.564) -- (0.282, 0.564) -- (0.282, 0) -- (-3.104, 0) -- (-3.104, 0.564) -- (-3.669, 0.564) -- (-3.669, 1.129) -- (-3.669, 1.693) -- (-4.233, 1.693) -- (-4.798, 1.693) -- (-4.798, 2.258);
    \begin{scope}[shift={(-7.902, -4.516)}]
        \node[disk, Vt] at (6.914, 6.632) {};
        \node[disk, Vt] at (7.197, 6.632) {};
        \node[disk, Vt] at (7.479, 6.632) {};
        \node[disk, Vt] at (6.914, 6.35) {};
        \node[disk, Vt] at (7.197, 6.35) {};
        \node[disk, Vt] at (7.479, 6.35) {};
        \node[disk, Vt] at (6.914, 6.068) {};
        \node[disk, Vt] at (7.197, 6.068) {};
        \node[disk, Vt] at (7.479, 6.068) {};
        \node[disk, Vt] at (7.761, 6.632) {};
        \node[disk, Vt] at (8.043, 6.632) {};
        \node[disk, Vt] at (8.326, 6.632) {};
        \node[disk, Vt] at (7.761, 6.35) {};
        \node[disk, Vt] at (8.043, 6.35) {};
        \node[disk, Vt] at (8.326, 6.35) {};
        \node[disk, Vt] at (7.761, 6.068) {};
        \node[disk, Vt] at (8.043, 6.068) {};
        \node[disk, Vt] at (8.326, 6.068) {};
        \node[disk, Vt] at (8.608, 6.632) {};
        \node[disk, Vt] at (8.89, 6.632) {};
        \node[disk, Vt] at (9.172, 6.632) {};
        \node[disk, Vt] at (8.608, 6.35) {};
        \node[disk, Vt] at (8.89, 6.35) {};
        \node[disk, Vt] at (9.172, 6.35) {};
        \node[disk, Vt] at (8.608, 6.068) {};
        \node[disk, Vt] at (8.89, 6.068) {};
        \node[disk, Vt] at (9.172, 6.068) {};
        \node[disk, Vt] at (9.454, 6.632) {};
        \node[disk, Vt] at (9.454, 6.35) {};
        \node[disk, Vt] at (9.454, 6.068) {};
        \node[disk, Vt] at (9.737, 6.632) {};
        \node[disk, Vt] at (10.019, 6.632) {};
        \node[disk, Vt] at (10.301, 6.632) {};
        \node[disk, Vt] at (9.737, 6.35) {};
        \node[disk, Vt] at (10.019, 6.35) {};
        \node[disk, Vt] at (10.301, 6.35) {};
        \node[disk, Vt] at (9.737, 6.068) {};
        \node[disk, Vt] at (10.019, 6.068) {};
        \node[disk, Vt] at (10.301, 6.068) {};
        \node[disk, Vt] at (10.583, 6.632) {};
        \node[disk, Vt] at (10.866, 6.632) {};
        \node[disk, Vt] at (10.583, 6.35) {};
        \node[disk, Vt] at (10.866, 6.35) {};
        \node[disk, Vt] at (10.583, 6.068) {};
        \node[disk, Vt] at (10.866, 6.068) {};
        \node[disk, Vt] at (6.914, 5.786) {};
        \node[disk, Vt] at (7.197, 5.786) {};
        \node[disk, Vt] at (7.479, 5.786) {};
        \node[disk, Vt] at (6.914, 5.503) {};
        \node[disk, Vt] at (7.197, 5.503) {};
        \node[disk, Vt] at (7.479, 5.503) {};
        \node[disk, Vt] at (6.914, 5.221) {};
        \node[disk, Vt] at (7.197, 5.221) {};
        \node[disk, Vt] at (7.479, 5.221) {};
        \node[disk, Vt] at (7.761, 5.786) {};
        \node[disk, Vt] at (8.043, 5.786) {};
        \node[disk, Vt] at (8.326, 5.786) {};
        \node[disk, Vt] at (7.761, 5.503) {};
        \node[disk, Vt] at (8.043, 5.503) {};
        \node[disk, Vt] at (8.326, 5.503) {};
        \node[disk, Vt] at (7.761, 5.221) {};
        \node[disk, Vt] at (8.043, 5.221) {};
        \node[disk, Vt] at (8.326, 5.221) {};
        \node[disk, Vt] at (8.608, 5.786) {};
        \node[disk, Vt] at (8.89, 5.786) {};
        \node[disk, Vt] at (9.172, 5.786) {};
        \node[disk, Vt] at (8.608, 5.503) {};
        \node[disk, Vt] at (8.89, 5.503) {};
        \node[disk, Vt] at (9.172, 5.503) {};
        \node[disk, Vt] at (8.608, 5.221) {};
        \node[disk, Vt] at (8.89, 5.221) {};
        \node[disk, Vt] at (9.172, 5.221) {};
        \node[disk, Vt] at (9.454, 5.786) {};
        \node[disk, Vt] at (9.454, 5.503) {};
        \node[disk, Vt] at (9.454, 5.221) {};
        \node[disk, Vt] at (9.737, 5.786) {};
        \node[disk, Vt] at (10.019, 5.786) {};
        \node[disk, Vt] at (10.301, 5.786) {};
        \node[disk, Vt] at (9.737, 5.503) {};
        \node[disk, Vt] at (10.019, 5.503) {};
        \node[disk, Vt] at (10.301, 5.503) {};
        \node[disk, Vt] at (9.737, 5.221) {};
        \node[disk, Vt] at (10.019, 5.221) {};
        \node[disk, Vt] at (10.301, 5.221) {};
        \node[disk, Vt] at (10.583, 5.786) {};
        \node[disk, Vt] at (10.866, 5.786) {};
        \node[disk, Vt] at (10.583, 5.503) {};
        \node[disk, Vt] at (10.866, 5.503) {};
        \node[disk, Vt] at (10.583, 5.221) {};
        \node[disk, Vt] at (10.866, 5.221) {};
        \node[disk, Vt] at (6.914, 4.939) {};
        \node[disk, Vt] at (7.197, 4.939) {};
        \node[disk, Vt] at (7.479, 4.939) {};
        \node[disk, Vt] at (6.914, 4.657) {};
        \node[disk, Vt] at (7.197, 4.657) {};
        \node[disk, Vt] at (7.479, 4.657) {};
        \node[disk, Vt] at (6.914, 4.374) {};
        \node[disk, Vt] at (7.197, 4.374) {};
        \node[disk, Vt] at (7.479, 4.374) {};
        \node[disk, Vt] at (7.761, 4.939) {};
        \node[disk, Vt] at (8.043, 4.939) {};
        \node[disk, Vt] at (8.326, 4.939) {};
        \node[disk, Vt] at (7.761, 4.657) {};
        \node[disk, Vt] at (8.043, 4.657) {};
        \node[disk, Vt] at (8.326, 4.657) {};
        \node[disk, Vt] at (7.761, 4.374) {};
        \node[disk, Vt] at (8.043, 4.374) {};
        \node[disk, Vt] at (8.326, 4.374) {};
        \node[disk, Vt] at (8.608, 4.939) {};
        \node[disk, Vt] at (8.89, 4.939) {};
        \node[disk, Vt] at (9.172, 4.939) {};
        \node[disk, Vt] at (8.608, 4.657) {};
        \node[disk, Vt] at (8.89, 4.657) {};
        \node[disk, Vt] at (9.172, 4.657) {};
        \node[disk, Vt] at (8.608, 4.374) {};
        \node[disk, Vt] at (8.89, 4.374) {};
        \node[disk, Vt] at (9.172, 4.374) {};
        \node[disk, Vt] at (9.454, 4.939) {};
        \node[disk, Vt] at (9.454, 4.657) {};
        \node[disk, Vt] at (9.454, 4.374) {};
        \node[disk, Vt] at (9.737, 4.939) {};
        \node[disk, Vt] at (10.019, 4.939) {};
        \node[disk, Vt] at (10.301, 4.939) {};
        \node[disk, Vt] at (9.737, 4.657) {};
        \node[disk, Vt] at (10.019, 4.657) {};
        \node[disk, Vt] at (10.301, 4.657) {};
        \node[disk, Vt] at (9.737, 4.374) {};
        \node[disk, Vt] at (10.019, 4.374) {};
        \node[disk, Vt] at (10.301, 4.374) {};
        \node[disk, Vt] at (10.583, 4.939) {};
        \node[disk, Vt] at (10.866, 4.939) {};
        \node[disk, Vt] at (10.583, 4.657) {};
        \node[disk, Vt] at (10.866, 4.657) {};
        \node[disk, Vt] at (10.583, 4.374) {};
        \node[disk, Vt] at (10.866, 4.374) {};
        \node[disk, Vt] at (6.914, 4.092) {};
        \node[disk, Vt] at (7.197, 4.092) {};
        \node[disk, Vt] at (7.479, 4.092) {};
        \node[disk, Vt] at (6.914, 3.81) {};
        \node[disk, Vt] at (7.197, 3.81) {};
        \node[disk, Vt] at (7.479, 3.81) {};
        \node[disk, Vt] at (6.914, 3.528) {};
        \node[disk, Vt] at (7.197, 3.528) {};
        \node[disk, Vt] at (7.479, 3.528) {};
        \node[disk, Vt] at (7.761, 4.092) {};
        \node[disk, Vt] at (8.043, 4.092) {};
        \node[disk, Vt] at (8.326, 4.092) {};
        \node[disk, Vt] at (7.761, 3.81) {};
        \node[disk, Vt] at (8.043, 3.81) {};
        \node[disk, Vt] at (8.326, 3.81) {};
        \node[disk, Vt] at (7.761, 3.528) {};
        \node[disk, Vt] at (8.043, 3.528) {};
        \node[disk, Vt] at (8.326, 3.528) {};
        \node[disk, Vt] at (8.608, 4.092) {};
        \node[disk, Vt] at (8.89, 4.092) {};
        \node[disk, Vt] at (9.172, 4.092) {};
        \node[disk, Vt] at (8.608, 3.81) {};
        \node[disk, Vt] at (8.89, 3.81) {};
        \node[disk, Vt] at (9.172, 3.81) {};
        \node[disk, Vt] at (8.608, 3.528) {};
        \node[disk, Vt] at (8.89, 3.528) {};
        \node[disk, Vt] at (9.172, 3.528) {};
        \node[disk, Vt] at (9.454, 4.092) {};
        \node[disk, Vt] at (9.454, 3.81) {};
        \node[disk, Vt] at (9.454, 3.528) {};
        \node[disk, Vt] at (9.737, 4.092) {};
        \node[disk, Vt] at (10.019, 4.092) {};
        \node[disk, Vt] at (10.301, 4.092) {};
        \node[disk, Vt] at (9.737, 3.81) {};
        \node[disk, Vt] at (10.019, 3.81) {};
        \node[disk, Vt] at (10.301, 3.81) {};
        \node[disk, Vt] at (9.737, 3.528) {};
        \node[disk, Vt] at (10.019, 3.528) {};
        \node[disk, Vt] at (10.301, 3.528) {};
        \node[disk, Vt] at (10.583, 4.092) {};
        \node[disk, Vt] at (10.866, 4.092) {};
        \node[disk, Vt] at (10.583, 3.81) {};
        \node[disk, Vt] at (10.866, 3.81) {};
        \node[disk, Vt] at (10.583, 3.528) {};
        \node[disk, Vt] at (10.866, 3.528) {};
        \node[disk, Vt] at (6.914, 3.246) {};
        \node[disk, Vt] at (7.197, 3.246) {};
        \node[disk, Vt] at (7.479, 3.246) {};
        \node[disk, Vt] at (7.761, 3.246) {};
        \node[disk, Vt] at (8.043, 3.246) {};
        \node[disk, Vt] at (8.326, 3.246) {};
        \node[disk, Vt] at (8.608, 3.246) {};
        \node[disk, Vt] at (8.89, 3.246) {};
        \node[disk, Vt] at (9.172, 3.246) {};
        \node[disk, Vt] at (9.454, 3.246) {};
        \node[disk, Vt] at (9.737, 3.246) {};
        \node[disk, Vt] at (10.019, 3.246) {};
        \node[disk, Vt] at (10.301, 3.246) {};
        \node[disk, Vt] at (10.583, 3.246) {};
        \node[disk, Vt] at (10.866, 3.246) {};
        \node[disk, Vt] at (2.681, 6.632) {};
        \node[disk, Vt] at (2.963, 6.632) {};
        \node[disk, Vt] at (3.246, 6.632) {};
        \node[disk, Vt] at (2.681, 6.35) {};
        \node[disk, Vt] at (2.963, 6.35) {};
        \node[disk, Vt] at (3.246, 6.35) {};
        \node[disk, Vt] at (2.681, 6.068) {};
        \node[disk, Vt] at (2.963, 6.068) {};
        \node[disk, Vt] at (3.246, 6.068) {};
        \node[disk, Vt] at (3.528, 6.632) {};
        \node[disk, Vt] at (3.81, 6.632) {};
        \node[disk, Vt] at (4.092, 6.632) {};
        \node[disk, Vt] at (3.528, 6.35) {};
        \node[disk, Vt] at (3.81, 6.35) {};
        \node[disk, Vt] at (4.092, 6.35) {};
        \node[disk, Vt] at (3.528, 6.068) {};
        \node[disk, Vt] at (3.81, 6.068) {};
        \node[disk, Vt] at (4.092, 6.068) {};
        \node[disk, Vt] at (4.374, 6.632) {};
        \node[disk, Vt] at (4.657, 6.632) {};
        \node[disk, Vt] at (4.939, 6.632) {};
        \node[disk, Vt] at (4.374, 6.35) {};
        \node[disk, Vt] at (4.657, 6.35) {};
        \node[disk, Vt] at (4.939, 6.35) {};
        \node[disk, Vt] at (4.374, 6.068) {};
        \node[disk, Vt] at (4.657, 6.068) {};
        \node[disk, Vt] at (4.939, 6.068) {};
        \node[disk, Vt] at (5.221, 6.632) {};
        \node[disk, Vt] at (5.221, 6.35) {};
        \node[disk, Vt] at (5.221, 6.068) {};
        \node[disk, Vt] at (5.503, 6.632) {};
        \node[disk, Vt] at (5.786, 6.632) {};
        \node[disk, Vt] at (6.068, 6.632) {};
        \node[disk, Vt] at (5.503, 6.35) {};
        \node[disk, Vt] at (5.786, 6.35) {};
        \node[disk, Vt] at (6.068, 6.35) {};
        \node[disk, Vt] at (5.503, 6.068) {};
        \node[disk, Vt] at (5.786, 6.068) {};
        \node[disk, Vt] at (6.068, 6.068) {};
        \node[disk, Vt] at (6.35, 6.632) {};
        \node[disk, Vt] at (6.632, 6.632) {};
        \node[disk, Vt] at (6.35, 6.35) {};
        \node[disk, Vt] at (6.632, 6.35) {};
        \node[disk, Vt] at (6.35, 6.068) {};
        \node[disk, Vt] at (6.632, 6.068) {};
        \node[disk, Vt] at (2.681, 5.786) {};
        \node[disk, Vt] at (2.963, 5.786) {};
        \node[disk, Vt] at (3.246, 5.786) {};
        \node[disk, Vt] at (2.681, 5.503) {};
        \node[disk, Vt] at (2.963, 5.503) {};
        \node[disk, Vt] at (3.246, 5.503) {};
        \node[disk, Vt] at (2.681, 5.221) {};
        \node[disk, Vt] at (2.963, 5.221) {};
        \node[disk, Vt] at (3.246, 5.221) {};
        \node[disk, Vt] at (3.528, 5.786) {};
        \node[disk, Vt] at (3.81, 5.786) {};
        \node[disk, Vt] at (4.092, 5.786) {};
        \node[disk, Vt] at (3.528, 5.503) {};
        \node[disk, Vt] at (3.81, 5.503) {};
        \node[disk, Vt] at (4.092, 5.503) {};
        \node[disk, Vt] at (3.528, 5.221) {};
        \node[disk, Vt] at (3.81, 5.221) {};
        \node[disk, Vt] at (4.092, 5.221) {};
        \node[disk, Vt] at (4.374, 5.786) {};
        \node[disk, Vt] at (4.657, 5.786) {};
        \node[disk, Vt] at (4.939, 5.786) {};
        \node[disk, Vt] at (4.374, 5.503) {};
        \node[disk, Vt] at (4.657, 5.503) {};
        \node[disk, Vt] at (4.939, 5.503) {};
        \node[disk, Vt] at (4.374, 5.221) {};
        \node[disk, Vt] at (4.657, 5.221) {};
        \node[disk, Vt] at (4.939, 5.221) {};
        \node[disk, Vt] at (5.221, 5.786) {};
        \node[disk, Vt] at (5.221, 5.503) {};
        \node[disk, Vt] at (5.221, 5.221) {};
        \node[disk, Vt] at (5.503, 5.786) {};
        \node[disk, Vt] at (5.786, 5.786) {};
        \node[disk, Vt] at (6.068, 5.786) {};
        \node[disk, Vt] at (5.503, 5.503) {};
        \node[disk, Vt] at (5.786, 5.503) {};
        \node[disk, Vt] at (6.068, 5.503) {};
        \node[disk, Vt] at (5.503, 5.221) {};
        \node[disk, Vt] at (5.786, 5.221) {};
        \node[disk, Vt] at (6.068, 5.221) {};
        \node[disk, Vt] at (6.35, 5.786) {};
        \node[disk, Vt] at (6.632, 5.786) {};
        \node[disk, Vt] at (6.35, 5.503) {};
        \node[disk, Vt] at (6.632, 5.503) {};
        \node[disk, Vt] at (6.35, 5.221) {};
        \node[disk, Vt] at (6.632, 5.221) {};
        \node[disk, Vt] at (2.681, 4.939) {};
        \node[disk, Vt] at (2.963, 4.939) {};
        \node[disk, Vt] at (3.246, 4.939) {};
        \node[disk, Vt] at (2.681, 4.657) {};
        \node[disk, Vt] at (2.963, 4.657) {};
        \node[disk, Vt] at (3.246, 4.657) {};
        \node[disk, Vt] at (2.681, 4.374) {};
        \node[disk, Vt] at (2.963, 4.374) {};
        \node[disk, Vt] at (3.246, 4.374) {};
        \node[disk, Vt] at (3.528, 4.939) {};
        \node[disk, Vt] at (3.81, 4.939) {};
        \node[disk, Vt] at (4.092, 4.939) {};
        \node[disk, Vt] at (3.528, 4.657) {};
        \node[disk, Vt] at (3.81, 4.657) {};
        \node[disk, Vt] at (4.092, 4.657) {};
        \node[disk, Vt] at (3.528, 4.374) {};
        \node[disk, Vt] at (3.81, 4.374) {};
        \node[disk, Vt] at (4.092, 4.374) {};
        \node[disk, Vt] at (4.374, 4.939) {};
        \node[disk, Vt] at (4.657, 4.939) {};
        \node[disk, Vt] at (4.939, 4.939) {};
        \node[disk, Vt] at (4.374, 4.657) {};
        \node[disk, Vt] at (4.657, 4.657) {};
        \node[disk, Vt] at (4.939, 4.657) {};
        \node[disk, Vt] at (4.374, 4.374) {};
        \node[disk, Vt] at (4.657, 4.374) {};
        \node[disk, Vt] at (4.939, 4.374) {};
        \node[disk, Vt] at (5.221, 4.939) {};
        \node[disk, Vt] at (5.221, 4.657) {};
        \node[disk, Vt] at (5.221, 4.374) {};
        \node[disk, Vt] at (5.503, 4.939) {};
        \node[disk, Vt] at (5.786, 4.939) {};
        \node[disk, Vt] at (6.068, 4.939) {};
        \node[disk, Vt] at (5.503, 4.657) {};
        \node[disk, Vt] at (5.786, 4.657) {};
        \node[disk, Vt] at (6.068, 4.657) {};
        \node[disk, Vt] at (5.503, 4.374) {};
        \node[disk, Vt] at (5.786, 4.374) {};
        \node[disk, Vt] at (6.068, 4.374) {};
        \node[disk, Vt] at (6.35, 4.939) {};
        \node[disk, Vt] at (6.632, 4.939) {};
        \node[disk, Vt] at (6.35, 4.657) {};
        \node[disk, Vt] at (6.632, 4.657) {};
        \node[disk, Vt] at (6.35, 4.374) {};
        \node[disk, Vt] at (6.632, 4.374) {};
        \node[disk, Vt] at (2.681, 4.092) {};
        \node[disk, Vt] at (2.963, 4.092) {};
        \node[disk, Vt] at (3.246, 4.092) {};
        \node[disk, Vt] at (2.681, 3.81) {};
        \node[disk, Vt] at (2.963, 3.81) {};
        \node[disk, Vt] at (3.246, 3.81) {};
        \node[disk, Vt] at (2.681, 3.528) {};
        \node[disk, Vt] at (2.963, 3.528) {};
        \node[disk, Vt] at (3.246, 3.528) {};
        \node[disk, Vt] at (3.528, 4.092) {};
        \node[disk, Vt] at (3.81, 4.092) {};
        \node[disk, Vt] at (4.092, 4.092) {};
        \node[disk, Vt] at (3.528, 3.81) {};
        \node[disk, Vt] at (3.81, 3.81) {};
        \node[disk, Vt] at (4.092, 3.81) {};
        \node[disk, Vt] at (3.528, 3.528) {};
        \node[disk, Vt] at (3.81, 3.528) {};
        \node[disk, Vt] at (4.092, 3.528) {};
        \node[disk, Vt] at (4.374, 4.092) {};
        \node[disk, Vt] at (4.657, 4.092) {};
        \node[disk, Vt] at (4.939, 4.092) {};
        \node[disk, Vt] at (4.374, 3.81) {};
        \node[disk, Vt] at (4.657, 3.81) {};
        \node[disk, Vt] at (4.939, 3.81) {};
        \node[disk, Vt] at (4.374, 3.528) {};
        \node[disk, Vt] at (4.657, 3.528) {};
        \node[disk, Vt] at (4.939, 3.528) {};
        \node[disk, Vt] at (5.221, 4.092) {};
        \node[disk, Vt] at (5.221, 3.81) {};
        \node[disk, Vt] at (5.221, 3.528) {};
        \node[disk, Vt] at (5.503, 4.092) {};
        \node[disk, Vt] at (5.786, 4.092) {};
        \node[disk, Vt] at (6.068, 4.092) {};
        \node[disk, Vt] at (5.503, 3.81) {};
        \node[disk, Vt] at (5.786, 3.81) {};
        \node[disk, Vt] at (6.068, 3.81) {};
        \node[disk, Vt] at (5.503, 3.528) {};
        \node[disk, Vt] at (5.786, 3.528) {};
        \node[disk, Vt] at (6.068, 3.528) {};
        \node[disk, Vt] at (6.35, 4.092) {};
        \node[disk, Vt] at (6.632, 4.092) {};
        \node[disk, Vt] at (6.35, 3.81) {};
        \node[disk, Vt] at (6.632, 3.81) {};
        \node[disk, Vt] at (6.35, 3.528) {};
        \node[disk, Vt] at (6.632, 3.528) {};
        \node[disk, Vt] at (2.681, 3.246) {};
        \node[disk, Vt] at (2.963, 3.246) {};
        \node[disk, Vt] at (3.246, 3.246) {};
        \node[disk, Vt] at (3.528, 3.246) {};
        \node[disk, Vt] at (3.81, 3.246) {};
        \node[disk, Vt] at (4.092, 3.246) {};
        \node[disk, Vt] at (4.374, 3.246) {};
        \node[disk, Vt] at (4.657, 3.246) {};
        \node[disk, Vt] at (4.939, 3.246) {};
        \node[disk, Vt] at (5.221, 3.246) {};
        \node[disk, Vt] at (5.503, 3.246) {};
        \node[disk, Vt] at (5.786, 3.246) {};
        \node[disk, Vt] at (6.068, 3.246) {};
        \node[disk, Vt] at (6.35, 3.246) {};
        \node[disk, Vt] at (6.632, 3.246) {};
    \end{scope}
    \node[anchor=center] at (1.411, 0.847) {\myglow{$m_2$}};
    \node[anchor=center] at (2.54, 1.411) {\myglow{$m_3$}};
    \node[anchor=center] at (-3.669, 1.129) {\myglow{$m_2'$}};
    \node[anchor=center] at (-3.387, 0.6) {\myglow{$l_1'$}};
    \node[anchor=center] at (-4.233, 1.693) {\myglow{$l_2'$}};
    \node[anchor=center] at (-4.798, 1.976) {\myglow{$m_3'$}};
    \draw[double,line cap=rect] (-1.421, -0.978) arc[start angle=15.257, end angle=150.005, radius=0.575];
    \node[anchor=center] at (-1.815, -0.535) {\myglow{$\kappa'$}};
    \node[anchor=center] at (2.258, 2.54) {$\Gamma_{\boldsymbol{a},l_1,m_1,l_2,m_2,\ldots}^{l_1',m_1',l_2',m_2',\ldots}$};
    \node[anchor=center] at (0.847, 0.564) {\myglow{$l_2$}};
    \node[anchor=center] at (1.976, 1.129) {\myglow{$l_3$}};
    \draw[RoyalBlue!80, thick] (-2.822, 2.54) -- (-1.976, 0.282) -- (0.847, 2.54);
    \draw[double,line cap=rect] (-1.527, 0.641) arc[start angle=38.659, end angle=110.557, radius=0.575];
    \node[anchor=center] at (-1.845, 0.833) {\myglow{$\kappa$}};
    \node[anchor=center] at (-3.104, 0.247) {\myglow{$m_1'$}};
    \node[anchor=center] at (-1.411, 0) {\myglow{$l_1$}};
    \node[anchor=center] at (0.282, 0.282) {\myglow{$m_1$}};
    \node[anchor=center] at (-3.104, -0.212) {\myglow{$\boldsymbol{a}$}};
\end{tikzpicture}

%118
\begin{tikzpicture}[scale=1]
    \fill[pattern=falling, pattern color=Rhodamine!10] (2.17, 1.938) arc[start angle=89.998, end angle=270, x radius=0.337, y radius=-0.337] -- (2.963, 2.613) arc[start angle=-90, end angle=0, x radius=0.337, y radius=-0.337] -- (3.301, -0.106) arc[start angle=0, end angle=90, x radius=0.337, y radius=-0.337] -- (2.17, -0.443) arc[start angle=90, end angle=180, radius=0.456] -- (1.713, -1.693) arc[start angle=0, end angle=89.998, x radius=0.337, y radius=-0.337] -- (-2.593, -2.031) arc[start angle=90, end angle=180, x radius=0.337, y radius=-0.337] -- (-2.93, -0.9) arc[start angle=0, end angle=90, radius=0.456] -- (-4.18, -0.443) arc[start angle=90, end angle=180, x radius=0.337, y radius=-0.337] -- (-4.518, 2.275) arc[start angle=180, end angle=270, x radius=0.337, y radius=-0.337] -- (-3.387, 2.613) arc[start angle=-90, end angle=90, x radius=0.337, y radius=-0.337] arc[start angle=90, end angle=180, radius=0.456] -- (-3.843, 0.688) arc[start angle=180, end angle=270, radius=0.456] -- (-2.593, 0.232) arc[start angle=-90, end angle=0, x radius=0.337, y radius=-0.337] -- (-2.256, -0.9) arc[start angle=180, end angle=270, radius=0.456] -- (0.582, -1.356) arc[start angle=-90, end angle=0, radius=0.456] -- (1.038, -0.106) arc[start angle=180, end angle=270.002, x radius=0.337, y radius=-0.337] -- (2.17, 0.232) arc[start angle=-90, end angle=0, radius=0.456] -- (2.626, 1.482) arc[start angle=0, end angle=90, radius=0.456] -- cycle;
    \fill[Cyan!20] (-2.99, 1.482) arc[start angle=180, end angle=270, radius=0.397] -- (-1.8, 1.085) arc[start angle=-90, end angle=0, x radius=0.397, y radius=-0.397] -- (-1.402, -0.106) arc[start angle=180, end angle=270, radius=0.397] -- (-0.212, -0.503) arc[start angle=-90, end angle=0, radius=0.397] -- (0.185, 0.688) arc[start angle=-180, end angle=-90, x radius=0.397, y radius=-0.397] -- (1.376, 1.085) arc[start angle=-90, end angle=0, radius=0.397] arc[start angle=-180, end angle=0, x radius=0.397, y radius=-0.397] -- (2.566, 0.688) arc[start angle=0, end angle=90, x radius=0.397, y radius=-0.397] -- (1.376, 0.291) arc[start angle=90, end angle=180, radius=0.397] -- (0.979, -0.9) arc[start angle=0, end angle=90, x radius=0.397, y radius=-0.397] -- (-1.8, -1.296) arc[start angle=90, end angle=180, x radius=0.397, y radius=-0.397] -- (-2.196, -0.106) arc[start angle=0, end angle=90, radius=0.397] -- (-3.387, 0.291) arc[start angle=90, end angle=180, x radius=0.397, y radius=-0.397] -- (-3.784, 1.482) arc[start angle=-180, end angle=0, x radius=0.397, y radius=-0.397] -- cycle;
    %\draw (1.773, 2.871) -- (1.773, 1.482) arc[start angle=0, end angle=89.998, x radius=0.397, y radius=-0.397] -- (0.582, 1.085) arc[start angle=89.998, end angle=180, radius=0.397] -- (0.185, -0.106) arc[start angle=0, end angle=90, x radius=0.397, y radius=-0.397] -- (-1.005, -0.503) arc[start angle=89.998, end angle=180, x radius=0.397, y radius=-0.397] -- (-1.402, 0.688) arc[start angle=0, end angle=90, radius=0.397] -- (-2.593, 1.085) arc[start angle=90, end angle=180, x radius=0.397, y radius=-0.397] -- (-2.99, 2.871);
    \fill[black!5] (-1.8, 1.085) arc[start angle=-90, end angle=0, x radius=0.397, y radius=-0.397] -- (-1.402, -0.106) arc[start angle=180, end angle=270, radius=0.397] -- (-0.212, -0.503) arc[start angle=-90, end angle=0, radius=0.397] -- (0.185, 0.688) arc[start angle=-180, end angle=-90, x radius=0.397, y radius=-0.397] -- (1.376, 1.085) arc[start angle=-90, end angle=0, radius=0.397] -- (1.773, 2.871) -- (-2.99, 2.871) -- (-2.99, 1.482) arc[start angle=180, end angle=270, radius=0.397];
    \fill[pattern=rising, pattern color=white] (-1.8, 1.938) -- (-2.593, 1.938) arc[start angle=90, end angle=270, x radius=0.337, y radius=-0.337] -- (-1.8, 2.613) -- (1.376, 2.613) arc[start angle=-90, end angle=0, x radius=0.337, y radius=-0.337] arc[start angle=0, end angle=90, x radius=0.337, y radius=-0.337] -- (0.582, 1.938);
    \fill[pattern=rising, pattern color=GreenYellow!30] (-2.593, 1.144) arc[start angle=90, end angle=270, x radius=0.337, y radius=-0.337] -- (-1.8, 1.819) -- (1.376, 1.819) arc[start angle=-90, end angle=0, x radius=0.337, y radius=-0.337] arc[start angle=0, end angle=90, x radius=0.337, y radius=-0.337] -- (0.582, 1.144) arc[start angle=90, end angle=180, radius=0.456] -- (0.126, -0.106) arc[start angle=0, end angle=90, x radius=0.337, y radius=-0.337] -- (-1.005, -0.443) arc[start angle=90, end angle=180, x radius=0.337, y radius=-0.337] -- (-1.343, 0.688) arc[start angle=0, end angle=90, radius=0.456] -- cycle;
    \draw[shift={(2.368, -0.9)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(2.368, -0.106)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(2.368, 0.688)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(2.368, 1.482)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(2.368, -1.693)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(2.368, 2.275)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-2.593, -0.9) circle[radius=0.198];
    \node[disk, No] at (-2.593, -0.701) {};
    \node[disk, No] at (-2.394, -0.9) {};
    \draw[shift={(-2.593, -0.304)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-2.593, -0.106) circle[radius=0.198];
    \node[disk, No] at (-2.593, 0.093) {};
    \node[disk, No] at (-2.394, -0.106) {};
    \draw[shift={(-2.593, 0.489)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-2.593, 0.688) circle[radius=0.198];
    \node[disk, No] at (-2.593, 0.886) {};
    \node[fdisk, No, fill=white] at (-2.593, 0.489) {};
    \node[disk, No] at (-2.394, 0.688) {};
    \draw[shift={(-2.593, 1.283)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-2.593, 1.482) circle[radius=0.198];
    \node[disk, No] at (-2.593, 1.68) {};
    \node[fdisk, No, fill=white] at (-2.593, 1.283) {};
    \node[disk, No] at (-2.394, 1.482) {};
    \draw[RedOrange] (-2.593, -1.693) circle[radius=0.198];
    \node[disk, No] at (-2.593, -1.495) {};
    \node[disk, No] at (-2.394, -1.693) {};
    \draw[shift={(-2.593, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-2.593, -1.892)}, scale=0.563, -mid] (0, 0) -- (0, -0.706);
    \node[fdisk, No, fill=white] at (-2.593, -0.304) {};
    \node[fdisk, No, fill=white] at (-2.593, -1.098) {};
    \node[fdisk, No, fill=white] at (-2.593, -1.892) {};
    \draw[shift={(-2.394, -0.9)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.8, -0.9) circle[radius=0.198];
    \node[disk, No] at (-1.8, -0.701) {};
    \node[disk, No] at (-1.601, -0.9) {};
    \node[fdisk, No, fill=white] at (-2, -0.9) {};
    \draw[shift={(-1.8, -0.304)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-2.394, -0.106)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.8, -0.106) circle[radius=0.198];
    \node[disk, No] at (-1.8, 0.093) {};
    \node[disk, No] at (-1.601, -0.106) {};
    \node[fdisk, No, fill=white] at (-2, -0.106) {};
    \draw[shift={(-1.8, 0.489)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-2.394, 0.688)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.8, 0.688) circle[radius=0.198];
    \node[disk, No] at (-1.8, 0.886) {};
    \node[fdisk, No, fill=white] at (-1.8, 0.489) {};
    \node[disk, No] at (-1.601, 0.688) {};
    \node[fdisk, No, fill=white] at (-2, 0.688) {};
    \draw[shift={(-1.8, 1.283)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-2.394, 1.482)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.8, 1.482) circle[radius=0.198];
    \node[disk, No] at (-1.8, 1.68) {};
    \node[fdisk, No, fill=white] at (-1.8, 1.283) {};
    \node[disk, No] at (-1.601, 1.482) {};
    \node[fdisk, No, fill=white] at (-2, 1.482) {};
    \draw[shift={(-2.394, -1.693)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.8, -1.693) circle[radius=0.198];
    \node[disk, No] at (-1.8, -1.495) {};
    \node[disk, No] at (-1.601, -1.693) {};
    \node[fdisk, No, fill=white] at (-2, -1.693) {};
    \draw[shift={(-1.8, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-1.8, -1.892)}, scale=0.563, -mid] (0, 0) -- (0, -0.706);
    \node[fdisk, No, fill=white] at (-1.8, -0.304) {};
    \node[fdisk, No, fill=white] at (-1.8, -1.098) {};
    \node[fdisk, No, fill=white] at (-1.8, -1.892) {};
    \draw[shift={(-1.601, -0.9)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.005, -0.9) circle[radius=0.198];
    \node[disk, No] at (-1.005, -0.701) {};
    \node[disk, No] at (-0.807, -0.9) {};
    \node[fdisk, No, fill=white] at (-1.204, -0.9) {};
    \draw[shift={(-1.005, -0.304)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-1.601, -0.106)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.005, -0.106) circle[radius=0.198];
    \node[disk, No] at (-1.005, 0.093) {};
    \node[disk, No] at (-0.807, -0.106) {};
    \node[fdisk, No, fill=white] at (-1.204, -0.106) {};
    \draw[shift={(-1.005, 0.489)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-1.601, 0.688)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.005, 0.688) circle[radius=0.198];
    \node[disk, No] at (-1.005, 0.886) {};
    \node[fdisk, No, fill=white] at (-1.005, 0.489) {};
    \node[disk, No] at (-0.807, 0.688) {};
    \node[fdisk, No, fill=white] at (-1.204, 0.688) {};
    \draw[shift={(-1.005, 1.283)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-1.601, 1.482)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.005, 1.482) circle[radius=0.198];
    \node[disk, No] at (-1.005, 1.68) {};
    \node[fdisk, No, fill=white] at (-1.005, 1.283) {};
    \node[disk, No] at (-0.807, 1.482) {};
    \node[fdisk, No, fill=white] at (-1.204, 1.482) {};
    \draw[shift={(-1.601, -1.693)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.005, -1.693) circle[radius=0.198];
    \node[disk, No] at (-1.005, -1.495) {};
    \node[disk, No] at (-0.807, -1.693) {};
    \node[fdisk, No, fill=white] at (-1.204, -1.693) {};
    \draw[shift={(-1.005, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-1.005, -1.892)}, scale=0.563, -mid] (0, 0) -- (0, -0.706);
    \node[fdisk, No, fill=white] at (-1.005, -0.304) {};
    \node[fdisk, No, fill=white] at (-1.005, -1.098) {};
    \node[fdisk, No, fill=white] at (-1.005, -1.892) {};
    \draw[shift={(-0.807, -0.9)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-0.212, -0.9) circle[radius=0.198];
    \node[disk, No] at (-0.212, -0.701) {};
    \node[disk, No] at (-0.013, -0.9) {};
    \node[fdisk, No, fill=white] at (-0.41, -0.9) {};
    \draw[shift={(-0.212, -0.304)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-0.807, -0.106)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-0.212, -0.106) circle[radius=0.198];
    \node[disk, No] at (-0.212, 0.093) {};
    \node[disk, No] at (-0.013, -0.106) {};
    \node[fdisk, No, fill=white] at (-0.41, -0.106) {};
    \draw[shift={(-0.212, 0.489)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-0.807, 0.688)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-0.212, 0.688) circle[radius=0.198];
    \node[disk, No] at (-0.212, 0.886) {};
    \node[fdisk, No, fill=white] at (-0.212, 0.489) {};
    \node[disk, No] at (-0.013, 0.688) {};
    \node[fdisk, No, fill=white] at (-0.41, 0.688) {};
    \draw[shift={(-0.212, 1.283)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-0.807, 1.482)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-0.212, 1.482) circle[radius=0.198];
    \node[disk, No] at (-0.212, 1.68) {};
    \node[fdisk, No, fill=white] at (-0.212, 1.283) {};
    \node[disk, No] at (-0.013, 1.482) {};
    \node[fdisk, No, fill=white] at (-0.41, 1.482) {};
    \draw[shift={(-0.807, -1.693)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-0.212, -1.693) circle[radius=0.198];
    \node[disk, No] at (-0.212, -1.495) {};
    \node[disk, No] at (-0.013, -1.693) {};
    \node[fdisk, No, fill=white] at (-0.41, -1.693) {};
    \draw[shift={(-0.212, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-0.212, -1.892)}, scale=0.563, -mid] (0, 0) -- (0, -0.706);
    \node[fdisk, No, fill=white] at (-0.212, -0.304) {};
    \node[fdisk, No, fill=white] at (-0.212, -1.098) {};
    \node[fdisk, No, fill=white] at (-0.212, -1.892) {};
    \draw[shift={(-0.013, -0.9)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (0.582, -0.9) circle[radius=0.198];
    \node[disk, No] at (0.582, -0.701) {};
    \node[disk, No] at (0.781, -0.9) {};
    \node[fdisk, No, fill=white] at (0.384, -0.9) {};
    \draw[shift={(0.582, -0.304)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-0.013, -0.106)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (0.582, -0.106) circle[radius=0.198];
    \node[disk, No] at (0.582, 0.093) {};
    \node[disk, No] at (0.781, -0.106) {};
    \node[fdisk, No, fill=white] at (0.384, -0.106) {};
    \draw[shift={(0.582, 0.489)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-0.013, 0.688)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (0.582, 0.688) circle[radius=0.198];
    \node[disk, No] at (0.582, 0.886) {};
    \node[fdisk, No, fill=white] at (0.582, 0.489) {};
    \node[disk, No] at (0.781, 0.688) {};
    \node[fdisk, No, fill=white] at (0.384, 0.688) {};
    \draw[shift={(0.582, 1.283)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-0.013, 1.482)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (0.582, 1.482) circle[radius=0.198];
    \node[disk, No] at (0.582, 1.68) {};
    \node[fdisk, No, fill=white] at (0.582, 1.283) {};
    \node[disk, No] at (0.781, 1.482) {};
    \node[fdisk, No, fill=white] at (0.384, 1.482) {};
    \draw[shift={(-0.013, -1.693)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (0.582, -1.693) circle[radius=0.198];
    \node[disk, No] at (0.582, -1.495) {};
    \node[disk, No] at (0.781, -1.693) {};
    \node[fdisk, No, fill=white] at (0.384, -1.693) {};
    \draw[shift={(0.582, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(0.582, -1.892)}, scale=0.563, -mid] (0, 0) -- (0, -0.706);
    \node[fdisk, No, fill=white] at (0.582, -0.304) {};
    \node[fdisk, No, fill=white] at (0.582, -1.098) {};
    \node[fdisk, No, fill=white] at (0.582, -1.892) {};
    \draw[shift={(0.781, -0.9)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (1.376, -0.9) circle[radius=0.198];
    \node[disk, No] at (1.376, -0.701) {};
    \node[disk, No] at (1.574, -0.9) {};
    \node[fdisk, No, fill=white] at (1.177, -0.9) {};
    \draw[shift={(1.376, -0.304)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(0.781, -0.106)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (1.376, -0.106) circle[radius=0.198];
    \node[disk, No] at (1.376, 0.093) {};
    \node[disk, No] at (1.574, -0.106) {};
    \node[fdisk, No, fill=white] at (1.177, -0.106) {};
    \draw[shift={(1.376, 0.489)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(0.781, 0.688)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (1.376, 0.688) circle[radius=0.198];
    \node[disk, No] at (1.376, 0.886) {};
    \node[fdisk, No, fill=white] at (1.376, 0.489) {};
    \node[disk, No] at (1.574, 0.688) {};
    \node[fdisk, No, fill=white] at (1.177, 0.688) {};
    \draw[shift={(1.376, 1.283)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(0.781, 1.482)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (1.376, 1.482) circle[radius=0.198];
    \node[disk, No] at (1.376, 1.68) {};
    \node[fdisk, No, fill=white] at (1.376, 1.283) {};
    \node[disk, No] at (1.574, 1.482) {};
    \node[fdisk, No, fill=white] at (1.177, 1.482) {};
    \draw[shift={(0.781, -1.693)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (1.376, -1.693) circle[radius=0.198];
    \node[disk, No] at (1.376, -1.495) {};
    \node[disk, No] at (1.574, -1.693) {};
    \node[fdisk, No, fill=white] at (1.177, -1.693) {};
    \draw[shift={(1.376, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(1.376, -1.892)}, scale=0.563, -mid] (0, 0) -- (0, -0.706);
    \node[fdisk, No, fill=white] at (1.376, -0.304) {};
    \node[fdisk, No, fill=white] at (1.376, -1.098) {};
    \node[fdisk, No, fill=white] at (1.376, -1.892) {};
    \draw[shift={(1.574, -0.9)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (2.17, -0.9) circle[radius=0.198];
    \node[disk, No] at (2.17, -0.701) {};
    \node[disk, No] at (2.368, -0.9) {};
    \node[fdisk, No, fill=white] at (1.971, -0.9) {};
    \draw[shift={(2.17, -0.304)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(1.574, -0.106)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (2.17, -0.106) circle[radius=0.198];
    \node[disk, No] at (2.17, 0.093) {};
    \node[disk, No] at (2.368, -0.106) {};
    \node[fdisk, No, fill=white] at (1.971, -0.106) {};
    \draw[shift={(2.17, 0.489)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(1.574, 0.688)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (2.17, 0.688) circle[radius=0.198];
    \node[disk, No] at (2.17, 0.886) {};
    \node[fdisk, No, fill=white] at (2.17, 0.489) {};
    \node[disk, No] at (2.368, 0.688) {};
    \node[fdisk, No, fill=white] at (1.971, 0.688) {};
    \draw[shift={(2.17, 1.283)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(1.574, 1.482)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (2.17, 1.482) circle[radius=0.198];
    \node[disk, No] at (2.17, 1.68) {};
    \node[fdisk, No, fill=white] at (2.17, 1.283) {};
    \node[disk, No] at (2.368, 1.482) {};
    \node[fdisk, No, fill=white] at (1.971, 1.482) {};
    \draw[shift={(1.574, -1.693)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (2.17, -1.693) circle[radius=0.198];
    \node[disk, No] at (2.17, -1.495) {};
    \node[disk, No] at (2.368, -1.693) {};
    \node[fdisk, No, fill=white] at (1.971, -1.693) {};
    \draw[shift={(2.17, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(2.17, -1.892)}, scale=0.563, -mid] (0, 0) -- (0, -0.706);
    \node[fdisk, No, fill=white] at (2.17, -0.304) {};
    \node[fdisk, No, fill=white] at (2.17, -1.098) {};
    \node[fdisk, No, fill=white] at (2.17, -1.892) {};
    \node[anchor=center] at (0.146, 1.14) {\myglow{$\Sigma$}};
    \draw[shift={(-2.593, 2.077)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-2.593, 2.275) circle[radius=0.198];
    \node[fdisk, No, fill=white] at (-2.593, 2.077) {};
    \node[disk, No] at (-2.394, 2.275) {};
    \draw[shift={(-1.8, 2.077)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-2.394, 2.275)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.8, 2.275) circle[radius=0.198];
    \node[fdisk, No, fill=white] at (-1.8, 2.077) {};
    \node[disk, No] at (-1.601, 2.275) {};
    \node[fdisk, No, fill=white] at (-2, 2.275) {};
    \draw[shift={(-1.005, 2.077)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-1.601, 2.275)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.005, 2.275) circle[radius=0.198];
    \node[fdisk, No, fill=white] at (-1.005, 2.077) {};
    \node[disk, No] at (-0.807, 2.275) {};
    \node[fdisk, No, fill=white] at (-1.204, 2.275) {};
    \draw[shift={(-0.212, 2.077)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-0.807, 2.275)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-0.212, 2.275) circle[radius=0.198];
    \node[fdisk, No, fill=white] at (-0.212, 2.077) {};
    \node[disk, No] at (-0.013, 2.275) {};
    \node[fdisk, No, fill=white] at (-0.41, 2.275) {};
    \draw[shift={(0.582, 2.077)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-0.013, 2.275)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (0.582, 2.275) circle[radius=0.198];
    \node[fdisk, No, fill=white] at (0.582, 2.077) {};
    \node[disk, No] at (0.781, 2.275) {};
    \node[fdisk, No, fill=white] at (0.384, 2.275) {};
    \draw[shift={(1.376, 2.077)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(0.781, 2.275)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (1.376, 2.275) circle[radius=0.198];
    \node[fdisk, No, fill=white] at (1.376, 2.077) {};
    \node[disk, No] at (1.574, 2.275) {};
    \node[fdisk, No, fill=white] at (1.177, 2.275) {};
    \draw[shift={(2.17, 2.077)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(1.574, 2.275)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (2.17, 2.275) circle[radius=0.198];
    \node[fdisk, No, fill=white] at (2.17, 2.077) {};
    \node[disk, No] at (2.368, 2.275) {};
    \node[fdisk, No, fill=white] at (1.971, 2.275) {};
    \draw[shift={(-3.188, -0.9)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-3.188, -0.106)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-3.188, 0.688)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-3.188, 1.482)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-3.188, -1.693)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-3.188, 2.275)}, scale=0.563] (0, 0) -- (0.706, 0);
    \node[fdisk, No, fill=white] at (-2.791, -0.9) {};
    \node[fdisk, No, fill=white] at (-2.791, -0.106) {};
    \node[fdisk, No, fill=white] at (-2.791, 0.688) {};
    \node[fdisk, No, fill=white] at (-2.791, 1.482) {};
    \node[fdisk, No, fill=white] at (-2.791, -1.693) {};
    \node[fdisk, No, fill=white] at (-2.791, 2.275) {};
    \draw[shift={(-1.204, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.41, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.593, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.8, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.394, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.791, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.601, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.807, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.013, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.781, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.384, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.574, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.177, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.368, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.971, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.204, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.41, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.593, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.8, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.593, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.8, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.394, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.791, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.601, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.807, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.013, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.781, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.384, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.574, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.177, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.368, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.971, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.204, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.41, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.593, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.8, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.593, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.8, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.394, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.791, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.601, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.807, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.013, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.781, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.384, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.574, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.177, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.368, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.971, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.204, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.41, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.593, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.8, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.593, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.8, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.394, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.791, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.601, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.807, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.013, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.781, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.384, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.574, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.177, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.368, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.971, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.204, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.41, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.593, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.8, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.593, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.8, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.394, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.791, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.601, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.807, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.013, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.781, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.384, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.574, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.177, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.368, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.971, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.204, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.41, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.593, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.8, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.593, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.8, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.394, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.791, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.601, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.807, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.013, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.781, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.384, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.574, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.177, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.368, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.971, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[-mid] (-2.593, 2.871) -- (-2.593, 2.544);
    \draw[-mid] (-1.8, 2.871) -- (-1.8, 2.544);
    \draw[-mid] (-1.005, 2.871) -- (-1.005, 2.544);
    \draw[-mid] (-0.212, 2.871) -- (-0.212, 2.544);
    \draw[-mid] (0.582, 2.871) -- (0.582, 2.544);
    \draw[-mid] (1.376, 2.871) -- (1.376, 2.544);
    \draw[-mid] (2.17, 2.871) -- (2.17, 2.544);
    \node[disk, No] at (-2.593, 2.474) {};
    \node[disk, No] at (-1.8, 2.474) {};
    \node[disk, No] at (-1.005, 2.474) {};
    \node[disk, No] at (-0.212, 2.474) {};
    \node[disk, No] at (0.582, 2.474) {};
    \node[disk, No] at (1.376, 2.474) {};
    \node[disk, No] at (2.17, 2.474) {};
    \draw[shift={(-2.593, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.8, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \node[fdisk, Ti, fill=GreenYellow!50] at (-2.593, 1.085) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-1.8, 1.085) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-1.005, 1.085) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-0.212, 1.085) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (0.582, 1.085) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (1.376, 1.085) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (2.17, 1.085) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-2.593, 1.879) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-1.8, 1.879) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-1.005, 1.879) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-0.212, 1.879) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (0.582, 1.879) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (1.376, 1.879) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (2.17, 1.879) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-2.593, 0.291) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-1.8, 0.291) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-1.005, 0.291) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-0.212, 0.291) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (0.582, 0.291) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (1.376, 0.291) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (2.17, 0.291) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-2.593, -0.503) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-1.8, -0.503) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-1.005, -0.503) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-0.212, -0.503) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (0.582, -0.503) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (1.376, -0.503) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (2.17, -0.503) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-2.593, -1.296) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-1.8, -1.296) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-1.005, -1.296) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-0.212, -1.296) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (0.582, -1.296) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (1.376, -1.296) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (2.17, -1.296) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-2.593, -2.09) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-1.8, -2.09) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-1.005, -2.09) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-0.212, -2.09) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (0.582, -2.09) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (1.376, -2.09) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (2.17, -2.09) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-2.196, 1.482) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-2.196, 0.688) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-2.196, 2.275) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-2.196, -0.106) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-2.196, -0.9) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-2.196, -1.693) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-1.402, 1.482) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-1.402, 0.688) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-1.402, 2.275) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-1.402, -0.106) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-1.402, -0.9) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-1.402, -1.693) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-0.609, 1.482) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-0.609, 0.688) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-0.609, 2.275) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-0.609, -0.106) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-0.609, -0.9) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-0.609, -1.693) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (0.185, 1.482) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (0.185, 0.688) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (0.185, 2.275) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (0.185, -0.106) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (0.185, -0.9) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (0.185, -1.693) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (0.979, 1.482) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (0.979, 0.688) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (0.979, 2.275) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (0.979, -0.106) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (0.979, -0.9) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (0.979, -1.693) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (1.773, 1.482) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (1.773, 0.688) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (1.773, 2.275) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (1.773, -0.106) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (1.773, -0.9) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (1.773, -1.693) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (2.566, 1.482) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (2.566, 0.688) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (2.566, 2.275) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (2.566, -0.106) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (2.566, -0.9) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (2.566, -1.693) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-2.593, 2.672) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-1.8, 2.672) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-1.005, 2.672) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-0.212, 2.672) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (0.582, 2.672) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (1.376, 2.672) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (2.17, 2.672) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-2.442, 2.146) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-1.649, 2.146) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-0.855, 2.146) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-0.061, 2.146) {};
    \node[fdisk, Ti, fill=Goldenrod] at (0.733, 2.146) {};
    \node[fdisk, Ti, fill=Goldenrod] at (1.526, 2.146) {};
    \node[fdisk, Ti, fill=Goldenrod] at (2.32, 2.146) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-2.442, 1.352) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-1.649, 1.352) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-0.855, 1.352) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-0.061, 1.352) {};
    \node[fdisk, Ti, fill=Goldenrod] at (0.733, 1.352) {};
    \node[fdisk, Ti, fill=Goldenrod] at (1.526, 1.352) {};
    \node[fdisk, Ti, fill=Goldenrod] at (2.32, 1.352) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-2.442, 0.558) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-1.649, 0.558) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-0.855, 0.558) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-0.061, 0.558) {};
    \node[fdisk, Ti, fill=Goldenrod] at (0.733, 0.558) {};
    \node[fdisk, Ti, fill=Goldenrod] at (1.526, 0.558) {};
    \node[fdisk, Ti, fill=Goldenrod] at (2.32, 0.558) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-2.442, -0.236) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-1.649, -0.236) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-0.855, -0.236) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-0.061, -0.236) {};
    \node[fdisk, Ti, fill=Goldenrod] at (0.733, -0.236) {};
    \node[fdisk, Ti, fill=Goldenrod] at (1.526, -0.236) {};
    \node[fdisk, Ti, fill=Goldenrod] at (2.32, -0.236) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-2.442, -1.029) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-1.649, -1.029) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-0.855, -1.029) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-0.061, -1.029) {};
    \node[fdisk, Ti, fill=Goldenrod] at (0.733, -1.029) {};
    \node[fdisk, Ti, fill=Goldenrod] at (1.526, -1.029) {};
    \node[fdisk, Ti, fill=Goldenrod] at (2.32, -1.029) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-2.442, -1.823) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-1.649, -1.823) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-0.855, -1.823) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-0.061, -1.823) {};
    \node[fdisk, Ti, fill=Goldenrod] at (0.733, -1.823) {};
    \node[fdisk, Ti, fill=Goldenrod] at (1.526, -1.823) {};
    \node[fdisk, Ti, fill=Goldenrod] at (2.32, -1.823) {};
    \draw[shift={(3.162, -0.9)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (3.757, -0.9) circle[radius=0.198];
    \node[disk, No] at (3.757, -0.701) {};
    \node[disk, No] at (3.956, -0.9) {};
    \node[fdisk, No, fill=white] at (3.559, -0.9) {};
    \draw[shift={(3.757, -0.304)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(3.162, -0.106)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (3.757, -0.106) circle[radius=0.198];
    \node[disk, No] at (3.757, 0.093) {};
    \node[disk, No] at (3.956, -0.106) {};
    \node[fdisk, No, fill=white] at (3.559, -0.106) {};
    \draw[shift={(3.757, 0.489)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(3.162, 0.688)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (3.757, 0.688) circle[radius=0.198];
    \node[disk, No] at (3.757, 0.886) {};
    \node[fdisk, No, fill=white] at (3.757, 0.489) {};
    \node[disk, No] at (3.956, 0.688) {};
    \node[fdisk, No, fill=white] at (3.559, 0.688) {};
    \draw[shift={(3.757, 1.283)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(3.162, 1.482)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (3.757, 1.482) circle[radius=0.198];
    \node[disk, No] at (3.757, 1.68) {};
    \node[fdisk, No, fill=white] at (3.757, 1.283) {};
    \node[disk, No] at (3.956, 1.482) {};
    \node[fdisk, No, fill=white] at (3.559, 1.482) {};
    \draw[shift={(3.162, -1.693)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (3.757, -1.693) circle[radius=0.198];
    \node[disk, No] at (3.757, -1.495) {};
    \node[disk, No] at (3.956, -1.693) {};
    \node[fdisk, No, fill=white] at (3.559, -1.693) {};
    \draw[shift={(3.757, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(3.757, -1.892)}, scale=0.563, -mid] (0, 0) -- (0, -0.706);
    \node[fdisk, No, fill=white] at (3.757, -0.304) {};
    \node[fdisk, No, fill=white] at (3.757, -1.098) {};
    \node[fdisk, No, fill=white] at (3.757, -1.892) {};
    \draw[shift={(3.757, 2.077)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(3.162, 2.275)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (3.757, 2.275) circle[radius=0.198];
    \node[fdisk, No, fill=white] at (3.757, 2.077) {};
    \node[disk, No] at (3.956, 2.275) {};
    \node[fdisk, No, fill=white] at (3.559, 2.275) {};
    \draw[shift={(3.991, -0.9)}, scale=0.563, mid-] (0, 0) -- (0.706, 0);
    \draw[shift={(3.991, -0.106)}, scale=0.563, mid-] (0, 0) -- (0.706, 0);
    \draw[shift={(3.991, 0.688)}, scale=0.563, mid-] (0, 0) -- (0.706, 0);
    \draw[shift={(3.991, 1.482)}, scale=0.563, mid-] (0, 0) -- (0.706, 0);
    \draw[shift={(3.991, -1.693)}, scale=0.563, mid-] (0, 0) -- (0.706, 0);
    \draw[shift={(3.991, 2.275)}, scale=0.563, mid-] (0, 0) -- (0.706, 0);
    \draw[shift={(3.757, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.559, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.956, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.757, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.757, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.559, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.956, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.757, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.757, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.559, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.956, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.757, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.757, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.559, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.956, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.757, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.757, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.559, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.956, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.757, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.757, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.559, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.956, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[-mid] (3.757, 2.871) -- (3.757, 2.544);
    \node[disk, No] at (3.757, 2.474) {};
    \draw[shift={(3.757, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \node[fdisk, Ti, fill=GreenYellow!50] at (3.757, 1.085) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (3.757, 1.879) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (3.757, 0.291) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (3.757, -0.503) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (3.757, -1.296) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (3.757, -2.09) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (3.757, 2.672) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (4.154, 1.482) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (4.154, 0.688) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (4.154, 2.275) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (4.154, -0.106) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (4.154, -0.9) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (4.154, -1.693) {};
    \node[fdisk, Ti, fill=Goldenrod] at (3.908, 2.146) {};
    \node[fdisk, Ti, fill=Goldenrod] at (3.908, 1.352) {};
    \node[fdisk, Ti, fill=Goldenrod] at (3.908, 0.558) {};
    \node[fdisk, Ti, fill=Goldenrod] at (3.908, -0.236) {};
    \node[fdisk, Ti, fill=Goldenrod] at (3.908, -1.029) {};
    \node[fdisk, Ti, fill=Goldenrod] at (3.908, -1.823) {};
    \draw[RedOrange] (2.963, -0.9) circle[radius=0.198];
    \node[disk, No] at (2.963, -0.701) {};
    \node[disk, No] at (3.162, -0.9) {};
    \node[fdisk, No, fill=white] at (2.765, -0.9) {};
    \draw[shift={(2.963, -0.304)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (2.963, -0.106) circle[radius=0.198];
    \node[disk, No] at (2.963, 0.093) {};
    \node[disk, No] at (3.162, -0.106) {};
    \node[fdisk, No, fill=white] at (2.765, -0.106) {};
    \draw[shift={(2.963, 0.489)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (2.963, 0.688) circle[radius=0.198];
    \node[disk, No] at (2.963, 0.886) {};
    \node[fdisk, No, fill=white] at (2.963, 0.489) {};
    \node[disk, No] at (3.162, 0.688) {};
    \node[fdisk, No, fill=white] at (2.765, 0.688) {};
    \draw[shift={(2.963, 1.283)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (2.963, 1.482) circle[radius=0.198];
    \node[disk, No] at (2.963, 1.68) {};
    \node[fdisk, No, fill=white] at (2.963, 1.283) {};
    \node[disk, No] at (3.162, 1.482) {};
    \node[fdisk, No, fill=white] at (2.765, 1.482) {};
    \draw[RedOrange] (2.963, -1.693) circle[radius=0.198];
    \node[disk, No] at (2.963, -1.495) {};
    \node[disk, No] at (3.162, -1.693) {};
    \node[fdisk, No, fill=white] at (2.765, -1.693) {};
    \draw[shift={(2.963, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(2.963, -1.892)}, scale=0.563, -mid] (0, 0) -- (0, -0.706);
    \node[fdisk, No, fill=white] at (2.963, -0.304) {};
    \node[fdisk, No, fill=white] at (2.963, -1.098) {};
    \node[fdisk, No, fill=white] at (2.963, -1.892) {};
    \draw[shift={(2.963, 2.077)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (2.963, 2.275) circle[radius=0.198];
    \node[fdisk, No, fill=white] at (2.963, 2.077) {};
    \node[disk, No] at (3.162, 2.275) {};
    \node[fdisk, No, fill=white] at (2.765, 2.275) {};
    \draw[shift={(2.963, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.162, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.765, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.963, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.963, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.162, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.765, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.963, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.963, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.162, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.765, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.963, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.963, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.162, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.765, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.963, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.963, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.162, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.765, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.963, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.963, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.162, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.765, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[-mid] (2.963, 2.871) -- (2.963, 2.544);
    \node[disk, No] at (2.963, 2.474) {};
    \draw[shift={(2.963, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \node[fdisk, Ti, fill=GreenYellow!50] at (2.963, 1.085) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (2.963, 1.879) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (2.963, 0.291) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (2.963, -0.503) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (2.963, -1.296) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (2.963, -2.09) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (3.36, 1.482) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (3.36, 0.688) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (3.36, 2.275) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (3.36, -0.106) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (3.36, -0.9) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (3.36, -1.693) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (2.963, 2.672) {};
    \node[fdisk, Ti, fill=Goldenrod] at (3.114, 2.146) {};
    \node[fdisk, Ti, fill=Goldenrod] at (3.114, 1.352) {};
    \node[fdisk, Ti, fill=Goldenrod] at (3.114, 0.558) {};
    \node[fdisk, Ti, fill=Goldenrod] at (3.114, -0.236) {};
    \node[fdisk, Ti, fill=Goldenrod] at (3.114, -1.029) {};
    \node[fdisk, Ti, fill=Goldenrod] at (3.114, -1.823) {};
    \draw[RedOrange] (-3.387, -0.9) circle[radius=0.198];
    \node[disk, No] at (-3.387, -0.701) {};
    \node[disk, No] at (-3.188, -0.9) {};
    \draw[shift={(-3.387, -0.304)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-3.387, -0.106) circle[radius=0.198];
    \node[disk, No] at (-3.387, 0.093) {};
    \node[disk, No] at (-3.188, -0.106) {};
    \draw[shift={(-3.387, 0.489)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-3.387, 0.688) circle[radius=0.198];
    \node[disk, No] at (-3.387, 0.886) {};
    \node[fdisk, No, fill=white] at (-3.387, 0.489) {};
    \node[disk, No] at (-3.188, 0.688) {};
    \draw[shift={(-3.387, 1.283)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-3.387, 1.482) circle[radius=0.198];
    \node[disk, No] at (-3.387, 1.68) {};
    \node[fdisk, No, fill=white] at (-3.387, 1.283) {};
    \node[disk, No] at (-3.188, 1.482) {};
    \draw[RedOrange] (-3.387, -1.693) circle[radius=0.198];
    \node[disk, No] at (-3.387, -1.495) {};
    \node[disk, No] at (-3.188, -1.693) {};
    \draw[shift={(-3.387, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-3.387, -1.892)}, scale=0.563, -mid] (0, 0) -- (0, -0.706);
    \node[fdisk, No, fill=white] at (-3.387, -0.304) {};
    \node[fdisk, No, fill=white] at (-3.387, -1.098) {};
    \node[fdisk, No, fill=white] at (-3.387, -1.892) {};
    \draw[shift={(-3.387, 2.077)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-3.387, 2.275) circle[radius=0.198];
    \node[fdisk, No, fill=white] at (-3.387, 2.077) {};
    \node[disk, No] at (-3.188, 2.275) {};
    \draw[shift={(-3.982, -0.9)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-3.982, -0.106)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-3.982, 0.688)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-3.982, 1.482)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-3.982, -1.693)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-3.982, 2.275)}, scale=0.563] (0, 0) -- (0.706, 0);
    \node[fdisk, No, fill=white] at (-3.585, -0.9) {};
    \node[fdisk, No, fill=white] at (-3.585, -0.106) {};
    \node[fdisk, No, fill=white] at (-3.585, 0.688) {};
    \node[fdisk, No, fill=white] at (-3.585, 1.482) {};
    \node[fdisk, No, fill=white] at (-3.585, -1.693) {};
    \node[fdisk, No, fill=white] at (-3.585, 2.275) {};
    \draw[shift={(-3.387, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.188, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.585, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.387, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.387, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.188, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.585, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.387, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.387, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.188, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.585, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.387, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.387, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.188, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.585, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.387, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.387, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.188, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.585, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.387, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.387, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.188, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.585, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[-mid] (-3.387, 2.871) -- (-3.387, 2.544);
    \node[disk, No] at (-3.387, 2.474) {};
    \draw[shift={(-3.387, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \node[fdisk, Ti, fill=GreenYellow!50] at (-3.387, 1.085) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-3.387, 1.879) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-3.387, 0.291) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-3.387, -0.503) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-3.387, -1.296) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-3.387, -2.09) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-2.99, 1.482) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-2.99, 0.688) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-2.99, 2.275) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-2.99, -0.106) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-2.99, -0.9) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-2.99, -1.693) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-3.387, 2.672) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-3.236, 2.146) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-3.236, 1.352) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-3.236, 0.558) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-3.236, -0.236) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-3.236, -1.029) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-3.236, -1.823) {};
    \node[anchor=center] at (0.953, 0.353) {\myglow{$\tilde\Sigma$}};
    \draw[RedOrange] (-4.18, -0.9) circle[radius=0.198];
    \node[disk, No] at (-4.18, -0.701) {};
    \node[disk, No] at (-3.982, -0.9) {};
    \draw[shift={(-4.18, -0.304)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-4.18, -0.106) circle[radius=0.198];
    \node[disk, No] at (-4.18, 0.093) {};
    \node[disk, No] at (-3.982, -0.106) {};
    \draw[shift={(-4.18, 0.489)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-4.18, 0.688) circle[radius=0.198];
    \node[disk, No] at (-4.18, 0.886) {};
    \node[fdisk, No, fill=white] at (-4.18, 0.489) {};
    \node[disk, No] at (-3.982, 0.688) {};
    \draw[shift={(-4.18, 1.283)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-4.18, 1.482) circle[radius=0.198];
    \node[disk, No] at (-4.18, 1.68) {};
    \node[fdisk, No, fill=white] at (-4.18, 1.283) {};
    \node[disk, No] at (-3.982, 1.482) {};
    \draw[RedOrange] (-4.18, -1.693) circle[radius=0.198];
    \node[disk, No] at (-4.18, -1.495) {};
    \node[disk, No] at (-3.982, -1.693) {};
    \draw[shift={(-4.18, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-4.18, -1.892)}, scale=0.563, -mid] (0, 0) -- (0, -0.706);
    \node[fdisk, No, fill=white] at (-4.18, -0.304) {};
    \node[fdisk, No, fill=white] at (-4.18, -1.098) {};
    \node[fdisk, No, fill=white] at (-4.18, -1.892) {};
    \draw[shift={(-4.18, 2.077)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-4.18, 2.275) circle[radius=0.198];
    \node[fdisk, No, fill=white] at (-4.18, 2.077) {};
    \node[disk, No] at (-3.982, 2.275) {};
    \draw[shift={(-4.776, -0.9)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-4.776, -0.106)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-4.776, 0.688)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-4.776, 1.482)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-4.776, -1.693)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-4.776, 2.275)}, scale=0.563] (0, 0) -- (0.706, 0);
    \node[fdisk, No, fill=white] at (-4.379, -0.9) {};
    \node[fdisk, No, fill=white] at (-4.379, -0.106) {};
    \node[fdisk, No, fill=white] at (-4.379, 0.688) {};
    \node[fdisk, No, fill=white] at (-4.379, 1.482) {};
    \node[fdisk, No, fill=white] at (-4.379, -1.693) {};
    \node[fdisk, No, fill=white] at (-4.379, 2.275) {};
    \draw[shift={(-4.18, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.982, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.379, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.18, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.18, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.982, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.379, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.18, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.18, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.982, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.379, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.18, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.18, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.982, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.379, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.18, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.18, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.982, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.379, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.18, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.18, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.982, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.379, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[-mid] (-4.18, 2.871) -- (-4.18, 2.544);
    \node[disk, No] at (-4.18, 2.474) {};
    \draw[shift={(-4.18, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \node[fdisk, Ti, fill=GreenYellow!50] at (-4.18, 1.085) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-4.18, 1.879) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-4.18, 0.291) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-4.18, -0.503) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-4.18, -1.296) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-4.18, -2.09) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-3.784, 1.482) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-3.784, 0.688) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-3.784, 2.275) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-3.784, -0.106) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-3.784, -0.9) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-3.784, -1.693) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-4.18, 2.672) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-4.03, 2.146) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-4.03, 1.352) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-4.03, 0.558) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-4.03, -0.236) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-4.03, -1.029) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-4.03, -1.823) {};
    \draw[RedOrange] (-4.974, -0.9) circle[radius=0.198];
    \node[disk, No] at (-4.974, -0.701) {};
    \node[disk, No] at (-4.776, -0.9) {};
    \draw[shift={(-4.974, -0.304)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-4.974, -0.106) circle[radius=0.198];
    \node[disk, No] at (-4.974, 0.093) {};
    \node[disk, No] at (-4.776, -0.106) {};
    \draw[shift={(-4.974, 0.489)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-4.974, 0.688) circle[radius=0.198];
    \node[disk, No] at (-4.974, 0.886) {};
    \node[fdisk, No, fill=white] at (-4.974, 0.489) {};
    \node[disk, No] at (-4.776, 0.688) {};
    \draw[shift={(-4.974, 1.283)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-4.974, 1.482) circle[radius=0.198];
    \node[disk, No] at (-4.974, 1.68) {};
    \node[fdisk, No, fill=white] at (-4.974, 1.283) {};
    \node[disk, No] at (-4.776, 1.482) {};
    \draw[RedOrange] (-4.974, -1.693) circle[radius=0.198];
    \node[disk, No] at (-4.974, -1.495) {};
    \node[disk, No] at (-4.776, -1.693) {};
    \draw[shift={(-4.974, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-4.974, -1.892)}, scale=0.563, -mid] (0, 0) -- (0, -0.706);
    \node[fdisk, No, fill=white] at (-4.974, -0.304) {};
    \node[fdisk, No, fill=white] at (-4.974, -1.098) {};
    \node[fdisk, No, fill=white] at (-4.974, -1.892) {};
    \draw[shift={(-4.974, 2.077)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-4.974, 2.275) circle[radius=0.198];
    \node[fdisk, No, fill=white] at (-4.974, 2.077) {};
    \node[disk, No] at (-4.776, 2.275) {};
    \draw[shift={(-4.974, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.776, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.974, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.974, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.776, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.974, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.974, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.776, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.974, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.974, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.776, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.974, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.974, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.776, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.974, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.974, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.776, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[-mid] (-4.974, 2.871) -- (-4.974, 2.544);
    \node[disk, No] at (-4.974, 2.474) {};
    \draw[shift={(-4.974, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[mid-] (-5.596, -0.106) -- (-5.243, -0.106);
    \draw[mid-] (-5.596, 0.688) -- (-5.243, 0.688);
    \draw[mid-] (-5.596, 1.482) -- (-5.243, 1.482);
    \draw[mid-] (-5.596, 2.275) -- (-5.243, 2.275);
    \draw[mid-] (-5.596, -0.9) -- (-5.243, -0.9);
    \draw[mid-] (-5.596, -1.693) -- (-5.243, -1.693);
    \node[fdisk, No, fill=white] at (-5.173, -0.9) {};
    \node[fdisk, No, fill=white] at (-5.173, -0.106) {};
    \node[fdisk, No, fill=white] at (-5.173, 0.688) {};
    \node[fdisk, No, fill=white] at (-5.173, 1.482) {};
    \node[fdisk, No, fill=white] at (-5.173, -1.693) {};
    \node[fdisk, No, fill=white] at (-5.173, 2.275) {};
    \draw[shift={(-5.173, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.173, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.173, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.173, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.173, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.173, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \node[fdisk, Ti, fill=GreenYellow!50] at (-4.577, 1.482) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-4.577, 0.688) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-4.974, 1.085) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-4.974, 1.879) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-4.974, 0.291) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-4.974, -0.503) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-4.974, -1.296) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-4.974, -2.09) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-4.577, 2.275) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-4.577, -0.106) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-4.577, -0.9) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-4.577, -1.693) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-5.371, 1.482) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-5.371, 0.688) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-5.371, 2.275) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-5.371, -0.106) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-5.371, -0.9) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-5.371, -1.693) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-4.974, 2.672) {};
    \draw[shift={(-5.173, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \node[fdisk, Ti, fill=Goldenrod] at (-4.824, 2.146) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-4.824, 1.352) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-4.824, 0.558) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-4.824, -0.236) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-4.824, -1.029) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-4.824, -1.823) {};
    \node[anchor=center] at (3.36, -1.296) {$L$};
    \node[anchor=center] at (0.988, 2.822) {\myglow{$\Lambda$}};
    \node[anchor=center] at (0.988, 2.099) {\myglow{$\mathcal{R}$}};
    \node[anchor=center] at (2.646, 1.993) {\myglow{$\tilde{\mathcal{R}}$}};
\end{tikzpicture}

%119
\begin{tikzpicture}[scale=1]
    \fill[shift={(0.988, -1.976)}, scale=1.25, black!3] (0, 0) rectangle (3.387, 3.387);
    \fill[shift={(2.046, -0.917)}, scale=1.25, black!10] (0, 0) rectangle (1.693, 1.693);
    \fill[black!10, opacity=0.5] (3.104, -0.212) -- (2.556, 2.258) -- (5.221, 2.258) -- (5.221, 0.784) -- (3.104, -0.212);
    \fill[pattern=rising, pattern color=Cyan!30] (2.791, 1.199) -- (3.056, 1.264) -- (3.192, 0.721) -- (4.392, 1.859) -- (4.607, 1.862) -- (4.607, 1.604) -- (3.298, 0.418) -- (3.339, 0.199) -- (4.046, 0.585) -- (4.163, 0.286) -- (3.104, -0.212) -- cycle;
    \fill[pattern=falling, pattern color=GreenYellow!30] (2.791, 1.199) -- (2.046, 1.199) -- (2.046, -0.917) -- (4.163, -0.917) -- (4.163, 0.286) -- (3.104, -0.212) -- (2.791, 1.199);
    \fill[shift={(-5.362, -1.976)}, scale=1.25, black!3] (0, 0) rectangle (3.387, 3.387);
    \fill[shift={(-4.304, -0.917)}, scale=1.25, black!10] (0, 0) rectangle (1.693, 1.693);
    \fill[black!10, opacity=0.5] (-3.246, -0.212) -- (-3.794, 2.258) -- (-1.13, 2.258) -- (-1.13, 0.784) -- (-3.246, -0.212);
    \fill[pattern=falling, pattern color=Cyan!30] (-3.559, 1.199) -- (-3.951, 1.118) -- (-3.528, -0.706) -- (-2.039, -0.02) -- (-2.187, 0.286) -- (-3.246, -0.212) -- cycle;
    \fill[pattern=rising, pattern color=GreenYellow!30] (-3.559, 1.199) -- (-3.246, -0.212) -- (-2.187, 0.286) -- (-2.187, 1.199) -- (-3.559, 1.199);
    \begin{scope}[shift={(-7.902, -4.516)},opacity=0.01]
        \node[disk tiny] at (2.681, 6.632) {};
        \node[disk tiny] at (2.963, 6.632) {};
        \node[disk tiny] at (3.246, 6.632) {};
        \node[disk tiny] at (2.681, 6.35) {};
        \node[disk tiny] at (2.963, 6.35) {};
        \node[disk tiny] at (3.246, 6.35) {};
        \node[disk tiny] at (2.681, 6.068) {};
        \node[disk tiny] at (2.963, 6.068) {};
        \node[disk tiny] at (3.246, 6.068) {};
        \node[disk tiny] at (3.528, 6.632) {};
        \node[disk tiny] at (3.81, 6.632) {};
        \node[disk tiny] at (4.092, 6.632) {};
        \node[disk tiny] at (3.528, 6.35) {};
        \node[disk tiny] at (3.81, 6.35) {};
        \node[disk tiny] at (4.092, 6.35) {};
        \node[disk tiny] at (3.528, 6.068) {};
        \node[disk tiny] at (3.81, 6.068) {};
        \node[disk tiny] at (4.092, 6.068) {};
        \node[disk tiny] at (4.374, 6.632) {};
        \node[disk tiny] at (4.657, 6.632) {};
        \node[disk tiny] at (4.939, 6.632) {};
        \node[disk tiny] at (4.374, 6.35) {};
        \node[disk tiny] at (4.657, 6.35) {};
        \node[disk tiny] at (4.939, 6.35) {};
        \node[disk tiny] at (4.374, 6.068) {};
        \node[disk tiny] at (4.657, 6.068) {};
        \node[disk tiny] at (4.939, 6.068) {};
        \node[disk tiny] at (5.221, 6.632) {};
        \node[disk tiny] at (5.221, 6.35) {};
        \node[disk tiny] at (5.221, 6.068) {};
        \node[disk tiny] at (5.503, 6.632) {};
        \node[disk tiny] at (5.786, 6.632) {};
        \node[disk tiny] at (6.068, 6.632) {};
        \node[disk tiny] at (5.503, 6.35) {};
        \node[disk tiny] at (5.786, 6.35) {};
        \node[disk tiny] at (6.068, 6.35) {};
        \node[disk tiny] at (5.503, 6.068) {};
        \node[disk tiny] at (5.786, 6.068) {};
        \node[disk tiny] at (6.068, 6.068) {};
        \node[disk tiny] at (6.35, 6.632) {};
        \node[disk tiny] at (6.632, 6.632) {};
        \node[disk tiny] at (6.35, 6.35) {};
        \node[disk tiny] at (6.632, 6.35) {};
        \node[disk tiny] at (6.35, 6.068) {};
        \node[disk tiny] at (6.632, 6.068) {};
        \node[disk tiny] at (2.681, 5.786) {};
        \node[disk tiny] at (2.963, 5.786) {};
        \node[disk tiny] at (3.246, 5.786) {};
        \node[disk tiny] at (2.681, 5.503) {};
        \node[disk tiny] at (2.963, 5.503) {};
        \node[disk tiny] at (3.246, 5.503) {};
        \node[disk tiny] at (2.681, 5.221) {};
        \node[disk tiny] at (2.963, 5.221) {};
        \node[disk tiny] at (3.246, 5.221) {};
        \node[disk tiny] at (3.528, 5.786) {};
        \node[disk tiny] at (3.81, 5.786) {};
        \node[disk tiny] at (4.092, 5.786) {};
        \node[disk tiny] at (3.528, 5.503) {};
        \node[disk tiny] at (3.81, 5.503) {};
        \node[disk tiny] at (4.092, 5.503) {};
        \node[disk tiny] at (3.528, 5.221) {};
        \node[disk tiny] at (3.81, 5.221) {};
        \node[disk tiny] at (4.092, 5.221) {};
        \node[disk tiny] at (4.374, 5.786) {};
        \node[disk tiny] at (4.657, 5.786) {};
        \node[disk tiny] at (4.939, 5.786) {};
        \node[disk tiny] at (4.374, 5.503) {};
        \node[disk tiny] at (4.657, 5.503) {};
        \node[disk tiny] at (4.939, 5.503) {};
        \node[disk tiny] at (4.374, 5.221) {};
        \node[disk tiny] at (4.657, 5.221) {};
        \node[disk tiny] at (4.939, 5.221) {};
        \node[disk tiny] at (5.221, 5.786) {};
        \node[disk tiny] at (5.221, 5.503) {};
        \node[disk tiny] at (5.221, 5.221) {};
        \node[disk tiny] at (5.503, 5.786) {};
        \node[disk tiny] at (5.786, 5.786) {};
        \node[disk tiny] at (6.068, 5.786) {};
        \node[disk tiny] at (5.503, 5.503) {};
        \node[disk tiny] at (5.786, 5.503) {};
        \node[disk tiny] at (6.068, 5.503) {};
        \node[disk tiny] at (5.503, 5.221) {};
        \node[disk tiny] at (5.786, 5.221) {};
        \node[disk tiny] at (6.068, 5.221) {};
        \node[disk tiny] at (6.35, 5.786) {};
        \node[disk tiny] at (6.632, 5.786) {};
        \node[disk tiny] at (6.35, 5.503) {};
        \node[disk tiny] at (6.632, 5.503) {};
        \node[disk tiny] at (6.35, 5.221) {};
        \node[disk tiny] at (6.632, 5.221) {};
        \node[disk tiny] at (2.681, 4.939) {};
        \node[disk tiny] at (2.963, 4.939) {};
        \node[disk tiny] at (3.246, 4.939) {};
        \node[disk tiny] at (2.681, 4.657) {};
        \node[disk tiny] at (2.963, 4.657) {};
        \node[disk tiny] at (3.246, 4.657) {};
        \node[disk tiny] at (2.681, 4.374) {};
        \node[disk tiny] at (2.963, 4.374) {};
        \node[disk tiny] at (3.246, 4.374) {};
        \node[disk tiny] at (3.528, 4.939) {};
        \node[disk tiny] at (3.81, 4.939) {};
        \node[disk tiny] at (4.092, 4.939) {};
        \node[disk tiny] at (3.528, 4.657) {};
        \node[disk tiny] at (3.81, 4.657) {};
        \node[disk tiny] at (4.092, 4.657) {};
        \node[disk tiny] at (3.528, 4.374) {};
        \node[disk tiny] at (3.81, 4.374) {};
        \node[disk tiny] at (4.092, 4.374) {};
        \node[disk tiny] at (4.374, 4.939) {};
        \node[disk tiny] at (4.657, 4.939) {};
        \node[disk tiny] at (4.939, 4.939) {};
        \node[disk tiny] at (4.374, 4.657) {};
        \node[disk tiny] at (4.657, 4.657) {};
        \node[disk tiny] at (4.939, 4.657) {};
        \node[disk tiny] at (4.374, 4.374) {};
        \node[disk tiny] at (4.657, 4.374) {};
        \node[disk tiny] at (4.939, 4.374) {};
        \node[disk tiny] at (5.221, 4.939) {};
        \node[disk tiny] at (5.221, 4.657) {};
        \node[disk tiny] at (5.221, 4.374) {};
        \node[disk tiny] at (5.503, 4.939) {};
        \node[disk tiny] at (5.786, 4.939) {};
        \node[disk tiny] at (6.068, 4.939) {};
        \node[disk tiny] at (5.503, 4.657) {};
        \node[disk tiny] at (5.786, 4.657) {};
        \node[disk tiny] at (6.068, 4.657) {};
        \node[disk tiny] at (5.503, 4.374) {};
        \node[disk tiny] at (5.786, 4.374) {};
        \node[disk tiny] at (6.068, 4.374) {};
        \node[disk tiny] at (6.35, 4.939) {};
        \node[disk tiny] at (6.632, 4.939) {};
        \node[disk tiny] at (6.35, 4.657) {};
        \node[disk tiny] at (6.632, 4.657) {};
        \node[disk tiny] at (6.35, 4.374) {};
        \node[disk tiny] at (6.632, 4.374) {};
        \node[disk tiny] at (2.681, 4.092) {};
        \node[disk tiny] at (2.963, 4.092) {};
        \node[disk tiny] at (3.246, 4.092) {};
        \node[disk tiny] at (2.681, 3.81) {};
        \node[disk tiny] at (2.963, 3.81) {};
        \node[disk tiny] at (3.246, 3.81) {};
        \node[disk tiny] at (2.681, 3.528) {};
        \node[disk tiny] at (2.963, 3.528) {};
        \node[disk tiny] at (3.246, 3.528) {};
        \node[disk tiny] at (3.528, 4.092) {};
        \node[disk tiny] at (3.81, 4.092) {};
        \node[disk tiny] at (4.092, 4.092) {};
        \node[disk tiny] at (3.528, 3.81) {};
        \node[disk tiny] at (3.81, 3.81) {};
        \node[disk tiny] at (4.092, 3.81) {};
        \node[disk tiny] at (3.528, 3.528) {};
        \node[disk tiny] at (3.81, 3.528) {};
        \node[disk tiny] at (4.092, 3.528) {};
        \node[disk tiny] at (4.374, 4.092) {};
        \node[disk tiny] at (4.657, 4.092) {};
        \node[disk tiny] at (4.939, 4.092) {};
        \node[disk tiny] at (4.374, 3.81) {};
        \node[disk tiny] at (4.657, 3.81) {};
        \node[disk tiny] at (4.939, 3.81) {};
        \node[disk tiny] at (4.374, 3.528) {};
        \node[disk tiny] at (4.657, 3.528) {};
        \node[disk tiny] at (4.939, 3.528) {};
        \node[disk tiny] at (5.221, 4.092) {};
        \node[disk tiny] at (5.221, 3.81) {};
        \node[disk tiny] at (5.221, 3.528) {};
        \node[disk tiny] at (5.503, 4.092) {};
        \node[disk tiny] at (5.786, 4.092) {};
        \node[disk tiny] at (6.068, 4.092) {};
        \node[disk tiny] at (5.503, 3.81) {};
        \node[disk tiny] at (5.786, 3.81) {};
        \node[disk tiny] at (6.068, 3.81) {};
        \node[disk tiny] at (5.503, 3.528) {};
        \node[disk tiny] at (5.786, 3.528) {};
        \node[disk tiny] at (6.068, 3.528) {};
        \node[disk tiny] at (6.35, 4.092) {};
        \node[disk tiny] at (6.632, 4.092) {};
        \node[disk tiny] at (6.35, 3.81) {};
        \node[disk tiny] at (6.632, 3.81) {};
        \node[disk tiny] at (6.35, 3.528) {};
        \node[disk tiny] at (6.632, 3.528) {};
        \node[disk tiny] at (2.681, 3.246) {};
        \node[disk tiny] at (2.963, 3.246) {};
        \node[disk tiny] at (3.246, 3.246) {};
        \node[disk tiny] at (2.681, 2.963) {};
        \node[disk tiny] at (2.963, 2.963) {};
        \node[disk tiny] at (3.246, 2.963) {};
        \node[disk tiny] at (2.681, 2.681) {};
        \node[disk tiny] at (2.963, 2.681) {};
        \node[disk tiny] at (3.246, 2.681) {};
        \node[disk tiny] at (3.528, 3.246) {};
        \node[disk tiny] at (3.81, 3.246) {};
        \node[disk tiny] at (4.092, 3.246) {};
        \node[disk tiny] at (3.528, 2.963) {};
        \node[disk tiny] at (3.81, 2.963) {};
        \node[disk tiny] at (4.092, 2.963) {};
        \node[disk tiny] at (3.528, 2.681) {};
        \node[disk tiny] at (3.81, 2.681) {};
        \node[disk tiny] at (4.092, 2.681) {};
        \node[disk tiny] at (4.374, 3.246) {};
        \node[disk tiny] at (4.657, 3.246) {};
        \node[disk tiny] at (4.939, 3.246) {};
        \node[disk tiny] at (4.374, 2.963) {};
        \node[disk tiny] at (4.657, 2.963) {};
        \node[disk tiny] at (4.939, 2.963) {};
        \node[disk tiny] at (4.374, 2.681) {};
        \node[disk tiny] at (4.657, 2.681) {};
        \node[disk tiny] at (4.939, 2.681) {};
        \node[disk tiny] at (5.221, 3.246) {};
        \node[disk tiny] at (5.221, 2.963) {};
        \node[disk tiny] at (5.221, 2.681) {};
        \node[disk tiny] at (5.503, 3.246) {};
        \node[disk tiny] at (5.786, 3.246) {};
        \node[disk tiny] at (6.068, 3.246) {};
        \node[disk tiny] at (5.503, 2.963) {};
        \node[disk tiny] at (5.786, 2.963) {};
        \node[disk tiny] at (6.068, 2.963) {};
        \node[disk tiny] at (5.503, 2.681) {};
        \node[disk tiny] at (5.786, 2.681) {};
        \node[disk tiny] at (6.068, 2.681) {};
        \node[disk tiny] at (6.35, 3.246) {};
        \node[disk tiny] at (6.632, 3.246) {};
        \node[disk tiny] at (6.35, 2.963) {};
        \node[disk tiny] at (6.632, 2.963) {};
        \node[disk tiny] at (6.35, 2.681) {};
        \node[disk tiny] at (6.632, 2.681) {};
    \end{scope}
    \node[anchor=center, font=\footnotesize] at (-2.81, 0.905) {\myglow{$\Sigma\equiv\Gamma_{\ell}^{(R)} $}};
    \node[anchor=center, font=\footnotesize] at (-1.834, 2.681) {$\Gamma\subset \mathbb{Z}^2$};
    \node[anchor=center, font=\footnotesize] at (-4.318, -1.723) {\myglow{$L=[-6\ell,6\ell]^2$}};
    \node[anchor=center, font=\footnotesize] at (-4.945, 1.938) {\myglow{$\Gamma_{6\ell}^{(L)}$}};
    \begin{scope}[shift={(-1.552, -4.516)},opacity=0.01]
        \node[disk tiny] at (2.681, 6.632) {};
        \node[disk tiny] at (2.963, 6.632) {};
        \node[disk tiny] at (3.246, 6.632) {};
        \node[disk tiny] at (2.681, 6.35) {};
        \node[disk tiny] at (2.963, 6.35) {};
        \node[disk tiny] at (3.246, 6.35) {};
        \node[disk tiny] at (2.681, 6.068) {};
        \node[disk tiny] at (2.963, 6.068) {};
        \node[disk tiny] at (3.246, 6.068) {};
        \node[disk tiny] at (3.528, 6.632) {};
        \node[disk tiny] at (3.81, 6.632) {};
        \node[disk tiny] at (4.092, 6.632) {};
        \node[disk tiny] at (3.528, 6.35) {};
        \node[disk tiny] at (3.81, 6.35) {};
        \node[disk tiny] at (4.092, 6.35) {};
        \node[disk tiny] at (3.528, 6.068) {};
        \node[disk tiny] at (3.81, 6.068) {};
        \node[disk tiny] at (4.092, 6.068) {};
        \node[disk tiny] at (4.374, 6.632) {};
        \node[disk tiny] at (4.657, 6.632) {};
        \node[disk tiny] at (4.939, 6.632) {};
        \node[disk tiny] at (4.374, 6.35) {};
        \node[disk tiny] at (4.657, 6.35) {};
        \node[disk tiny] at (4.939, 6.35) {};
        \node[disk tiny] at (4.374, 6.068) {};
        \node[disk tiny] at (4.657, 6.068) {};
        \node[disk tiny] at (4.939, 6.068) {};
        \node[disk tiny] at (5.221, 6.632) {};
        \node[disk tiny] at (5.221, 6.35) {};
        \node[disk tiny] at (5.221, 6.068) {};
        \node[disk tiny] at (5.503, 6.632) {};
        \node[disk tiny] at (5.786, 6.632) {};
        \node[disk tiny] at (6.068, 6.632) {};
        \node[disk tiny] at (5.503, 6.35) {};
        \node[disk tiny] at (5.786, 6.35) {};
        \node[disk tiny] at (6.068, 6.35) {};
        \node[disk tiny] at (5.503, 6.068) {};
        \node[disk tiny] at (5.786, 6.068) {};
        \node[disk tiny] at (6.068, 6.068) {};
        \node[disk tiny] at (6.35, 6.632) {};
        \node[disk tiny] at (6.632, 6.632) {};
        \node[disk tiny] at (6.35, 6.35) {};
        \node[disk tiny] at (6.632, 6.35) {};
        \node[disk tiny] at (6.35, 6.068) {};
        \node[disk tiny] at (6.632, 6.068) {};
        \node[disk tiny] at (2.681, 5.786) {};
        \node[disk tiny] at (2.963, 5.786) {};
        \node[disk tiny] at (3.246, 5.786) {};
        \node[disk tiny] at (2.681, 5.503) {};
        \node[disk tiny] at (2.963, 5.503) {};
        \node[disk tiny] at (3.246, 5.503) {};
        \node[disk tiny] at (2.681, 5.221) {};
        \node[disk tiny] at (2.963, 5.221) {};
        \node[disk tiny] at (3.246, 5.221) {};
        \node[disk tiny] at (3.528, 5.786) {};
        \node[disk tiny] at (3.81, 5.786) {};
        \node[disk tiny] at (4.092, 5.786) {};
        \node[disk tiny] at (3.528, 5.503) {};
        \node[disk tiny] at (3.81, 5.503) {};
        \node[disk tiny] at (4.092, 5.503) {};
        \node[disk tiny] at (3.528, 5.221) {};
        \node[disk tiny] at (3.81, 5.221) {};
        \node[disk tiny] at (4.092, 5.221) {};
        \node[disk tiny] at (4.374, 5.786) {};
        \node[disk tiny] at (4.657, 5.786) {};
        \node[disk tiny] at (4.939, 5.786) {};
        \node[disk tiny] at (4.374, 5.503) {};
        \node[disk tiny] at (4.657, 5.503) {};
        \node[disk tiny] at (4.939, 5.503) {};
        \node[disk tiny] at (4.374, 5.221) {};
        \node[disk tiny] at (4.657, 5.221) {};
        \node[disk tiny] at (4.939, 5.221) {};
        \node[disk tiny] at (5.221, 5.786) {};
        \node[disk tiny] at (5.221, 5.503) {};
        \node[disk tiny] at (5.221, 5.221) {};
        \node[disk tiny] at (5.503, 5.786) {};
        \node[disk tiny] at (5.786, 5.786) {};
        \node[disk tiny] at (6.068, 5.786) {};
        \node[disk tiny] at (5.503, 5.503) {};
        \node[disk tiny] at (5.786, 5.503) {};
        \node[disk tiny] at (6.068, 5.503) {};
        \node[disk tiny] at (5.503, 5.221) {};
        \node[disk tiny] at (5.786, 5.221) {};
        \node[disk tiny] at (6.068, 5.221) {};
        \node[disk tiny] at (6.35, 5.786) {};
        \node[disk tiny] at (6.632, 5.786) {};
        \node[disk tiny] at (6.35, 5.503) {};
        \node[disk tiny] at (6.632, 5.503) {};
        \node[disk tiny] at (6.35, 5.221) {};
        \node[disk tiny] at (6.632, 5.221) {};
        \node[disk tiny] at (2.681, 4.939) {};
        \node[disk tiny] at (2.963, 4.939) {};
        \node[disk tiny] at (3.246, 4.939) {};
        \node[disk tiny] at (2.681, 4.657) {};
        \node[disk tiny] at (2.963, 4.657) {};
        \node[disk tiny] at (3.246, 4.657) {};
        \node[disk tiny] at (2.681, 4.374) {};
        \node[disk tiny] at (2.963, 4.374) {};
        \node[disk tiny] at (3.246, 4.374) {};
        \node[disk tiny] at (3.528, 4.939) {};
        \node[disk tiny] at (3.81, 4.939) {};
        \node[disk tiny] at (4.092, 4.939) {};
        \node[disk tiny] at (3.528, 4.657) {};
        \node[disk tiny] at (3.81, 4.657) {};
        \node[disk tiny] at (4.092, 4.657) {};
        \node[disk tiny] at (3.528, 4.374) {};
        \node[disk tiny] at (3.81, 4.374) {};
        \node[disk tiny] at (4.092, 4.374) {};
        \node[disk tiny] at (4.374, 4.939) {};
        \node[disk tiny] at (4.657, 4.939) {};
        \node[disk tiny] at (4.939, 4.939) {};
        \node[disk tiny] at (4.374, 4.657) {};
        \node[disk tiny] at (4.657, 4.657) {};
        \node[disk tiny] at (4.939, 4.657) {};
        \node[disk tiny] at (4.374, 4.374) {};
        \node[disk tiny] at (4.657, 4.374) {};
        \node[disk tiny] at (4.939, 4.374) {};
        \node[disk tiny] at (5.221, 4.939) {};
        \node[disk tiny] at (5.221, 4.657) {};
        \node[disk tiny] at (5.221, 4.374) {};
        \node[disk tiny] at (5.503, 4.939) {};
        \node[disk tiny] at (5.786, 4.939) {};
        \node[disk tiny] at (6.068, 4.939) {};
        \node[disk tiny] at (5.503, 4.657) {};
        \node[disk tiny] at (5.786, 4.657) {};
        \node[disk tiny] at (6.068, 4.657) {};
        \node[disk tiny] at (5.503, 4.374) {};
        \node[disk tiny] at (5.786, 4.374) {};
        \node[disk tiny] at (6.068, 4.374) {};
        \node[disk tiny] at (6.35, 4.939) {};
        \node[disk tiny] at (6.632, 4.939) {};
        \node[disk tiny] at (6.35, 4.657) {};
        \node[disk tiny] at (6.632, 4.657) {};
        \node[disk tiny] at (6.35, 4.374) {};
        \node[disk tiny] at (6.632, 4.374) {};
        \node[disk tiny] at (2.681, 4.092) {};
        \node[disk tiny] at (2.963, 4.092) {};
        \node[disk tiny] at (3.246, 4.092) {};
        \node[disk tiny] at (2.681, 3.81) {};
        \node[disk tiny] at (2.963, 3.81) {};
        \node[disk tiny] at (3.246, 3.81) {};
        \node[disk tiny] at (2.681, 3.528) {};
        \node[disk tiny] at (2.963, 3.528) {};
        \node[disk tiny] at (3.246, 3.528) {};
        \node[disk tiny] at (3.528, 4.092) {};
        \node[disk tiny] at (3.81, 4.092) {};
        \node[disk tiny] at (4.092, 4.092) {};
        \node[disk tiny] at (3.528, 3.81) {};
        \node[disk tiny] at (3.81, 3.81) {};
        \node[disk tiny] at (4.092, 3.81) {};
        \node[disk tiny] at (3.528, 3.528) {};
        \node[disk tiny] at (3.81, 3.528) {};
        \node[disk tiny] at (4.092, 3.528) {};
        \node[disk tiny] at (4.374, 4.092) {};
        \node[disk tiny] at (4.657, 4.092) {};
        \node[disk tiny] at (4.939, 4.092) {};
        \node[disk tiny] at (4.374, 3.81) {};
        \node[disk tiny] at (4.657, 3.81) {};
        \node[disk tiny] at (4.939, 3.81) {};
        \node[disk tiny] at (4.374, 3.528) {};
        \node[disk tiny] at (4.657, 3.528) {};
        \node[disk tiny] at (4.939, 3.528) {};
        \node[disk tiny] at (5.221, 4.092) {};
        \node[disk tiny] at (5.221, 3.81) {};
        \node[disk tiny] at (5.221, 3.528) {};
        \node[disk tiny] at (5.503, 4.092) {};
        \node[disk tiny] at (5.786, 4.092) {};
        \node[disk tiny] at (6.068, 4.092) {};
        \node[disk tiny] at (5.503, 3.81) {};
        \node[disk tiny] at (5.786, 3.81) {};
        \node[disk tiny] at (6.068, 3.81) {};
        \node[disk tiny] at (5.503, 3.528) {};
        \node[disk tiny] at (5.786, 3.528) {};
        \node[disk tiny] at (6.068, 3.528) {};
        \node[disk tiny] at (6.35, 4.092) {};
        \node[disk tiny] at (6.632, 4.092) {};
        \node[disk tiny] at (6.35, 3.81) {};
        \node[disk tiny] at (6.632, 3.81) {};
        \node[disk tiny] at (6.35, 3.528) {};
        \node[disk tiny] at (6.632, 3.528) {};
        \node[disk tiny] at (2.681, 3.246) {};
        \node[disk tiny] at (2.963, 3.246) {};
        \node[disk tiny] at (3.246, 3.246) {};
        \node[disk tiny] at (2.681, 2.963) {};
        \node[disk tiny] at (2.963, 2.963) {};
        \node[disk tiny] at (3.246, 2.963) {};
        \node[disk tiny] at (2.681, 2.681) {};
        \node[disk tiny] at (2.963, 2.681) {};
        \node[disk tiny] at (3.246, 2.681) {};
        \node[disk tiny] at (3.528, 3.246) {};
        \node[disk tiny] at (3.81, 3.246) {};
        \node[disk tiny] at (4.092, 3.246) {};
        \node[disk tiny] at (3.528, 2.963) {};
        \node[disk tiny] at (3.81, 2.963) {};
        \node[disk tiny] at (4.092, 2.963) {};
        \node[disk tiny] at (3.528, 2.681) {};
        \node[disk tiny] at (3.81, 2.681) {};
        \node[disk tiny] at (4.092, 2.681) {};
        \node[disk tiny] at (4.374, 3.246) {};
        \node[disk tiny] at (4.657, 3.246) {};
        \node[disk tiny] at (4.939, 3.246) {};
        \node[disk tiny] at (4.374, 2.963) {};
        \node[disk tiny] at (4.657, 2.963) {};
        \node[disk tiny] at (4.939, 2.963) {};
        \node[disk tiny] at (4.374, 2.681) {};
        \node[disk tiny] at (4.657, 2.681) {};
        \node[disk tiny] at (4.939, 2.681) {};
        \node[disk tiny] at (5.221, 3.246) {};
        \node[disk tiny] at (5.221, 2.963) {};
        \node[disk tiny] at (5.221, 2.681) {};
        \node[disk tiny] at (5.503, 3.246) {};
        \node[disk tiny] at (5.786, 3.246) {};
        \node[disk tiny] at (6.068, 3.246) {};
        \node[disk tiny] at (5.503, 2.963) {};
        \node[disk tiny] at (5.786, 2.963) {};
        \node[disk tiny] at (6.068, 2.963) {};
        \node[disk tiny] at (5.503, 2.681) {};
        \node[disk tiny] at (5.786, 2.681) {};
        \node[disk tiny] at (6.068, 2.681) {};
        \node[disk tiny] at (6.35, 3.246) {};
        \node[disk tiny] at (6.632, 3.246) {};
        \node[disk tiny] at (6.35, 2.963) {};
        \node[disk tiny] at (6.632, 2.963) {};
        \node[disk tiny] at (6.35, 2.681) {};
        \node[disk tiny] at (6.632, 2.681) {};
    \end{scope}
    \node[anchor=center, font=\footnotesize] at (2.032, -1.723) {\myglow{$L=[-6\ell,6\ell]^2$}};
    \node[anchor=center, font=\footnotesize] at (4.516, 2.681) {$\Gamma^c\subset \mathbb{Z}^2$};
    \draw[dashed] (-3.559, 1.199) -- (-3.951, 2.963);
    \draw[dashed] (-2.187, 0.286) -- (-0.247, 1.199);
    \draw[dashed] (2.791, 1.199) -- (2.399, 2.963);
    \draw[dashed] (4.163, 0.286) -- (6.103, 1.199);
    \draw[RoyalBlue!80, thick, densely dotted] (-3.559, 1.199) -- (-3.951, 1.118) -- (-3.528, -0.706) -- (-2.039, -0.02) -- (-2.187, 0.286);
    \draw[RoyalBlue!80, thick, densely dotted] (-3.559, 1.199) -- (-2.187, 1.199) -- (-2.187, 0.286);
    \draw[BrickRed!90, thick, densely dotted] (-3.559, 1.199) -- (-3.246, -0.212) -- (-2.187, 0.286);
    \draw[BrickRed!90, thick, densely dotted] (2.791, 1.199) -- (3.104, -0.212) -- (4.163, 0.286);
    \draw[RoyalBlue!80, thick, densely dotted] (2.791, 1.199) -- (2.046, 1.199) -- (2.046, -0.917) -- (4.163, -0.917) -- (4.163, 0.286);
    \draw[RoyalBlue!80, thick, densely dotted] (2.791, 1.199) -- (3.056, 1.264) -- (3.192, 0.721) -- (4.392, 1.859) -- (4.607, 1.862) -- (4.607, 1.604) -- (3.298, 0.418) -- (3.339, 0.199) -- (4.046, 0.585) -- (4.163, 0.286);
    \node[anchor=center, font=\footnotesize] at (2.09, -0.882) {\myglow{$[-\ell,\ell]^2$}};
    \node[anchor=center, font=\footnotesize] at (-4.26, -0.882) {\myglow{$[-\ell,\ell]^2$}};
    \node[anchor=center, font=\footnotesize] at (-1.834, 0) {$\tilde\Sigma$};
    \node[anchor=center, font=\footnotesize] at (-1.834, 1.94) {\myglow{$\Lambda\equiv\Gamma_{6\ell}^{(R)}$}};
\end{tikzpicture}

%120
\begin{tikzpicture}[scale=1]
    \begin{scope}[shift={(-7.902, -4.516)}]
        \filldraw[densely dotted, fill=black!3] (4.059, 6.791) arc[start angle=0, end angle=90, radius=0.337] -- (2.928, 7.128) arc[start angle=90, end angle=180, radius=0.337] -- (2.591, 5.997) arc[start angle=179.994, end angle=270, radius=0.337] -- (3.722, 5.66) arc[start angle=-90, end angle=0, radius=0.337] -- (4.059, 6.791);
        \filldraw[densely dotted, fill=black!3] (5.647, 6.791) arc[start angle=0, end angle=90, radius=0.337] -- (4.516, 7.128) arc[start angle=90, end angle=180, radius=0.337] -- (4.178, 5.997) arc[start angle=179.994, end angle=270, radius=0.337] -- (5.309, 5.66) arc[start angle=-90, end angle=0, radius=0.337] -- (5.647, 6.791);
        \filldraw[densely dotted, fill=black!3] (7.234, 6.791) arc[start angle=0, end angle=90, radius=0.337] -- (6.103, 7.128) arc[start angle=90, end angle=180, radius=0.337] -- (5.766, 5.997) arc[start angle=179.994, end angle=270, radius=0.337] -- (6.897, 5.66) arc[start angle=-90, end angle=0, radius=0.337] -- (7.234, 6.791);
        \filldraw[densely dotted, fill=black!3] (8.822, 6.791) arc[start angle=0, end angle=90, radius=0.337] -- (7.691, 7.128) arc[start angle=90, end angle=180, radius=0.337] -- (7.353, 5.997) arc[start angle=179.994, end angle=270, radius=0.337] -- (8.484, 5.66) arc[start angle=-90, end angle=0, radius=0.337] -- (8.822, 6.791);
        \filldraw[densely dotted, fill=black!3] (10.409, 6.791) arc[start angle=0, end angle=90, radius=0.337] -- (9.278, 7.128) arc[start angle=90, end angle=180, radius=0.337] -- (8.941, 5.997) arc[start angle=179.994, end angle=270, radius=0.337] -- (10.072, 5.66) arc[start angle=-90, end angle=0, radius=0.337] -- (10.409, 6.791);
        \filldraw[densely dotted, fill=black!3] (11.997, 6.791) arc[start angle=0, end angle=90, radius=0.337] -- (10.866, 7.128) arc[start angle=90, end angle=180, radius=0.337] -- (10.528, 5.997) arc[start angle=179.994, end angle=270, radius=0.337] -- (11.659, 5.66) arc[start angle=-90, end angle=0, radius=0.337] -- (11.997, 6.791);
        \filldraw[densely dotted, fill=black!3] (4.059, 5.203) arc[start angle=0, end angle=90, radius=0.337] -- (2.928, 5.541) arc[start angle=90, end angle=180, radius=0.337] -- (2.591, 4.41) arc[start angle=179.994, end angle=270, radius=0.337] -- (3.722, 4.072) arc[start angle=-90, end angle=0, radius=0.337] -- (4.059, 5.203);
        \filldraw[densely dotted, fill=black!3] (5.647, 5.203) arc[start angle=0, end angle=90, radius=0.337] -- (4.516, 5.541) arc[start angle=90, end angle=180, radius=0.337] -- (4.178, 4.41) arc[start angle=179.994, end angle=270, radius=0.337] -- (5.309, 4.072) arc[start angle=-90, end angle=0, radius=0.337] -- (5.647, 5.203);
        \filldraw[densely dotted, fill=black!3] (7.234, 5.203) arc[start angle=0, end angle=90, radius=0.337] -- (6.103, 5.541) arc[start angle=90, end angle=180, radius=0.337] -- (5.766, 4.41) arc[start angle=179.994, end angle=270, radius=0.337] -- (6.897, 4.072) arc[start angle=-90, end angle=0, radius=0.337] -- (7.234, 5.203);
        \filldraw[densely dotted, fill=black!3] (8.822, 5.203) arc[start angle=0, end angle=90, radius=0.337] -- (7.691, 5.541) arc[start angle=90, end angle=180, radius=0.337] -- (7.353, 4.41) arc[start angle=179.994, end angle=270, radius=0.337] -- (8.484, 4.072) arc[start angle=-90, end angle=0, radius=0.337] -- (8.822, 5.203);
        \filldraw[densely dotted, fill=black!3] (10.409, 5.203) arc[start angle=0, end angle=90, radius=0.337] -- (9.278, 5.541) arc[start angle=90, end angle=180, radius=0.337] -- (8.941, 4.41) arc[start angle=179.994, end angle=270, radius=0.337] -- (10.072, 4.072) arc[start angle=-90, end angle=0, radius=0.337] -- (10.409, 5.203);
        \filldraw[densely dotted, fill=black!3] (11.997, 5.203) arc[start angle=0, end angle=90, radius=0.337] -- (10.866, 5.541) arc[start angle=90, end angle=180, radius=0.337] -- (10.528, 4.41) arc[start angle=179.994, end angle=270, radius=0.337] -- (11.659, 4.072) arc[start angle=-90, end angle=0, radius=0.337] -- (11.997, 5.203);
        \filldraw[densely dotted, fill=black!3] (4.059, 3.616) arc[start angle=0, end angle=90, radius=0.337] -- (2.928, 3.953) arc[start angle=90, end angle=180, radius=0.337] -- (2.591, 2.822) arc[start angle=179.994, end angle=270, radius=0.337] -- (3.722, 2.485) arc[start angle=-90, end angle=0, radius=0.337] -- (4.059, 3.616);
        \filldraw[densely dotted, fill=black!3] (5.647, 3.616) arc[start angle=0, end angle=90, radius=0.337] -- (4.516, 3.953) arc[start angle=90, end angle=180, radius=0.337] -- (4.178, 2.822) arc[start angle=179.994, end angle=270, radius=0.337] -- (5.309, 2.485) arc[start angle=-90, end angle=0, radius=0.337] -- (5.647, 3.616);
        \filldraw[densely dotted, fill=black!3] (7.234, 3.616) arc[start angle=0, end angle=90, radius=0.337] -- (6.103, 3.953) arc[start angle=90, end angle=180, radius=0.337] -- (5.766, 2.822) arc[start angle=179.994, end angle=270, radius=0.337] -- (6.897, 2.485) arc[start angle=-90, end angle=0, radius=0.337] -- (7.234, 3.616);
        \filldraw[densely dotted, fill=black!3] (8.822, 3.616) arc[start angle=0, end angle=90, radius=0.337] -- (7.691, 3.953) arc[start angle=90, end angle=180, radius=0.337] -- (7.353, 2.822) arc[start angle=179.994, end angle=270, radius=0.337] -- (8.484, 2.485) arc[start angle=-90, end angle=0, radius=0.337] -- (8.822, 3.616);
        \filldraw[densely dotted, fill=black!3] (10.409, 3.616) arc[start angle=0, end angle=90, radius=0.337] -- (9.278, 3.953) arc[start angle=90, end angle=180, radius=0.337] -- (8.941, 2.822) arc[start angle=179.994, end angle=270, radius=0.337] -- (10.072, 2.485) arc[start angle=-90, end angle=0, radius=0.337] -- (10.409, 3.616);
        \filldraw[densely dotted, fill=black!3] (11.997, 3.616) arc[start angle=0, end angle=90, radius=0.337] -- (10.866, 3.953) arc[start angle=90, end angle=180, radius=0.337] -- (10.528, 2.822) arc[start angle=179.994, end angle=270, radius=0.337] -- (11.659, 2.485) arc[start angle=-90, end angle=0, radius=0.337] -- (11.997, 3.616);
    \end{scope}
    \draw[shift={(2.368, -0.9)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(2.368, -0.106)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(2.368, 0.688)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(2.368, 1.482)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(2.368, -1.693)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(2.368, 2.275)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-2.593, -0.9) circle[radius=0.198];
    \node[disk, No] at (-2.593, -0.701) {};
    \node[disk, No] at (-2.394, -0.9) {};
    \draw[shift={(-2.593, -0.304)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-2.593, -0.106) circle[radius=0.198];
    \node[disk, No] at (-2.593, 0.093) {};
    \node[disk, No] at (-2.394, -0.106) {};
    \draw[shift={(-2.593, 0.489)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-2.593, 0.688) circle[radius=0.198];
    \node[disk, No] at (-2.593, 0.886) {};
    \node[fdisk, No, fill=white] at (-2.593, 0.489) {};
    \node[disk, No] at (-2.394, 0.688) {};
    \draw[shift={(-2.593, 1.283)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-2.593, 1.482) circle[radius=0.198];
    \node[disk, No] at (-2.593, 1.68) {};
    \node[fdisk, No, fill=white] at (-2.593, 1.283) {};
    \node[disk, No] at (-2.394, 1.482) {};
    \draw[RedOrange] (-2.593, -1.693) circle[radius=0.198];
    \node[disk, No] at (-2.593, -1.495) {};
    \node[disk, No] at (-2.394, -1.693) {};
    \draw[shift={(-2.593, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-2.593, -1.892)}, scale=0.563, -mid] (0, 0) -- (0, -0.706);
    \node[fdisk, No, fill=white] at (-2.593, -0.304) {};
    \node[fdisk, No, fill=white] at (-2.593, -1.098) {};
    \node[fdisk, No, fill=white] at (-2.593, -1.892) {};
    \draw[shift={(-2.394, -0.9)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.8, -0.9) circle[radius=0.198];
    \node[disk, No] at (-1.8, -0.701) {};
    \node[disk, No] at (-1.601, -0.9) {};
    \node[fdisk, No, fill=white] at (-2, -0.9) {};
    \draw[shift={(-1.8, -0.304)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-2.394, -0.106)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.8, -0.106) circle[radius=0.198];
    \node[disk, No] at (-1.8, 0.093) {};
    \node[disk, No] at (-1.601, -0.106) {};
    \node[fdisk, No, fill=white] at (-2, -0.106) {};
    \draw[shift={(-1.8, 0.489)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-2.394, 0.688)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.8, 0.688) circle[radius=0.198];
    \node[disk, No] at (-1.8, 0.886) {};
    \node[fdisk, No, fill=white] at (-1.8, 0.489) {};
    \node[disk, No] at (-1.601, 0.688) {};
    \node[fdisk, No, fill=white] at (-2, 0.688) {};
    \draw[shift={(-1.8, 1.283)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-2.394, 1.482)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.8, 1.482) circle[radius=0.198];
    \node[disk, No] at (-1.8, 1.68) {};
    \node[fdisk, No, fill=white] at (-1.8, 1.283) {};
    \node[disk, No] at (-1.601, 1.482) {};
    \node[fdisk, No, fill=white] at (-2, 1.482) {};
    \draw[shift={(-2.394, -1.693)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.8, -1.693) circle[radius=0.198];
    \node[disk, No] at (-1.8, -1.495) {};
    \node[disk, No] at (-1.601, -1.693) {};
    \node[fdisk, No, fill=white] at (-2, -1.693) {};
    \draw[shift={(-1.8, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-1.8, -1.892)}, scale=0.563, -mid] (0, 0) -- (0, -0.706);
    \node[fdisk, No, fill=white] at (-1.8, -0.304) {};
    \node[fdisk, No, fill=white] at (-1.8, -1.098) {};
    \node[fdisk, No, fill=white] at (-1.8, -1.892) {};
    \draw[shift={(-1.601, -0.9)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.005, -0.9) circle[radius=0.198];
    \node[disk, No] at (-1.005, -0.701) {};
    \node[disk, No] at (-0.807, -0.9) {};
    \node[fdisk, No, fill=white] at (-1.204, -0.9) {};
    \draw[shift={(-1.005, -0.304)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-1.601, -0.106)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.005, -0.106) circle[radius=0.198];
    \node[disk, No] at (-1.005, 0.093) {};
    \node[disk, No] at (-0.807, -0.106) {};
    \node[fdisk, No, fill=white] at (-1.204, -0.106) {};
    \draw[shift={(-1.005, 0.489)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-1.601, 0.688)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.005, 0.688) circle[radius=0.198];
    \node[disk, No] at (-1.005, 0.886) {};
    \node[fdisk, No, fill=white] at (-1.005, 0.489) {};
    \node[disk, No] at (-0.807, 0.688) {};
    \node[fdisk, No, fill=white] at (-1.204, 0.688) {};
    \draw[shift={(-1.005, 1.283)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-1.601, 1.482)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.005, 1.482) circle[radius=0.198];
    \node[disk, No] at (-1.005, 1.68) {};
    \node[fdisk, No, fill=white] at (-1.005, 1.283) {};
    \node[disk, No] at (-0.807, 1.482) {};
    \node[fdisk, No, fill=white] at (-1.204, 1.482) {};
    \draw[shift={(-1.601, -1.693)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.005, -1.693) circle[radius=0.198];
    \node[disk, No] at (-1.005, -1.495) {};
    \node[disk, No] at (-0.807, -1.693) {};
    \node[fdisk, No, fill=white] at (-1.204, -1.693) {};
    \draw[shift={(-1.005, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-1.005, -1.892)}, scale=0.563, -mid] (0, 0) -- (0, -0.706);
    \node[fdisk, No, fill=white] at (-1.005, -0.304) {};
    \node[fdisk, No, fill=white] at (-1.005, -1.098) {};
    \node[fdisk, No, fill=white] at (-1.005, -1.892) {};
    \draw[shift={(-0.807, -0.9)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-0.212, -0.9) circle[radius=0.198];
    \node[disk, No] at (-0.212, -0.701) {};
    \node[disk, No] at (-0.013, -0.9) {};
    \node[fdisk, No, fill=white] at (-0.41, -0.9) {};
    \draw[shift={(-0.212, -0.304)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-0.807, -0.106)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-0.212, -0.106) circle[radius=0.198];
    \node[disk, No] at (-0.212, 0.093) {};
    \node[disk, No] at (-0.013, -0.106) {};
    \node[fdisk, No, fill=white] at (-0.41, -0.106) {};
    \draw[shift={(-0.212, 0.489)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-0.807, 0.688)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-0.212, 0.688) circle[radius=0.198];
    \node[disk, No] at (-0.212, 0.886) {};
    \node[fdisk, No, fill=white] at (-0.212, 0.489) {};
    \node[disk, No] at (-0.013, 0.688) {};
    \node[fdisk, No, fill=white] at (-0.41, 0.688) {};
    \draw[shift={(-0.212, 1.283)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-0.807, 1.482)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-0.212, 1.482) circle[radius=0.198];
    \node[disk, No] at (-0.212, 1.68) {};
    \node[fdisk, No, fill=white] at (-0.212, 1.283) {};
    \node[disk, No] at (-0.013, 1.482) {};
    \node[fdisk, No, fill=white] at (-0.41, 1.482) {};
    \draw[shift={(-0.807, -1.693)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-0.212, -1.693) circle[radius=0.198];
    \node[disk, No] at (-0.212, -1.495) {};
    \node[disk, No] at (-0.013, -1.693) {};
    \node[fdisk, No, fill=white] at (-0.41, -1.693) {};
    \draw[shift={(-0.212, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-0.212, -1.892)}, scale=0.563, -mid] (0, 0) -- (0, -0.706);
    \node[fdisk, No, fill=white] at (-0.212, -0.304) {};
    \node[fdisk, No, fill=white] at (-0.212, -1.098) {};
    \node[fdisk, No, fill=white] at (-0.212, -1.892) {};
    \draw[shift={(-0.013, -0.9)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (0.582, -0.9) circle[radius=0.198];
    \node[disk, No] at (0.582, -0.701) {};
    \node[disk, No] at (0.781, -0.9) {};
    \node[fdisk, No, fill=white] at (0.384, -0.9) {};
    \draw[shift={(0.582, -0.304)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-0.013, -0.106)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (0.582, -0.106) circle[radius=0.198];
    \node[disk, No] at (0.582, 0.093) {};
    \node[disk, No] at (0.781, -0.106) {};
    \node[fdisk, No, fill=white] at (0.384, -0.106) {};
    \draw[shift={(0.582, 0.489)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-0.013, 0.688)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (0.582, 0.688) circle[radius=0.198];
    \node[disk, No] at (0.582, 0.886) {};
    \node[fdisk, No, fill=white] at (0.582, 0.489) {};
    \node[disk, No] at (0.781, 0.688) {};
    \node[fdisk, No, fill=white] at (0.384, 0.688) {};
    \draw[shift={(0.582, 1.283)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-0.013, 1.482)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (0.582, 1.482) circle[radius=0.198];
    \node[disk, No] at (0.582, 1.68) {};
    \node[fdisk, No, fill=white] at (0.582, 1.283) {};
    \node[disk, No] at (0.781, 1.482) {};
    \node[fdisk, No, fill=white] at (0.384, 1.482) {};
    \draw[shift={(-0.013, -1.693)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (0.582, -1.693) circle[radius=0.198];
    \node[disk, No] at (0.582, -1.495) {};
    \node[disk, No] at (0.781, -1.693) {};
    \node[fdisk, No, fill=white] at (0.384, -1.693) {};
    \draw[shift={(0.582, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(0.582, -1.892)}, scale=0.563, -mid] (0, 0) -- (0, -0.706);
    \node[fdisk, No, fill=white] at (0.582, -0.304) {};
    \node[fdisk, No, fill=white] at (0.582, -1.098) {};
    \node[fdisk, No, fill=white] at (0.582, -1.892) {};
    \draw[shift={(0.781, -0.9)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (1.376, -0.9) circle[radius=0.198];
    \node[disk, No] at (1.376, -0.701) {};
    \node[disk, No] at (1.574, -0.9) {};
    \node[fdisk, No, fill=white] at (1.177, -0.9) {};
    \draw[shift={(1.376, -0.304)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(0.781, -0.106)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (1.376, -0.106) circle[radius=0.198];
    \node[disk, No] at (1.376, 0.093) {};
    \node[disk, No] at (1.574, -0.106) {};
    \node[fdisk, No, fill=white] at (1.177, -0.106) {};
    \draw[shift={(1.376, 0.489)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(0.781, 0.688)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (1.376, 0.688) circle[radius=0.198];
    \node[disk, No] at (1.376, 0.886) {};
    \node[fdisk, No, fill=white] at (1.376, 0.489) {};
    \node[disk, No] at (1.574, 0.688) {};
    \node[fdisk, No, fill=white] at (1.177, 0.688) {};
    \draw[shift={(1.376, 1.283)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(0.781, 1.482)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (1.376, 1.482) circle[radius=0.198];
    \node[disk, No] at (1.376, 1.68) {};
    \node[fdisk, No, fill=white] at (1.376, 1.283) {};
    \node[disk, No] at (1.574, 1.482) {};
    \node[fdisk, No, fill=white] at (1.177, 1.482) {};
    \draw[shift={(0.781, -1.693)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (1.376, -1.693) circle[radius=0.198];
    \node[disk, No] at (1.376, -1.495) {};
    \node[disk, No] at (1.574, -1.693) {};
    \node[fdisk, No, fill=white] at (1.177, -1.693) {};
    \draw[shift={(1.376, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(1.376, -1.892)}, scale=0.563, -mid] (0, 0) -- (0, -0.706);
    \node[fdisk, No, fill=white] at (1.376, -0.304) {};
    \node[fdisk, No, fill=white] at (1.376, -1.098) {};
    \node[fdisk, No, fill=white] at (1.376, -1.892) {};
    \draw[shift={(1.574, -0.9)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (2.17, -0.9) circle[radius=0.198];
    \node[disk, No] at (2.17, -0.701) {};
    \node[disk, No] at (2.368, -0.9) {};
    \node[fdisk, No, fill=white] at (1.971, -0.9) {};
    \draw[shift={(2.17, -0.304)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(1.574, -0.106)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (2.17, -0.106) circle[radius=0.198];
    \node[disk, No] at (2.17, 0.093) {};
    \node[disk, No] at (2.368, -0.106) {};
    \node[fdisk, No, fill=white] at (1.971, -0.106) {};
    \draw[shift={(2.17, 0.489)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(1.574, 0.688)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (2.17, 0.688) circle[radius=0.198];
    \node[disk, No] at (2.17, 0.886) {};
    \node[fdisk, No, fill=white] at (2.17, 0.489) {};
    \node[disk, No] at (2.368, 0.688) {};
    \node[fdisk, No, fill=white] at (1.971, 0.688) {};
    \draw[shift={(2.17, 1.283)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(1.574, 1.482)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (2.17, 1.482) circle[radius=0.198];
    \node[disk, No] at (2.17, 1.68) {};
    \node[fdisk, No, fill=white] at (2.17, 1.283) {};
    \node[disk, No] at (2.368, 1.482) {};
    \node[fdisk, No, fill=white] at (1.971, 1.482) {};
    \draw[shift={(1.574, -1.693)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (2.17, -1.693) circle[radius=0.198];
    \node[disk, No] at (2.17, -1.495) {};
    \node[disk, No] at (2.368, -1.693) {};
    \node[fdisk, No, fill=white] at (1.971, -1.693) {};
    \draw[shift={(2.17, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(2.17, -1.892)}, scale=0.563, -mid] (0, 0) -- (0, -0.706);
    \node[fdisk, No, fill=white] at (2.17, -0.304) {};
    \node[fdisk, No, fill=white] at (2.17, -1.098) {};
    \node[fdisk, No, fill=white] at (2.17, -1.892) {};
    \draw[shift={(-2.593, 2.077)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-2.593, 2.275) circle[radius=0.198];
    \node[fdisk, No, fill=white] at (-2.593, 2.077) {};
    \node[disk, No] at (-2.394, 2.275) {};
    \draw[shift={(-1.8, 2.077)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-2.394, 2.275)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.8, 2.275) circle[radius=0.198];
    \node[fdisk, No, fill=white] at (-1.8, 2.077) {};
    \node[disk, No] at (-1.601, 2.275) {};
    \node[fdisk, No, fill=white] at (-2, 2.275) {};
    \draw[shift={(-1.005, 2.077)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-1.601, 2.275)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.005, 2.275) circle[radius=0.198];
    \node[fdisk, No, fill=white] at (-1.005, 2.077) {};
    \node[disk, No] at (-0.807, 2.275) {};
    \node[fdisk, No, fill=white] at (-1.204, 2.275) {};
    \draw[shift={(-0.212, 2.077)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-0.807, 2.275)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-0.212, 2.275) circle[radius=0.198];
    \node[fdisk, No, fill=white] at (-0.212, 2.077) {};
    \node[disk, No] at (-0.013, 2.275) {};
    \node[fdisk, No, fill=white] at (-0.41, 2.275) {};
    \draw[shift={(0.582, 2.077)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-0.013, 2.275)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (0.582, 2.275) circle[radius=0.198];
    \node[fdisk, No, fill=white] at (0.582, 2.077) {};
    \node[disk, No] at (0.781, 2.275) {};
    \node[fdisk, No, fill=white] at (0.384, 2.275) {};
    \draw[shift={(1.376, 2.077)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(0.781, 2.275)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (1.376, 2.275) circle[radius=0.198];
    \node[fdisk, No, fill=white] at (1.376, 2.077) {};
    \node[disk, No] at (1.574, 2.275) {};
    \node[fdisk, No, fill=white] at (1.177, 2.275) {};
    \draw[shift={(2.17, 2.077)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(1.574, 2.275)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (2.17, 2.275) circle[radius=0.198];
    \node[fdisk, No, fill=white] at (2.17, 2.077) {};
    \node[disk, No] at (2.368, 2.275) {};
    \node[fdisk, No, fill=white] at (1.971, 2.275) {};
    \draw[shift={(-3.188, -0.9)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-3.188, -0.106)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-3.188, 0.688)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-3.188, 1.482)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-3.188, -1.693)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-3.188, 2.275)}, scale=0.563] (0, 0) -- (0.706, 0);
    \node[fdisk, No, fill=white] at (-2.791, -0.9) {};
    \node[fdisk, No, fill=white] at (-2.791, -0.106) {};
    \node[fdisk, No, fill=white] at (-2.791, 0.688) {};
    \node[fdisk, No, fill=white] at (-2.791, 1.482) {};
    \node[fdisk, No, fill=white] at (-2.791, -1.693) {};
    \node[fdisk, No, fill=white] at (-2.791, 2.275) {};
    \draw[shift={(-1.204, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.41, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.593, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.8, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.394, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.791, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.601, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.807, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.013, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.781, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.384, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.574, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.177, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.368, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.971, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.204, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.41, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.593, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.8, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.593, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.8, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.394, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.791, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.601, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.807, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.013, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.781, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.384, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.574, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.177, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.368, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.971, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.204, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.41, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.593, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.8, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.593, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.8, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.394, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.791, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.601, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.807, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.013, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.781, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.384, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.574, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.177, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.368, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.971, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.204, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.41, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.593, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.8, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.593, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.8, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.394, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.791, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.601, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.807, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.013, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.781, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.384, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.574, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.177, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.368, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.971, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.204, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.41, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.593, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.8, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.593, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.8, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.394, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.791, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.601, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.807, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.013, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.781, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.384, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.574, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.177, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.368, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.971, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.204, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.41, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.593, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.8, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.593, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.8, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.394, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.791, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.601, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.807, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.013, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.781, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.384, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.574, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.177, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.368, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.971, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[-mid] (-2.593, 2.871) -- (-2.593, 2.544);
    \draw[-mid] (-1.8, 2.871) -- (-1.8, 2.544);
    \draw[-mid] (-1.005, 2.871) -- (-1.005, 2.544);
    \draw[-mid] (-0.212, 2.871) -- (-0.212, 2.544);
    \draw[-mid] (0.582, 2.871) -- (0.582, 2.544);
    \draw[-mid] (1.376, 2.871) -- (1.376, 2.544);
    \draw[-mid] (2.17, 2.871) -- (2.17, 2.544);
    \node[disk, No] at (-2.593, 2.474) {};
    \node[disk, No] at (-1.8, 2.474) {};
    \node[disk, No] at (-1.005, 2.474) {};
    \node[disk, No] at (-0.212, 2.474) {};
    \node[disk, No] at (0.582, 2.474) {};
    \node[disk, No] at (1.376, 2.474) {};
    \node[disk, No] at (2.17, 2.474) {};
    \draw[shift={(-2.593, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.8, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.162, -0.9)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (3.757, -0.9) circle[radius=0.198];
    \node[disk, No] at (3.757, -0.701) {};
    \node[disk, No] at (3.956, -0.9) {};
    \node[fdisk, No, fill=white] at (3.559, -0.9) {};
    \draw[shift={(3.757, -0.304)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(3.162, -0.106)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (3.757, -0.106) circle[radius=0.198];
    \node[disk, No] at (3.757, 0.093) {};
    \node[disk, No] at (3.956, -0.106) {};
    \node[fdisk, No, fill=white] at (3.559, -0.106) {};
    \draw[shift={(3.757, 0.489)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(3.162, 0.688)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (3.757, 0.688) circle[radius=0.198];
    \node[disk, No] at (3.757, 0.886) {};
    \node[fdisk, No, fill=white] at (3.757, 0.489) {};
    \node[disk, No] at (3.956, 0.688) {};
    \node[fdisk, No, fill=white] at (3.559, 0.688) {};
    \draw[shift={(3.757, 1.283)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(3.162, 1.482)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (3.757, 1.482) circle[radius=0.198];
    \node[disk, No] at (3.757, 1.68) {};
    \node[fdisk, No, fill=white] at (3.757, 1.283) {};
    \node[disk, No] at (3.956, 1.482) {};
    \node[fdisk, No, fill=white] at (3.559, 1.482) {};
    \draw[shift={(3.162, -1.693)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (3.757, -1.693) circle[radius=0.198];
    \node[disk, No] at (3.757, -1.495) {};
    \node[disk, No] at (3.956, -1.693) {};
    \node[fdisk, No, fill=white] at (3.559, -1.693) {};
    \draw[shift={(3.757, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(3.757, -1.892)}, scale=0.563, -mid] (0, 0) -- (0, -0.706);
    \node[fdisk, No, fill=white] at (3.757, -0.304) {};
    \node[fdisk, No, fill=white] at (3.757, -1.098) {};
    \node[fdisk, No, fill=white] at (3.757, -1.892) {};
    \draw[shift={(3.757, 2.077)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(3.162, 2.275)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (3.757, 2.275) circle[radius=0.198];
    \node[fdisk, No, fill=white] at (3.757, 2.077) {};
    \node[disk, No] at (3.956, 2.275) {};
    \node[fdisk, No, fill=white] at (3.559, 2.275) {};
    \draw[shift={(3.991, -0.9)}, scale=0.563, mid-] (0, 0) -- (0.706, 0);
    \draw[shift={(3.991, -0.106)}, scale=0.563, mid-] (0, 0) -- (0.706, 0);
    \draw[shift={(3.991, 0.688)}, scale=0.563, mid-] (0, 0) -- (0.706, 0);
    \draw[shift={(3.991, 1.482)}, scale=0.563, mid-] (0, 0) -- (0.706, 0);
    \draw[shift={(3.991, -1.693)}, scale=0.563, mid-] (0, 0) -- (0.706, 0);
    \draw[shift={(3.991, 2.275)}, scale=0.563, mid-] (0, 0) -- (0.706, 0);
    \draw[shift={(3.757, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.559, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.956, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.757, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.757, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.559, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.956, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.757, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.757, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.559, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.956, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.757, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.757, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.559, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.956, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.757, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.757, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.559, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.956, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.757, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.757, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.559, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.956, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[-mid] (3.757, 2.871) -- (3.757, 2.544);
    \node[disk, No] at (3.757, 2.474) {};
    \draw[shift={(3.757, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[RedOrange] (2.963, -0.9) circle[radius=0.198];
    \node[disk, No] at (2.963, -0.701) {};
    \node[disk, No] at (3.162, -0.9) {};
    \node[fdisk, No, fill=white] at (2.765, -0.9) {};
    \draw[shift={(2.963, -0.304)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (2.963, -0.106) circle[radius=0.198];
    \node[disk, No] at (2.963, 0.093) {};
    \node[disk, No] at (3.162, -0.106) {};
    \node[fdisk, No, fill=white] at (2.765, -0.106) {};
    \draw[shift={(2.963, 0.489)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (2.963, 0.688) circle[radius=0.198];
    \node[disk, No] at (2.963, 0.886) {};
    \node[fdisk, No, fill=white] at (2.963, 0.489) {};
    \node[disk, No] at (3.162, 0.688) {};
    \node[fdisk, No, fill=white] at (2.765, 0.688) {};
    \draw[shift={(2.963, 1.283)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (2.963, 1.482) circle[radius=0.198];
    \node[disk, No] at (2.963, 1.68) {};
    \node[fdisk, No, fill=white] at (2.963, 1.283) {};
    \node[disk, No] at (3.162, 1.482) {};
    \node[fdisk, No, fill=white] at (2.765, 1.482) {};
    \draw[RedOrange] (2.963, -1.693) circle[radius=0.198];
    \node[disk, No] at (2.963, -1.495) {};
    \node[disk, No] at (3.162, -1.693) {};
    \node[fdisk, No, fill=white] at (2.765, -1.693) {};
    \draw[shift={(2.963, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(2.963, -1.892)}, scale=0.563, -mid] (0, 0) -- (0, -0.706);
    \node[fdisk, No, fill=white] at (2.963, -0.304) {};
    \node[fdisk, No, fill=white] at (2.963, -1.098) {};
    \node[fdisk, No, fill=white] at (2.963, -1.892) {};
    \draw[shift={(2.963, 2.077)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (2.963, 2.275) circle[radius=0.198];
    \node[fdisk, No, fill=white] at (2.963, 2.077) {};
    \node[disk, No] at (3.162, 2.275) {};
    \node[fdisk, No, fill=white] at (2.765, 2.275) {};
    \draw[shift={(2.963, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.162, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.765, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.963, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.963, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.162, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.765, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.963, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.963, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.162, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.765, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.963, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.963, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.162, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.765, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.963, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.963, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.162, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.765, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.963, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.963, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.162, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.765, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[-mid] (2.963, 2.871) -- (2.963, 2.544);
    \node[disk, No] at (2.963, 2.474) {};
    \draw[shift={(2.963, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[RedOrange] (-3.387, -0.9) circle[radius=0.198];
    \node[disk, No] at (-3.387, -0.701) {};
    \node[disk, No] at (-3.188, -0.9) {};
    \draw[shift={(-3.387, -0.304)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-3.387, -0.106) circle[radius=0.198];
    \node[disk, No] at (-3.387, 0.093) {};
    \node[disk, No] at (-3.188, -0.106) {};
    \draw[shift={(-3.387, 0.489)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-3.387, 0.688) circle[radius=0.198];
    \node[disk, No] at (-3.387, 0.886) {};
    \node[fdisk, No, fill=white] at (-3.387, 0.489) {};
    \node[disk, No] at (-3.188, 0.688) {};
    \draw[shift={(-3.387, 1.283)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-3.387, 1.482) circle[radius=0.198];
    \node[disk, No] at (-3.387, 1.68) {};
    \node[fdisk, No, fill=white] at (-3.387, 1.283) {};
    \node[disk, No] at (-3.188, 1.482) {};
    \draw[RedOrange] (-3.387, -1.693) circle[radius=0.198];
    \node[disk, No] at (-3.387, -1.495) {};
    \node[disk, No] at (-3.188, -1.693) {};
    \draw[shift={(-3.387, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-3.387, -1.892)}, scale=0.563, -mid] (0, 0) -- (0, -0.706);
    \node[fdisk, No, fill=white] at (-3.387, -0.304) {};
    \node[fdisk, No, fill=white] at (-3.387, -1.098) {};
    \node[fdisk, No, fill=white] at (-3.387, -1.892) {};
    \draw[shift={(-3.387, 2.077)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-3.387, 2.275) circle[radius=0.198];
    \node[fdisk, No, fill=white] at (-3.387, 2.077) {};
    \node[disk, No] at (-3.188, 2.275) {};
    \draw[shift={(-3.982, -0.9)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-3.982, -0.106)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-3.982, 0.688)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-3.982, 1.482)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-3.982, -1.693)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-3.982, 2.275)}, scale=0.563] (0, 0) -- (0.706, 0);
    \node[fdisk, No, fill=white] at (-3.585, -0.9) {};
    \node[fdisk, No, fill=white] at (-3.585, -0.106) {};
    \node[fdisk, No, fill=white] at (-3.585, 0.688) {};
    \node[fdisk, No, fill=white] at (-3.585, 1.482) {};
    \node[fdisk, No, fill=white] at (-3.585, -1.693) {};
    \node[fdisk, No, fill=white] at (-3.585, 2.275) {};
    \draw[shift={(-3.387, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.188, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.585, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.387, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.387, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.188, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.585, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.387, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.387, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.188, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.585, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.387, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.387, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.188, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.585, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.387, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.387, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.188, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.585, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.387, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.387, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.188, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.585, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[-mid] (-3.387, 2.871) -- (-3.387, 2.544);
    \node[disk, No] at (-3.387, 2.474) {};
    \draw[shift={(-3.387, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[RedOrange] (-4.18, -0.9) circle[radius=0.198];
    \node[disk, No] at (-4.18, -0.701) {};
    \node[disk, No] at (-3.982, -0.9) {};
    \draw[shift={(-4.18, -0.304)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-4.18, -0.106) circle[radius=0.198];
    \node[disk, No] at (-4.18, 0.093) {};
    \node[disk, No] at (-3.982, -0.106) {};
    \draw[shift={(-4.18, 0.489)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-4.18, 0.688) circle[radius=0.198];
    \node[disk, No] at (-4.18, 0.886) {};
    \node[fdisk, No, fill=white] at (-4.18, 0.489) {};
    \node[disk, No] at (-3.982, 0.688) {};
    \draw[shift={(-4.18, 1.283)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-4.18, 1.482) circle[radius=0.198];
    \node[disk, No] at (-4.18, 1.68) {};
    \node[fdisk, No, fill=white] at (-4.18, 1.283) {};
    \node[disk, No] at (-3.982, 1.482) {};
    \draw[RedOrange] (-4.18, -1.693) circle[radius=0.198];
    \node[disk, No] at (-4.18, -1.495) {};
    \node[disk, No] at (-3.982, -1.693) {};
    \draw[shift={(-4.18, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-4.18, -1.892)}, scale=0.563, -mid] (0, 0) -- (0, -0.706);
    \node[fdisk, No, fill=white] at (-4.18, -0.304) {};
    \node[fdisk, No, fill=white] at (-4.18, -1.098) {};
    \node[fdisk, No, fill=white] at (-4.18, -1.892) {};
    \draw[shift={(-4.18, 2.077)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-4.18, 2.275) circle[radius=0.198];
    \node[fdisk, No, fill=white] at (-4.18, 2.077) {};
    \node[disk, No] at (-3.982, 2.275) {};
    \draw[shift={(-4.776, -0.9)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-4.776, -0.106)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-4.776, 0.688)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-4.776, 1.482)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-4.776, -1.693)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-4.776, 2.275)}, scale=0.563] (0, 0) -- (0.706, 0);
    \node[fdisk, No, fill=white] at (-4.379, -0.9) {};
    \node[fdisk, No, fill=white] at (-4.379, -0.106) {};
    \node[fdisk, No, fill=white] at (-4.379, 0.688) {};
    \node[fdisk, No, fill=white] at (-4.379, 1.482) {};
    \node[fdisk, No, fill=white] at (-4.379, -1.693) {};
    \node[fdisk, No, fill=white] at (-4.379, 2.275) {};
    \draw[shift={(-4.18, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.982, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.379, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.18, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.18, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.982, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.379, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.18, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.18, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.982, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.379, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.18, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.18, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.982, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.379, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.18, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.18, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.982, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.379, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.18, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.18, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.982, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.379, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[-mid] (-4.18, 2.871) -- (-4.18, 2.544);
    \node[disk, No] at (-4.18, 2.474) {};
    \draw[shift={(-4.18, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[RedOrange] (-4.974, -0.9) circle[radius=0.198];
    \node[disk, No] at (-4.974, -0.701) {};
    \node[disk, No] at (-4.776, -0.9) {};
    \draw[shift={(-4.974, -0.304)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-4.974, -0.106) circle[radius=0.198];
    \node[disk, No] at (-4.974, 0.093) {};
    \node[disk, No] at (-4.776, -0.106) {};
    \draw[shift={(-4.974, 0.489)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-4.974, 0.688) circle[radius=0.198];
    \node[disk, No] at (-4.974, 0.886) {};
    \node[fdisk, No, fill=white] at (-4.974, 0.489) {};
    \node[disk, No] at (-4.776, 0.688) {};
    \draw[shift={(-4.974, 1.283)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-4.974, 1.482) circle[radius=0.198];
    \node[disk, No] at (-4.974, 1.68) {};
    \node[fdisk, No, fill=white] at (-4.974, 1.283) {};
    \node[disk, No] at (-4.776, 1.482) {};
    \draw[RedOrange] (-4.974, -1.693) circle[radius=0.198];
    \node[disk, No] at (-4.974, -1.495) {};
    \node[disk, No] at (-4.776, -1.693) {};
    \draw[shift={(-4.974, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-4.974, -1.892)}, scale=0.563, -mid] (0, 0) -- (0, -0.706);
    \node[fdisk, No, fill=white] at (-4.974, -0.304) {};
    \node[fdisk, No, fill=white] at (-4.974, -1.098) {};
    \node[fdisk, No, fill=white] at (-4.974, -1.892) {};
    \draw[shift={(-4.974, 2.077)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-4.974, 2.275) circle[radius=0.198];
    \node[fdisk, No, fill=white] at (-4.974, 2.077) {};
    \node[disk, No] at (-4.776, 2.275) {};
    \draw[shift={(-4.974, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.776, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.974, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.974, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.776, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.974, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.974, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.776, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.974, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.974, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.776, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.974, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.974, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.776, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.974, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.974, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.776, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[-mid] (-4.974, 2.871) -- (-4.974, 2.544);
    \node[disk, No] at (-4.974, 2.474) {};
    \draw[shift={(-4.974, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[mid-] (-5.596, -0.106) -- (-5.243, -0.106);
    \draw[mid-] (-5.596, 0.688) -- (-5.243, 0.688);
    \draw[mid-] (-5.596, 1.482) -- (-5.243, 1.482);
    \draw[mid-] (-5.596, 2.275) -- (-5.243, 2.275);
    \draw[mid-] (-5.596, -0.9) -- (-5.243, -0.9);
    \draw[mid-] (-5.596, -1.693) -- (-5.243, -1.693);
    \node[fdisk, No, fill=white] at (-5.173, -0.9) {};
    \node[fdisk, No, fill=white] at (-5.173, -0.106) {};
    \node[fdisk, No, fill=white] at (-5.173, 0.688) {};
    \node[fdisk, No, fill=white] at (-5.173, 1.482) {};
    \node[fdisk, No, fill=white] at (-5.173, -1.693) {};
    \node[fdisk, No, fill=white] at (-5.173, 2.275) {};
    \draw[shift={(-5.173, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.173, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.173, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.173, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.173, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.173, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.173, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
\end{tikzpicture}

%121
\begin{tikzpicture}[scale=1]
    \fill[pattern=rising, pattern color=Cyan!30] (0.635, 0.706) -- (0.776, -1.13) -- (2.315, -0.727) -- (2.469, 0.423);
    \node[anchor=center] at (1.482, -0.423) {$\underbrace{\hspace{1.2cm}}_{\tilde\Sigma}$};
    \fill[black!5] (-0.021, 0.713) -- (0.071, -1.13) -- (-3.6, 0.24);
    \draw[bevel] (-2.893, 0.141) -- (-2.893, 0.706) -- (-2.893, 0.988);
    \fill[pattern=rising, pattern color=GreenYellow!30] (-1.567, 0.282) -- (-1.526, -0.533) -- (0.071, -1.13) -- (-0.01, 0.488) -- (-1.567, 0.282);
    \draw[RedOrange] (-4.163, 0.141) ellipse[x radius=0.423, y radius=0.141];
    \draw[mid-] (-4.586, 0.141) -- (-4.586, 0.706);
    \draw[-mid] (-3.739, 0.141) -- (-3.739, 0.706);
    \draw[RedOrange, very thick, thick bevel] (-2.469, 0.141) ellipse[x radius=0.423, y radius=0.141];
    \draw[RedOrange, bevel] (-0.776, 0.141) ellipse[x radius=0.423, y radius=0.141];
    \node[anchor=center] at (-0.776, -0.423) {$\underbrace{\hspace{1.2cm}}_{\Sigma}$};
    \node[anchor=center] at (-1.588, -0.953) {$\underbrace{\hspace{3cm}}_{\Lambda}$};
    \draw[RedOrange] (-2.469, 1.693) ellipse[x radius=0.423, y radius=0.141];
    \node[disk normal] at (-2.046, 1.693) {};
    \draw[mid-] (-2.893, 1.693) -- (-2.893, 2.258);
    \draw[-mid] (-2.046, 1.693) -- (-2.046, 2.258);
    \draw[RedOrange] (-0.776, 1.693) ellipse[x radius=0.423, y radius=0.141];
    \node[disk normal] at (-0.353, 1.693) {};
    \draw[mid-] (-1.199, 1.693) -- (-1.199, 2.258);
    \draw[-mid] (-0.353, 1.693) -- (-0.353, 2.258);
    \draw[-mid] (-0.353, 0.988) -- (-0.353, 1.693);
    \draw[-mid] (-2.893, 1.693) -- (-2.893, 0.988);
    \node[fdisk normal, fill=white] at (-2.893, 1.693) {};
    \node[anchor=west] at (-0.071, 1.341) {\myglow{$Q_\Lambda $}};
    \draw[bevel, mid-] (-3.739, 0.141) .. controls (-3.739, 0) and (-3.528, 0) .. (-3.316, 0) .. controls (-3.104, 0) and (-2.893, 0) .. (-2.893, 0.141);
    \draw[bevel, mid-] (-2.046, 0.141) .. controls (-2.046, 0) and (-1.834, 0) .. (-1.623, 0) .. controls (-1.411, 0) and (-1.199, 0) .. (-1.199, 0.141);
    \draw[shift={(-4.586, 0.141)}, xscale=-1, -mid] (0, 0) .. controls (0, -0.141) and (0.212, -0.141) .. (0.388, -0.141) .. controls (0.564, -0.141) and (0.706, -0.141) .. (0.847, -0.141);
    \node[disk normal] at (-3.739, 0.141) {};
    \node[fdisk normal, fill=white] at (-4.586, 0.141) {};
    \draw[mid-] (-2.046, 1.693) .. controls (-2.046, 1.552) and (-1.834, 1.552) .. (-1.623, 1.552) .. controls (-1.411, 1.552) and (-1.199, 1.552) .. (-1.199, 1.693);
    \draw[shift={(-2.046, 0.988)}, yscale=-1, -mid] (0, 0) .. controls (0, -0.141) and (0.212, -0.141) .. (0.423, -0.141) .. controls (0.635, -0.141) and (0.847, -0.141) .. (0.847, 0);
    \node[fdisk normal, fill=white] at (-1.199, 1.693) {};
    \node[anchor=center] at (-5.644, 0) {$\cdots$};
    \node[fdisk small, fill=RedOrange] at (-4.342, 0.012) {};
    \node[fdisk small, fill=RedOrange] at (-2.649, 0.012) {};
    \node[fdisk small, fill=RedOrange] at (-0.956, 0.012) {};
    \node[fdisk small, fill=RedOrange] at (-2.649, 1.565) {};
    \node[fdisk small, fill=RedOrange] at (-0.956, 1.565) {};
    \draw[bevel] (-1.199, 0.141) -- (-1.199, 0.706) -- (-1.199, 0.988);
    \draw[bevel] (-0.353, 0.141) -- (-0.353, 0.706) -- (-0.353, 0.988);
    \node[fdisk normal, fill=white] at (-1.199, 0.141) {};
    \draw[bevel] (-2.046, 0.141) -- (-2.046, 0.706) -- (-2.046, 0.988);
    \node[fdisk normal, fill=white] at (-2.893, 0.141) {};
    \node[anchor=center] at (-4.405, -0.308) {$b(\Omega)$};
    \draw[bevel] (-0.353, 0.141) .. controls (-0.353, 0) and (-0.212, 0) .. (0.353, 0) .. controls (0.917, 0) and (1.058, 0) .. (1.058, 0.141);
    \draw[RedOrange, bevel] (1.482, 0.141) ellipse[x radius=0.423, y radius=0.141];
    \draw[bevel] (1.058, 0.141) -- (1.058, 0.706);
    \draw[bevel] (1.905, 0.141) -- (1.905, 0.706);
    \node[fdisk normal, fill=white] at (1.058, 0.141) {};
    \node[fdisk small, fill=RedOrange] at (1.302, 0.013) {};
    \node[anchor=center] at (3.034, 0) {$\cdots$};
    \draw[bevel] (1.905, 0.141) .. controls (1.905, 0) and (2.117, 0) .. (2.293, 0) .. controls (2.469, 0) and (2.611, 0) .. (2.752, 0);
    \node[anchor=west] at (-0.071, 0.564) {\myglow{$X_\Sigma $}};
    \filldraw[shift={(-0.353, 0.624)}, rotate=-90, very thin, fill=YellowOrange]  (0, 0) arc[start angle=180, end angle=360, x radius=0.059, y radius=-0.059] -- (0.119, -0.847) arc[start angle=-180, end angle=0, x radius=-0.059, y radius=0.059] -- cycle;
    \draw[RedOrange, very thick, bevel, mid-] (-0.353, 0.988) arc[start angle=0, end angle=180, x radius=0.423, y radius=0.141];
    \draw[RedOrange, very thick, bevel] (-1.199, 0.988) arc[start angle=180, end angle=360, x radius=0.423, y radius=0.141];
    \draw[RedOrange, very thick, bevel, mid-] (-2.046, 0.988) arc[start angle=0, end angle=180, x radius=0.423, y radius=0.141];
    \draw[RedOrange, very thick, bevel] (-2.893, 0.988) arc[start angle=180, end angle=360, x radius=0.423, y radius=0.141];
    \node[fdisk small, fill=RedOrange] at (-2.649, 0.859) {};
    \node[fdisk normal, fill=white] at (-2.893, 0.988) {};
    \node[disk normal] at (-2.046, 0.988) {};
    \node[fdisk normal, fill=white] at (-1.199, 0.988) {};
    \node[fdisk small, fill=RedOrange] at (-0.956, 0.859) {};
    \node[disk normal] at (-0.353, 0.988) {};
    \node[disk normal] at (-0.353, 0.141) {};
    \node[disk normal] at (-2.046, 0.141) {};
    \node[disk normal] at (1.905, 0.141) {};
\end{tikzpicture}

%122
\begin{tikzpicture}[scale=1]
    \fill[pattern=rising, pattern color=Cyan!30] (0.635, 0.706) -- (0.776, -1.13) -- (2.315, -0.727) -- (2.469, 0.423);
    \node[anchor=center] at (1.482, -0.423) {$\underbrace{\hspace{1.2cm}}_{\tilde\Sigma}$};
    \fill[black!5] (-0.021, 0.713) -- (0.071, -1.13) -- (-3.6, 0.24);
    \fill[pattern=rising, pattern color=GreenYellow!30] (-1.567, 0.282) -- (-1.526, -0.533) -- (0.071, -1.13) -- (-0.01, 0.488) -- (-1.567, 0.282);
    \draw[RedOrange] (-4.163, 0.141) ellipse[x radius=0.423, y radius=0.141];
    \draw[mid-] (-4.586, 0.141) -- (-4.586, 0.706);
    \draw[-mid] (-3.739, 0.141) -- (-3.739, 0.706);
    \draw[RedOrange, very thick, thick bevel] (-2.469, 0.141) ellipse[x radius=0.423, y radius=0.141];
    \node[anchor=center] at (-0.776, -0.423) {$\underbrace{\hspace{1.2cm}}_{\Sigma}$};
    \node[anchor=center] at (-1.588, -0.953) {$\underbrace{\hspace{3cm}}_{\Lambda}$};
    \draw[RedOrange] (-2.469, 1.693) ellipse[x radius=0.423, y radius=0.141];
    \node[disk normal] at (-2.046, 1.693) {};
    \draw[mid-] (-2.893, 1.693) -- (-2.893, 2.258);
    \draw[-mid] (-2.046, 1.693) -- (-2.046, 2.258);
    \draw[RedOrange] (-0.776, 1.693) ellipse[x radius=0.423, y radius=0.141];
    \draw[mid-] (-1.199, 1.693) -- (-1.199, 2.258);
    \draw[-mid] (-0.353, 1.693) -- (-0.353, 2.258);
    \draw[-mid] (-0.353, 0.988) -- (-0.353, 1.693);
    \draw[bevel, mid-] (-3.739, 0.141) .. controls (-3.739, 0) and (-3.528, 0) .. (-3.316, 0) .. controls (-3.104, 0) and (-2.893, 0) .. (-2.893, 0.141);
    \draw[bevel, mid-] (-2.046, 0.141) .. controls (-2.046, 0) and (-1.834, 0) .. (-1.623, 0) .. controls (-1.411, 0) and (-1.199, 0) .. (-1.199, 0.141);
    \draw[shift={(-4.586, 0.141)}, xscale=-1, -mid] (0, 0) .. controls (0, -0.141) and (0.212, -0.141) .. (0.388, -0.141) .. controls (0.564, -0.141) and (0.706, -0.141) .. (0.847, -0.141);
    \node[fdisk normal, fill=white] at (-4.586, 0.141) {};
    \draw (-2.046, 1.693) .. controls (-2.046, 1.552) and (-1.834, 1.552) .. (-1.623, 1.552) .. controls (-1.411, 1.552) and (-1.199, 1.552) .. (-1.199, 1.693);
    \node[anchor=center] at (-5.644, 0) {$\cdots$};
    \node[fdisk small, fill=RedOrange] at (-4.342, 0.012) {};
    \node[fdisk small, fill=RedOrange] at (-2.649, 0.012) {};
    \node[fdisk small, fill=RedOrange] at (-0.956, 1.565) {};
    \node[fdisk small, fill=RedOrange] at (-2.649, 1.565) {};
    \draw[bevel, mid-] (-0.353, 0.141) .. controls (-0.353, 0) and (-0.212, 0) .. (0.353, 0) .. controls (0.917, 0) and (1.058, 0) .. (1.058, 0.141);
    \draw[RedOrange, bevel] (1.482, 0.141) ellipse[x radius=0.423, y radius=0.141];
    \draw[bevel, mid-] (1.058, 0.141) -- (1.058, 0.706);
    \draw[bevel, -mid] (1.905, 0.141) -- (1.905, 0.706);
    \node[fdisk small, fill=RedOrange] at (1.302, 0.013) {};
    \node[anchor=center] at (3.034, 0) {$\cdots$};
    \draw[bevel, mid-] (1.905, 0.141) .. controls (1.905, 0) and (2.117, 0) .. (2.293, 0) .. controls (2.469, 0) and (2.611, 0) .. (2.752, 0);
    \draw[bevel] (-0.353, 0.141) -- (-0.353, 0.706) -- (-0.353, 0.988);
    \draw[bevel] (-1.199, 0.141) -- (-1.199, 0.706) -- (-1.199, 0.988);
    \draw[bevel] (-2.046, 0.141) -- (-2.046, 0.988) .. controls (-2.046, 1.13) and (-1.834, 1.13) .. (-1.623, 1.13) .. controls (-1.411, 1.13) and (-1.199, 1.13) .. (-1.199, 0.988);
    \draw[bevel, mid-] (-2.893, 0.141) -- (-2.893, 0.706) -- (-2.893, 0.988) -- (-2.893, 1.693);
    \filldraw[shift={(-0.353, 0.624)}, rotate=-90, very thin, fill=YellowOrange]  (0, 0) arc[start angle=180, end angle=360, x radius=0.059, y radius=-0.059] -- (0.119, -0.847) arc[start angle=-180, end angle=0, x radius=-0.059, y radius=0.059] -- cycle;
    \draw[RedOrange, bevel] (-0.776, 0.141) ellipse[x radius=0.423, y radius=0.141];
    \node[fdisk small, fill=RedOrange] at (-0.956, 0.012) {};
    \node[fdisk normal, fill=white] at (-1.199, 0.141) {};
    \draw[RedOrange, very thick, bevel, mid-] (-0.353, 0.988) arc[start angle=0, end angle=180, x radius=0.423, y radius=0.141];
    \draw[RedOrange, very thick, bevel] (-1.199, 0.988) arc[start angle=180, end angle=360, x radius=0.423, y radius=0.141];
    \node[fdisk small, fill=RedOrange] at (-0.956, 0.859) {};
    \node[fdisk normal, fill=white] at (-1.199, 0.988) {};
    \node[disk normal] at (-0.353, 0.141) {};
    \node[disk normal] at (-2.046, 0.141) {};
    \node[fdisk normal, fill=white] at (-2.893, 0.141) {};
    \node[disk normal] at (-3.739, 0.141) {};
    \node[fdisk normal, fill=white] at (1.058, 0.141) {};
    \node[disk normal] at (-0.353, 1.693) {};
    \node[disk normal] at (1.905, 0.141) {};
    \node[disk normal] at (-0.353, 0.988) {};
    \node[fdisk normal, fill=white] at (-1.199, 1.693) {};
    \node[fdisk normal, fill=white] at (-2.893, 1.693) {};
\end{tikzpicture}

%123
\begin{tikzpicture}[scale=1]
    \fill[pattern=rising, pattern color=Cyan!30] (0.635, 0.706) -- (0.776, -1.13) -- (2.315, -0.727) -- (2.469, 0.423);
    \node[anchor=center] at (1.482, -0.423) {$\underbrace{\hspace{1.2cm}}_{\tilde\Sigma}$};
    \fill[black!5] (-0.021, 0.713) -- (0.071, -1.13) -- (-3.6, 0.24);
    \draw[RedOrange, very thick, thick bevel] (-2.495, 1.07) .. controls (-2.044, 1.355) and (-1.269, 1.454) .. (-0.816, 1.447) .. controls (-0.363, 1.44) and (-0.231, 1.328) .. (-0.485, 1.265) .. controls (-0.738, 1.202) and (-1.375, 1.188) .. (-1.698, 1.047) .. controls (-2.021, 0.906) and (-2.03, 0.637) .. (-2.228, 0.416) .. controls (-2.426, 0.194) and (-2.814, 0.019) .. (-2.944, 0.167) .. controls (-3.074, 0.315) and (-2.947, 0.786) .. cycle;
    \fill[pattern=rising, pattern color=GreenYellow!30] (-1.567, 0.282) -- (-1.526, -0.533) -- (0.071, -1.13) -- (-0.01, 0.488) -- (-1.567, 0.282);
    \draw[bevel, mid-] (-1.199, 0.988) .. controls (-1.199, 1.13) and (-1.411, 1.13) .. (-1.623, 1.13) .. controls (-1.834, 1.13) and (-2.046, 1.13) .. (-2.046, 0.988) -- (-2.046, 0.141) .. controls (-2.046, 0) and (-1.834, 0) .. (-1.623, 0) .. controls (-1.411, 0) and (-1.199, 0) .. (-1.199, 0.141);
    \draw[RedOrange] (-4.163, 0.141) ellipse[x radius=0.423, y radius=0.141];
    \draw[mid-] (-4.586, 0.141) -- (-4.586, 0.706);
    \draw[-mid] (-3.739, 0.141) -- (-3.739, 0.706);
    \node[anchor=center] at (-0.776, -0.423) {$\underbrace{\hspace{1.2cm}}_{\Sigma}$};
    \node[anchor=center] at (-1.588, -0.953) {$\underbrace{\hspace{3cm}}_{\Lambda}$};
    \draw[RedOrange, very thick] (-2.469, 1.693) ellipse[x radius=0.423, y radius=0.141];
    \node[disk normal] at (-2.046, 1.693) {};
    \draw[mid-] (-2.893, 1.693) -- (-2.893, 2.258);
    \draw[-mid] (-2.046, 1.693) -- (-2.046, 2.258);
    \draw[RedOrange, very thick] (-0.776, 1.693) ellipse[x radius=0.423, y radius=0.141];
    \node[disk normal] at (-0.353, 1.693) {};
    \draw[mid-] (-1.199, 1.693) -- (-1.199, 2.258);
    \draw[-mid] (-0.353, 1.693) -- (-0.353, 2.258);
    \draw (-0.353, 0.988) -- (-0.353, 1.693);
    \draw[bevel, mid-] (-3.739, 0.141) .. controls (-3.739, 0) and (-3.528, 0) .. (-3.316, 0) .. controls (-3.104, 0) and (-2.893, 0) .. (-2.893, 0.141);
    \draw[shift={(-4.586, 0.141)}, xscale=-1, -mid] (0, 0) .. controls (0, -0.141) and (0.212, -0.141) .. (0.388, -0.141) .. controls (0.564, -0.141) and (0.706, -0.141) .. (0.847, -0.141);
    \node[fdisk normal, fill=white] at (-4.586, 0.141) {};
    \draw (-2.046, 1.693) .. controls (-2.046, 1.552) and (-1.834, 1.552) .. (-1.623, 1.552) .. controls (-1.411, 1.552) and (-1.199, 1.552) .. (-1.199, 1.693);
    \node[fdisk normal, fill=white] at (-1.199, 1.693) {};
    \node[anchor=center] at (-5.644, 0) {$\cdots$};
    \node[disk normal] at (-0.354, 1.329) {};
    \node[fdisk small, fill=RedOrange] at (-4.342, 0.013) {};
    \node[fdisk small, fill=RedOrange] at (-2.649, 1.566) {};
    \node[fdisk small, fill=RedOrange] at (-0.956, 1.566) {};
    \draw[bevel, mid-] (-0.353, 0.141) .. controls (-0.353, 0) and (-0.212, 0) .. (0.353, 0) .. controls (0.917, 0) and (1.058, 0) .. (1.058, 0.141);
    \draw[RedOrange, bevel] (1.482, 0.141) ellipse[x radius=0.423, y radius=0.141];
    \draw[bevel, mid-] (1.058, 0.141) -- (1.058, 0.706);
    \draw[bevel, -mid] (1.905, 0.141) -- (1.905, 0.706);
    \node[fdisk normal, fill=white] at (1.058, 0.141) {};
    \node[fdisk small, fill=RedOrange] at (1.302, 0.013) {};
    \node[anchor=center] at (3.034, 0) {$\cdots$};
    \draw[bevel, mid-] (1.905, 0.141) .. controls (1.905, 0) and (2.117, 0) .. (2.293, 0) .. controls (2.469, 0) and (2.611, 0) .. (2.752, 0);
    \draw[bevel] (-1.199, 0.141) -- (-1.199, 0.706) -- (-1.199, 0.988);
    \draw[bevel] (-0.353, 0.141) -- (-0.353, 0.706) -- (-0.353, 0.988);
    \node[fdisk small, fill=RedOrange] at (-2.602, 0.156) {};
    \draw[bevel, mid-] (-2.893, 0.141) -- (-2.893, 1.693);
    \node[fdisk normal, fill=white] at (-2.893, 1.693) {};
    \filldraw[shift={(-0.353, 0.624)}, rotate=-90, very thin, fill=YellowOrange]  (0, 0) arc[start angle=180, end angle=360, x radius=0.059, y radius=-0.059] -- (0.119, -0.847) arc[start angle=-180, end angle=0, x radius=-0.059, y radius=0.059] -- cycle;
    \draw[RedOrange, very thick, bevel, mid-] (-0.353, 0.988) arc[start angle=0, end angle=180, x radius=0.423, y radius=0.141];
    \draw[RedOrange, very thick, bevel] (-1.199, 0.988) arc[start angle=180, end angle=360, x radius=0.423, y radius=0.141];
    \node[fdisk small, fill=RedOrange] at (-0.956, 0.86) {};
    \node[fdisk normal, fill=white] at (-1.199, 0.988) {};
    \node[disk normal] at (-0.353, 0.988) {};
    \node[disk normal] at (1.905, 0.141) {};
    \node[disk normal] at (-3.739, 0.141) {};
    \node[fdisk normal, fill=white] at (-2.893, 0.141) {};
    \draw[RedOrange, bevel] (-0.776, 0.141) ellipse[x radius=0.423, y radius=0.141];
    \node[fdisk normal, fill=white] at (-1.199, 0.141) {};
    \node[fdisk small, fill=RedOrange] at (-0.956, 0.013) {};
    \node[disk normal] at (-0.353, 0.141) {};
\end{tikzpicture}

%124
\begin{tikzpicture}[scale=1]
    \fill[pattern=rising, pattern color=Cyan!30] (0.635, 0.706) -- (0.776, -1.13) -- (2.315, -0.727) -- (2.469, 0.423);
    \node[anchor=center] at (1.482, -0.423) {$\underbrace{\hspace{1.2cm}}_{\tilde\Sigma}$};
    \fill[black!5] (-0.021, 0.713) -- (0.071, -1.13) -- (-3.6, 0.24);
    \fill[pattern=rising, pattern color=GreenYellow!30] (-1.567, 0.282) -- (-1.526, -0.533) -- (0.071, -1.13) -- (-0.01, 0.488) -- (-1.567, 0.282);
    \draw[RedOrange] (-4.163, 0.141) ellipse[x radius=0.423, y radius=0.141];
    \draw[mid-] (-4.586, 0.141) -- (-4.586, 0.706);
    \draw[-mid] (-3.739, 0.141) -- (-3.739, 0.706);
    \draw[very thick, thick bevel] (-1.199, 0.141) -- (-1.199, 0.988);
    \node[anchor=center] at (-0.776, -0.423) {$\underbrace{\hspace{1.2cm}}_{\Sigma}$};
    \node[anchor=center] at (-1.588, -0.953) {$\underbrace{\hspace{3cm}}_{\Lambda}$};
    \draw[RedOrange] (-2.469, 1.693) ellipse[x radius=0.423, y radius=0.141];
    \node[disk normal] at (-2.046, 1.693) {};
    \draw[mid-] (-2.893, 1.693) -- (-2.893, 2.258);
    \draw[-mid] (-2.046, 1.693) -- (-2.046, 2.258);
    \draw[RedOrange] (-0.776, 1.693) ellipse[x radius=0.423, y radius=0.141];
    \draw[mid-] (-1.199, 1.693) -- (-1.199, 2.258);
    \draw[-mid] (-0.353, 1.693) -- (-0.353, 2.258);
    \draw[bevel, mid-] (-0.353, 0.141) .. controls (-0.353, 0) and (-0.212, 0) .. (0.353, 0) .. controls (0.917, 0) and (1.058, 0) .. (1.058, 0.141);
    \draw[shift={(-4.586, 0.141)}, xscale=-1, -mid] (0, 0) .. controls (0, -0.141) and (0.212, -0.141) .. (0.388, -0.141) .. controls (0.564, -0.141) and (0.706, -0.141) .. (0.847, -0.141);
    \node[fdisk normal, fill=white] at (-4.586, 0.141) {};
    \draw[mid-] (-2.046, 1.693) .. controls (-2.046, 1.552) and (-1.834, 1.552) .. (-1.623, 1.552) .. controls (-1.411, 1.552) and (-1.199, 1.552) .. (-1.199, 1.693);
    \node[fdisk normal, fill=white] at (-1.199, 1.693) {};
    \node[anchor=center] at (-5.644, 0) {$\cdots$};
    \node[fdisk small, fill=RedOrange] at (-4.342, 0.013) {};
    \node[fdisk small, fill=RedOrange] at (-2.649, 1.566) {};
    \node[fdisk small, fill=RedOrange] at (-0.956, 1.566) {};
    \draw[RedOrange, bevel] (1.482, 0.141) ellipse[x radius=0.423, y radius=0.141];
    \draw[bevel, mid-] (1.058, 0.141) -- (1.058, 0.706);
    \draw[bevel, -mid] (1.905, 0.141) -- (1.905, 0.706);
    \node[fdisk small, fill=RedOrange] at (1.302, 0.013) {};
    \node[anchor=center] at (3.034, 0) {$\cdots$};
    \draw[bevel, mid-] (1.905, 0.141) .. controls (1.905, 0) and (2.117, 0) .. (2.293, 0) .. controls (2.469, 0) and (2.611, 0) .. (2.752, 0);
    \draw[very thick, thick bevel] (-1.199, 0.988) .. controls (-1.199, 1.13) and (-1.411, 1.13) .. (-1.623, 1.13) .. controls (-1.834, 1.13) and (-2.046, 1.13) .. (-2.046, 0.988) -- (-2.046, 0.141) .. controls (-2.046, 0) and (-1.834, 0) .. (-1.623, 0) .. controls (-1.411, 0) and (-1.199, 0) .. (-1.199, 0.141);
    \draw[bevel, mid-] (-3.739, 0.141) .. controls (-3.739, 0) and (-3.528, 0) .. (-3.316, 0) .. controls (-3.104, 0) and (-2.893, 0) .. (-2.893, 0.141) -- (-2.893, 1.693);
    \node[disk normal] at (-3.739, 0.141) {};
    \node[fdisk normal, fill=white] at (-2.893, 1.693) {};
    \draw[RedOrange, very thick, thick bevel, mid-] (-0.353, 0.988) arc[start angle=0, end angle=180, x radius=0.423, y radius=0.141];
    \draw[RedOrange, very thick, thick bevel] (-1.199, 0.988) arc[start angle=180, end angle=360, x radius=0.423, y radius=0.141];
    \node[fdisk small, fill=RedOrange] at (-0.956, 0.86) {};
    \node[fdisk normal, fill=white] at (-1.199, 0.988) {};
    \draw[very thick, thick bevel] (-0.353, 0.141) -- (-0.353, 0.988);
    \filldraw[shift={(-0.353, 0.624)}, rotate=-90, very thin, fill=YellowOrange]  (0, 0) arc[start angle=180, end angle=360, x radius=0.059, y radius=-0.059] -- (0.119, -0.847) arc[start angle=-180, end angle=0, x radius=-0.059, y radius=0.059] -- cycle;
    \draw (-0.353, 0.988) -- (-0.353, 1.693);
    \node[disk normal] at (-0.353, 0.988) {};
    \node[disk normal] at (-0.353, 1.693) {};
    \draw[RedOrange, very thick, thick bevel, mid-] (-0.353, 0.141) arc[start angle=0, end angle=180, x radius=0.423, y radius=0.141];
    \draw[RedOrange, very thick, thick bevel] (-1.199, 0.141) arc[start angle=180, end angle=360, x radius=0.423, y radius=0.141];
    \node[fdisk small, fill=RedOrange] at (-0.956, 0.013) {};
    \node[fdisk normal, fill=white] at (-1.199, 0.141) {};
    \node[disk normal] at (-0.353, 0.141) {};
    \node[disk normal] at (1.905, 0.141) {};
    \node[fdisk normal, fill=white] at (1.058, 0.141) {};
\end{tikzpicture}

%125
\begin{tikzpicture}[scale=1]
    \fill[pattern=rising, pattern color=Cyan!30] (1.385, 0.514) -- (1.624, -1.13) -- (2.59, -1.008) -- (2.752, 0.282);
    \node[anchor=center] at (2.046, -0.423) {\myglow{$\underbrace{\hspace{1.2cm}}_{\tilde\Sigma}$}};
    \fill[black!5] (-0.021, 0.713) -- (0.071, -1.13) -- (-3.6, 0.24);
    \fill[pattern=rising, pattern color=GreenYellow!30] (-1.567, 0.282) -- (-1.526, -0.533) -- (0.071, -1.13) -- (-0.01, 0.488) -- (-1.567, 0.282);
    \draw[RedOrange] (-4.163, 0.141) ellipse[x radius=0.423, y radius=0.141];
    \draw[mid-] (-4.586, 0.141) -- (-4.586, 0.706);
    \draw[-mid] (-3.739, 0.141) -- (-3.739, 0.706);
    \node[anchor=center] at (-0.776, -0.423) {\myglow{$\underbrace{\hspace{1.2cm}}_{\Sigma}$}};
    \node[anchor=center] at (-1.588, -0.952) {\myglow{$\underbrace{\hspace{3cm}}_{\Lambda}$}};
    \draw[bevel, mid-] (-3.739, 0.141) .. controls (-3.739, 0) and (-3.528, 0) .. (-3.316, 0) .. controls (-3.104, 0) and (-2.893, 0) .. (-2.893, 0.141);
    \draw[shift={(-4.586, 0.141)}, xscale=-1, -mid] (0, 0) .. controls (0, -0.141) and (0.212, -0.141) .. (0.388, -0.141) .. controls (0.564, -0.141) and (0.706, -0.141) .. (0.847, -0.141);
    \node[disk normal] at (-3.739, 0.141) {};
    \node[fdisk normal, fill=white] at (-4.586, 0.141) {};
    \node[anchor=center] at (-5.644, 0) {$\cdots$};
    \draw[bevel] (-0.353, 0.141) .. controls (-0.353, 0) and (-0.141, 0) .. (0.071, 0) .. controls (0.282, 0) and (0.494, 0) .. (0.741, 0);
    \draw[RedOrange, bevel] (-2.469, 0.141) ellipse[x radius=0.423, y radius=0.141];
    \draw[bevel, mid-] (-2.893, 0.141) -- (-2.893, 0.706);
    \draw[bevel, -mid] (-2.046, 0.141) -- (-2.046, 0.706);
    \draw[RedOrange, bevel] (-0.776, 0.141) ellipse[x radius=0.423, y radius=0.141];
    \draw[bevel, mid-] (-1.199, 0.141) -- (-1.199, 0.706);
    \draw[bevel, -mid] (-0.353, 0.141) -- (-0.353, 0.706);
    \draw[bevel, mid-] (-2.046, 0.141) .. controls (-2.046, 0) and (-1.834, 0) .. (-1.623, 0) .. controls (-1.411, 0) and (-1.199, 0) .. (-1.199, 0.141);
    \node[anchor=center] at (0.741, 0.564) {$\overbrace{\hspace{1.2cm}}^{\mathcal{V}_{\Sigma,\Lambda}(X_\Sigma)}$};
    \draw[RedOrange, bevel] (2.046, 0.141) ellipse[x radius=0.423, y radius=0.141];
    \draw[bevel, mid-] (1.623, 0.141) -- (1.623, 0.706);
    \draw[bevel, -mid] (2.469, 0.141) -- (2.469, 0.706);
    \draw[bevel] (0.741, 0) .. controls (0.776, 0) and (0.988, 0) .. (1.199, 0) .. controls (1.411, 0) and (1.623, 0) .. (1.623, 0.141);
    \draw[bevel, mid-] (2.469, 0.141) .. controls (2.469, 0) and (2.681, 0) .. (2.857, 0) .. controls (3.034, 0) and (3.175, 0) .. (3.316, 0);
    \node[fdisk normal, fill=white] at (1.623, 0.141) {};
    \node[anchor=center] at (3.598, 0) {$\cdots$};
    \filldraw[ultra thin, densely dotted, line cap=round, fill=GreenYellow!50] (0.882, 0.282) -- (0.882, 0.282);
    \node[fdisk small, fill=RedOrange] at (-4.342, 0.012) {};
    \node[fdisk small, fill=RedOrange] at (1.866, 0.012) {};
    \draw[RedOrange, very thick, bevel, -mid] (1.164, -0.847) { [rotate=90] arc[start angle=180, end angle=360, x radius=0.423, y radius=0.141] };
    \draw[RedOrange, very thick, bevel] (1.164, 0) { [rotate=90] arc[start angle=0, end angle=180, x radius=0.423, y radius=0.141] };
    \draw[very thick] (1.164, -0.847) -- (0.317, -0.847);
    \filldraw[very thin, fill=YellowOrange] (0.682, 0) arc[start angle=180, end angle=360, x radius=0.059, y radius=-0.059] -- (0.8, -0.847) arc[start angle=-180, end angle=0, x radius=-0.059, y radius=0.059] -- cycle;
    \draw[RedOrange, very thick, bevel, -mid] (0.317, -0.847) { [rotate=90] arc[start angle=180, end angle=360, x radius=0.423, y radius=0.141] };
    \draw[RedOrange, very thick, bevel] (0.317, 0) { [rotate=90] arc[start angle=0, end angle=180, x radius=0.423, y radius=0.141] };
    \node[fdisk small, fill=RedOrange] at (0.185, -0.277) {};
    \node[fdisk small, fill=RedOrange] at (1.032, -0.277) {};
    \draw[very thick] (0.317, -0.847) .. controls (0.176, -0.847) and (0.176, -0.917) .. (0.176, -0.988) .. controls (0.176, -1.058) and (0.176, -1.13) .. (0.317, -1.13) -- (1.164, -1.13) .. controls (1.305, -1.13) and (1.305, -1.058) .. (1.305, -0.988) .. controls (1.305, -0.917) and (1.305, -0.847) .. (1.164, -0.847);
    \node[fdisk normal, fill=white] at (-1.199, 0.141) {};
    \node[disk normal] at (-0.353, 0.141) {};
    \node[fdisk small, fill=RedOrange] at (-0.956, 0.012) {};
    \node[fdisk normal, fill=white] at (-2.893, 0.141) {};
    \node[fdisk small, fill=RedOrange] at (-2.649, 0.012) {};
    \node[disk normal] at (-2.046, 0.141) {};
    \node[disk normal] at (2.469, 0.141) {};
    \node[disk normal] at (0.318, 0) {};
    \node[disk normal] at (1.164, 0) {};
    \node[fdisk normal, fill=white] at (0.318, -0.847) {};
    \node[fdisk normal, fill=white] at (1.164, -0.847) {};
\end{tikzpicture}

%126
\begin{tikzpicture}[scale=1]
    \fill[pattern=rising, pattern color=Cyan!30] (1.385, 0.514) -- (1.624, -1.13) -- (2.59, -1.008) -- (2.752, 0.282);
    \draw[very thick] (0.318, -0.847) .. controls (0.176, -0.847) and (0.176, -0.917) .. (0.176, -0.988) .. controls (0.176, -1.058) and (0.176, -1.13) .. (0.318, -1.13) -- (1.164, -1.13) .. controls (1.305, -1.13) and (1.305, -1.058) .. (1.305, -0.988) .. controls (1.305, -0.917) and (1.305, -0.847) .. (1.164, -0.847);
    \fill[black!5] (-0.021, 0.713) -- (0.071, -1.13) -- (-3.6, 0.24);
    \fill[pattern=rising, pattern color=GreenYellow!30] (-1.567, 0.282) -- (-1.526, -0.533) -- (0.071, -1.13) -- (-0.01, 0.488) -- (-1.567, 0.282);
    \draw[RedOrange] (-4.163, 0.141) ellipse[x radius=0.423, y radius=0.141];
    \draw[mid-] (-4.586, 0.141) -- (-4.586, 0.706);
    \draw[-mid] (-3.739, 0.141) -- (-3.739, 0.706);
    \node[anchor=center] at (-0.776, -0.423) {$\underbrace{\hspace{1.2cm}}_{\Sigma}$};
    \node[anchor=center] at (-1.588, -0.953) {$\underbrace{\hspace{3cm}}_{\Lambda}$};
    \draw[bevel, mid-] (-3.739, 0.141) .. controls (-3.739, 0) and (-3.528, 0) .. (-3.316, 0) .. controls (-3.104, 0) and (-2.893, 0) .. (-2.893, 0.141);
    \draw[shift={(-4.586, 0.141)}, xscale=-1, -mid] (0, 0) .. controls (0, -0.141) and (0.212, -0.141) .. (0.388, -0.141) .. controls (0.564, -0.141) and (0.706, -0.141) .. (0.847, -0.141);
    \node[disk normal] at (-3.739, 0.141) {};
    \node[fdisk normal, fill=white] at (-4.586, 0.141) {};
    \node[anchor=center] at (-5.644, 0) {$\cdots$};
    \draw[RedOrange, bevel] (-2.469, 0.141) ellipse[x radius=0.423, y radius=0.141];
    \draw[bevel, mid-] (-2.893, 0.141) -- (-2.893, 0.706);
    \draw[bevel, -mid] (-2.046, 0.141) -- (-2.046, 0.706);
    \draw[RedOrange, bevel] (-0.776, 0.141) ellipse[x radius=0.423, y radius=0.141];
    \draw[bevel, mid-] (-1.199, 0.141) -- (-1.199, 0.706);
    \draw[bevel, -mid] (-0.353, 0.141) -- (-0.353, 0.706);
    \draw[bevel, mid-] (-2.046, 0.141) .. controls (-2.046, 0) and (-1.834, 0) .. (-1.623, 0) .. controls (-1.411, 0) and (-1.199, 0) .. (-1.199, 0.141);
    \node[fdisk normal, fill=white] at (-1.199, 0.141) {};
    \node[fdisk normal, fill=white] at (-2.893, 0.141) {};
    \draw[RedOrange, very thick, bevel] (1.164, 0) { [rotate=90] arc[start angle=0, end angle=180, x radius=0.423, y radius=0.141] };
    \node[anchor=center] at (0.74, 0.562) {$\overbrace{\hspace{1.2cm}}^{\mathcal{V}_{\smash{\tilde\Sigma,{L}\setminus\Lambda}}(Y_{\smash{\tilde\Sigma}})}$};
    \draw[RedOrange, bevel] (2.046, 0.141) ellipse[x radius=0.423, y radius=0.141];
    \draw[bevel, mid-] (1.623, 0.141) -- (1.623, 0.706);
    \draw[bevel, -mid] (2.469, 0.141) -- (2.469, 0.706);
    \draw[bevel, mid-] (2.469, 0.141) .. controls (2.469, 0) and (2.681, 0) .. (2.858, 0) .. controls (3.034, 0) and (3.175, 0) .. (3.316, 0);
    \node[anchor=center] at (3.598, 0) {$\cdots$};
    \filldraw[ultra thin, densely dotted, line cap=round, fill=GreenYellow!50] (0.882, 0.282) -- (0.882, 0.282);
    \node[fdisk small, fill=RedOrange] at (-4.342, 0.012) {};
    \node[fdisk small, fill=RedOrange] at (-2.649, 0.012) {};
    \node[fdisk small, fill=RedOrange] at (-0.956, 0.012) {};
    \node[fdisk small, fill=RedOrange] at (1.866, 0.012) {};
    \node[fdisk small, fill=RedOrange] at (1.032, -0.277) {};
    \draw[RedOrange, very thick, bevel, mid-] (1.164, -0.847) { [rotate=90] arc[start angle=180, end angle=360, x radius=0.423, y radius=0.141] };
    \draw[RedOrange, very thick, bevel] (0.318, 0) { [rotate=90] arc[start angle=0, end angle=180, x radius=0.423, y radius=0.141] };
    \draw[RedOrange, very thick, bevel, mid-] (0.318, -0.847) { [rotate=90] arc[start angle=180, end angle=360, x radius=0.423, y radius=0.141] };
    \node[fdisk small, fill=RedOrange] at (0.185, -0.277) {};
    \draw[very thick] (1.164, -0.847) -- (0.6, -0.847) -- (0.318, -0.847);
    \node[disk normal] at (1.164, -0.847) {};
    \node[disk normal] at (-2.046, 0.141) {};
    \draw[bevel] (-0.353, 0.141) .. controls (-0.353, 0) and (-0.141, 0) .. (0.071, 0) .. controls (0.282, 0) and (0.494, 0) .. (0.741, 0);
    \draw[bevel] (0.741, 0) .. controls (0.776, 0) and (0.988, 0) .. (1.199, 0) .. controls (1.411, 0) and (1.623, 0) .. (1.623, 0.141);
    \node[fdisk normal, fill=white] at (1.164, 0) {};
    \node[fdisk normal, fill=white] at (0.318, 0) {};
    \filldraw[very thin, fill=YellowOrange] (0.682, 0) arc[start angle=180, end angle=360, x radius=0.059, y radius=-0.059] -- (0.8, -0.847) arc[start angle=-180, end angle=0, x radius=-0.059, y radius=0.059] -- cycle;
    \node[fdisk normal, fill=white] at (1.623, 0.141) {};
    \node[anchor=center] at (2.046, -0.423) {$\underbrace{\hspace{1.2cm}}_{\tilde\Sigma}$};
    \node[disk normal] at (-0.353, 0.141) {};
    \node[disk normal] at (2.469, 0.141) {};
    \node[disk normal] at (0.318, -0.847) {};
\end{tikzpicture}

%127
\begin{tikzpicture}[scale=1]
    \fill[Cyan!20] (4.233, -1.493) arc[start angle=-90, end angle=0, radius=1.775] -- (4.233, 0.282) -- cycle;
    \fill[black!5] (2.458, 0.282) -- (4.233, 0.282) -- (4.233, 2.057) arc[start angle=90, end angle=180, radius=1.775] -- cycle;
    \fill[Cyan!20] (-5.583, 1.464) arc[start angle=180, end angle=270, radius=0.397] -- (-4.392, 1.067) arc[start angle=-90, end angle=0, x radius=0.397, y radius=-0.397] -- (-3.995, -0.123) arc[start angle=180, end angle=270, radius=0.397] -- (-2.805, -0.52) arc[start angle=-90, end angle=0, radius=0.397] -- (-2.408, 0.67) arc[start angle=-180, end angle=-90, x radius=0.397, y radius=-0.397] -- (-1.217, 1.067) arc[start angle=-90, end angle=0, radius=0.397] arc[start angle=-180, end angle=0, x radius=0.397, y radius=-0.397] -- (-0.026, 0.67) arc[start angle=0, end angle=90, x radius=0.397, y radius=-0.397] -- (-1.217, 0.273) arc[start angle=90, end angle=180, radius=0.397] -- (-1.614, -0.917) arc[start angle=0, end angle=90, x radius=0.397, y radius=-0.397] -- (-4.392, -1.314) arc[start angle=90, end angle=180, x radius=0.397, y radius=-0.397] -- (-4.789, -0.123) arc[start angle=0, end angle=90, radius=0.397] -- (-5.98, 0.273) arc[start angle=90, end angle=180, x radius=0.397, y radius=-0.397] -- (-6.376, 1.464) arc[start angle=-180, end angle=0, x radius=0.397, y radius=-0.397] -- cycle;
    \fill[black!5] (-4.392, 1.067) arc[start angle=-90, end angle=0, x radius=0.397, y radius=-0.397] -- (-3.995, -0.123) arc[start angle=180, end angle=270, radius=0.397] -- (-2.805, -0.52) arc[start angle=-90, end angle=0, radius=0.397] -- (-2.408, 0.67) arc[start angle=-180, end angle=-90, x radius=0.397, y radius=-0.397] -- (-1.217, 1.067) arc[start angle=-90, end angle=0, radius=0.397] -- (-0.82, 2.853) -- (-5.583, 2.853) -- (-5.583, 1.464) arc[start angle=180, end angle=270, radius=0.397];
    \fill[pattern=rising, pattern color=GreenYellow!30] (-5.186, 1.127) arc[start angle=90, end angle=270, x radius=0.337, y radius=-0.337] -- (-4.392, 1.801) -- (-1.217, 1.801) arc[start angle=-90, end angle=0, x radius=0.337, y radius=-0.337] arc[start angle=0, end angle=90, x radius=0.337, y radius=-0.337] -- (-2.011, 1.127) arc[start angle=90, end angle=180, radius=0.456] -- (-2.467, -0.123) arc[start angle=0, end angle=90, x radius=0.337, y radius=-0.337] -- (-3.598, -0.461) arc[start angle=90, end angle=180, x radius=0.337, y radius=-0.337] -- (-3.936, 0.67) arc[start angle=0, end angle=90, radius=0.456] -- cycle;
    \draw[shift={(-0.225, -0.917)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-0.225, -0.123)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-0.225, 0.67)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-0.225, 1.464)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-0.225, -1.711)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-0.225, 2.258)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-5.186, -0.917) circle[radius=0.198];
    \node[disk, Sm] at (-5.186, -0.719) {};
    \node[disk, Sm] at (-4.987, -0.917) {};
    \draw[shift={(-5.186, -0.322)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-5.186, -0.123) circle[radius=0.198];
    \node[disk, Sm] at (-5.186, 0.075) {};
    \node[disk, Sm] at (-4.987, -0.123) {};
    \draw[shift={(-5.186, 0.472)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-5.186, 0.67) circle[radius=0.198];
    \node[disk, Sm] at (-5.186, 0.869) {};
    \node[fdisk, Sm, fill=white] at (-5.186, 0.472) {};
    \node[disk, Sm] at (-4.987, 0.67) {};
    \draw[shift={(-5.186, 1.266)}, scale=0.563, very thick] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-5.186, 1.464) circle[radius=0.198];
    \node[disk, Sm] at (-5.186, 1.662) {};
    \node[fdisk, Sm, fill=white] at (-5.186, 1.266) {};
    \node[disk, Sm] at (-4.987, 1.464) {};
    \draw[RedOrange] (-5.186, -1.711) circle[radius=0.198];
    \node[disk, Sm] at (-5.186, -1.513) {};
    \node[disk, Sm] at (-4.987, -1.711) {};
    \draw[shift={(-5.186, -1.116)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-5.186, -1.909)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[fdisk, Sm, fill=white] at (-5.186, -0.322) {};
    \node[fdisk, Sm, fill=white] at (-5.186, -1.116) {};
    \node[fdisk, Sm, fill=white] at (-5.186, -1.909) {};
    \draw[shift={(-4.987, -0.917)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-4.392, -0.917) circle[radius=0.198];
    \node[disk, Sm] at (-4.392, -0.719) {};
    \node[disk, Sm] at (-4.194, -0.917) {};
    \node[fdisk, Sm, fill=white] at (-4.591, -0.917) {};
    \draw[shift={(-4.392, -0.322)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-4.987, -0.123)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-4.392, -0.123) circle[radius=0.198];
    \node[disk, Sm] at (-4.392, 0.075) {};
    \node[disk, Sm] at (-4.194, -0.123) {};
    \node[fdisk, Sm, fill=white] at (-4.591, -0.123) {};
    \draw[shift={(-4.392, 0.472)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-4.987, 0.67)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-4.392, 0.67) circle[radius=0.198];
    \node[disk, Sm] at (-4.392, 0.869) {};
    \node[fdisk, Sm, fill=white] at (-4.392, 0.472) {};
    \node[disk, Sm] at (-4.194, 0.67) {};
    \node[fdisk, Sm, fill=white] at (-4.591, 0.67) {};
    \draw[shift={(-4.392, 1.266)}, scale=0.563, very thick] (0, 0) -- (0, -0.706);
    \draw[shift={(-4.987, 1.464)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-4.392, 1.464) circle[radius=0.198];
    \node[disk, Sm] at (-4.392, 1.662) {};
    \node[fdisk, Sm, fill=white] at (-4.392, 1.266) {};
    \node[disk, Sm] at (-4.194, 1.464) {};
    \node[fdisk, Sm, fill=white] at (-4.591, 1.464) {};
    \draw[shift={(-4.987, -1.711)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-4.392, -1.711) circle[radius=0.198];
    \node[disk, Sm] at (-4.392, -1.513) {};
    \node[disk, Sm] at (-4.194, -1.711) {};
    \node[fdisk, Sm, fill=white] at (-4.591, -1.711) {};
    \draw[shift={(-4.392, -1.116)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-4.392, -1.909)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[fdisk, Sm, fill=white] at (-4.392, -0.322) {};
    \node[fdisk, Sm, fill=white] at (-4.392, -1.116) {};
    \node[fdisk, Sm, fill=white] at (-4.392, -1.909) {};
    \draw[shift={(-4.194, -0.917)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-3.598, -0.917) circle[radius=0.198];
    \node[disk, Sm] at (-3.598, -0.719) {};
    \node[disk, Sm] at (-3.4, -0.917) {};
    \node[fdisk, Sm, fill=white] at (-3.797, -0.917) {};
    \draw[shift={(-3.598, -0.322)}, scale=0.563, very thick] (0, 0) -- (0, -0.706);
    \draw[shift={(-4.194, -0.123)}, scale=0.563, very thick] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-3.598, -0.123) circle[radius=0.198];
    \node[disk, Sm] at (-3.598, 0.075) {};
    \node[disk, Sm] at (-3.4, -0.123) {};
    \node[fdisk, Sm, fill=white] at (-3.797, -0.123) {};
    \draw[shift={(-3.598, 0.472)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-4.194, 0.67)}, scale=0.563, very thick] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-3.598, 0.67) circle[radius=0.198];
    \node[disk, Sm] at (-3.598, 0.869) {};
    \node[fdisk, Sm, fill=white] at (-3.598, 0.472) {};
    \node[disk, Sm] at (-3.4, 0.67) {};
    \node[fdisk, Sm, fill=white] at (-3.797, 0.67) {};
    \draw[shift={(-3.598, 1.266)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-4.194, 1.464)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-3.598, 1.464) circle[radius=0.198];
    \node[disk, Sm] at (-3.598, 1.662) {};
    \node[fdisk, Sm, fill=white] at (-3.598, 1.266) {};
    \node[disk, Sm] at (-3.4, 1.464) {};
    \node[fdisk, Sm, fill=white] at (-3.797, 1.464) {};
    \draw[shift={(-4.194, -1.711)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-3.598, -1.711) circle[radius=0.198];
    \node[disk, Sm] at (-3.598, -1.513) {};
    \node[disk, Sm] at (-3.4, -1.711) {};
    \node[fdisk, Sm, fill=white] at (-3.797, -1.711) {};
    \draw[shift={(-3.598, -1.116)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-3.598, -1.909)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[fdisk, Sm, fill=white] at (-3.598, -0.322) {};
    \node[fdisk, Sm, fill=white] at (-3.598, -1.116) {};
    \node[fdisk, Sm, fill=white] at (-3.598, -1.909) {};
    \draw[shift={(-3.4, -0.917)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-2.805, -0.917) circle[radius=0.198];
    \node[disk, Sm] at (-2.805, -0.719) {};
    \node[disk, Sm] at (-2.606, -0.917) {};
    \node[fdisk, Sm, fill=white] at (-3.003, -0.917) {};
    \draw[shift={(-2.805, -0.322)}, scale=0.563, very thick] (0, 0) -- (0, -0.706);
    \draw[shift={(-3.4, -0.123)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-2.805, -0.123) circle[radius=0.198];
    \node[disk, Sm] at (-2.805, 0.075) {};
    \node[disk, Sm] at (-2.606, -0.123) {};
    \node[fdisk, Sm, fill=white] at (-3.003, -0.123) {};
    \draw[shift={(-2.805, 0.472)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-3.4, 0.67)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-2.805, 0.67) circle[radius=0.198];
    \node[disk, Sm] at (-2.805, 0.869) {};
    \node[fdisk, Sm, fill=white] at (-2.805, 0.472) {};
    \node[disk, Sm] at (-2.606, 0.67) {};
    \node[fdisk, Sm, fill=white] at (-3.003, 0.67) {};
    \draw[shift={(-2.805, 1.266)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-3.4, 1.464)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-2.805, 1.464) circle[radius=0.198];
    \node[disk, Sm] at (-2.805, 1.662) {};
    \node[fdisk, Sm, fill=white] at (-2.805, 1.266) {};
    \node[disk, Sm] at (-2.606, 1.464) {};
    \node[fdisk, Sm, fill=white] at (-3.003, 1.464) {};
    \draw[shift={(-3.4, -1.711)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-2.805, -1.711) circle[radius=0.198];
    \node[disk, Sm] at (-2.805, -1.513) {};
    \node[disk, Sm] at (-2.606, -1.711) {};
    \node[fdisk, Sm, fill=white] at (-3.003, -1.711) {};
    \draw[shift={(-2.805, -1.116)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-2.805, -1.909)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[fdisk, Sm, fill=white] at (-2.805, -0.322) {};
    \node[fdisk, Sm, fill=white] at (-2.805, -1.116) {};
    \node[fdisk, Sm, fill=white] at (-2.805, -1.909) {};
    \draw[shift={(-2.606, -0.917)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-2.011, -0.917) circle[radius=0.198];
    \node[disk, Sm] at (-2.011, -0.719) {};
    \node[disk, Sm] at (-1.812, -0.917) {};
    \node[fdisk, Sm, fill=white] at (-2.209, -0.917) {};
    \draw[shift={(-2.011, -0.322)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-2.606, -0.123)}, scale=0.563, very thick] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-2.011, -0.123) circle[radius=0.198];
    \node[disk, Sm] at (-2.011, 0.075) {};
    \node[disk, Sm] at (-1.812, -0.123) {};
    \node[fdisk, Sm, fill=white] at (-2.209, -0.123) {};
    \draw[shift={(-2.011, 0.472)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-2.606, 0.67)}, scale=0.563, very thick] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-2.011, 0.67) circle[radius=0.198];
    \node[disk, Sm] at (-2.011, 0.869) {};
    \node[fdisk, Sm, fill=white] at (-2.011, 0.472) {};
    \node[disk, Sm] at (-1.812, 0.67) {};
    \node[fdisk, Sm, fill=white] at (-2.209, 0.67) {};
    \draw[shift={(-2.011, 1.266)}, scale=0.563, very thick] (0, 0) -- (0, -0.706);
    \draw[shift={(-2.606, 1.464)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-2.011, 1.464) circle[radius=0.198];
    \node[disk, Sm] at (-2.011, 1.662) {};
    \node[fdisk, Sm, fill=white] at (-2.011, 1.266) {};
    \node[disk, Sm] at (-1.812, 1.464) {};
    \node[fdisk, Sm, fill=white] at (-2.209, 1.464) {};
    \draw[shift={(-2.606, -1.711)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-2.011, -1.711) circle[radius=0.198];
    \node[disk, Sm] at (-2.011, -1.513) {};
    \node[disk, Sm] at (-1.812, -1.711) {};
    \node[fdisk, Sm, fill=white] at (-2.209, -1.711) {};
    \draw[shift={(-2.011, -1.116)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-2.011, -1.909)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[fdisk, Sm, fill=white] at (-2.011, -0.322) {};
    \node[fdisk, Sm, fill=white] at (-2.011, -1.116) {};
    \node[fdisk, Sm, fill=white] at (-2.011, -1.909) {};
    \draw[shift={(-1.812, -0.917)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.217, -0.917) circle[radius=0.198];
    \node[disk, Sm] at (-1.217, -0.719) {};
    \node[disk, Sm] at (-1.019, -0.917) {};
    \node[fdisk, Sm, fill=white] at (-1.416, -0.917) {};
    \draw[shift={(-1.217, -0.322)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-1.812, -0.123)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.217, -0.123) circle[radius=0.198];
    \node[disk, Sm] at (-1.217, 0.075) {};
    \node[disk, Sm] at (-1.019, -0.123) {};
    \node[fdisk, Sm, fill=white] at (-1.416, -0.123) {};
    \draw[shift={(-1.217, 0.472)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-1.812, 0.67)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.217, 0.67) circle[radius=0.198];
    \node[disk, Sm] at (-1.217, 0.869) {};
    \node[fdisk, Sm, fill=white] at (-1.217, 0.472) {};
    \node[disk, Sm] at (-1.019, 0.67) {};
    \node[fdisk, Sm, fill=white] at (-1.416, 0.67) {};
    \draw[shift={(-1.217, 1.266)}, scale=0.563, very thick] (0, 0) -- (0, -0.706);
    \draw[shift={(-1.812, 1.464)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.217, 1.464) circle[radius=0.198];
    \node[disk, Sm] at (-1.217, 1.662) {};
    \node[fdisk, Sm, fill=white] at (-1.217, 1.266) {};
    \node[disk, Sm] at (-1.019, 1.464) {};
    \node[fdisk, Sm, fill=white] at (-1.416, 1.464) {};
    \draw[shift={(-1.812, -1.711)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.217, -1.711) circle[radius=0.198];
    \node[disk, Sm] at (-1.217, -1.513) {};
    \node[disk, Sm] at (-1.019, -1.711) {};
    \node[fdisk, Sm, fill=white] at (-1.416, -1.711) {};
    \draw[shift={(-1.217, -1.116)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-1.217, -1.909)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[fdisk, Sm, fill=white] at (-1.217, -0.322) {};
    \node[fdisk, Sm, fill=white] at (-1.217, -1.116) {};
    \node[fdisk, Sm, fill=white] at (-1.217, -1.909) {};
    \draw[shift={(-1.019, -0.917)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-0.423, -0.917) circle[radius=0.198];
    \node[disk, Sm] at (-0.423, -0.719) {};
    \node[disk, Sm] at (-0.225, -0.917) {};
    \node[fdisk, Sm, fill=white] at (-0.622, -0.917) {};
    \draw[shift={(-0.423, -0.322)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-1.019, -0.123)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-0.423, -0.123) circle[radius=0.198];
    \node[disk, Sm] at (-0.423, 0.075) {};
    \node[disk, Sm] at (-0.225, -0.123) {};
    \node[fdisk, Sm, fill=white] at (-0.622, -0.123) {};
    \draw[shift={(-0.423, 0.472)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-1.019, 0.67)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-0.423, 0.67) circle[radius=0.198];
    \node[disk, Sm] at (-0.423, 0.869) {};
    \node[fdisk, Sm, fill=white] at (-0.423, 0.472) {};
    \node[disk, Sm] at (-0.225, 0.67) {};
    \node[fdisk, Sm, fill=white] at (-0.622, 0.67) {};
    \draw[shift={(-0.423, 1.266)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-1.019, 1.464)}, scale=0.563, very thick] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-0.423, 1.464) circle[radius=0.198];
    \node[disk, Sm] at (-0.423, 1.662) {};
    \node[fdisk, Sm, fill=white] at (-0.423, 1.266) {};
    \node[disk, Sm] at (-0.225, 1.464) {};
    \node[fdisk, Sm, fill=white] at (-0.622, 1.464) {};
    \draw[shift={(-1.019, -1.711)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-0.423, -1.711) circle[radius=0.198];
    \node[disk, Sm] at (-0.423, -1.513) {};
    \node[disk, Sm] at (-0.225, -1.711) {};
    \node[fdisk, Sm, fill=white] at (-0.622, -1.711) {};
    \draw[shift={(-0.423, -1.116)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-0.423, -1.909)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[fdisk, Sm, fill=white] at (-0.423, -0.322) {};
    \node[fdisk, Sm, fill=white] at (-0.423, -1.116) {};
    \node[fdisk, Sm, fill=white] at (-0.423, -1.909) {};
    \draw[shift={(-5.186, 2.059)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-5.186, 2.258) circle[radius=0.198];
    \node[fdisk, Sm, fill=white] at (-5.186, 2.059) {};
    \node[disk, Sm] at (-4.987, 2.258) {};
    \draw[shift={(-4.392, 2.059)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-4.987, 2.258)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-4.392, 2.258) circle[radius=0.198];
    \node[fdisk, Sm, fill=white] at (-4.392, 2.059) {};
    \node[disk, Sm] at (-4.194, 2.258) {};
    \node[fdisk, Sm, fill=white] at (-4.591, 2.258) {};
    \draw[shift={(-3.598, 2.059)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-4.194, 2.258)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-3.598, 2.258) circle[radius=0.198];
    \node[fdisk, Sm, fill=white] at (-3.598, 2.059) {};
    \node[disk, Sm] at (-3.4, 2.258) {};
    \node[fdisk, Sm, fill=white] at (-3.797, 2.258) {};
    \draw[shift={(-2.805, 2.059)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-3.4, 2.258)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-2.805, 2.258) circle[radius=0.198];
    \node[fdisk, Sm, fill=white] at (-2.805, 2.059) {};
    \node[disk, Sm] at (-2.606, 2.258) {};
    \node[fdisk, Sm, fill=white] at (-3.003, 2.258) {};
    \draw[shift={(-2.011, 2.059)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-2.606, 2.258)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-2.011, 2.258) circle[radius=0.198];
    \node[fdisk, Sm, fill=white] at (-2.011, 2.059) {};
    \node[disk, Sm] at (-1.812, 2.258) {};
    \node[fdisk, Sm, fill=white] at (-2.209, 2.258) {};
    \draw[shift={(-1.217, 2.059)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-1.812, 2.258)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.217, 2.258) circle[radius=0.198];
    \node[fdisk, Sm, fill=white] at (-1.217, 2.059) {};
    \node[disk, Sm] at (-1.019, 2.258) {};
    \node[fdisk, Sm, fill=white] at (-1.416, 2.258) {};
    \draw[shift={(-0.423, 2.059)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-1.019, 2.258)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-0.423, 2.258) circle[radius=0.198];
    \node[fdisk, Sm, fill=white] at (-0.423, 2.059) {};
    \node[disk, Sm] at (-0.225, 2.258) {};
    \node[fdisk, Sm, fill=white] at (-0.622, 2.258) {};
    \draw[shift={(-5.781, -0.917)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-5.781, -0.123)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-5.781, 0.67)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-5.781, 1.464)}, scale=0.563, very thick] (0, 0) -- (0.706, 0);
    \draw[shift={(-5.781, -1.711)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-5.781, 2.258)}, scale=0.563] (0, 0) -- (0.706, 0);
    \node[fdisk, Sm, fill=white] at (-5.384, -0.917) {};
    \node[fdisk, Sm, fill=white] at (-5.384, -0.123) {};
    \node[fdisk, Sm, fill=white] at (-5.384, 0.67) {};
    \node[fdisk, Sm, fill=white] at (-5.384, 1.464) {};
    \node[fdisk, Sm, fill=white] at (-5.384, -1.711) {};
    \node[fdisk, Sm, fill=white] at (-5.384, 2.258) {};
    \node[anchor=center] at (-1.605, 2.611) {\myglow{$\Lambda$}};
    \draw[shift={(-3.797, 2.258)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.003, 2.258)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.186, 2.059)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.392, 2.059)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.598, 2.059)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.805, 2.059)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.011, 2.059)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.217, 2.059)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.423, 2.059)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.987, 2.258)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.384, 2.258)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.194, 2.258)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.591, 2.258)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.4, 2.258)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.606, 2.258)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.812, 2.258)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.209, 2.258)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.019, 2.258)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.416, 2.258)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.225, 2.258)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.622, 2.258)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.797, 1.464)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.003, 1.464)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.186, 1.266)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.392, 1.266)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.598, 1.266)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.805, 1.266)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.011, 1.266)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.217, 1.266)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.423, 1.266)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.186, 1.662)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.392, 1.662)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.598, 1.662)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.805, 1.662)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.011, 1.662)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.217, 1.662)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.423, 1.662)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.987, 1.464)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.384, 1.464)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.194, 1.464)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.591, 1.464)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.4, 1.464)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.606, 1.464)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.812, 1.464)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.209, 1.464)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.019, 1.464)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.416, 1.464)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.225, 1.464)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.622, 1.464)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.797, 0.67)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.003, 0.67)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.186, 0.472)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.392, 0.472)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.598, 0.472)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.805, 0.472)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.011, 0.472)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.217, 0.472)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.423, 0.472)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.186, 0.869)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.392, 0.869)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.598, 0.869)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.805, 0.869)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.011, 0.869)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.217, 0.869)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.423, 0.869)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.987, 0.67)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.384, 0.67)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.194, 0.67)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.591, 0.67)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.4, 0.67)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.606, 0.67)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.812, 0.67)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.209, 0.67)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.019, 0.67)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.416, 0.67)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.225, 0.67)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.622, 0.67)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.797, -0.123)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.003, -0.123)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.186, -0.322)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.392, -0.322)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.598, -0.322)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.805, -0.322)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.011, -0.322)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.217, -0.322)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.423, -0.322)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.186, 0.075)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.392, 0.075)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.598, 0.075)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.805, 0.075)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.011, 0.075)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.217, 0.075)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.423, 0.075)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.987, -0.123)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.384, -0.123)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.194, -0.123)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.591, -0.123)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.4, -0.123)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.606, -0.123)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.812, -0.123)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.209, -0.123)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.019, -0.123)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.416, -0.123)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.225, -0.123)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.622, -0.123)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.797, -0.917)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.003, -0.917)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.186, -1.116)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.392, -1.116)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.598, -1.116)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.805, -1.116)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.011, -1.116)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.217, -1.116)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.423, -1.116)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.186, -0.719)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.392, -0.719)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.598, -0.719)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.805, -0.719)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.011, -0.719)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.217, -0.719)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.423, -0.719)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.987, -0.917)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.384, -0.917)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.194, -0.917)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.591, -0.917)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.4, -0.917)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.606, -0.917)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.812, -0.917)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.209, -0.917)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.019, -0.917)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.416, -0.917)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.225, -0.917)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.622, -0.917)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.797, -1.711)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.003, -1.711)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.186, -1.909)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.392, -1.909)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.598, -1.909)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.805, -1.909)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.011, -1.909)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.217, -1.909)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.423, -1.909)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.186, -1.513)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.392, -1.513)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.598, -1.513)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.805, -1.513)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.011, -1.513)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.217, -1.513)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.423, -1.513)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.987, -1.711)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.384, -1.711)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.194, -1.711)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.591, -1.711)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.4, -1.711)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.606, -1.711)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.812, -1.711)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.209, -1.711)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.019, -1.711)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.416, -1.711)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.225, -1.711)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.622, -1.711)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw (-5.186, 2.853) -- (-5.186, 2.527);
    \draw (-4.392, 2.853) -- (-4.392, 2.527);
    \draw (-3.598, 2.853) -- (-3.598, 2.527);
    \draw (-2.805, 2.853) -- (-2.805, 2.527);
    \draw (-2.011, 2.853) -- (-2.011, 2.527);
    \draw (-1.217, 2.853) -- (-1.217, 2.527);
    \draw (-0.423, 2.853) -- (-0.423, 2.527);
    \node[disk, Sm] at (-5.186, 2.456) {};
    \node[disk, Sm] at (-4.392, 2.456) {};
    \node[disk, Sm] at (-3.598, 2.456) {};
    \node[disk, Sm] at (-2.805, 2.456) {};
    \node[disk, Sm] at (-2.011, 2.456) {};
    \node[disk, Sm] at (-1.217, 2.456) {};
    \node[disk, Sm] at (-0.423, 2.456) {};
    \draw[shift={(-5.186, 2.456)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.392, 2.456)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.598, 2.456)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.805, 2.456)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.011, 2.456)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.217, 2.456)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.423, 2.456)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.569, -0.917)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(0.569, -0.123)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(0.569, 0.67)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(0.569, 1.464)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(0.569, -1.711)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(0.569, 2.258)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (0.37, -0.917) circle[radius=0.198];
    \node[disk, Sm] at (0.37, -0.719) {};
    \node[disk, Sm] at (0.569, -0.917) {};
    \node[fdisk, Sm, fill=white] at (0.172, -0.917) {};
    \draw[shift={(0.37, -0.322)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (0.37, -0.123) circle[radius=0.198];
    \node[disk, Sm] at (0.37, 0.075) {};
    \node[disk, Sm] at (0.569, -0.123) {};
    \node[fdisk, Sm, fill=white] at (0.172, -0.123) {};
    \draw[shift={(0.37, 0.472)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (0.37, 0.67) circle[radius=0.198];
    \node[disk, Sm] at (0.37, 0.869) {};
    \node[fdisk, Sm, fill=white] at (0.37, 0.472) {};
    \node[disk, Sm] at (0.569, 0.67) {};
    \node[fdisk, Sm, fill=white] at (0.172, 0.67) {};
    \draw[shift={(0.37, 1.266)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (0.37, 1.464) circle[radius=0.198];
    \node[disk, Sm] at (0.37, 1.662) {};
    \node[fdisk, Sm, fill=white] at (0.37, 1.266) {};
    \node[disk, Sm] at (0.569, 1.464) {};
    \node[fdisk, Sm, fill=white] at (0.172, 1.464) {};
    \draw[RedOrange] (0.37, -1.711) circle[radius=0.198];
    \node[disk, Sm] at (0.37, -1.513) {};
    \node[disk, Sm] at (0.569, -1.711) {};
    \node[fdisk, Sm, fill=white] at (0.172, -1.711) {};
    \draw[shift={(0.37, -1.116)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(0.37, -1.909)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[fdisk, Sm, fill=white] at (0.37, -0.322) {};
    \node[fdisk, Sm, fill=white] at (0.37, -1.116) {};
    \node[fdisk, Sm, fill=white] at (0.37, -1.909) {};
    \draw[shift={(0.37, 2.059)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (0.37, 2.258) circle[radius=0.198];
    \node[fdisk, Sm, fill=white] at (0.37, 2.059) {};
    \node[disk, Sm] at (0.569, 2.258) {};
    \node[fdisk, Sm, fill=white] at (0.172, 2.258) {};
    \draw[shift={(0.37, 2.059)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.569, 2.258)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.172, 2.258)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.37, 1.266)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.37, 1.662)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.569, 1.464)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.172, 1.464)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.37, 0.472)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.37, 0.869)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.569, 0.67)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.172, 0.67)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.37, -0.322)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.37, 0.075)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.569, -0.123)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.172, -0.123)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.37, -1.116)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.37, -0.719)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.569, -0.917)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.172, -0.917)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.37, -1.909)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.37, -1.513)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.569, -1.711)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.172, -1.711)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw (0.37, 2.853) -- (0.37, 2.527);
    \node[disk, Sm] at (0.37, 2.456) {};
    \draw[shift={(0.37, 2.456)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[RedOrange] (-5.98, -0.917) circle[radius=0.198];
    \node[disk, Sm] at (-5.98, -0.719) {};
    \node[disk, Sm] at (-5.781, -0.917) {};
    \draw[shift={(-5.98, -0.322)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-5.98, -0.123) circle[radius=0.198];
    \node[disk, Sm] at (-5.98, 0.075) {};
    \node[disk, Sm] at (-5.781, -0.123) {};
    \draw[shift={(-5.98, 0.472)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-5.98, 0.67) circle[radius=0.198];
    \node[disk, Sm] at (-5.98, 0.869) {};
    \node[fdisk, Sm, fill=white] at (-5.98, 0.472) {};
    \node[disk, Sm] at (-5.781, 0.67) {};
    \draw[shift={(-5.98, 1.266)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-5.98, 1.464) circle[radius=0.198];
    \node[disk, Sm] at (-5.98, 1.662) {};
    \node[fdisk, Sm, fill=white] at (-5.98, 1.266) {};
    \node[disk, Sm] at (-5.781, 1.464) {};
    \draw[RedOrange] (-5.98, -1.711) circle[radius=0.198];
    \node[disk, Sm] at (-5.98, -1.513) {};
    \node[disk, Sm] at (-5.781, -1.711) {};
    \draw[shift={(-5.98, -1.116)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-5.98, -1.909)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[fdisk, Sm, fill=white] at (-5.98, -0.322) {};
    \node[fdisk, Sm, fill=white] at (-5.98, -1.116) {};
    \node[fdisk, Sm, fill=white] at (-5.98, -1.909) {};
    \draw[shift={(-5.98, 2.059)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-5.98, 2.258) circle[radius=0.198];
    \node[fdisk, Sm, fill=white] at (-5.98, 2.059) {};
    \node[disk, Sm] at (-5.781, 2.258) {};
    \draw[shift={(-6.575, -0.917)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-6.575, -0.123)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-6.575, 0.67)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-6.575, 1.464)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-6.575, -1.711)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-6.575, 2.258)}, scale=0.563] (0, 0) -- (0.706, 0);
    \node[fdisk, Sm, fill=white] at (-6.178, -0.917) {};
    \node[fdisk, Sm, fill=white] at (-6.178, -0.123) {};
    \node[fdisk, Sm, fill=white] at (-6.178, 0.67) {};
    \node[fdisk, Sm, fill=white] at (-6.178, 1.464) {};
    \node[fdisk, Sm, fill=white] at (-6.178, -1.711) {};
    \node[fdisk, Sm, fill=white] at (-6.178, 2.258) {};
    \draw[shift={(-5.98, 2.059)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.781, 2.258)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.178, 2.258)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.98, 1.266)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.98, 1.662)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.781, 1.464)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.178, 1.464)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.98, 0.472)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.98, 0.869)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.781, 0.67)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.178, 0.67)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.98, -0.322)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.98, 0.075)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.781, -0.123)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.178, -0.123)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.98, -1.116)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.98, -0.719)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.781, -0.917)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.178, -0.917)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.98, -1.909)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.98, -1.513)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.781, -1.711)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.178, -1.711)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw (-5.98, 2.853) -- (-5.98, 2.527);
    \node[disk, Sm] at (-5.98, 2.456) {};
    \draw[shift={(-5.98, 2.456)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \node[anchor=center] at (-1.57, 0.265) {\myglow{$\tilde\Sigma$}};
    \draw[RedOrange] (-6.773, -0.917) circle[radius=0.198];
    \node[disk, Sm] at (-6.773, -0.719) {};
    \node[disk, Sm] at (-6.575, -0.917) {};
    \draw[shift={(-6.773, -0.322)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-6.773, -0.123) circle[radius=0.198];
    \node[disk, Sm] at (-6.773, 0.075) {};
    \node[disk, Sm] at (-6.575, -0.123) {};
    \draw[shift={(-6.773, 0.472)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-6.773, 0.67) circle[radius=0.198];
    \node[disk, Sm] at (-6.773, 0.869) {};
    \node[fdisk, Sm, fill=white] at (-6.773, 0.472) {};
    \node[disk, Sm] at (-6.575, 0.67) {};
    \draw[shift={(-6.773, 1.266)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-6.773, 1.464) circle[radius=0.198];
    \node[disk, Sm] at (-6.773, 1.662) {};
    \node[fdisk, Sm, fill=white] at (-6.773, 1.266) {};
    \node[disk, Sm] at (-6.575, 1.464) {};
    \draw[RedOrange] (-6.773, -1.711) circle[radius=0.198];
    \node[disk, Sm] at (-6.773, -1.513) {};
    \node[disk, Sm] at (-6.575, -1.711) {};
    \draw[shift={(-6.773, -1.116)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-6.773, -1.909)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[fdisk, Sm, fill=white] at (-6.773, -0.322) {};
    \node[fdisk, Sm, fill=white] at (-6.773, -1.116) {};
    \node[fdisk, Sm, fill=white] at (-6.773, -1.909) {};
    \draw[shift={(-6.773, 2.059)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-6.773, 2.258) circle[radius=0.198];
    \node[fdisk, Sm, fill=white] at (-6.773, 2.059) {};
    \node[disk, Sm] at (-6.575, 2.258) {};
    \draw[shift={(-7.369, -0.917)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-7.369, -0.123)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-7.369, 0.67)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-7.369, 1.464)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-7.369, -1.711)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-7.369, 2.258)}, scale=0.563] (0, 0) -- (0.706, 0);
    \node[fdisk, Sm, fill=white] at (-6.972, -0.917) {};
    \node[fdisk, Sm, fill=white] at (-6.972, -0.123) {};
    \node[fdisk, Sm, fill=white] at (-6.972, 0.67) {};
    \node[fdisk, Sm, fill=white] at (-6.972, 1.464) {};
    \node[fdisk, Sm, fill=white] at (-6.972, -1.711) {};
    \node[fdisk, Sm, fill=white] at (-6.972, 2.258) {};
    \draw[shift={(-6.773, 2.059)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.575, 2.258)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.972, 2.258)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.773, 1.266)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.773, 1.662)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.575, 1.464)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.972, 1.464)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.773, 0.472)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.773, 0.869)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.575, 0.67)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.972, 0.67)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.773, -0.322)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.773, 0.075)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.575, -0.123)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.972, -0.123)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.773, -1.116)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.773, -0.719)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.575, -0.917)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.972, -0.917)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.773, -1.909)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.773, -1.513)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.575, -1.711)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.972, -1.711)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw (-6.773, 2.853) -- (-6.773, 2.527);
    \node[disk, Sm] at (-6.773, 2.456) {};
    \draw[shift={(-6.773, 2.456)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \node[anchor=center] at (-3.205, 0.258) {\myglow{$\Sigma=\Sigma_+$}};
    \fill[GreenYellow!50] (2.458, 0.282) -- (4.233, 0.282) -- (4.233, -1.493) arc[start angle=90, end angle=180, x radius=1.775, y radius=-1.775] -- cycle;
    \draw (5.027, -0.908) -- (5.027, -1.305);
    \draw (2.646, -0.512) -- (3.043, -0.512);
    \draw (3.44, -0.908) -- (3.44, -1.305);
    \draw (2.646, 1.076) -- (3.043, 1.076);
    \draw (5.424, 1.076) -- (5.821, 1.076);
    \draw[black!25, densely dotted] (-0.82, 1.861) circle[radius=0.887];
    \draw[black!25, densely dotted] (4.233, 0.282) circle[radius=1.775];
    \draw[black!25, densely dotted] (-0.701, 2.74) -- (4.471, 2.041);
    \draw[black!25, densely dotted] (-1.225, 1.067) -- (3.428, -1.299);
    \draw[RedOrange] (3.44, -0.512) circle[radius=0.397];
    \node[disk, La] at (3.44, -0.115) {};
    \node[fdisk, La, fill=white] at (3.44, -0.908) {};
    \node[disk, La] at (3.836, -0.512) {};
    \node[fdisk, La, fill=white] at (3.043, -0.512) {};
    \draw[shift={(3.836, -0.512)}, scale=1.125, thick] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (5.027, -0.512) circle[radius=0.397];
    \node[disk, La] at (5.027, -0.115) {};
    \node[fdisk, La, fill=white] at (5.027, -0.908) {};
    \node[disk, La] at (5.424, -0.512) {};
    \node[fdisk, La, fill=white] at (4.63, -0.512) {};
    \draw[shift={(3.44, 0.679)}, scale=1.125] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (3.44, 1.076) circle[radius=0.397];
    \node[fdisk, La, fill=white] at (3.44, 0.679) {};
    \node[disk, La] at (3.836, 1.076) {};
    \node[fdisk, La, fill=white] at (3.043, 1.076) {};
    \draw[shift={(5.027, 0.679)}, scale=1.125] (0, 0) -- (0, -0.706);
    \draw[shift={(3.836, 1.076)}, scale=1.125] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (5.027, 1.076) circle[radius=0.397];
    \node[fdisk, La, fill=white] at (5.027, 0.679) {};
    \node[disk, La] at (5.424, 1.076) {};
    \node[fdisk, La, fill=white] at (4.63, 1.076) {};
    \draw[shift={(3.44, 0.679)}, scale=1.125, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(5.027, 0.679)}, scale=1.125, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.836, 1.076)}, scale=1.125, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.043, 1.076)}, scale=1.125, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(5.424, 1.076)}, scale=1.125, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(4.63, 1.076)}, scale=1.125, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.44, -0.908)}, scale=1.125, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(5.027, -0.908)}, scale=1.125, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.44, -0.115)}, scale=1.125, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(5.027, -0.115)}, scale=1.125, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.836, -0.512)}, scale=1.125, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.043, -0.512)}, scale=1.125, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(5.424, -0.512)}, scale=1.125, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(4.63, -0.512)}, scale=1.125, bevel] (0, 0) -- (0.143, 0.144);
    \node[disk, La] at (3.44, 1.473) {};
    \node[disk, La] at (5.027, 1.473) {};
    \draw[shift={(3.44, 1.473)}, scale=1.125, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(5.027, 1.473)}, scale=1.125, bevel] (0, 0) -- (0.143, 0.144);
    \draw (5.027, 1.87) -- (5.027, 1.473);
    \draw (3.44, 1.87) -- (3.44, 1.473);
    \draw (5.424, -0.512) -- (5.821, -0.512);
    \node[disk, No] at (-3.995, -0.52) {};
    \node[anchor=center] at (-3.995, -0.732) {$\boldsymbol{a}$};
    \draw[very thick, dotted] (-3.995, -0.52) -- (-2.408, -0.52) -- (-2.408, 1.067) -- (-0.82, 1.067) -- (-0.82, 1.861);
    \draw[black!50, ultra thick, dotted] (-7.17, 1.861) -- (0.767, 1.861);
    \node[anchor=center, text=black!50] at (1.49, 1.861) {$\partial[-\ell,\ell]^2$};
    \draw[black!50, ultra thick, dotted] (2.458, 0.282) -- (6.008, 0.282);
    \draw[very thick, dotted] (4.233, -1.693) -- (4.233, 0.282);
\end{tikzpicture}

%128
\begin{tikzpicture}[scale=1]
    \draw[RedOrange] (0.582, 0.688) circle[radius=0.198];
    \draw[shift={(0.582, 1.283)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[fdisk, Ti, fill=GreenYellow!50] at (0.582, 1.085) {};
    \draw[shift={(-0.013, 0.688)}, scale=0.563] (0, 0) -- (0.706, 0);
    \node[fdisk, Ti, fill=GreenYellow!50] at (0.185, 0.688) {};
    \draw[RedOrange, thick] (0.582, 1.283) -- (1.376, 1.283);
    \draw[RedOrange, thick] (-0.013, 0.688) arc[start angle=180, end angle=270, x radius=0.595, y radius=-0.595];
    \draw[RedOrange, thick] (-0.013, -0.106) -- (-0.013, 0.688);
    \draw[shift={(-1.005, -0.304)}, scale=0.563, RedOrange, thick] (0, 0) -- (1.411, 0);
    \draw[RedOrange, thick] (-1.005, -0.304) arc[start angle=90, end angle=180, x radius=0.198, y radius=-0.198];
    \draw[shift={(-1.204, -0.106)}, scale=0.563, RedOrange, thick, -mid] (0, 0) -- (0, 1.411);
    \draw[RedOrange, thick] (-1.8, 1.283) arc[start angle=-90, end angle=0, x radius=0.595, y radius=-0.595];
    \draw[RedOrange, thick] (-1.8, 1.283) -- (-2.593, 1.283);
    \draw[RedOrange, thick] (-2.593, 1.68) arc[start angle=90, end angle=270, radius=0.198];
    \draw[RedOrange, thick] (-1.8, 1.68) -- (-2.593, 1.68);
    \draw[shift={(-3.188, -0.9)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-2.593, -0.9) circle[radius=0.198];
    \node[disk, No] at (-2.593, -0.701) {};
    \node[disk, No] at (-2.394, -0.9) {};
    \node[fdisk, No, fill=white] at (-2.791, -0.9) {};
    \draw[shift={(-2.593, -0.304)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-3.188, -0.106)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-2.593, -0.106) circle[radius=0.198];
    \node[disk, No] at (-2.593, 0.093) {};
    \node[disk, No] at (-2.394, -0.106) {};
    \node[fdisk, No, fill=white] at (-2.791, -0.106) {};
    \draw[shift={(-2.593, 0.489)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-3.188, 0.688)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-2.593, 0.688) circle[radius=0.198];
    \node[disk, No] at (-2.593, 0.886) {};
    \node[fdisk, No, fill=white] at (-2.593, 0.489) {};
    \node[disk, No] at (-2.394, 0.688) {};
    \node[fdisk, No, fill=white] at (-2.791, 0.688) {};
    \draw[shift={(-2.593, 1.283)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-3.188, 1.482)}, scale=0.563] (0, 0) -- (0.706, 0);
    \node[disk, No] at (-2.593, 1.68) {};
    \node[fdisk, No, fill=white] at (-2.593, 1.283) {};
    \node[fdisk, No, fill=Goldenrod] at (-2.394, 1.482) {};
    \node[fdisk, No, fill=white] at (-2.791, 1.482) {};
    \draw[shift={(-2.593, 2.077)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-3.188, 2.275)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-2.593, 2.275) circle[radius=0.198];
    \node[disk, No] at (-2.593, 2.474) {};
    \node[fdisk, No, fill=white] at (-2.593, 2.077) {};
    \node[disk, No] at (-2.394, 2.275) {};
    \node[fdisk, No, fill=white] at (-2.791, 2.275) {};
    \draw[shift={(-3.188, -1.693)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-2.593, -1.693) circle[radius=0.198];
    \node[disk, No] at (-2.593, -1.495) {};
    \node[disk, No] at (-2.394, -1.693) {};
    \node[fdisk, No, fill=white] at (-2.791, -1.693) {};
    \draw[shift={(-2.593, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[fdisk, No, fill=white] at (-2.593, -0.304) {};
    \node[fdisk, No, fill=white] at (-2.593, -1.098) {};
    \draw[shift={(-2.394, -0.9)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.8, -0.9) circle[radius=0.198];
    \node[disk, No] at (-1.8, -0.701) {};
    \node[disk, No] at (-1.601, -0.9) {};
    \node[fdisk, No, fill=white] at (-2, -0.9) {};
    \draw[shift={(-1.8, -0.304)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-2.394, -0.106)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.8, -0.106) circle[radius=0.198];
    \node[disk, No] at (-1.8, 0.093) {};
    \node[disk, No] at (-1.601, -0.106) {};
    \node[fdisk, No, fill=white] at (-2, -0.106) {};
    \draw[shift={(-1.8, 0.489)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-2.394, 0.688)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.8, 0.688) circle[radius=0.198];
    \node[disk, No] at (-1.8, 0.886) {};
    \node[fdisk, No, fill=white] at (-1.8, 0.489) {};
    \node[disk, No] at (-1.601, 0.688) {};
    \node[fdisk, No, fill=white] at (-2, 0.688) {};
    \draw[shift={(-1.8, 1.283)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[fdisk, No, fill=Goldenrod] at (-1.601, 1.482) {};
    \draw[shift={(-1.8, 2.077)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-2.394, 2.275)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.8, 2.275) circle[radius=0.198];
    \node[disk, No] at (-1.8, 2.474) {};
    \node[fdisk, No, fill=white] at (-1.8, 2.077) {};
    \node[disk, No] at (-1.601, 2.275) {};
    \node[fdisk, No, fill=white] at (-2, 2.275) {};
    \draw[shift={(-2.394, -1.693)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.8, -1.693) circle[radius=0.198];
    \node[disk, No] at (-1.8, -1.495) {};
    \node[disk, No] at (-1.601, -1.693) {};
    \node[fdisk, No, fill=white] at (-2, -1.693) {};
    \draw[shift={(-1.8, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[fdisk, No, fill=white] at (-1.8, -0.304) {};
    \node[fdisk, No, fill=white] at (-1.8, -1.098) {};
    \draw[shift={(-1.601, -0.9)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.005, -0.9) circle[radius=0.198];
    \node[disk, No] at (-1.005, -0.701) {};
    \node[disk, No] at (-0.807, -0.9) {};
    \node[fdisk, No, fill=white] at (-1.204, -0.9) {};
    \draw[shift={(-1.005, -0.304)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-1.601, -0.106)}, scale=0.563] (0, 0) -- (0.706, 0);
    \node[fdisk, No, fill=Goldenrod] at (-1.005, 0.093) {};
    \node[fdisk, No, fill=Goldenrod] at (-0.807, -0.106) {};
    \draw[shift={(-1.601, 0.688)}, scale=0.563] (0, 0) -- (0.706, 0);
    \node[fdisk, No, fill=Goldenrod] at (-1.005, 0.886) {};
    \node[fdisk, No, fill=Goldenrod] at (-1.005, 0.489) {};
    \node[fdisk, No, fill=Goldenrod] at (-0.807, 0.688) {};
    \node[fdisk, No, fill=Goldenrod] at (-1.005, 1.283) {};
    \node[fdisk, No, fill=Goldenrod] at (-0.807, 1.482) {};
    \node[fdisk, No, fill=Goldenrod] at (-1.204, 1.482) {};
    \draw[shift={(-1.005, 2.077)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-1.601, 2.275)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.005, 2.275) circle[radius=0.198];
    \node[disk, No] at (-1.005, 2.474) {};
    \node[fdisk, No, fill=white] at (-1.005, 2.077) {};
    \node[disk, No] at (-0.807, 2.275) {};
    \node[fdisk, No, fill=white] at (-1.204, 2.275) {};
    \draw[shift={(-1.601, -1.693)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.005, -1.693) circle[radius=0.198];
    \node[disk, No] at (-1.005, -1.495) {};
    \node[disk, No] at (-0.807, -1.693) {};
    \node[fdisk, No, fill=white] at (-1.204, -1.693) {};
    \draw[shift={(-1.005, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[fdisk, No, fill=white] at (-1.005, -1.098) {};
    \draw[shift={(-0.807, -0.9)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-0.212, -0.9) circle[radius=0.198];
    \node[disk, No] at (-0.212, -0.701) {};
    \node[disk, No] at (-0.013, -0.9) {};
    \node[fdisk, No, fill=white] at (-0.41, -0.9) {};
    \draw[shift={(-0.212, -0.304)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[fdisk, No, fill=Goldenrod] at (-0.212, 0.093) {};
    \node[fdisk, No, fill=Goldenrod] at (-0.41, -0.106) {};
    \node[fdisk, No, fill=Goldenrod] at (-0.212, 0.886) {};
    \node[fdisk, No, fill=Goldenrod] at (-0.212, 0.489) {};
    \node[disk, No] at (-0.013, 0.688) {};
    \node[fdisk, No, fill=Goldenrod] at (-0.41, 0.688) {};
    \node[fdisk, No, fill=Goldenrod] at (-0.212, 1.283) {};
    \node[fdisk, No, fill=Goldenrod] at (-0.013, 1.482) {};
    \node[fdisk, No, fill=Goldenrod] at (-0.41, 1.482) {};
    \draw[shift={(-0.212, 2.077)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-0.807, 2.275)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-0.212, 2.275) circle[radius=0.198];
    \node[disk, No] at (-0.212, 2.474) {};
    \node[fdisk, No, fill=white] at (-0.212, 2.077) {};
    \node[disk, No] at (-0.013, 2.275) {};
    \node[fdisk, No, fill=white] at (-0.41, 2.275) {};
    \draw[shift={(-0.807, -1.693)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-0.212, -1.693) circle[radius=0.198];
    \node[disk, No] at (-0.212, -1.495) {};
    \node[disk, No] at (-0.013, -1.693) {};
    \node[fdisk, No, fill=white] at (-0.41, -1.693) {};
    \draw[shift={(-0.212, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[fdisk, No, fill=white] at (-0.212, -1.098) {};
    \draw[shift={(-0.013, -0.9)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (0.582, -0.9) circle[radius=0.198];
    \node[disk, No] at (0.582, -0.701) {};
    \node[disk, No] at (0.781, -0.9) {};
    \node[fdisk, No, fill=white] at (0.384, -0.9) {};
    \draw[shift={(0.582, -0.304)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-0.013, -0.106)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (0.582, -0.106) circle[radius=0.198];
    \node[disk, No] at (0.582, 0.093) {};
    \node[disk, No] at (0.781, -0.106) {};
    \node[fdisk, No, fill=white] at (0.384, -0.106) {};
    \draw[shift={(0.582, 0.489)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[fdisk, No, fill=LimeGreen!50] at (0.582, 0.886) {};
    \node[fdisk, No, fill=LimeGreen!50] at (0.384, 0.688) {};
    \node[fdisk, No, fill=white] at (0.582, 1.283) {};
    \node[fdisk, No, fill=Goldenrod] at (0.781, 1.482) {};
    \node[fdisk, No, fill=Goldenrod] at (0.384, 1.482) {};
    \draw[shift={(0.582, 2.077)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-0.013, 2.275)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (0.582, 2.275) circle[radius=0.198];
    \node[disk, No] at (0.582, 2.474) {};
    \node[fdisk, No, fill=white] at (0.582, 2.077) {};
    \node[disk, No] at (0.781, 2.275) {};
    \node[fdisk, No, fill=white] at (0.384, 2.275) {};
    \draw[shift={(-0.013, -1.693)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (0.582, -1.693) circle[radius=0.198];
    \node[disk, No] at (0.582, -1.495) {};
    \node[disk, No] at (0.781, -1.693) {};
    \node[fdisk, No, fill=white] at (0.384, -1.693) {};
    \draw[shift={(0.582, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[fdisk, No, fill=white] at (0.582, -0.304) {};
    \node[fdisk, No, fill=white] at (0.582, -1.098) {};
    \draw[shift={(0.781, -0.9)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (1.376, -0.9) circle[radius=0.198];
    \node[disk, No] at (1.376, -0.701) {};
    \node[disk, No] at (1.574, -0.9) {};
    \node[fdisk, No, fill=white] at (1.177, -0.9) {};
    \draw[shift={(1.376, -0.304)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(0.781, -0.106)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (1.376, -0.106) circle[radius=0.198];
    \node[disk, No] at (1.376, 0.093) {};
    \node[disk, No] at (1.574, -0.106) {};
    \node[fdisk, No, fill=white] at (1.177, -0.106) {};
    \draw[shift={(1.376, 0.489)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(0.781, 0.688)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (1.376, 0.688) circle[radius=0.198];
    \node[disk, No] at (1.376, 0.886) {};
    \node[fdisk, No, fill=white] at (1.376, 0.489) {};
    \node[disk, No] at (1.574, 0.688) {};
    \node[fdisk, No, fill=white] at (1.177, 0.688) {};
    \draw[shift={(1.376, 1.283)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[fdisk, No, fill=Goldenrod] at (1.177, 1.482) {};
    \draw[shift={(1.376, 2.077)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(0.781, 2.275)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (1.376, 2.275) circle[radius=0.198];
    \node[disk, No] at (1.376, 2.474) {};
    \node[fdisk, No, fill=white] at (1.376, 2.077) {};
    \node[disk, No] at (1.574, 2.275) {};
    \node[fdisk, No, fill=white] at (1.177, 2.275) {};
    \draw[shift={(0.781, -1.693)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (1.376, -1.693) circle[radius=0.198];
    \node[disk, No] at (1.376, -1.495) {};
    \node[disk, No] at (1.574, -1.693) {};
    \node[fdisk, No, fill=white] at (1.177, -1.693) {};
    \draw[shift={(1.376, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[fdisk, No, fill=white] at (1.376, -0.304) {};
    \node[fdisk, No, fill=white] at (1.376, -1.098) {};
    \draw[shift={(1.574, -0.9)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (2.17, -0.9) circle[radius=0.198];
    \node[disk, No] at (2.17, -0.701) {};
    \node[disk, No] at (2.368, -0.9) {};
    \node[fdisk, No, fill=white] at (1.971, -0.9) {};
    \draw[shift={(2.17, -0.304)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(1.574, -0.106)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (2.17, -0.106) circle[radius=0.198];
    \node[disk, No] at (2.17, 0.093) {};
    \node[disk, No] at (2.368, -0.106) {};
    \node[fdisk, No, fill=white] at (1.971, -0.106) {};
    \draw[shift={(2.17, 0.489)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(1.574, 0.688)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (2.17, 0.688) circle[radius=0.198];
    \node[disk, No] at (2.17, 0.886) {};
    \node[fdisk, No, fill=white] at (2.17, 0.489) {};
    \node[disk, No] at (2.368, 0.688) {};
    \node[fdisk, No, fill=white] at (1.971, 0.688) {};
    \draw[shift={(2.17, 1.283)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(1.574, 1.482)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (2.17, 1.482) circle[radius=0.198];
    \node[disk, No] at (2.17, 1.68) {};
    \node[fdisk, No, fill=white] at (2.17, 1.283) {};
    \node[disk, No] at (2.368, 1.482) {};
    \node[fdisk, No, fill=white] at (1.971, 1.482) {};
    \draw[shift={(2.17, 2.077)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(1.574, 2.275)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (2.17, 2.275) circle[radius=0.198];
    \node[disk, No] at (2.17, 2.474) {};
    \node[fdisk, No, fill=white] at (2.17, 2.077) {};
    \node[disk, No] at (2.368, 2.275) {};
    \node[fdisk, No, fill=white] at (1.971, 2.275) {};
    \draw[shift={(1.574, -1.693)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (2.17, -1.693) circle[radius=0.198];
    \node[disk, No] at (2.17, -1.495) {};
    \node[disk, No] at (2.368, -1.693) {};
    \node[fdisk, No, fill=white] at (1.971, -1.693) {};
    \draw[shift={(2.17, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[fdisk, No, fill=white] at (2.17, -0.304) {};
    \node[fdisk, No, fill=white] at (2.17, -1.098) {};
    \draw[shift={(2.368, -0.9)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(2.368, -0.106)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(2.368, 0.688)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(2.368, 1.482)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(2.368, 2.275)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(2.368, -1.693)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange, thick] (1.376, 1.68) arc[start angle=-90, end angle=90, x radius=0.198, y radius=-0.198];
    \draw[RedOrange, thick] (-0.013, -0.106) arc[start angle=0, end angle=90, x radius=0.198, y radius=-0.198];
    \draw[shift={(-1.8, 1.68)}, scale=0.563, RedOrange, thick] (0, 0) -- (5.644, 0);
    \node[disk, No] at (-1.8, 1.68) {};
    \node[fdisk, No, fill=white] at (-1.8, 1.283) {};
    \node[fdisk, No, fill=Goldenrod] at (-2, 1.482) {};
    \node[fdisk, No, fill=white] at (-1.204, -0.106) {};
    \node[fdisk, No, fill=white] at (-1.204, 0.688) {};
    \node[disk, No] at (-1.005, 1.68) {};
    \node[fdisk, No, fill=white] at (-1.005, -0.304) {};
    \node[disk, No] at (-0.013, -0.106) {};
    \node[disk, No] at (-0.212, 1.68) {};
    \node[fdisk, No, fill=white] at (-0.212, -0.304) {};
    \node[fdisk, No, fill=white] at (0.582, 0.489) {};
    \node[disk, No] at (0.781, 0.688) {};
    \node[disk, No] at (0.582, 1.68) {};
    \node[disk, No] at (1.376, 1.68) {};
    \node[fdisk, No, fill=white] at (1.376, 1.283) {};
    \node[disk, No] at (1.574, 1.482) {};
    \draw[-mid] (-2.593, 2.871) -- (-2.593, 2.544);
    \draw[-mid] (-1.8, 2.871) -- (-1.8, 2.544);
    \draw[-mid] (-1.005, 2.871) -- (-1.005, 2.544);
    \draw[-mid] (-0.212, 2.871) -- (-0.212, 2.544);
    \draw[-mid] (0.582, 2.871) -- (0.582, 2.544);
    \draw[-mid] (1.376, 2.871) -- (1.376, 2.544);
    \draw[-mid] (2.17, 2.871) -- (2.17, 2.544);
    \draw[-mid] (-2.593, -1.962) -- (-2.593, -2.289);
    \node[fdisk, No, fill=white] at (-2.593, -1.892) {};
    \draw[shift={(-2.593, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[-mid] (-1.8, -1.962) -- (-1.8, -2.289);
    \node[fdisk, No, fill=white] at (-1.8, -1.892) {};
    \draw[shift={(-1.8, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[-mid] (-1.005, -1.962) -- (-1.005, -2.289);
    \node[fdisk, No, fill=white] at (-1.005, -1.892) {};
    \draw[shift={(-1.005, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[-mid] (-0.212, -1.962) -- (-0.212, -2.289);
    \node[fdisk, No, fill=white] at (-0.212, -1.892) {};
    \draw[shift={(-0.212, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[-mid] (0.582, -1.962) -- (0.582, -2.289);
    \node[fdisk, No, fill=white] at (0.582, -1.892) {};
    \draw[shift={(0.582, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[-mid] (1.376, -1.962) -- (1.376, -2.289);
    \node[fdisk, No, fill=white] at (1.376, -1.892) {};
    \draw[shift={(1.376, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[-mid] (2.17, -1.962) -- (2.17, -2.289);
    \node[fdisk, No, fill=white] at (2.17, -1.892) {};
    \draw[shift={(2.17, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.593, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.8, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.394, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.791, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.601, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.807, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.013, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.781, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.384, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.574, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.177, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.368, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.971, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.593, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.8, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.593, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.8, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.394, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.791, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.601, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.807, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.013, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.781, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.384, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.574, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.177, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.368, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.971, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.593, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.8, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.593, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.8, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.394, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.791, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.601, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.807, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.013, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.781, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.384, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.574, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.177, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.368, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.971, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.593, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.8, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.593, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.8, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.394, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.791, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.601, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.807, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.781, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.384, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.574, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.177, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.368, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.971, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.593, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.8, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.593, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.8, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.394, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.791, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.601, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.807, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.013, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.781, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.384, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.574, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.177, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.368, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.971, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.593, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.8, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.593, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.8, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.394, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.791, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.601, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.807, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.013, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.781, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.384, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.574, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.177, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.368, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.971, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.204, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.41, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.204, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.41, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.204, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.41, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.204, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.41, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.204, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.41, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.204, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.41, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \node[fdisk, Ti, fill=Goldenrod] at (-2.442, 2.146) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-1.649, 2.146) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-0.855, 2.146) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-0.061, 2.146) {};
    \node[fdisk, Ti, fill=Goldenrod] at (0.733, 2.146) {};
    \node[fdisk, Ti, fill=Goldenrod] at (1.526, 2.146) {};
    \node[fdisk, Ti, fill=Goldenrod] at (2.32, 2.146) {};
    \node[fdisk, Ti, fill=Goldenrod] at (2.32, 1.352) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-2.442, 0.558) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-1.649, 0.558) {};
    \node[fdisk, Ti, fill=Goldenrod] at (1.526, 0.558) {};
    \node[fdisk, Ti, fill=Goldenrod] at (2.32, 0.558) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-2.442, -0.236) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-1.649, -0.236) {};
    \node[fdisk, Ti, fill=Goldenrod] at (0.733, -0.236) {};
    \node[fdisk, Ti, fill=Goldenrod] at (1.526, -0.236) {};
    \node[fdisk, Ti, fill=Goldenrod] at (2.32, -0.236) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-2.442, -1.029) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-1.649, -1.029) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-0.855, -1.029) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-0.061, -1.029) {};
    \node[fdisk, Ti, fill=Goldenrod] at (0.733, -1.029) {};
    \node[fdisk, Ti, fill=Goldenrod] at (1.526, -1.029) {};
    \node[fdisk, Ti, fill=Goldenrod] at (2.32, -1.029) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-2.442, -1.823) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-1.649, -1.823) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-0.855, -1.823) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-0.061, -1.823) {};
    \node[fdisk, Ti, fill=Goldenrod] at (0.733, -1.823) {};
    \node[fdisk, Ti, fill=Goldenrod] at (1.526, -1.823) {};
    \node[fdisk, Ti, fill=Goldenrod] at (2.32, -1.823) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-0.855, -1.029) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-0.061, -0.236) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-1.378, 1.109) {};
    \node[fdisk, Ti, fill=Goldenrod] at (1.526, 1.352) {};
    \node[anchor=center] at (-0.609, -0.481) {\myglow{$\partial\Sigma$}};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-2.593, 1.085) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-1.8, 1.085) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (1.376, 1.085) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (2.17, 1.085) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-2.593, 1.879) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-1.8, 1.879) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-1.005, 1.879) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-0.212, 1.879) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (0.582, 1.879) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (1.376, 1.879) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (2.17, 1.879) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-2.593, 0.291) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-1.8, 0.291) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (0.582, 0.291) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (1.376, 0.291) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (2.17, 0.291) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-2.593, -0.503) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-1.8, -0.503) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-1.005, -0.503) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-0.212, -0.503) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (0.582, -0.503) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (1.376, -0.503) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (2.17, -0.503) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-2.593, -1.296) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-1.8, -1.296) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-1.005, -1.296) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-0.212, -1.296) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (0.582, -1.296) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (1.376, -1.296) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (2.17, -1.296) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-2.593, -2.055) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-1.8, -2.055) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-1.005, -2.055) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-0.212, -2.055) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (0.582, -2.055) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (1.376, -2.055) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (2.17, -2.055) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-2.196, 0.688) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-2.196, 2.275) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-2.196, -0.106) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-2.196, -0.9) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-2.196, -1.693) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-1.402, 0.688) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-1.402, 2.275) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-1.402, -0.106) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-1.402, -0.9) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-1.402, -1.693) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-0.609, 2.275) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-0.609, -0.9) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-0.609, -1.693) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (0.185, 2.275) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (0.185, -0.106) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (0.185, -0.9) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (0.185, -1.693) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (0.979, 0.688) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (0.979, 2.275) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (0.979, -0.106) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (0.979, -0.9) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (0.979, -1.693) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (1.773, 1.482) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (1.773, 0.688) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (1.773, 2.275) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (1.773, -0.106) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (1.773, -0.9) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (1.773, -1.693) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (2.566, 1.482) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (2.566, 0.688) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (2.566, 2.275) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (2.566, -0.106) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (2.566, -0.9) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (2.566, -1.693) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-2.593, 2.637) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-1.8, 2.637) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-1.005, 2.637) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-0.212, 2.637) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (0.582, 2.637) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (1.376, 2.637) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (2.17, 2.637) {};
    \draw[shift={(-3.982, -0.9)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-3.387, -0.9) circle[radius=0.198];
    \node[disk, No] at (-3.387, -0.701) {};
    \node[disk, No] at (-3.188, -0.9) {};
    \node[fdisk, No, fill=white] at (-3.585, -0.9) {};
    \draw[shift={(-3.387, -0.304)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-3.982, -0.106)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-3.387, -0.106) circle[radius=0.198];
    \node[disk, No] at (-3.387, 0.093) {};
    \node[disk, No] at (-3.188, -0.106) {};
    \node[fdisk, No, fill=white] at (-3.585, -0.106) {};
    \draw[shift={(-3.387, 0.489)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-3.982, 0.688)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-3.387, 0.688) circle[radius=0.198];
    \node[disk, No] at (-3.387, 0.886) {};
    \node[fdisk, No, fill=white] at (-3.387, 0.489) {};
    \node[disk, No] at (-3.188, 0.688) {};
    \node[fdisk, No, fill=white] at (-3.585, 0.688) {};
    \draw[shift={(-3.387, 1.283)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-3.982, 1.482)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-3.387, 1.482) circle[radius=0.198];
    \node[disk, No] at (-3.387, 1.68) {};
    \node[fdisk, No, fill=white] at (-3.387, 1.283) {};
    \node[disk, No] at (-3.188, 1.482) {};
    \node[fdisk, No, fill=white] at (-3.585, 1.482) {};
    \draw[shift={(-3.387, 2.077)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-3.982, 2.275)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-3.387, 2.275) circle[radius=0.198];
    \node[disk, No] at (-3.387, 2.474) {};
    \node[fdisk, No, fill=white] at (-3.387, 2.077) {};
    \node[disk, No] at (-3.188, 2.275) {};
    \node[fdisk, No, fill=white] at (-3.585, 2.275) {};
    \draw[shift={(-3.982, -1.693)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-3.387, -1.693) circle[radius=0.198];
    \node[disk, No] at (-3.387, -1.495) {};
    \node[disk, No] at (-3.188, -1.693) {};
    \node[fdisk, No, fill=white] at (-3.585, -1.693) {};
    \draw[shift={(-3.387, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[fdisk, No, fill=white] at (-3.387, -0.304) {};
    \node[fdisk, No, fill=white] at (-3.387, -1.098) {};
    \draw[-mid] (-3.387, 2.871) -- (-3.387, 2.544);
    \draw[-mid] (-3.387, -1.962) -- (-3.387, -2.289);
    \node[fdisk, No, fill=white] at (-3.387, -1.892) {};
    \draw[shift={(-3.387, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.387, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.188, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.585, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.387, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.387, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.188, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.585, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.387, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.387, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.188, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.585, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.387, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.387, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.188, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.585, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.387, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.387, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.188, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.585, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.387, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.387, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.188, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.585, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \node[fdisk, Ti, fill=Goldenrod] at (-3.236, 2.146) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-3.236, 1.352) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-3.236, 0.558) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-3.236, -0.236) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-3.236, -1.029) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-3.236, -1.823) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-3.387, 1.085) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-3.387, 1.879) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-3.387, 0.291) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-3.387, -0.503) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-3.387, -1.296) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-3.387, -2.055) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-2.99, 1.482) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-2.99, 0.688) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-2.99, 2.275) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-2.99, -0.106) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-2.99, -0.9) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-2.99, -1.693) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-3.387, 2.637) {};
    \draw[RedOrange] (2.963, -0.9) circle[radius=0.198];
    \node[disk, No] at (2.963, -0.701) {};
    \node[disk, No] at (3.162, -0.9) {};
    \node[fdisk, No, fill=white] at (2.765, -0.9) {};
    \draw[shift={(2.963, -0.304)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (2.963, -0.106) circle[radius=0.198];
    \node[disk, No] at (2.963, 0.093) {};
    \node[disk, No] at (3.162, -0.106) {};
    \node[fdisk, No, fill=white] at (2.765, -0.106) {};
    \draw[shift={(2.963, 0.489)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (2.963, 0.688) circle[radius=0.198];
    \node[disk, No] at (2.963, 0.886) {};
    \node[fdisk, No, fill=white] at (2.963, 0.489) {};
    \node[disk, No] at (3.162, 0.688) {};
    \node[fdisk, No, fill=white] at (2.765, 0.688) {};
    \draw[shift={(2.963, 1.283)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (2.963, 1.482) circle[radius=0.198];
    \node[disk, No] at (2.963, 1.68) {};
    \node[fdisk, No, fill=white] at (2.963, 1.283) {};
    \node[disk, No] at (3.162, 1.482) {};
    \node[fdisk, No, fill=white] at (2.765, 1.482) {};
    \draw[shift={(2.963, 2.077)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (2.963, 2.275) circle[radius=0.198];
    \node[disk, No] at (2.963, 2.474) {};
    \node[fdisk, No, fill=white] at (2.963, 2.077) {};
    \node[disk, No] at (3.162, 2.275) {};
    \node[fdisk, No, fill=white] at (2.765, 2.275) {};
    \draw[RedOrange] (2.963, -1.693) circle[radius=0.198];
    \node[disk, No] at (2.963, -1.495) {};
    \node[disk, No] at (3.162, -1.693) {};
    \node[fdisk, No, fill=white] at (2.765, -1.693) {};
    \draw[shift={(2.963, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[fdisk, No, fill=white] at (2.963, -0.304) {};
    \node[fdisk, No, fill=white] at (2.963, -1.098) {};
    \draw[shift={(3.162, -0.9)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(3.162, -0.106)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(3.162, 0.688)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(3.162, 1.482)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(3.162, 2.275)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(3.162, -1.693)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[-mid] (2.963, 2.871) -- (2.963, 2.544);
    \draw[-mid] (2.963, -1.962) -- (2.963, -2.289);
    \node[fdisk, No, fill=white] at (2.963, -1.892) {};
    \draw[shift={(2.963, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.963, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.162, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.765, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.963, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.963, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.162, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.765, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.963, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.963, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.162, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.765, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.963, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.963, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.162, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.765, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.963, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.963, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.162, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.765, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.963, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.963, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.162, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.765, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \node[anchor=center] at (3.36, -1.296) {$\mathcal{L}$};
    \node[fdisk, Ti, fill=Goldenrod] at (3.114, 2.146) {};
    \node[fdisk, Ti, fill=Goldenrod] at (3.114, 1.352) {};
    \node[fdisk, Ti, fill=Goldenrod] at (3.114, 0.558) {};
    \node[fdisk, Ti, fill=Goldenrod] at (3.114, -0.236) {};
    \node[fdisk, Ti, fill=Goldenrod] at (3.114, -1.029) {};
    \node[fdisk, Ti, fill=Goldenrod] at (3.114, -1.823) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (2.963, 1.085) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (2.963, 1.879) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (2.963, 0.291) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (2.963, -0.503) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (2.963, -1.296) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (2.963, -2.055) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (3.36, 1.482) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (3.36, 0.688) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (3.36, 2.275) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (3.36, -0.106) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (3.36, -0.9) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (3.36, -1.693) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (2.963, 2.637) {};
    \draw[shift={(3.757, -0.304)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (3.757, -0.106) circle[radius=0.198];
    \node[disk, No] at (3.757, 0.093) {};
    \node[disk, No] at (3.956, -0.106) {};
    \node[fdisk, No, fill=white] at (3.559, -0.106) {};
    \draw[shift={(3.757, 0.489)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (3.757, 0.688) circle[radius=0.198];
    \node[disk, No] at (3.757, 0.886) {};
    \node[fdisk, No, fill=white] at (3.757, 0.489) {};
    \node[disk, No] at (3.956, 0.688) {};
    \node[fdisk, No, fill=white] at (3.559, 0.688) {};
    \draw[shift={(3.757, 1.283)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (3.757, 1.482) circle[radius=0.198];
    \node[disk, No] at (3.757, 1.68) {};
    \node[fdisk, No, fill=white] at (3.757, 1.283) {};
    \node[disk, No] at (3.956, 1.482) {};
    \node[fdisk, No, fill=white] at (3.559, 1.482) {};
    \draw[shift={(3.757, 2.077)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (3.757, 2.275) circle[radius=0.198];
    \node[disk, No] at (3.757, 2.474) {};
    \node[fdisk, No, fill=white] at (3.757, 2.077) {};
    \node[disk, No] at (3.956, 2.275) {};
    \node[fdisk, No, fill=white] at (3.559, 2.275) {};
    \draw[RedOrange] (3.757, -1.693) circle[radius=0.198];
    \node[disk, No] at (3.757, -1.495) {};
    \node[disk, No] at (3.956, -1.693) {};
    \node[fdisk, No, fill=white] at (3.559, -1.693) {};
    \draw[shift={(3.757, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[fdisk, No, fill=white] at (3.757, -0.304) {};
    \draw[mid-] (4, -0.106) -- (4.352, -0.106);
    \draw[mid-] (4, 0.688) -- (4.352, 0.688);
    \draw[mid-] (4, 1.482) -- (4.352, 1.482);
    \draw[mid-] (4, 2.275) -- (4.352, 2.275);
    \draw[mid-] (4, -0.9) -- (4.352, -0.9);
    \draw[mid-] (4, -1.693) -- (4.352, -1.693);
    \draw[-mid] (3.757, 2.871) -- (3.757, 2.544);
    \draw[-mid] (3.757, -1.962) -- (3.757, -2.289);
    \node[fdisk, No, fill=white] at (3.757, -1.892) {};
    \draw[shift={(3.757, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.757, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.559, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.956, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[RedOrange] (3.757, -0.9) circle[radius=0.198];
    \node[disk, No] at (3.757, -0.701) {};
    \node[disk, No] at (3.956, -0.9) {};
    \node[fdisk, No, fill=white] at (3.559, -0.9) {};
    \draw[shift={(3.559, -0.9)}, scale=0.563] (0, 0) -- (0.143, 0.144);
    \node[fdisk, No, fill=white] at (3.757, -1.098) {};
    \draw[shift={(3.757, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.757, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.559, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.956, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.757, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.757, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.559, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.956, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.757, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.757, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.559, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.956, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.757, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.757, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.559, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.956, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.757, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.757, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.559, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.956, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \node[fdisk, Ti, fill=Goldenrod] at (3.908, 2.146) {};
    \node[fdisk, Ti, fill=Goldenrod] at (3.908, 1.352) {};
    \node[fdisk, Ti, fill=Goldenrod] at (3.908, 0.558) {};
    \node[fdisk, Ti, fill=Goldenrod] at (3.908, -0.236) {};
    \node[fdisk, Ti, fill=Goldenrod] at (3.908, -1.029) {};
    \node[fdisk, Ti, fill=Goldenrod] at (3.908, -1.823) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (3.757, 1.085) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (3.757, 1.879) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (3.757, 0.291) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (3.757, -0.503) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (3.757, -1.296) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (3.757, -2.055) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (3.757, 2.637) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (4.119, 1.482) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (4.119, 0.688) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (4.119, 2.275) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (4.119, -0.106) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (4.119, -0.9) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (4.119, -1.693) {};
    \draw[shift={(-4.776, -0.9)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-4.18, -0.9) circle[radius=0.198];
    \node[disk, No] at (-4.18, -0.701) {};
    \node[disk, No] at (-3.982, -0.9) {};
    \node[fdisk, No, fill=white] at (-4.379, -0.9) {};
    \draw[shift={(-4.18, -0.304)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-4.776, -0.106)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-4.18, -0.106) circle[radius=0.198];
    \node[disk, No] at (-4.18, 0.093) {};
    \node[disk, No] at (-3.982, -0.106) {};
    \node[fdisk, No, fill=white] at (-4.379, -0.106) {};
    \draw[shift={(-4.18, 0.489)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-4.776, 0.688)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-4.18, 0.688) circle[radius=0.198];
    \node[disk, No] at (-4.18, 0.886) {};
    \node[fdisk, No, fill=white] at (-4.18, 0.489) {};
    \node[disk, No] at (-3.982, 0.688) {};
    \node[fdisk, No, fill=white] at (-4.379, 0.688) {};
    \draw[shift={(-4.18, 1.283)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-4.776, 1.482)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-4.18, 1.482) circle[radius=0.198];
    \node[disk, No] at (-4.18, 1.68) {};
    \node[fdisk, No, fill=white] at (-4.18, 1.283) {};
    \node[disk, No] at (-3.982, 1.482) {};
    \node[fdisk, No, fill=white] at (-4.379, 1.482) {};
    \draw[shift={(-4.18, 2.077)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-4.776, 2.275)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-4.18, 2.275) circle[radius=0.198];
    \node[disk, No] at (-4.18, 2.474) {};
    \node[fdisk, No, fill=white] at (-4.18, 2.077) {};
    \node[disk, No] at (-3.982, 2.275) {};
    \node[fdisk, No, fill=white] at (-4.379, 2.275) {};
    \draw[shift={(-4.776, -1.693)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-4.18, -1.693) circle[radius=0.198];
    \node[disk, No] at (-4.18, -1.495) {};
    \node[disk, No] at (-3.982, -1.693) {};
    \node[fdisk, No, fill=white] at (-4.379, -1.693) {};
    \draw[shift={(-4.18, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[fdisk, No, fill=white] at (-4.18, -0.304) {};
    \node[fdisk, No, fill=white] at (-4.18, -1.098) {};
    \draw[-mid] (-4.18, 2.871) -- (-4.18, 2.544);
    \draw[-mid] (-4.18, -1.962) -- (-4.18, -2.289);
    \node[fdisk, No, fill=white] at (-4.18, -1.892) {};
    \draw[shift={(-4.18, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.18, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.982, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.379, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.18, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.18, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.982, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.379, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.18, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.18, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.982, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.379, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.18, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.18, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.982, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.379, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.18, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.18, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.982, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.379, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.18, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.18, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.982, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.379, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \node[fdisk, Ti, fill=Goldenrod] at (-4.03, 2.146) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-4.03, 1.352) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-4.03, 0.558) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-4.03, -0.236) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-4.03, -1.029) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-4.03, -1.823) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-4.18, 1.085) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-4.18, 1.879) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-4.18, 0.291) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-4.18, -0.503) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-4.18, -1.296) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-4.18, -2.055) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-3.784, 1.482) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-3.784, 0.688) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-3.784, 2.275) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-3.784, -0.106) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-3.784, -0.9) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-3.784, -1.693) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-4.18, 2.637) {};
    \draw[RedOrange] (-4.974, -0.9) circle[radius=0.198];
    \node[disk, No] at (-4.974, -0.701) {};
    \node[disk, No] at (-4.776, -0.9) {};
    \node[fdisk, No, fill=white] at (-5.173, -0.9) {};
    \draw[shift={(-4.974, -0.304)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-4.974, -0.106) circle[radius=0.198];
    \node[disk, No] at (-4.974, 0.093) {};
    \node[disk, No] at (-4.776, -0.106) {};
    \node[fdisk, No, fill=white] at (-5.173, -0.106) {};
    \draw[shift={(-4.974, 0.489)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-4.974, 0.688) circle[radius=0.198];
    \node[disk, No] at (-4.974, 0.886) {};
    \node[fdisk, No, fill=white] at (-4.974, 0.489) {};
    \node[disk, No] at (-4.776, 0.688) {};
    \node[fdisk, No, fill=white] at (-5.173, 0.688) {};
    \draw[shift={(-4.974, 1.283)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-4.974, 1.482) circle[radius=0.198];
    \node[disk, No] at (-4.974, 1.68) {};
    \node[fdisk, No, fill=white] at (-4.974, 1.283) {};
    \node[disk, No] at (-4.776, 1.482) {};
    \node[fdisk, No, fill=white] at (-5.173, 1.482) {};
    \draw[shift={(-4.974, 2.077)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-4.974, 2.275) circle[radius=0.198];
    \node[disk, No] at (-4.974, 2.474) {};
    \node[fdisk, No, fill=white] at (-4.974, 2.077) {};
    \node[disk, No] at (-4.776, 2.275) {};
    \node[fdisk, No, fill=white] at (-5.173, 2.275) {};
    \draw[RedOrange] (-4.974, -1.693) circle[radius=0.198];
    \node[disk, No] at (-4.974, -1.495) {};
    \node[disk, No] at (-4.776, -1.693) {};
    \node[fdisk, No, fill=white] at (-5.173, -1.693) {};
    \draw[shift={(-4.974, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[fdisk, No, fill=white] at (-4.974, -0.304) {};
    \node[fdisk, No, fill=white] at (-4.974, -1.098) {};
    \draw[mid-] (-5.596, -0.106) -- (-5.243, -0.106);
    \draw[mid-] (-5.596, 0.688) -- (-5.243, 0.688);
    \draw[mid-] (-5.596, 1.482) -- (-5.243, 1.482);
    \draw[mid-] (-5.596, 2.275) -- (-5.243, 2.275);
    \draw[mid-] (-5.596, -0.9) -- (-5.243, -0.9);
    \draw[mid-] (-5.596, -1.693) -- (-5.243, -1.693);
    \draw[-mid] (-4.974, 2.871) -- (-4.974, 2.544);
    \draw[-mid] (-4.974, -1.962) -- (-4.974, -2.289);
    \node[fdisk, No, fill=white] at (-4.974, -1.892) {};
    \draw[shift={(-4.974, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.974, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.776, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.173, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.974, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.974, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.776, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.173, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.974, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.974, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.776, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.173, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.974, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.974, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.776, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.173, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.974, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.974, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.776, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.173, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.974, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.974, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.776, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.173, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.173, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \node[fdisk, Ti, fill=Goldenrod] at (-4.824, 2.146) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-4.824, 1.352) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-4.824, 0.558) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-4.824, -0.236) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-4.824, -1.029) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-4.824, -1.823) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-4.577, 1.482) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-4.577, 0.688) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-4.974, 1.085) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-4.974, 1.879) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-4.974, 0.291) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-4.974, -0.503) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-4.974, -1.296) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-4.974, -2.055) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-4.577, 2.275) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-4.577, -0.106) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-4.577, -0.9) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-4.577, -1.693) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-5.336, 1.482) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-5.336, 0.688) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-5.336, 2.275) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-5.336, -0.106) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-5.336, -0.9) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-5.336, -1.693) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-4.974, 2.637) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-0.013, 0.291) {};
    \node[fdisk, Ti, fill=Goldenrod] at (0.979, 1.283) {};
    \node[fdisk, Ti, fill=Goldenrod] at (0.173, 1.121) {};
    \node[anchor=center] at (-0.564, 1.094) {\myglow{$\Sigma^\circ$}};
    \node[fdisk, Ti, fill=Goldenrod] at (-2.196, 1.283) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-0.609, -0.304) {};
    \draw[shift={(-0.013, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
\end{tikzpicture}

%129
\begin{tikzpicture}[scale=0.9]
    \fill[pattern=rising, pattern color=black!7] (-4.353, -0.485) -- (2.861, -0.131) -- (3.812, -0.992) -- (-3.726, -2.365);
    \filldraw[ultra thin, densely dotted, fill=GreenYellow!50] (2.428, -0.152) -- (-2.292, -0.384) -- (-0.614, -1.618) -- (3.285, -0.922) -- cycle;
    \node[rotate=-169.54, anchor=center, font=\scriptsize] at (-0.461, -0.429) {\myglow{$\cdots$}};
    \draw[RedOrange, bevel] (-1.106, -0.545) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[bevel] (-0.966, 0.683) -- (-0.966, -0.656);
    \node[fstar8 large, fill=YellowOrange] at (-0.966, 0.093) {};
    \draw[bevel] (-3.215, 0.547) -- (-3.215, -0.792);
    \draw[RedOrange, bevel] (-3.049, 0.441) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw (-0.337, 2.191) .. controls (-0.702, 2.124) and (-0.8, 2.107) .. (-0.801, 2.248);
    \draw (-2.223, 1.243) .. controls (-2.223, 1.115) and (-2.267, 1.146) .. (-2.378, 1.224) .. controls (-2.489, 1.302) and (-2.666, 1.427) .. (-2.77, 1.5) .. controls (-2.873, 1.573) and (-2.903, 1.594) .. (-2.907, 1.727);
    \draw (-1.273, 2.298) .. controls (-1.306, 2.161) and (-1.37, 2.231) .. (-1.581, 2.374);
    \node[rotate=143.933, anchor=center, font=\scriptsize] at (-1.8, 2.543) {$\cdots$};
    \draw (1.141, 2.601) -- (1.141, 2.074);
    \node[rotate=-90.246, anchor=center, font=\scriptsize] at (1.13, 1.822) {$\cdots$};
    \draw[bevel] (-1.411, -0.6) .. controls (-1.415, -0.741) and (-1.474, -0.752) .. (-1.685, -0.791) .. controls (-1.895, -0.829) and (-2.257, -0.895) .. (-2.469, -0.933) .. controls (-2.681, -0.972) and (-2.743, -0.983) .. (-2.743, -0.842);
    \draw[bevel] (-1.231, -2.192) .. controls (-1.236, -2.319) and (-1.289, -2.281) .. (-1.402, -2.202) .. controls (-1.515, -2.122) and (-1.687, -2.001) .. (-1.787, -1.93) .. controls (-1.886, -1.86) and (-1.913, -1.841) .. (-1.916, -1.708);
    \draw[bevel] (0.711, -1.839) .. controls (0.709, -1.961) and (0.653, -1.925) .. (0.544, -1.85) .. controls (0.436, -1.775) and (0.275, -1.661) .. (0.173, -1.589) .. controls (0.072, -1.518) and (0.029, -1.488) .. (0.026, -1.355);
    \draw[bevel] (-2.362, -1.652) .. controls (-2.365, -1.796) and (-2.475, -1.816) .. (-2.756, -1.867);
    \draw (-1.411, 2.137) .. controls (-1.409, 1.992) and (-1.442, 1.988) .. (-1.658, 1.95) .. controls (-1.874, 1.911) and (-2.275, 1.838) .. (-2.491, 1.8) .. controls (-2.708, 1.759) and (-2.74, 1.753) .. (-2.743, 1.894);
    \draw (-0.282, 1.6) .. controls (-0.282, 1.471) and (-0.331, 1.505) .. (-0.443, 1.583) .. controls (-0.555, 1.661) and (-0.73, 1.785) .. (-0.83, 1.856) .. controls (-0.931, 1.927) and (-0.957, 1.945) .. (-0.966, 2.082);
    \draw[shift={(2.133, 2.342)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[bevel] (2.581, -0.896) .. controls (2.259, -0.954) and (2.136, -0.977) .. (2.133, -0.834);
    \draw[bevel] (2.653, -1.485) .. controls (2.655, -1.616) and (2.591, -1.571) .. (2.479, -1.492) .. controls (2.367, -1.413) and (2.207, -1.301) .. (2.109, -1.232) .. controls (2.012, -1.163) and (1.975, -1.137) .. (1.969, -1.001);
    \draw[shift={(-1.231, -1.752)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw (0.573, -2) .. controls (0.569, -2.142) and (0.529, -2.149) .. (0.316, -2.188) .. controls (0.103, -2.227) and (-0.283, -2.297) .. (-0.498, -2.336) .. controls (-0.714, -2.375) and (-0.758, -2.383) .. (-0.759, -2.242);
    \draw[shift={(-0.759, -1.802)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (-1.064, -2.298) circle[radius=1, cm={0.342,-0.002,0,0.122,(0,0)}];
    \draw[shift={(-1.369, -1.913)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(0.711, -1.398)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(1.183, -1.449)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw (0.635, 1.488) .. controls (0.303, 1.428) and (0.194, 1.408) .. (0.191, 1.549);
    \draw (-0.419, 1.437) .. controls (-0.42, 1.296) and (-0.462, 1.288) .. (-0.669, 1.251) .. controls (-0.876, 1.213) and (-1.248, 1.145) .. (-1.466, 1.106) .. controls (-1.684, 1.066) and (-1.748, 1.054) .. (-1.751, 1.195);
    \draw[bevel] (1.661, 1.952) .. controls (1.663, 1.82) and (1.619, 1.852) .. (1.506, 1.931) .. controls (1.393, 2.011) and (1.211, 2.14) .. (1.107, 2.213) .. controls (1.004, 2.285) and (0.979, 2.303) .. (0.976, 2.436);
    \draw[shift={(1.66, 2.393)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[bevel] (2.133, 0.505) -- (2.133, -0.834);
    \node[fstar8 large, fill=YellowOrange] at (2.133, -0.129) {};
    \draw[shift={(0.669, 3.092)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(1.141, 3.042)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[bevel, mid-] (-0.419, -1.299) .. controls (-0.423, -1.443) and (-0.476, -1.451) .. (-0.681, -1.488) .. controls (-0.886, -1.526) and (-1.244, -1.591) .. (-1.46, -1.631) .. controls (-1.675, -1.67) and (-1.749, -1.682) .. (-1.751, -1.541);
    \draw[bevel] (-2.223, -1.493) .. controls (-2.224, -1.621) and (-2.269, -1.59) .. (-2.381, -1.511) .. controls (-2.494, -1.431) and (-2.676, -1.303) .. (-2.777, -1.231) .. controls (-2.879, -1.16) and (-2.902, -1.144) .. (-2.907, -1.009);
    \draw[bevel] (-2.224, -0.152) -- (-2.224, -1.491);
    \draw[RedOrange, bevel] (-3.05, -0.896) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[bevel] (-3.353, 0.386) -- (-3.353, -0.953);
    \draw[RedOrange, bevel] (0.837, 2.545) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(0.977, 2.875)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[bevel] (-2.907, 0.33) -- (-2.907, -1.009);
    \draw (1.523, 1.791) .. controls (1.518, 1.649) and (1.415, 1.63) .. (1.143, 1.581);
    \draw (1.669, -1.942) .. controls (1.289, -2.011) and (1.185, -2.03) .. (1.183, -1.889);
    \draw (2.515, -1.646) .. controls (2.508, -1.789) and (2.429, -1.803) .. (2.11, -1.861);
    \node[anchor=center] at (2.554, -0.634) {\myglow{$\Sigma$}};
    \node[rotate=143.933, anchor=center, font=\scriptsize] at (-3.636, -0.49) {\myglow{$\cdots$}};
    \draw[RedOrange, bevel] (0.878, -1.945) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(0.573, -1.56)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw (3.621, -1.586) .. controls (3.227, -1.658) and (3.131, -1.676) .. (3.125, -1.535);
    \draw[shift={(2.653, -1.045)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(3.125, -1.095)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (2.821, -1.591) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(2.515, -1.206)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.273, 2.738)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.801, 2.688)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (-1.106, 2.192) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-0.965, 2.521)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.411, 2.577)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw (0.669, 2.652) .. controls (0.637, 2.515) and (0.572, 2.585) .. (0.362, 2.728);
    \node[rotate=143.933, anchor=center, font=\scriptsize] at (0.143, 2.896) {$\cdots$};
    \draw (-3.215, 1.944) .. controls (-3.248, 1.808) and (-3.312, 1.878) .. (-3.523, 2.021);
    \node[rotate=143.933, anchor=center, font=\scriptsize] at (-3.741, 2.189) {$\cdots$};
    \draw[bevel] (-3.353, -0.953) .. controls (-3.354, -1.094) and (-3.448, -1.111) .. (-3.749, -1.166);
    \draw (-1.369, -2.353) .. controls (-1.368, -2.494) and (-1.479, -2.515) .. (-1.772, -2.568);
    \draw (0.531, 2.49) .. controls (0.527, 2.348) and (0.464, 2.337) .. (0.125, 2.275);
    \draw (3.157, -1.972) .. controls (3.002, -1.862) and (2.965, -1.836) .. (2.961, -1.702);
    \draw[RedOrange, bevel] (-0.114, 1.493) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(0.191, 1.989)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.282, 2.039)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.42, 1.878)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(0.026, 1.822)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(1.019, -1.615)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(2.961, -1.262)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.924, -1.969)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(-3.215, 2.385)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.743, 2.334)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (-3.048, 1.838) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-3.353, 2.223)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.907, 2.167)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \node[disk normal] at (-1.231, -2.192) {};
    \node[fdisk normal, fill=white] at (-0.759, -2.242) {};
    \node[fdisk normal, fill=white] at (1.141, 2.601) {};
    \node[fdisk normal, fill=white] at (0.977, 2.434) {};
    \node[fdisk normal, fill=white] at (-2.907, -1.009) {};
    \node[disk normal] at (0.711, -1.839) {};
    \node[disk normal] at (0.573, -2) {};
    \node[fdisk normal, fill=white] at (1.183, -1.889) {};
    \node[disk normal] at (2.653, -1.485) {};
    \node[fdisk normal, fill=white] at (3.125, -1.535) {};
    \node[disk normal] at (2.515, -1.646) {};
    \node[disk normal] at (-1.411, 2.137) {};
    \node[fdisk normal, fill=white] at (-0.965, 2.081) {};
    \node[fdisk normal, fill=white] at (-0.801, 2.248) {};
    \node[disk normal] at (-0.282, 1.6) {};
    \node[fdisk normal, fill=white] at (0.191, 1.548) {};
    \node[disk normal] at (-0.419, 1.437) {};
    \node[fdisk normal, fill=white] at (2.961, -1.702) {};
    \node[disk normal] at (-1.369, -2.354) {};
    \node[disk normal] at (0.669, 2.652) {};
    \node[disk normal] at (-1.273, 2.298) {};
    \node[disk normal] at (-3.353, -0.953) {};
    \node[fdisk normal, fill=white] at (-2.743, 1.894) {};
    \node[fdisk normal, fill=white] at (-2.907, 1.727) {};
    \node[disk normal] at (-3.215, 1.944) {};
    \node[disk normal] at (-3.215, -0.792) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-1.086, 1.175) {};
    \node[rotate=-170.544, anchor=center, font=\scriptsize] at (0.856, 1.528) {$\cdots$};
    \node[fdisk normal, fill=GreenYellow!50] at (1.331, 2.055) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-0.611, 1.701) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-2.078, 1.874) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-2.553, 1.348) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-1.157, -1.574) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-2.554, -1.389) {};
    \node[rotate=-170.544, anchor=center, font=\scriptsize] at (-0.136, 2.228) {$\cdots$};
    \node[fdisk normal, fill=GreenYellow!50] at (-0.094, -2.263) {};
    \node[rotate=-169.54, anchor=center, font=\scriptsize] at (1.848, -1.909) {$\cdots$};
    \node[rotate=-169.665, anchor=center, font=\scriptsize] at (3.79, -1.555) {$\cdots$};
    \node[fdisk normal, fill=GreenYellow!50] at (-2.079, -0.862) {};
    \node[rotate=-169.783, anchor=center, font=\scriptsize] at (-2.036, -2.616) {$\cdots$};
    \node[rotate=144.733, anchor=center, font=\scriptsize] at (3.316, -2.084) {$\cdots$};
    \draw (1.215, -2.325) .. controls (1.06, -2.216) and (1.023, -2.19) .. (1.019, -2.056);
    \draw (-0.727, -2.679) .. controls (-0.882, -2.569) and (-0.919, -2.544) .. (-0.924, -2.409);
    \node[rotate=146.624, anchor=center, font=\scriptsize] at (-0.569, -2.791) {$\cdots$};
    \node[rotate=144.733, anchor=center, font=\scriptsize] at (1.374, -2.437) {$\cdots$};
    \node[fdisk normal, fill=white] at (1.019, -2.056) {};
    \node[fdisk normal, fill=white] at (-0.924, -2.409) {};
    \node[rotate=-169.783, anchor=center, font=\scriptsize] at (-3.028, -1.915) {\myglow{$\cdots$}};
    \node[rotate=-169.783, anchor=center, font=\scriptsize] at (-4.02, -1.216) {\myglow{$\cdots$}};
    \node[fdisk normal, fill=GreenYellow!50] at (0.381, -1.736) {};
    \node[fdisk normal, fill=GreenYellow!50] at (2.323, -1.383) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-1.561, -2.09) {};
    \node[rotate=-170.544, anchor=center, font=\scriptsize] at (2.8, -0.856) {\myglow{$\cdots$}};
    \draw[RedOrange, bevel] (1.828, -0.89) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[bevel] (0.677, -1.241) .. controls (0.297, -1.31) and (0.192, -1.329) .. (0.191, -1.188);
    \draw[bevel] (1.523, -0.945) .. controls (1.516, -1.088) and (1.436, -1.102) .. (1.118, -1.16);
    \node[rotate=-169.54, anchor=center, font=\scriptsize] at (0.856, -1.208) {\myglow{$\cdots$}};
    \draw[RedOrange, bevel] (-1.105, 0.795) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[bevel] (-0.282, -1.138) .. controls (-0.283, -1.26) and (-0.339, -1.224) .. (-0.448, -1.149) .. controls (-0.556, -1.074) and (-0.717, -0.96) .. (-0.819, -0.888) .. controls (-0.921, -0.817) and (-0.963, -0.787) .. (-0.966, -0.654);
    \draw[bevel] (-0.281, 0.201) -- (-0.281, -1.138);
    \draw (1.318, 0.949) .. controls (1.416, 0.88) and (1.455, 0.852) .. (1.493, 0.826) .. controls (1.53, 0.8) and (1.566, 0.774) .. (1.6, 0.751) .. controls (1.631, 0.728) and (1.66, 0.708) .. (1.661, 0.555);
    \draw[bevel] (1.523, 0.394) -- (1.523, -0.945);
    \draw[bevel] (1.661, 0.555) -- (1.661, -0.784);
    \draw[bevel] (-0.8, -0.489) -- (-0.8, 0.85) .. controls (-0.8, 0.991) and (-0.758, 1) .. (-0.702, 1.009) .. controls (-0.647, 1.019) and (-0.578, 1.032) .. (-0.541, 1.038) .. controls (-0.505, 1.045) and (-0.501, 1.046) .. (-0.472, 1.051);
    \node[rotate=143.933, anchor=center, font=\scriptsize] at (1.069, 1.136) {$\cdots$};
    \node[rotate=-170.544, anchor=center, font=\scriptsize] at (-0.244, 1.097) {$\cdots$};
    \node[fdisk normal, fill=white] at (-0.8, 0.85) {};
    \node[fdisk normal, fill=white] at (-0.966, -0.648) {};
    \node[rotate=143.933, anchor=center, font=\scriptsize] at (1.227, -0.6) {\myglow{$\cdots$}};
    \draw[RedOrange, bevel] (1.828, 0.449) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(2.133, 1.902)}, scale=0.39] (0, 0) -- (0, -3.583);
    \node[fdisk normal, fill=white] at (2.133, 0.505) {};
    \node[disk normal] at (1.661, 0.555) {};
    \draw[RedOrange, bevel] (1.828, 1.846) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(1.523, 2.231)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(1.968, 2.176)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \node[disk normal] at (1.661, 1.952) {};
    \node[disk normal] at (1.523, 1.791) {};
    \node[fdisk normal, fill=white] at (2.133, 1.902) {};
    \node[fdisk normal, fill=white] at (2.133, -0.834) {};
    \draw[bevel] (0.191, -1.188) -- (0.191, 0.151) .. controls (0.192, 0.292) and (0.251, 0.303) .. (0.463, 0.342) .. controls (0.675, 0.38) and (1.04, 0.447) .. (1.25, 0.485) .. controls (1.461, 0.523) and (1.517, 0.534) .. (1.523, 0.394);
    \draw[shift={(1.968, 1.735)}, scale=0.39, bevel] (0, 0) -- (0, -3.583);
    \node[fdisk normal, fill=white] at (1.969, 1.735) {};
    \draw[bevel] (-1.411, 0.739) -- (-1.411, -0.6);
    \draw[bevel] (-0.966, 0.685) .. controls (-0.966, 0.837) and (-0.932, 0.812) .. (-0.821, 0.734) .. controls (-0.711, 0.656) and (-0.525, 0.525) .. (-0.418, 0.45) .. controls (-0.311, 0.374) and (-0.283, 0.354) .. (-0.282, 0.201);
    \node[fdisk normal, fill=white] at (-0.966, 0.683) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-0.611, 0.586) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-0.613, -1.037) {};
    \node[anchor=center] at (0.943, -0.801) {\myglow{$X_\ell$}};
    \draw[bevel] (-2.743, -0.842) -- (-2.743, 0.497) .. controls (-2.743, 0.638) and (-2.701, 0.646) .. (-2.486, 0.685) .. controls (-2.271, 0.724) and (-1.884, 0.794) .. (-1.669, 0.833) .. controls (-1.455, 0.872) and (-1.414, 0.88) .. (-1.411, 0.739);
    \draw[bevel] (-2.908, 0.332) .. controls (-2.909, 0.483) and (-2.874, 0.459) .. (-2.763, 0.381) .. controls (-2.653, 0.303) and (-2.467, 0.172) .. (-2.36, 0.097) .. controls (-2.253, 0.021) and (-2.225, 0) .. (-2.224, -0.152);
    \node[fdisk normal, fill=white] at (-2.743, 0.497) {};
    \node[fdisk normal, fill=white] at (-2.907, 0.33) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-2.078, 0.759) {};
    \node[disk normal] at (-1.411, 0.739) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-2.553, 0.233) {};
    \draw[shift={(-2.224, 1.685)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.751, 1.635)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (-2.057, 1.139) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-1.916, 1.468)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.362, 1.524)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \node[disk normal] at (-2.224, 1.245) {};
    \node[fdisk normal, fill=white] at (-1.751, 1.195) {};
    \node[fdisk normal, fill=white] at (-2.743, -0.842) {};
    \node[disk normal] at (-1.411, -0.6) {};
    \node[disk normal] at (-0.8, -0.489) {};
    \draw[bevel] (1.969, 0.338) -- (1.969, -1.001);
    \node[fstar8 large, fill=YellowOrange] at (1.968, -0.296) {};
    \node[fdisk normal, fill=white] at (1.969, -1.001) {};
    \node[fdisk normal, fill=white] at (1.969, 0.338) {};
    \draw (0.026, 1.324) -- (0.026, -0.016);
    \node[fdisk normal, fill=white] at (0.026, 1.382) {};
    \node[fstar8 large, fill=YellowOrange] at (-0.282, -0.432) {};
    \node[fstar8 large, fill=YellowOrange] at (0.191, -0.482) {};
    \node[fstar8 large, fill=YellowOrange] at (1.523, -0.24) {};
    \node[fstar8 large, fill=YellowOrange] at (1.661, -0.079) {};
    \node[anchor=center] at (1.019, 0.018) {\myglow{$X_m$}};
    \node[fstar8 large, fill=YellowOrange] at (-0.8, 0.252) {};
    \node[fstar8 large, fill=YellowOrange] at (-1.411, 0.141) {};
    \node[anchor=center] at (-1.157, -1.105) {\myglow{$X_k$}};
    \draw[RedOrange, bevel] (-0.114, 0.095) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \node[fdisk normal, fill=white] at (0.191, 0.151) {};
    \node[disk normal] at (-0.281, 0.201) {};
    \draw[RedOrange, bevel] (-2.057, -1.597) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \node[disk normal] at (-2.224, -1.491) {};
    \draw[RedOrange, bevel] (-2.057, -0.258) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \node[disk normal] at (-2.224, -0.152) {};
    \draw[bevel] (-1.751, -1.541) -- (-1.751, -0.202) .. controls (-1.751, -0.061) and (-1.691, -0.05) .. (-1.479, -0.012) .. controls (-1.267, 0.027) and (-0.902, 0.093) .. (-0.692, 0.132) .. controls (-0.481, 0.17) and (-0.425, 0.18) .. (-0.42, 0.04);
    \node[fdisk normal, fill=white] at (-1.751, -1.541) {};
    \node[fdisk normal, fill=white] at (-1.751, -0.202) {};
    \draw[bevel] (-2.362, 1.084) -- (-2.362, -0.313);
    \node[disk normal] at (-2.362, 1.084) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-1.166, 0.045) {};
    \node[disk normal] at (1.523, 0.394) {};
    \draw[bevel] (-1.916, 1.028) -- (-1.916, -0.369);
    \node[fdisk normal, fill=white] at (-1.916, 1.028) {};
    \draw[RedOrange, bevel] (-0.114, -1.244) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \node[fdisk normal, fill=white] at (0.191, -1.188) {};
    \node[disk normal] at (-0.282, -1.138) {};
    \node[disk normal] at (1.523, -0.945) {};
    \node[disk normal] at (1.661, -0.784) {};
    \draw[bevel] (-0.419, 0.04) -- (-0.42, -1.299);
    \node[fstar8 large, fill=YellowOrange] at (-0.419, -0.593) {};
    \node[disk normal] at (-0.419, 0.04) {};
    \node[disk normal] at (-0.419, -1.299) {};
    \node[disk normal] at (-0.419, -1.299) {};
    \draw (-2.362, -0.313) -- (-2.362, -1.652);
    \node[disk normal] at (-2.362, -0.313) {};
    \node[disk normal] at (-2.362, -1.652) {};
    \draw[bevel] (-1.916, -0.369) -- (-1.916, -1.708);
    \node[fdisk normal, fill=white] at (-1.916, -1.708) {};
    \node[fdisk normal, fill=white] at (-1.916, -0.369) {};
    \draw[bevel] (0.026, -0.016) -- (0.026, -1.355);
    \node[fstar8 large, fill=YellowOrange] at (0.026, -0.649) {};
    \node[fdisk normal, fill=white] at (0.026, -0.016) {};
    \node[fdisk normal, fill=white] at (0.026, -1.355) {};
    \draw[shift={(0.531, 2.93)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \node[disk normal] at (0.531, 2.49) {};
    \node[anchor=west] at (4.057, -1.658) {\myglow{$\left.\text{\rule{0pt}{1.0cm} \makebox[0pt][r]{}}\right\} \Gamma_{{L}}$}};
    \node[fdisk normal, draw=white, fill=white] at (-1.274, 0.902) {};
    \draw (-3.525, 0.915) .. controls (-3.273, 0.74) and (-3.216, 0.7) .. (-3.215, 0.547);
    \node[rotate=143.933, anchor=center, font=\scriptsize] at (-3.743, 1.084) {$\cdots$};
    \node[disk normal] at (-3.215, 0.547) {};
    \draw[bevel] (-3.353, 1.725) -- (-3.353, 0.386);
    \node[disk normal] at (-3.353, 0.386) {};
    \node[disk normal] at (-3.353, 1.783) {};
    \draw[white, very thick] (0.894, -2.885) .. controls (-0.081, -2.822) and (-0.568, -2.425) .. (-0.566, -1.692);
    \draw[densely dotted, ->] (0.894, -2.885) .. controls (-0.081, -2.822) and (-0.568, -2.425) .. (-0.566, -1.692);
    \node[fdisk tiny, fill=RedOrange] at (-3.162, 1.723) {};
    \node[fdisk tiny, fill=RedOrange] at (-3.162, 0.325) {};
    \node[fdisk tiny, fill=RedOrange] at (-3.163, -1.013) {};
    \node[fdisk tiny, fill=RedOrange] at (-2.171, -0.374) {};
    \node[fdisk tiny, fill=RedOrange] at (-2.171, 1.024) {};
    \node[fdisk tiny, fill=RedOrange] at (-1.22, 2.077) {};
    \node[fdisk tiny, fill=RedOrange] at (-0.229, 1.378) {};
    \node[fdisk tiny, fill=RedOrange] at (0.722, 2.43) {};
    \node[fdisk tiny, fill=RedOrange] at (1.713, 1.731) {};
    \node[fdisk tiny, fill=RedOrange] at (1.713, 0.334) {};
    \node[fdisk tiny, fill=RedOrange] at (-0.229, -0.02) {};
    \node[fdisk tiny, fill=RedOrange] at (-1.22, 0.68) {};
    \node[fdisk tiny, fill=RedOrange] at (-0.229, -1.359) {};
    \node[fdisk tiny, fill=RedOrange] at (1.713, -1.005) {};
    \node[fdisk tiny, fill=RedOrange] at (2.706, -1.706) {};
    \node[fdisk tiny, fill=RedOrange] at (0.764, -2.06) {};
    \node[fdisk tiny, fill=RedOrange] at (-1.179, -2.413) {};
    \node[fdisk tiny, fill=RedOrange] at (-2.171, -1.712) {};
    \node[fdisk tiny, fill=RedOrange] at (-1.22, -0.66) {};
    \node[anchor=center] at (2.479, -2.862) {\itshape{}top-left corner of $\Sigma$};
    \draw[densely dotted, ->] (-0.956, -0.971) -- (-0.564, -0.698);
    \draw[densely dotted, ->] (0.679, -0.784) -- (0.278, -0.729);
    \draw[densely dotted, ->] (0.706, -0.14) -- (0.377, -0.351);
    \node[anchor=west] at (3.493, -0.247) {\myglow{$\left.\text{\rule{0pt}{0.65cm} \makebox[0pt][r]{}}\right\}X_\Sigma\equiv X_k\otimes X_\ell\otimes X_m\otimes \cdots$}};
    \node[anchor=west] at (2.893, 1.164) {\myglow{$\left.\text{\rule{0pt}{1.0cm} \makebox[0pt][r]{}}\right\} Q_{\Sigma\cup \mathcal{R}} $}};
    \node[anchor=center] at (-3.993, -0.966) {\myglow{$\Lambda$}};
    \node[fdisk small, fill=Goldenrod] at (-2.039, 1.259) {};
    \node[fdisk small, fill=Goldenrod] at (-3.031, 1.96) {};
    \node[fdisk small, fill=Goldenrod] at (-3.031, 0.563) {};
    \node[fdisk small, fill=Goldenrod] at (-3.031, -0.776) {};
    \node[fdisk small, fill=Goldenrod] at (-0.097, -1.122) {};
    \node[fdisk small, fill=Goldenrod] at (-2.04, -1.476) {};
    \node[fdisk small, fill=Goldenrod] at (1.845, -0.769) {};
    \node[fdisk small, fill=Goldenrod] at (2.837, -1.47) {};
    \node[fdisk small, fill=Goldenrod] at (0.895, -1.823) {};
    \node[fdisk small, fill=Goldenrod] at (-1.047, -2.176) {};
    \node[fdisk small, fill=Goldenrod] at (-0.097, 0.222) {};
    \node[fdisk small, fill=Goldenrod] at (-1.089, 2.313) {};
    \node[fdisk small, fill=Goldenrod] at (-0.098, 1.614) {};
    \node[fdisk small, fill=Goldenrod] at (-1.09, 0.918) {};
    \node[fdisk small, fill=Goldenrod] at (-1.09, -0.421) {};
    \node[fdisk small, fill=Goldenrod] at (-2.04, -0.131) {};
    \node[fdisk normal, fill=GreenYellow!50] at (0.777, 0.399) {};
\end{tikzpicture}

%130
\begin{tikzpicture}[scale=0.9]
    \fill[pattern=rising, pattern color=black!7] (-4.351, -0.485) -- (2.862, -0.131) -- (3.813, -0.992) -- (-3.725, -2.365);
    \draw[bevel] (-3.215, -0.792) .. controls (-3.217, -0.92) and (-3.261, -0.889) .. (-3.419, -0.778);
    \draw (-3.352, 0.796) .. controls (-3.245, 0.72) and (-3.216, 0.7) .. (-3.215, 0.547);
    \draw (-0.337, 2.191) .. controls (-0.702, 2.124) and (-0.8, 2.107) .. (-0.801, 2.248);
    \draw[bevel] (-3.215, 0.547) -- (-3.215, -0.792);
    \filldraw[ultra thin, densely dotted, fill=GreenYellow!50] (2.428, -0.152) -- (-2.292, -0.384) -- (-0.614, -1.618) -- (3.285, -0.922) -- cycle;
    \draw (-2.223, 1.243) .. controls (-2.223, 1.115) and (-2.267, 1.146) .. (-2.378, 1.224) .. controls (-2.489, 1.302) and (-2.666, 1.427) .. (-2.77, 1.5) .. controls (-2.873, 1.573) and (-2.903, 1.594) .. (-2.907, 1.727);
    \draw (-1.273, 2.298) .. controls (-1.306, 2.161) and (-1.37, 2.231) .. (-1.581, 2.374);
    \node[rotate=143.933, anchor=center, font=\scriptsize] at (-1.8, 2.543) {$\cdots$};
    \draw (1.141, 2.601) -- (1.141, 2.074);
    \node[rotate=-90.246, anchor=center, font=\scriptsize] at (1.13, 1.822) {$\cdots$};
    \draw[bevel] (-1.411, -0.6) .. controls (-1.415, -0.741) and (-1.474, -0.752) .. (-1.685, -0.791) .. controls (-1.895, -0.829) and (-2.257, -0.895) .. (-2.469, -0.933) .. controls (-2.681, -0.972) and (-2.743, -0.983) .. (-2.743, -0.842);
    \draw[bevel] (-1.231, -2.192) .. controls (-1.236, -2.319) and (-1.289, -2.281) .. (-1.402, -2.202) .. controls (-1.515, -2.122) and (-1.687, -2.001) .. (-1.787, -1.93) .. controls (-1.886, -1.86) and (-1.913, -1.841) .. (-1.916, -1.708);
    \draw[bevel] (0.711, -1.839) .. controls (0.709, -1.961) and (0.653, -1.925) .. (0.544, -1.85) .. controls (0.436, -1.775) and (0.275, -1.661) .. (0.173, -1.589) .. controls (0.072, -1.518) and (0.029, -1.488) .. (0.026, -1.355);
    \draw[bevel] (-2.362, -1.652) .. controls (-2.365, -1.796) and (-2.475, -1.816) .. (-2.756, -1.867);
    \draw (-1.411, 2.137) .. controls (-1.409, 1.992) and (-1.442, 1.988) .. (-1.658, 1.95) .. controls (-1.874, 1.911) and (-2.275, 1.838) .. (-2.491, 1.8) .. controls (-2.708, 1.759) and (-2.74, 1.753) .. (-2.743, 1.894);
    \draw (-0.282, 1.6) .. controls (-0.282, 1.471) and (-0.331, 1.505) .. (-0.443, 1.583) .. controls (-0.555, 1.661) and (-0.73, 1.785) .. (-0.83, 1.856) .. controls (-0.931, 1.927) and (-0.957, 1.945) .. (-0.966, 2.082);
    \draw[shift={(2.133, 2.342)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(2.133, 1.902)}, scale=0.39] (0, 0) -- (0, -3.583);
    \draw[bevel] (2.581, -0.896) .. controls (2.259, -0.954) and (2.136, -0.977) .. (2.133, -0.834);
    \draw[bevel] (2.653, -1.485) .. controls (2.655, -1.616) and (2.591, -1.571) .. (2.479, -1.492) .. controls (2.367, -1.413) and (2.207, -1.301) .. (2.109, -1.232) .. controls (2.012, -1.163) and (1.975, -1.137) .. (1.969, -1.001);
    \draw[shift={(-1.231, -1.752)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw (0.573, -2) .. controls (0.569, -2.142) and (0.529, -2.149) .. (0.316, -2.188) .. controls (0.103, -2.227) and (-0.283, -2.297) .. (-0.498, -2.336) .. controls (-0.714, -2.375) and (-0.758, -2.383) .. (-0.759, -2.242);
    \draw[shift={(-0.759, -1.802)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (-1.064, -2.298) circle[radius=1, cm={0.342,-0.002,0,0.122,(0,0)}];
    \draw[shift={(-1.369, -1.913)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(0.711, -1.398)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(1.183, -1.449)}, scale=0.39] (0, 0) -- (0, -1.13);
    \filldraw[draw=RedOrange, fill=Goldenrod] (2.133, 0.505) -- (1.679, 0.825);
    \filldraw[draw=RedOrange, fill=Goldenrod] (-1.411, 0.739) -- (-0.42, 0.04);
    \filldraw[draw=RedOrange, bevel, fill=Goldenrod] (2.133, -0.834) -- (1.679, -0.514);
    \filldraw[draw=RedOrange, bevel, fill=Goldenrod] (-1.411, -0.6) -- (-0.42, -1.299);
    \draw[bevel] (0.026, -0.016) -- (0.026, -1.355);
    \node[fstar8 large, fill=YellowOrange] at (0.026, -0.755) {};
    \draw (0.635, 1.488) .. controls (0.303, 1.428) and (0.194, 1.408) .. (0.191, 1.549);
    \draw (-0.419, 1.437) .. controls (-0.42, 1.296) and (-0.462, 1.288) .. (-0.669, 1.251) .. controls (-0.876, 1.213) and (-1.248, 1.145) .. (-1.466, 1.106) .. controls (-1.684, 1.066) and (-1.748, 1.054) .. (-1.751, 1.195);
    \draw[shift={(1.968, 1.735)}, scale=0.39, bevel] (0, 0) -- (0, -3.583);
    \draw[bevel] (1.661, 1.952) .. controls (1.663, 1.82) and (1.619, 1.852) .. (1.506, 1.931) .. controls (1.393, 2.011) and (1.211, 2.14) .. (1.107, 2.213) .. controls (1.004, 2.285) and (0.979, 2.303) .. (0.976, 2.436);
    \draw[shift={(1.66, 2.393)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[bevel] (2.133, 0.505) -- (2.133, -0.834);
    \draw[bevel] (1.969, 0.338) -- (1.969, -1.001);
    \node[fstar8 large, fill=YellowOrange] at (1.968, -0.402) {};
    \node[fstar8 large, fill=YellowOrange] at (2.133, -0.235) {};
    \draw[bevel] (-1.411, 0.739) -- (-1.411, -0.6);
    \node[fstar8 large, fill=YellowOrange] at (-1.411, 0) {};
    \draw[shift={(0.669, 3.092)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(1.141, 3.042)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[bevel] (-2.743, -0.842) -- (-2.743, 0.497) .. controls (-2.743, 0.638) and (-2.701, 0.646) .. (-2.486, 0.685) .. controls (-2.271, 0.724) and (-1.884, 0.794) .. (-1.669, 0.833) .. controls (-1.455, 0.872) and (-1.414, 0.88) .. (-1.411, 0.739);
    \draw[bevel, mid-] (-0.419, -1.299) .. controls (-0.423, -1.443) and (-0.476, -1.451) .. (-0.681, -1.488) .. controls (-0.886, -1.526) and (-1.244, -1.591) .. (-1.46, -1.631) .. controls (-1.675, -1.67) and (-1.749, -1.682) .. (-1.751, -1.541);
    \draw[bevel] (-0.419, 0.04) -- (-0.42, -1.299);
    \node[fstar8 large, fill=YellowOrange] at (-0.419, -0.7) {};
    \draw[bevel] (-1.751, -1.541) -- (-1.751, -0.202) .. controls (-1.751, -0.061) and (-1.691, -0.05) .. (-1.479, -0.012) .. controls (-1.267, 0.027) and (-0.902, 0.093) .. (-0.692, 0.132) .. controls (-0.481, 0.17) and (-0.425, 0.18) .. (-0.42, 0.04);
    \draw[RedOrange, very thick, bevel] (-2.057, -1.597) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw (-2.223, -1.493) .. controls (-2.224, -1.621) and (-2.269, -1.59) .. (-2.381, -1.511) .. controls (-2.494, -1.431) and (-2.676, -1.303) .. (-2.777, -1.231) .. controls (-2.879, -1.16) and (-2.902, -1.144) .. (-2.907, -1.009);
    \draw[bevel] (-2.224, -0.152) -- (-2.224, -1.491);
    \draw[RedOrange, very thick, bevel] (-2.057, -0.258) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[RedOrange, very thick, bevel] (-3.049, 0.441) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[bevel] (-2.908, 0.332) .. controls (-2.909, 0.483) and (-2.874, 0.459) .. (-2.763, 0.381) .. controls (-2.653, 0.303) and (-2.467, 0.172) .. (-2.36, 0.097) .. controls (-2.253, 0.021) and (-2.225, 0) .. (-2.224, -0.152);
    \draw[RedOrange, very thick, bevel] (-3.05, -0.896) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[bevel] (-3.353, 0.386) -- (-3.353, -0.953);
    \draw[RedOrange, bevel] (1.828, 1.846) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(1.523, 2.231)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (0.837, 2.545) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(0.977, 2.875)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[bevel] (-1.916, 1.028) -- (-1.916, -0.369);
    \draw[bevel] (-2.362, 1.084) -- (-2.362, -0.313);
    \draw[bevel] (-1.916, -0.369) -- (-1.916, -1.708);
    \draw[bevel] (-2.362, -0.313) -- (-2.362, -1.652);
    \filldraw[draw=RedOrange, -mid, fill=Goldenrod] (0.906, 0.144) -- (0.026, -0.016);
    \draw (0.026, 1.324) -- (0.026, -0.016);
    \draw[bevel] (-2.907, 0.33) -- (-2.907, -1.009);
    \filldraw[draw=RedOrange, -mid, fill=Goldenrod] (1.969, 0.338) -- (1.417, 0.238);
    \draw (1.523, 1.791) .. controls (1.518, 1.649) and (1.415, 1.63) .. (1.143, 1.581);
    \draw (1.669, -1.942) .. controls (1.289, -2.011) and (1.185, -2.03) .. (1.183, -1.889);
    \draw (2.515, -1.646) .. controls (2.508, -1.789) and (2.429, -1.803) .. (2.11, -1.861);
    \node[anchor=center] at (2.554, -0.634) {\myglow{$\Sigma$}};
    \draw[shift={(1.968, 2.176)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \node[rotate=143.933, anchor=center, font=\scriptsize, text=RedOrange] at (1.407, 1.022) {$\cdots$};
    \node[rotate=-170.544, anchor=center, font=\scriptsize, text=RedOrange] at (1.125, 0.192) {$\cdots$};
    \filldraw[draw=RedOrange, bevel, -mid, fill=Goldenrod] (1.969, -1.001) -- (1.417, -1.102);
    \filldraw[draw=RedOrange, bevel, -mid, fill=Goldenrod] (0.906, -1.195) -- (0.026, -1.355);
    \node[rotate=-170.544, anchor=center, font=\scriptsize, text=RedOrange] at (1.125, -1.147) {\myglow{$\cdots$}};
    \draw[RedOrange, bevel] (0.878, -1.945) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(0.573, -1.56)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw (3.621, -1.586) .. controls (3.227, -1.658) and (3.131, -1.676) .. (3.125, -1.535);
    \draw[shift={(2.653, -1.045)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(3.125, -1.095)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (2.821, -1.591) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(2.515, -1.206)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.273, 2.738)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.801, 2.688)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (-1.106, 2.192) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-0.965, 2.521)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.411, 2.577)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw (0.669, 2.652) .. controls (0.637, 2.515) and (0.572, 2.585) .. (0.362, 2.728);
    \node[rotate=143.933, anchor=center, font=\scriptsize] at (0.143, 2.896) {$\cdots$};
    \draw (-3.215, 1.944) .. controls (-3.248, 1.808) and (-3.312, 1.878) .. (-3.523, 2.021);
    \node[rotate=143.933, anchor=center, font=\scriptsize] at (-3.741, 2.189) {$\cdots$};
    \draw[bevel] (-3.353, -0.953) .. controls (-3.354, -1.094) and (-3.448, -1.111) .. (-3.749, -1.166);
    \draw (-1.369, -2.353) .. controls (-1.368, -2.494) and (-1.479, -2.515) .. (-1.772, -2.568);
    \draw (0.531, 2.49) .. controls (0.527, 2.348) and (0.464, 2.337) .. (0.125, 2.275);
    \draw (3.157, -1.972) .. controls (3.002, -1.862) and (2.965, -1.836) .. (2.961, -1.702);
    \draw[RedOrange, bevel] (-0.114, 1.493) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(0.191, 1.989)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.282, 2.039)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.42, 1.878)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(0.026, 1.822)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(1.019, -1.615)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(2.961, -1.262)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.924, -1.969)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.224, 1.685)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.751, 1.635)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (-2.057, 1.139) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-1.916, 1.468)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.362, 1.524)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(-3.215, 2.385)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.743, 2.334)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (-3.048, 1.838) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-3.353, 2.223)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.907, 2.167)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \node[disk normal] at (-1.231, -2.192) {};
    \node[fdisk normal, fill=white] at (-0.759, -2.242) {};
    \node[fdisk normal, fill=white] at (-2.743, 0.497) {};
    \node[fdisk normal, fill=white] at (-1.751, -1.541) {};
    \node[disk normal] at (-2.224, -1.491) {};
    \node[fdisk normal, fill=white] at (-1.751, -0.202) {};
    \node[disk normal] at (1.661, 1.952) {};
    \node[fdisk normal, fill=white] at (2.133, 1.902) {};
    \node[fdisk normal, fill=white] at (1.141, 2.601) {};
    \node[fdisk normal, fill=white] at (0.977, 2.434) {};
    \node[disk normal] at (-2.224, -0.152) {};
    \node[fdisk normal, fill=white] at (-2.743, -0.842) {};
    \node[fdisk normal, fill=white] at (-1.916, -1.708) {};
    \node[fdisk normal, fill=white] at (-1.916, -0.369) {};
    \node[disk normal] at (-2.362, -0.313) {};
    \node[fdisk normal, fill=white] at (-2.907, 0.33) {};
    \node[fdisk normal, fill=white] at (-2.907, -1.009) {};
    \node[disk normal] at (1.523, 1.791) {};
    \node[fdisk normal, fill=white] at (1.969, 1.735) {};
    \node[disk normal] at (0.711, -1.839) {};
    \node[disk normal] at (0.573, -2) {};
    \node[fdisk normal, fill=white] at (1.183, -1.889) {};
    \node[disk normal] at (2.653, -1.485) {};
    \node[fdisk normal, fill=white] at (3.125, -1.535) {};
    \node[disk normal] at (2.515, -1.646) {};
    \node[disk normal] at (-1.411, 2.137) {};
    \node[fdisk normal, fill=white] at (-0.965, 2.081) {};
    \node[disk normal] at (-2.362, -1.652) {};
    \node[fdisk normal, fill=white] at (-0.801, 2.248) {};
    \node[disk normal] at (-0.282, 1.6) {};
    \node[fdisk normal, fill=white] at (0.191, 1.548) {};
    \node[disk normal] at (-0.419, 1.437) {};
    \node[fdisk normal, fill=white] at (0.026, 1.382) {};
    \node[fdisk normal, fill=white] at (2.961, -1.702) {};
    \node[disk normal] at (-1.369, -2.354) {};
    \node[disk normal] at (0.669, 2.652) {};
    \node[disk normal] at (-1.273, 2.298) {};
    \node[disk normal] at (-3.353, -0.953) {};
    \node[disk normal] at (-2.224, 1.245) {};
    \node[fdisk normal, fill=white] at (-1.751, 1.195) {};
    \node[fdisk normal, fill=white] at (-1.916, 1.028) {};
    \node[disk normal] at (-2.362, 1.084) {};
    \node[fdisk normal, fill=white] at (-2.743, 1.894) {};
    \node[fdisk normal, fill=white] at (-2.907, 1.727) {};
    \node[disk normal] at (-3.215, 1.944) {};
    \node[disk normal] at (-3.215, -0.792) {};
    \node[disk normal] at (-3.215, 0.547) {};
    \draw[RedOrange, bevel] (-1.411, -0.6) -- (-1.584, -0.478);
    \draw[RedOrange] (-1.411, 0.739) -- (-1.528, 0.822);
    \node[disk normal] at (-1.411, 0.739) {};
    \node[disk normal] at (-1.411, -0.6) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-1.086, 1.175) {};
    \node[rotate=-170.544, anchor=center, font=\scriptsize] at (0.856, 1.528) {$\cdots$};
    \node[fdisk normal, fill=GreenYellow!50] at (1.331, 2.055) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-0.611, 1.701) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-2.078, 1.874) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-2.553, 1.348) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-1.088, -1.561) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-2.554, -1.389) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-2.553, 0.233) {};
    \node[rotate=-170.544, anchor=center, font=\scriptsize] at (-0.136, 2.228) {$\cdots$};
    \node[fdisk normal, fill=GreenYellow!50] at (-0.094, -2.263) {};
    \node[rotate=-169.54, anchor=center, font=\scriptsize] at (1.848, -1.909) {$\cdots$};
    \node[rotate=-169.665, anchor=center, font=\scriptsize] at (3.79, -1.555) {$\cdots$};
    \node[fdisk normal, fill=GreenYellow!50] at (-2.079, -0.862) {};
    \node[rotate=-169.783, anchor=center, font=\scriptsize] at (-2.036, -2.616) {\myglow{$\cdots$}};
    \node[rotate=144.733, anchor=center, font=\scriptsize] at (3.316, -2.084) {$\cdots$};
    \draw (1.215, -2.325) .. controls (1.06, -2.216) and (1.023, -2.19) .. (1.019, -2.056);
    \draw (-0.727, -2.679) .. controls (-0.882, -2.569) and (-0.919, -2.544) .. (-0.924, -2.409);
    \node[rotate=146.624, anchor=center, font=\scriptsize] at (-0.569, -2.791) {$\cdots$};
    \node[rotate=144.733, anchor=center, font=\scriptsize] at (1.374, -2.437) {$\cdots$};
    \node[fdisk normal, fill=white] at (1.019, -2.056) {};
    \node[fdisk normal, fill=white] at (-0.924, -2.409) {};
    \node[rotate=-169.783, anchor=center, font=\scriptsize] at (-3.028, -1.915) {\myglow{$\cdots$}};
    \node[rotate=-169.783, anchor=center, font=\scriptsize] at (-4.02, -1.216) {\myglow{$\cdots$}};
    \draw[RedOrange, bevel] (1.969, 0.338) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=-66.043, end angle=26.868, radius=1] };
    \draw[RedOrange, bevel] (1.969, -1.001) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=-66.043, end angle=26.868, radius=1] };
    \draw[RedOrange] (-0.42, 0.04) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=-153.451, end angle=-66.004, radius=1] };
    \draw[RedOrange, bevel] (-0.42, -1.299) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=-153.451, end angle=-66.004, radius=1] };
    \node[fdisk normal, fill=white] at (2.133, -0.834) {};
    \node[disk normal] at (-0.419, 0.04) {};
    \node[fdisk normal, fill=white] at (2.133, 0.505) {};
    \node[fdisk normal, fill=white] at (0.026, -0.016) {};
    \node[fdisk normal, fill=white] at (1.969, 0.338) {};
    \node[fdisk normal, fill=white] at (0.026, -1.355) {};
    \node[fdisk normal, fill=white] at (1.969, -1.001) {};
    \node[disk normal] at (-0.419, -1.299) {};
    \node[fdisk normal, fill=GreenYellow!50] at (0.381, -1.736) {};
    \node[fdisk normal, fill=GreenYellow!50] at (2.323, -1.383) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-1.561, -2.09) {};
    \node[rotate=-170.544, anchor=center, font=\scriptsize] at (2.8, -0.856) {\myglow{$\cdots$}};
    \node[anchor=center] at (-0.808, -0.687) {\myglow{$X_k$}};
    \node[anchor=center] at (0.413, -0.765) {\myglow{$X_\ell$}};
    \draw[shift={(0.531, 2.93)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \node[disk normal] at (0.531, 2.49) {};
    \node[fdisk tiny, fill=RedOrange] at (-3.163, 1.723) {};
    \node[fdisk tiny, fill=RedOrange] at (-3.162, 0.326) {};
    \node[fdisk tiny, fill=RedOrange] at (-3.163, -1.013) {};
    \node[fdisk tiny, fill=RedOrange] at (-2.171, -1.712) {};
    \node[fdisk tiny, fill=RedOrange] at (-1.179, -2.413) {};
    \node[fdisk tiny, fill=RedOrange] at (0.764, -2.06) {};
    \node[fdisk tiny, fill=RedOrange] at (2.706, -1.706) {};
    \node[fdisk tiny, fill=RedOrange] at (1.713, 1.731) {};
    \node[fdisk tiny, fill=RedOrange] at (-0.229, -0.02) {};
    \node[fdisk tiny, fill=RedOrange] at (-0.229, -1.359) {};
    \node[fdisk tiny, fill=RedOrange] at (-2.171, 1.024) {};
    \node[fdisk tiny, fill=RedOrange] at (-1.22, 2.077) {};
    \node[fdisk tiny, fill=RedOrange] at (-0.229, 1.378) {};
    \node[fdisk tiny, fill=RedOrange] at (0.722, 2.43) {};
    \node[fdisk tiny, fill=RedOrange] at (-2.171, -0.373) {};
    \node[fdisk small, fill=Goldenrod] at (1.859, -0.641) {};
    \node[fdisk small, fill=Goldenrod] at (2.836, -1.469) {};
    \node[fdisk small, fill=Goldenrod] at (0.893, -1.823) {};
    \node[fdisk small, fill=Goldenrod] at (-1.049, -2.175) {};
    \node[fdisk small, fill=Goldenrod] at (-3.033, 1.96) {};
    \node[fdisk small, fill=Goldenrod] at (-1.091, 2.314) {};
    \node[fdisk small, fill=Goldenrod] at (-0.099, 1.614) {};
    \node[fdisk small, fill=Goldenrod] at (-2.04, 1.259) {};
    \node[fdisk small, fill=Goldenrod] at (-3.033, -0.776) {};
    \node[fdisk small, fill=Goldenrod] at (-2.041, -1.475) {};
    \node[rotate=143.933, anchor=center, font=\scriptsize, text=RedOrange] at (1.407, -0.318) {\myglow{$\cdots$}};
    \node[fdisk normal, fill=GreenYellow!50] at (-2.078, 0.759) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-1.086, 0.06) {};
    \node[fdisk small, fill=Goldenrod] at (-2.042, -0.134) {};
    \node[fdisk small, fill=Goldenrod] at (-3.033, 0.565) {};
    \node[rotate=143.933, anchor=center, font=\scriptsize] at (-3.606, 0.966) {\myglow{$\cdots$}};
    \draw[bevel] (-3.353, 1.725) -- (-3.353, 0.386);
    \node[disk normal] at (-3.353, 0.386) {};
    \node[disk normal] at (-3.353, 1.783) {};
    \node[rotate=143.933, anchor=center, font=\scriptsize] at (-3.673, -0.607) {\myglow{$\cdots$}};
    \node[anchor=center] at (-3.839, -0.735) {\myglow{$\Lambda$}};
    \node[fdisk small, fill=GreenYellow!50] at (-1.524, -2.516) {};
    \node[fdisk small, fill=GreenYellow!50] at (-2.516, -1.815) {};
    \node[fdisk small, fill=GreenYellow!50] at (-3.508, -1.116) {};
    \node[fdisk small, fill=GreenYellow!50] at (-0.859, -2.579) {};
    \node[fdisk small, fill=GreenYellow!50] at (1.084, -2.225) {};
    \node[fdisk small, fill=GreenYellow!50] at (3.026, -1.872) {};
    \node[fdisk small, fill=GreenYellow!50] at (3.386, -1.627) {};
    \node[fdisk small, fill=GreenYellow!50] at (2.359, -0.933) {};
    \node[anchor=west] at (3.669, -0.423) {\myglow{$\left.\text{\rule{0pt}{0.5cm} \makebox[0pt][r]{}}\right\}\operatorname{Ad}U_\Sigma(X_\Sigma)$}};
    \node[anchor=west] at (3.387, 0.635) {\myglow{$\left.\text{\rule{0pt}{0.65cm} \makebox[0pt][r]{}}\right\} (\tilde\Gamma_{\Sigma\cup \mathcal{R},\Sigma}\circ \tilde\kappa_{\partial(\Sigma\cup \mathcal{R})}^{-1})^\dagger$}};
    \node[anchor=west] at (3.104, 1.87) {\myglow{$\left.\text{\rule{0pt}{0.65cm} \makebox[0pt][r]{}}\right\} \Gamma_{\Sigma\cup \mathcal{R}}\circ \tilde\kappa_{\partial(\Sigma\cup \mathcal{R})}^{-1}$}};
    \node[anchor=west] at (3.951, -1.693) {\myglow{$\left.\text{\rule{0pt}{0.85cm} \makebox[0pt][r]{}}\right\} \tilde\Gamma_{{L},\Sigma}$}};
\end{tikzpicture}

%131
\begin{tikzpicture}[scale=1]
    \draw[RedOrange, -mid] (-3.733, 1.872) -- (-2.228, 1.872);
    \draw[RedOrange, -mid] (-2.228, 1.872) -- (-0.724, 1.872);
    \draw[RedOrange, -mid] (-0.724, 1.872) -- (0.78, 1.872);
    \draw[RedOrange, -mid] (-5.237, 1.872) -- (-3.733, 1.872);
    \draw[RedOrange, -mid] (-3.733, 2.642) arc[start angle=90.011, end angle=180, x radius=0.367, y radius=-0.367];
    \draw[RedOrange] (-4.099, 3.009) arc[start angle=179.989, end angle=225, x radius=0.367, y radius=-0.367];
    \draw[RedOrange] (-3.473, 3.269) arc[start angle=-45, end angle=0.028, x radius=0.367, y radius=-0.367];
    \draw[RedOrange] (-3.366, 3.009) arc[start angle=-0.017, end angle=90.017, x radius=0.367, y radius=-0.367];
    \draw[RedOrange, -mid] (-2.228, 2.642) arc[start angle=90.011, end angle=180, x radius=0.367, y radius=-0.367];
    \draw[RedOrange] (-2.595, 3.009) arc[start angle=179.989, end angle=225, x radius=0.367, y radius=-0.367];
    \draw[RedOrange] (-1.969, 3.269) arc[start angle=-45, end angle=0.028, x radius=0.367, y radius=-0.367];
    \draw[RedOrange] (-1.861, 3.009) arc[start angle=-0.017, end angle=90.017, x radius=0.367, y radius=-0.367];
    \draw[RedOrange, -mid] (-0.724, 2.642) arc[start angle=90.011, end angle=180, x radius=0.367, y radius=-0.367];
    \draw[RedOrange] (-1.091, 3.009) arc[start angle=179.989, end angle=225, x radius=0.367, y radius=-0.367];
    \draw[RedOrange] (-0.465, 3.269) arc[start angle=-45, end angle=0.028, x radius=0.367, y radius=-0.367];
    \draw[RedOrange] (-0.357, 3.009) arc[start angle=-0.017, end angle=90.017, x radius=0.367, y radius=-0.367];
    \draw[RedOrange, -mid] (0.78, 1.872) arc[start angle=-90.022, end angle=-45, x radius=0.367, y radius=-0.367];
    \draw[shift={(-5.237, 2.862)}, scale=0.26, -mid] (0, 0) -- (0, -4.657);
    \draw[shift={(-5.09, 3.009)}, scale=0.26, mid-] (0, 0) -- (4.657, 0);
    \draw[shift={(-3.733, 2.862)}, scale=0.26] (0, 0) -- (0, -4.657);
    \draw[RedOrange, -mid] (-5.496, 1.764) arc[start angle=-135, end angle=-90, x radius=0.367, y radius=-0.367];
    \draw[RedOrange, -mid] (-4.977, 3.269) arc[start angle=-45, end angle=135, x radius=0.367, y radius=-0.367];
    \node[fdisk large, fill=white] at (-5.237, 2.642) {};
    \node[disk large] at (-5.237, 1.872) {};
    \node[disk large] at (-4.87, 3.009) {};
    \node[fdisk large, draw=blue, fill=white] at (-4.1, 3.009) {};
    \node[fdisk large, fill=white] at (-4.099, 3.009) {};
    \node[fdisk large, draw=RedOrange, fill=Goldenrod] at (-4.977, 2.75) {};
    \node[anchor=center] at (-4.672, 2.48) {$\hat\xi_R^{-1}$};
    \node[fdisk large, fill=white] at (-3.733, 2.642) {};
    \node[disk large] at (-3.733, 1.872) {};
    \draw[shift={(-3.586, 3.009)}, scale=0.26, mid-] (0, 0) -- (4.657, 0);
    \draw[shift={(-2.228, 2.862)}, scale=0.26] (0, 0) -- (0, -4.657);
    \node[disk large] at (-3.366, 3.009) {};
    \node[fdisk large, draw=blue, fill=white] at (-2.595, 3.009) {};
    \node[fdisk large, fill=white] at (-2.595, 3.009) {};
    \node[fdisk large, fill=white] at (-2.228, 2.642) {};
    \node[disk large] at (-2.228, 1.872) {};
    \node[fdisk large, draw=RedOrange, fill=Goldenrod] at (-3.473, 2.75) {};
    \draw[shift={(-2.082, 3.009)}, scale=0.26, mid-] (0, 0) -- (4.657, 0);
    \draw[shift={(-0.724, 2.862)}, scale=0.26] (0, 0) -- (0, -4.657);
    \node[disk large] at (-1.862, 3.009) {};
    \node[fdisk large, draw=blue, fill=white] at (-1.091, 3.009) {};
    \node[fdisk large, fill=white] at (-1.091, 3.009) {};
    \node[fdisk large, fill=white] at (-0.724, 2.642) {};
    \node[fdisk large, draw=RedOrange, fill=Goldenrod] at (-1.969, 2.75) {};
    \draw[shift={(-0.577, 3.009)}, scale=0.26, mid-] (0, 0) -- (4.657, 0);
    \draw[shift={(0.78, 2.862)}, scale=0.26] (0, 0) -- (0, -4.657);
    \draw[RedOrange, -mid] (1.04, 2.75) arc[start angle=45, end angle=225, x radius=0.367, y radius=-0.367];
    \node[disk large] at (-0.357, 3.009) {};
    \node[fdisk large, draw=blue, fill=white] at (0.413, 3.009) {};
    \node[fdisk large, fill=white] at (0.413, 3.009) {};
    \node[fdisk large, fill=white] at (0.78, 2.642) {};
    \node[fdisk large, draw=RedOrange, fill=Goldenrod] at (-0.465, 2.75) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-4.485, 3.009) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-5.237, 2.257) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-3.733, 2.257) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-2.228, 2.257) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-2.981, 3.009) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-1.476, 3.009) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-0.724, 2.257) {};
    \node[fdisk normal, fill=GreenYellow!50] at (0.78, 2.257) {};
    \node[fdisk normal, fill=GreenYellow!50] at (0.028, 3.009) {};
    \node[anchor=center] at (-5.715, 2.258) {$\xi^{1/2}$};
    \node[disk large] at (0.78, 1.872) {};
    \node[disk large] at (-0.724, 1.872) {};
    \node[anchor=center] at (0, 3.387) {$\xi^{1/2}$};
    \node[anchor=center] at (1.411, 3.069) {$\mathcal{R}$};
    \node[anchor=center] at (1.411, 1.411) {$\Sigma$};
    \node[anchor=center] at (1.27, 2.258) {$\xi^{1/2}$};
\end{tikzpicture}

%132
\begin{tikzpicture}[scale=1]
    \draw[RedOrange, -mid] (0.78, -0.95) arc[start angle=-90.022, end angle=-45, x radius=0.367, y radius=-0.367];
    \draw[RedOrange, -mid] (-5.496, -1.058) arc[start angle=-135, end angle=-90, x radius=0.367, y radius=-0.367];
    \draw[RedOrange, -mid] (-3.733, -0.18) arc[start angle=90.011, end angle=180, x radius=0.367, y radius=-0.367];
    \draw[RedOrange] (-4.1, 0.187) arc[start angle=179.989, end angle=225, x radius=0.367, y radius=-0.367];
    \draw[RedOrange] (-3.473, 0.446) arc[start angle=-45, end angle=0.028, x radius=0.367, y radius=-0.367];
    \draw[RedOrange, -mid] (-3.366, 0.187) arc[start angle=-0.017, end angle=90.017, x radius=0.367, y radius=-0.367];
    \draw[RedOrange, -mid] (-2.228, -0.18) arc[start angle=90.011, end angle=180, x radius=0.367, y radius=-0.367];
    \draw[RedOrange] (-2.595, 0.187) arc[start angle=179.989, end angle=225, x radius=0.367, y radius=-0.367];
    \draw[RedOrange] (-1.969, 0.446) arc[start angle=-45, end angle=0.028, x radius=0.367, y radius=-0.367];
    \draw[RedOrange, -mid] (-1.862, 0.187) arc[start angle=-0.017, end angle=90.017, x radius=0.367, y radius=-0.367];
    \draw[RedOrange, -mid] (-0.724, -0.18) arc[start angle=90.011, end angle=180, x radius=0.367, y radius=-0.367];
    \draw[RedOrange] (-1.091, 0.187) arc[start angle=179.989, end angle=225, x radius=0.367, y radius=-0.367];
    \draw[RedOrange] (-0.465, 0.446) arc[start angle=-45, end angle=0.028, x radius=0.367, y radius=-0.367];
    \draw[shift={(-5.237, 0.04)}, scale=0.26] (0, 0) -- (0, -4.657);
    \draw[shift={(-5.09, 0.187)}, scale=0.26] (0, 0) -- (4.657, 0);
    \draw[shift={(-3.733, 0.04)}, scale=0.26, -mid] (0, 0) -- (0, -4.657);
    \draw[RedOrange, -mid] (-4.977, 0.446) arc[start angle=-45, end angle=135, x radius=0.367, y radius=-0.367];
    \node[fdisk large, fill=white] at (-5.237, -0.18) {};
    \node[disk large] at (-4.87, 0.187) {};
    \node[fdisk large, draw=blue, fill=white] at (-4.1, 0.187) {};
    \node[fdisk large, fill=white] at (-4.099, 0.187) {};
    \node[fdisk large, fill=white] at (-3.733, -0.18) {};
    \draw[shift={(-3.586, 0.187)}, scale=0.26] (0, 0) -- (4.657, 0);
    \draw[shift={(-2.228, 0.04)}, scale=0.26, -mid] (0, 0) -- (0, -4.657);
    \node[disk large] at (-3.366, 0.187) {};
    \node[fdisk large, draw=blue, fill=white] at (-2.595, 0.187) {};
    \node[fdisk large, fill=white] at (-2.595, 0.187) {};
    \node[fdisk large, fill=white] at (-2.228, -0.18) {};
    \draw[shift={(-2.082, 0.187)}, scale=0.26] (0, 0) -- (4.657, 0);
    \draw[shift={(-0.724, 0.04)}, scale=0.26, -mid] (0, 0) -- (0, -4.657);
    \node[disk large] at (-1.862, 0.187) {};
    \node[fdisk large, draw=blue, fill=white] at (-1.091, 0.187) {};
    \node[fdisk large, fill=white] at (-1.091, 0.187) {};
    \draw[shift={(-0.577, 0.187)}, scale=0.26] (0, 0) -- (4.657, 0);
    \draw[shift={(0.78, 0.04)}, scale=0.26] (0, 0) -- (0, -4.657);
    \draw[RedOrange, -mid] (1.04, -0.073) arc[start angle=45, end angle=225, x radius=0.367, y radius=-0.367];
    \node[fdisk large, draw=blue, fill=white] at (0.413, 0.187) {};
    \node[fdisk large, fill=white] at (0.413, 0.187) {};
    \node[fdisk large, fill=white] at (0.78, -0.18) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-4.485, 0.187) {};
    \node[fdisk large, fill=Goldenrod] at (-5.237, -0.565) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-2.981, 0.187) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-1.476, 0.187) {};
    \node[fdisk large, fill=Goldenrod] at (0.78, -0.565) {};
    \node[fdisk normal, fill=GreenYellow!50] at (0.028, 0.187) {};
    \node[anchor=center] at (-5.715, -0.564) {$\xi_R^{1/2}$};
    \node[anchor=center] at (1.305, -0.564) {$\xi_L^{1/2}$};
    \node[anchor=center] at (0, 0.564) {$\xi^{1/2}$};
    \draw[RedOrange, -mid] (-0.357, 0.187) arc[start angle=-0.017, end angle=90.017, x radius=0.367, y radius=-0.367];
    \node[disk large] at (-0.357, 0.187) {};
    \node[fdisk large, fill=white] at (-0.724, -0.18) {};
    \node[anchor=center] at (1.411, 0.247) {$\mathcal{R}$};
    \node[anchor=center] at (1.411, -1.411) {$\Sigma$};
    \draw[RedOrange, -mid] (-3.733, -0.951) -- (-2.228, -0.951);
    \draw[RedOrange, -mid] (-2.228, -0.951) -- (-0.724, -0.951);
    \draw[RedOrange, -mid] (-0.724, -0.951) -- (0.78, -0.951);
    \draw[RedOrange, -mid] (-5.237, -0.95) -- (-3.733, -0.951);
    \node[disk large] at (-5.237, -0.95) {};
    \node[disk large] at (-3.733, -0.951) {};
    \node[disk large] at (-2.228, -0.951) {};
    \node[disk large] at (-0.724, -0.951) {};
    \node[disk large] at (0.78, -0.95) {};
\end{tikzpicture}

%133
\begin{tikzpicture}[scale=0.9]
    \fill[pattern=rising, pattern color=black!7] (-4.351, -0.485) -- (2.862, -0.131) -- (3.813, -0.992) -- (-3.725, -2.365);
    \filldraw[ultra thin, densely dotted, fill=GreenYellow!50] (2.428, -0.152) -- (-2.292, -0.384) -- (-0.614, -1.618) -- (3.285, -0.922) -- cycle;
    \node[rotate=143.933, anchor=center, font=\scriptsize, text=RedOrange] at (-2.32, -0.405) {\myglow{$\cdots$}};
    \draw[bevel] (-3.215, -0.792) .. controls (-3.217, -0.92) and (-3.261, -0.889) .. (-3.419, -0.778);
    \draw (-3.352, 0.796) .. controls (-3.245, 0.72) and (-3.216, 0.7) .. (-3.215, 0.547);
    \draw (-0.337, 2.191) .. controls (-0.702, 2.124) and (-0.8, 2.107) .. (-0.801, 2.248);
    \draw[bevel] (-3.215, 0.547) -- (-3.215, -0.792);
    \draw (-2.223, 1.243) .. controls (-2.223, 1.115) and (-2.267, 1.146) .. (-2.378, 1.224) .. controls (-2.489, 1.302) and (-2.666, 1.427) .. (-2.77, 1.5) .. controls (-2.873, 1.573) and (-2.903, 1.594) .. (-2.907, 1.727);
    \draw (-1.273, 2.298) .. controls (-1.306, 2.161) and (-1.37, 2.231) .. (-1.581, 2.374);
    \node[rotate=143.933, anchor=center, font=\scriptsize] at (-1.8, 2.543) {$\cdots$};
    \draw (1.141, 2.601) -- (1.141, 2.074);
    \node[rotate=-90.246, anchor=center, font=\scriptsize] at (1.13, 1.822) {$\cdots$};
    \draw[bevel] (-1.411, -0.6) .. controls (-1.415, -0.741) and (-1.474, -0.752) .. (-1.685, -0.791) .. controls (-1.895, -0.829) and (-2.257, -0.895) .. (-2.469, -0.933) .. controls (-2.681, -0.972) and (-2.743, -0.983) .. (-2.743, -0.842);
    \draw[bevel] (-1.231, -2.192) .. controls (-1.236, -2.319) and (-1.289, -2.281) .. (-1.402, -2.202) .. controls (-1.515, -2.122) and (-1.687, -2.001) .. (-1.787, -1.93) .. controls (-1.886, -1.86) and (-1.913, -1.841) .. (-1.916, -1.708);
    \draw[bevel] (0.711, -1.839) .. controls (0.709, -1.961) and (0.653, -1.925) .. (0.544, -1.85) .. controls (0.436, -1.775) and (0.275, -1.661) .. (0.173, -1.589) .. controls (0.072, -1.518) and (0.029, -1.488) .. (0.026, -1.355);
    \draw[bevel] (-2.362, -1.652) .. controls (-2.365, -1.796) and (-2.475, -1.816) .. (-2.756, -1.867);
    \draw (-1.411, 2.137) .. controls (-1.409, 1.992) and (-1.442, 1.988) .. (-1.658, 1.95) .. controls (-1.874, 1.911) and (-2.275, 1.838) .. (-2.491, 1.8) .. controls (-2.708, 1.759) and (-2.74, 1.753) .. (-2.743, 1.894);
    \draw (-0.282, 1.6) .. controls (-0.282, 1.471) and (-0.331, 1.505) .. (-0.443, 1.583) .. controls (-0.555, 1.661) and (-0.73, 1.785) .. (-0.83, 1.856) .. controls (-0.931, 1.927) and (-0.957, 1.945) .. (-0.966, 2.082);
    \draw[shift={(2.133, 2.342)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(2.133, 1.902)}, scale=0.39] (0, 0) -- (0, -3.583);
    \draw[bevel] (2.581, -0.896) .. controls (2.259, -0.954) and (2.136, -0.977) .. (2.133, -0.834);
    \draw[bevel] (2.653, -1.485) .. controls (2.655, -1.616) and (2.591, -1.571) .. (2.479, -1.492) .. controls (2.367, -1.413) and (2.207, -1.301) .. (2.109, -1.232) .. controls (2.012, -1.163) and (1.975, -1.137) .. (1.969, -1.001);
    \draw[shift={(-1.231, -1.752)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw (0.573, -2) .. controls (0.569, -2.142) and (0.529, -2.149) .. (0.316, -2.188) .. controls (0.103, -2.227) and (-0.283, -2.297) .. (-0.498, -2.336) .. controls (-0.714, -2.375) and (-0.758, -2.383) .. (-0.759, -2.242);
    \draw[shift={(-0.759, -1.802)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (-1.064, -2.298) circle[radius=1, cm={0.342,-0.002,0,0.122,(0,0)}];
    \draw[shift={(-1.369, -1.913)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(0.711, -1.398)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(1.183, -1.449)}, scale=0.39] (0, 0) -- (0, -1.13);
    \filldraw[draw=RedOrange, fill=Goldenrod] (2.133, 0.505) -- (1.679, 0.825);
    \filldraw[draw=RedOrange, fill=Goldenrod] (-1.411, 0.739) -- (-0.42, 0.04);
    \filldraw[draw=RedOrange, bevel, fill=Goldenrod] (2.133, -0.834) -- (1.679, -0.514);
    \filldraw[draw=RedOrange, bevel, fill=Goldenrod] (-1.411, -0.6) -- (-0.42, -1.299);
    \draw[bevel] (0.026, -0.016) -- (0.026, -1.355);
    \node[fstar8 large, fill=YellowOrange] at (0.026, -0.755) {};
    \draw (0.635, 1.488) .. controls (0.303, 1.428) and (0.194, 1.408) .. (0.191, 1.549);
    \draw (-0.419, 1.437) .. controls (-0.42, 1.296) and (-0.462, 1.288) .. (-0.669, 1.251) .. controls (-0.876, 1.213) and (-1.248, 1.145) .. (-1.466, 1.106) .. controls (-1.684, 1.066) and (-1.748, 1.054) .. (-1.751, 1.195);
    \draw[shift={(1.968, 1.735)}, scale=0.39, bevel] (0, 0) -- (0, -3.583);
    \draw[bevel] (1.661, 1.952) .. controls (1.663, 1.82) and (1.619, 1.852) .. (1.506, 1.931) .. controls (1.393, 2.011) and (1.211, 2.14) .. (1.107, 2.213) .. controls (1.004, 2.285) and (0.979, 2.303) .. (0.976, 2.436);
    \draw[shift={(1.66, 2.393)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[bevel] (2.133, 0.505) -- (2.133, -0.834);
    \draw[bevel] (1.969, 0.338) -- (1.969, -1.001);
    \node[fstar8 large, fill=YellowOrange] at (1.968, -0.402) {};
    \node[fstar8 large, fill=YellowOrange] at (2.133, -0.235) {};
    \draw[bevel] (-1.411, 0.739) -- (-1.411, -0.6);
    \node[fstar8 large, fill=YellowOrange] at (-1.411, 0) {};
    \draw[shift={(0.669, 3.092)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(1.141, 3.042)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[bevel] (-2.743, -0.842) -- (-2.743, 0.497) .. controls (-2.743, 0.638) and (-2.701, 0.646) .. (-2.486, 0.685) .. controls (-2.271, 0.724) and (-1.884, 0.794) .. (-1.669, 0.833) .. controls (-1.455, 0.872) and (-1.414, 0.88) .. (-1.411, 0.739);
    \draw[bevel, mid-] (-0.419, -1.299) .. controls (-0.423, -1.443) and (-0.476, -1.451) .. (-0.681, -1.488) .. controls (-0.886, -1.526) and (-1.244, -1.591) .. (-1.46, -1.631) .. controls (-1.675, -1.67) and (-1.749, -1.682) .. (-1.751, -1.541);
    \draw[bevel] (-0.419, 0.04) -- (-0.42, -1.299);
    \node[fstar8 large, fill=YellowOrange] at (-0.419, -0.7) {};
    \draw[bevel] (-1.751, -1.541) -- (-1.751, -0.202) .. controls (-1.751, -0.061) and (-1.691, -0.05) .. (-1.479, -0.012) .. controls (-1.267, 0.027) and (-0.902, 0.093) .. (-0.692, 0.132) .. controls (-0.481, 0.17) and (-0.425, 0.18) .. (-0.42, 0.04);
    \draw[RedOrange, very thick, bevel] (-2.057, -1.597) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[very thick] (-2.223, -1.493) .. controls (-2.224, -1.621) and (-2.269, -1.59) .. (-2.381, -1.511) .. controls (-2.494, -1.431) and (-2.676, -1.303) .. (-2.777, -1.231) .. controls (-2.879, -1.16) and (-2.902, -1.144) .. (-2.907, -1.009);
    \draw[very thick, bevel] (-2.224, -0.152) -- (-2.224, -1.491);
    \draw[RedOrange, very thick, bevel] (-2.057, -0.258) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[RedOrange, very thick, bevel] (-3.049, 0.441) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[very thick, bevel] (-2.908, 0.332) .. controls (-2.909, 0.483) and (-2.874, 0.459) .. (-2.763, 0.381) .. controls (-2.653, 0.303) and (-2.467, 0.172) .. (-2.36, 0.097) .. controls (-2.253, 0.021) and (-2.225, 0) .. (-2.224, -0.152);
    \draw[RedOrange, very thick, bevel] (-3.05, -0.896) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[bevel] (-3.353, 0.386) -- (-3.353, -0.953);
    \draw[RedOrange, bevel] (1.828, 1.846) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(1.523, 2.231)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (0.837, 2.545) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(0.977, 2.875)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[bevel] (-1.916, 1.028) -- (-1.916, -0.369);
    \draw[bevel] (-2.362, 1.084) -- (-2.362, -0.313);
    \draw[very thick, bevel] (-2.362, -0.313) -- (-2.362, -1.652);
    \filldraw[draw=RedOrange, -mid, fill=Goldenrod] (0.906, 0.144) -- (0.026, -0.016);
    \draw (0.026, 1.324) -- (0.026, -0.016);
    \draw[very thick, bevel] (-2.907, 0.33) -- (-2.907, -1.009);
    \filldraw[draw=RedOrange, -mid, fill=Goldenrod] (1.969, 0.338) -- (1.417, 0.238);
    \draw (1.523, 1.791) .. controls (1.518, 1.649) and (1.415, 1.63) .. (1.143, 1.581);
    \draw (1.669, -1.942) .. controls (1.289, -2.011) and (1.185, -2.03) .. (1.183, -1.889);
    \draw (2.515, -1.646) .. controls (2.508, -1.789) and (2.429, -1.803) .. (2.11, -1.861);
    \node[anchor=center] at (2.554, -0.634) {\myglow{$\Sigma$}};
    \draw[shift={(1.968, 2.176)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \node[rotate=143.933, anchor=center, font=\scriptsize, text=RedOrange] at (1.407, 1.022) {$\cdots$};
    \node[rotate=-170.544, anchor=center, font=\scriptsize, text=RedOrange] at (1.125, 0.192) {$\cdots$};
    \filldraw[draw=RedOrange, bevel, -mid, fill=Goldenrod] (1.969, -1.001) -- (1.417, -1.102);
    \filldraw[draw=RedOrange, bevel, -mid, fill=Goldenrod] (0.906, -1.195) -- (0.026, -1.355);
    \node[rotate=-170.544, anchor=center, font=\scriptsize, text=RedOrange] at (1.125, -1.147) {\myglow{$\cdots$}};
    \draw[RedOrange, bevel] (0.878, -1.945) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(0.573, -1.56)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw (3.621, -1.586) .. controls (3.227, -1.658) and (3.131, -1.676) .. (3.125, -1.535);
    \draw[shift={(2.653, -1.045)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(3.125, -1.095)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (2.821, -1.591) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(2.515, -1.206)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.273, 2.738)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.801, 2.688)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (-1.106, 2.192) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-0.965, 2.521)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.411, 2.577)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw (0.669, 2.652) .. controls (0.637, 2.515) and (0.572, 2.585) .. (0.362, 2.728);
    \node[rotate=143.933, anchor=center, font=\scriptsize] at (0.143, 2.896) {$\cdots$};
    \draw (-3.215, 1.944) .. controls (-3.248, 1.808) and (-3.312, 1.878) .. (-3.523, 2.021);
    \node[rotate=143.933, anchor=center, font=\scriptsize] at (-3.741, 2.189) {$\cdots$};
    \draw[bevel] (-3.353, -0.953) .. controls (-3.354, -1.094) and (-3.448, -1.111) .. (-3.749, -1.166);
    \draw (-1.369, -2.353) .. controls (-1.368, -2.494) and (-1.479, -2.515) .. (-1.772, -2.568);
    \draw (0.531, 2.49) .. controls (0.527, 2.348) and (0.464, 2.337) .. (0.125, 2.275);
    \draw (3.157, -1.972) .. controls (3.002, -1.862) and (2.965, -1.836) .. (2.961, -1.702);
    \draw[RedOrange, bevel] (-0.114, 1.493) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(0.191, 1.989)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.282, 2.039)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.42, 1.878)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(0.026, 1.822)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(1.019, -1.615)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(2.961, -1.262)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.924, -1.969)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.224, 1.685)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.751, 1.635)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (-2.057, 1.139) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-1.916, 1.468)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.362, 1.524)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(-3.215, 2.385)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.743, 2.334)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (-3.048, 1.838) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-3.353, 2.223)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.907, 2.167)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \node[disk normal] at (-1.231, -2.192) {};
    \node[fdisk normal, fill=white] at (-0.759, -2.242) {};
    \node[fdisk normal, fill=white] at (-2.743, 0.497) {};
    \node[fdisk normal, fill=white] at (-1.751, -1.541) {};
    \node[disk normal] at (-2.224, -1.491) {};
    \node[fdisk normal, fill=white] at (-1.751, -0.202) {};
    \node[disk normal] at (1.661, 1.952) {};
    \node[fdisk normal, fill=white] at (2.133, 1.902) {};
    \node[fdisk normal, fill=white] at (1.141, 2.601) {};
    \node[fdisk normal, fill=white] at (0.977, 2.434) {};
    \node[disk normal] at (-2.224, -0.152) {};
    \node[fdisk normal, fill=white] at (-2.743, -0.842) {};
    \node[disk normal] at (-2.362, -0.313) {};
    \node[fdisk normal, fill=white] at (-2.907, 0.33) {};
    \node[fdisk normal, fill=white] at (-2.907, -1.009) {};
    \node[disk normal] at (1.523, 1.791) {};
    \node[fdisk normal, fill=white] at (1.969, 1.735) {};
    \node[disk normal] at (0.711, -1.839) {};
    \node[disk normal] at (0.573, -2) {};
    \node[fdisk normal, fill=white] at (1.183, -1.889) {};
    \node[disk normal] at (2.653, -1.485) {};
    \node[fdisk normal, fill=white] at (3.125, -1.535) {};
    \node[disk normal] at (2.515, -1.646) {};
    \node[disk normal] at (-1.411, 2.137) {};
    \node[fdisk normal, fill=white] at (-0.965, 2.081) {};
    \node[disk normal] at (-2.362, -1.652) {};
    \node[fdisk normal, fill=white] at (-0.801, 2.248) {};
    \node[disk normal] at (-0.282, 1.6) {};
    \node[fdisk normal, fill=white] at (0.191, 1.548) {};
    \node[disk normal] at (-0.419, 1.437) {};
    \node[fdisk normal, fill=white] at (0.026, 1.382) {};
    \node[fdisk normal, fill=white] at (2.961, -1.702) {};
    \node[disk normal] at (-1.369, -2.354) {};
    \node[disk normal] at (0.669, 2.652) {};
    \node[disk normal] at (-1.273, 2.298) {};
    \node[disk normal] at (-3.353, -0.953) {};
    \node[disk normal] at (-2.224, 1.245) {};
    \node[fdisk normal, fill=white] at (-1.751, 1.195) {};
    \node[fdisk normal, fill=white] at (-1.916, 1.028) {};
    \node[disk normal] at (-2.362, 1.084) {};
    \node[fdisk normal, fill=white] at (-2.743, 1.894) {};
    \node[fdisk normal, fill=white] at (-2.907, 1.727) {};
    \node[disk normal] at (-3.215, 1.944) {};
    \node[disk normal] at (-3.215, -0.792) {};
    \node[disk normal] at (-3.215, 0.547) {};
    \draw[RedOrange, bevel] (-1.411, -0.6) -- (-1.584, -0.478);
    \draw[RedOrange] (-1.411, 0.739) -- (-1.528, 0.822);
    \node[disk normal] at (-1.411, 0.739) {};
    \node[disk normal] at (-1.411, -0.6) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-1.086, 1.175) {};
    \node[rotate=-170.544, anchor=center, font=\scriptsize] at (0.856, 1.528) {$\cdots$};
    \node[fdisk normal, fill=GreenYellow!50] at (1.331, 2.055) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-0.611, 1.701) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-2.078, 1.874) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-2.553, 1.348) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-2.554, -1.389) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-2.553, 0.233) {};
    \node[rotate=-170.544, anchor=center, font=\scriptsize] at (-0.136, 2.228) {$\cdots$};
    \node[fdisk normal, fill=GreenYellow!50] at (-0.094, -2.263) {};
    \node[rotate=-169.54, anchor=center, font=\scriptsize] at (1.848, -1.909) {$\cdots$};
    \node[rotate=-169.665, anchor=center, font=\scriptsize] at (3.79, -1.555) {$\cdots$};
    \node[rotate=-169.783, anchor=center, font=\scriptsize] at (-2.036, -2.616) {\myglow{$\cdots$}};
    \node[rotate=144.733, anchor=center, font=\scriptsize] at (3.316, -2.084) {$\cdots$};
    \draw (1.215, -2.325) .. controls (1.06, -2.216) and (1.023, -2.19) .. (1.019, -2.056);
    \draw (-0.727, -2.679) .. controls (-0.882, -2.569) and (-0.919, -2.544) .. (-0.924, -2.409);
    \node[rotate=146.624, anchor=center, font=\scriptsize] at (-0.569, -2.791) {$\cdots$};
    \node[rotate=144.733, anchor=center, font=\scriptsize] at (1.374, -2.437) {$\cdots$};
    \node[fdisk normal, fill=white] at (1.019, -2.056) {};
    \node[fdisk normal, fill=white] at (-0.924, -2.409) {};
    \node[rotate=-169.783, anchor=center, font=\scriptsize] at (-3.028, -1.915) {\myglow{$\cdots$}};
    \node[rotate=-169.783, anchor=center, font=\scriptsize] at (-4.02, -1.216) {\myglow{$\cdots$}};
    \draw[RedOrange, bevel] (1.969, 0.338) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=-66.043, end angle=26.868, radius=1] };
    \draw[RedOrange, bevel] (1.969, -1.001) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=-66.043, end angle=26.868, radius=1] };
    \draw[RedOrange] (-0.42, 0.04) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=-153.451, end angle=-66.004, radius=1] };
    \draw[RedOrange, bevel] (-0.42, -1.299) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=-153.451, end angle=-66.004, radius=1] };
    \node[fdisk normal, fill=white] at (2.133, -0.834) {};
    \node[disk normal] at (-0.419, 0.04) {};
    \node[fdisk normal, fill=white] at (2.133, 0.505) {};
    \node[fdisk normal, fill=white] at (0.026, -0.016) {};
    \node[fdisk normal, fill=white] at (1.969, 0.338) {};
    \node[fdisk normal, fill=white] at (0.026, -1.355) {};
    \node[fdisk normal, fill=white] at (1.969, -1.001) {};
    \node[disk normal] at (-0.419, -1.299) {};
    \node[rotate=-170.544, anchor=center, font=\scriptsize] at (2.8, -0.856) {\myglow{$\cdots$}};
    \node[anchor=center] at (-0.808, -0.687) {\myglow{$X_k$}};
    \node[anchor=center] at (0.413, -0.765) {\myglow{$X_\ell$}};
    \draw[shift={(0.531, 2.93)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \node[disk normal] at (0.531, 2.49) {};
    \node[fdisk tiny, fill=RedOrange] at (-3.163, 1.723) {};
    \node[fdisk tiny, fill=RedOrange] at (-3.162, 0.326) {};
    \node[fdisk tiny, fill=RedOrange] at (-3.163, -1.013) {};
    \node[fdisk tiny, fill=RedOrange] at (-2.171, -1.712) {};
    \node[fdisk tiny, fill=RedOrange] at (-1.179, -2.413) {};
    \node[fdisk tiny, fill=RedOrange] at (0.764, -2.06) {};
    \node[fdisk tiny, fill=RedOrange] at (2.706, -1.706) {};
    \node[fdisk tiny, fill=RedOrange] at (1.713, 1.731) {};
    \node[fdisk tiny, fill=RedOrange] at (-0.229, -0.02) {};
    \node[fdisk tiny, fill=RedOrange] at (-0.229, -1.359) {};
    \node[fdisk tiny, fill=RedOrange] at (-2.171, 1.024) {};
    \node[fdisk tiny, fill=RedOrange] at (-1.22, 2.077) {};
    \node[fdisk tiny, fill=RedOrange] at (-0.229, 1.378) {};
    \node[fdisk tiny, fill=RedOrange] at (0.722, 2.43) {};
    \node[fdisk tiny, fill=RedOrange] at (-2.171, -0.373) {};
    \node[fdisk small, fill=Goldenrod] at (-3.033, 1.96) {};
    \node[fdisk small, fill=Goldenrod] at (-1.091, 2.314) {};
    \node[fdisk small, fill=Goldenrod] at (-0.099, 1.614) {};
    \node[fdisk small, fill=Goldenrod] at (-2.04, 1.259) {};
    \node[rotate=143.933, anchor=center, font=\scriptsize, text=RedOrange] at (1.407, -0.318) {\myglow{$\cdots$}};
    \node[rotate=143.933, anchor=center, font=\scriptsize] at (-3.606, 0.966) {\myglow{$\cdots$}};
    \draw[bevel] (-3.353, 1.725) -- (-3.353, 0.386);
    \node[disk normal] at (-3.353, 0.386) {};
    \node[disk normal] at (-3.353, 1.783) {};
    \node[rotate=143.933, anchor=center, font=\scriptsize] at (-3.673, -0.607) {\myglow{$\cdots$}};
    \node[anchor=center] at (-3.839, -0.735) {\myglow{$\Lambda$}};
    \draw[very thick, bevel] (-1.916, -0.369) -- (-1.916, -1.708);
    \node[fdisk normal, fill=white] at (-1.916, -0.369) {};
    \node[fdisk normal, fill=white] at (-1.916, -1.708) {};
    \node[fdisk normal, fill=Goldenrod] at (-1.086, 0.06) {};
    \node[fdisk normal, fill=Goldenrod] at (-1.086, -1.563) {};
    \node[fdisk small, fill=GreenYellow!50] at (-1.524, -2.516) {};
    \node[fdisk small, fill=GreenYellow!50] at (-0.859, -2.579) {};
    \node[fdisk small, fill=GreenYellow!50] at (1.084, -2.225) {};
    \node[fdisk small, fill=GreenYellow!50] at (3.026, -1.872) {};
    \node[fdisk small, fill=GreenYellow!50] at (3.386, -1.627) {};
    \node[anchor=center] at (-1.136, -1.201) {\myglow{$\Phi(\xi_R^\frac{1}{2})$}};
    \node[anchor=center] at (-3, -1.401) {\myglow{$\mathcal{R}$}};
    \node[anchor=center] at (-1.137, 0.422) {\myglow{$\Phi(\xi_R^\frac{1}{2})$}};
\end{tikzpicture}

%134
\begin{tikzpicture}[scale=0.9]
    \fill[pattern=rising, pattern color=black!7] (-4.351, -0.485) -- (2.862, -0.131) -- (3.813, -0.992) -- (-3.725, -2.365);
    \filldraw[ultra thin, densely dotted, fill=GreenYellow!50] (2.428, -0.152) -- (-2.292, -0.384) -- (-0.614, -1.618) -- (3.285, -0.922) -- cycle;
    \draw[bevel] (-1.411, 0.739) -- (-1.411, -0.6);
    \node[fstar8 large, fill=YellowOrange] at (-1.411, 0) {};
    \draw[bevel] (-3.215, -0.792) .. controls (-3.217, -0.92) and (-3.261, -0.889) .. (-3.419, -0.778);
    \node[rotate=143.933, anchor=center, font=\scriptsize] at (-3.606, 0.966) {\myglow{$\cdots$}};
    \node[rotate=143.933, anchor=center, font=\scriptsize] at (-3.673, -0.607) {\myglow{$\cdots$}};
    \draw (0.669, 2.652) .. controls (0.637, 2.515) and (0.572, 2.585) .. (0.362, 2.728);
    \draw (-0.337, 2.191) .. controls (-0.702, 2.124) and (-0.8, 2.107) .. (-0.801, 2.248);
    \draw (-2.223, 1.243) .. controls (-2.223, 1.115) and (-2.267, 1.146) .. (-2.378, 1.224) .. controls (-2.489, 1.302) and (-2.666, 1.427) .. (-2.77, 1.5) .. controls (-2.873, 1.573) and (-2.903, 1.594) .. (-2.907, 1.727);
    \draw (-1.273, 2.298) .. controls (-1.306, 2.161) and (-1.37, 2.231) .. (-1.581, 2.374);
    \node[rotate=143.933, anchor=center, font=\scriptsize] at (-1.8, 2.543) {$\cdots$};
    \draw (1.141, 2.601) -- (1.141, 2.074);
    \node[rotate=-90.246, anchor=center, font=\scriptsize] at (1.13, 1.822) {$\cdots$};
    \draw[bevel] (-1.411, -0.6) .. controls (-1.415, -0.741) and (-1.474, -0.752) .. (-1.685, -0.791) .. controls (-1.895, -0.829) and (-2.257, -0.895) .. (-2.469, -0.933) .. controls (-2.681, -0.972) and (-2.743, -0.983) .. (-2.743, -0.842);
    \draw[bevel] (-1.231, -2.192) .. controls (-1.236, -2.319) and (-1.289, -2.281) .. (-1.402, -2.202) .. controls (-1.515, -2.122) and (-1.687, -2.001) .. (-1.787, -1.93) .. controls (-1.886, -1.86) and (-1.913, -1.841) .. (-1.916, -1.708);
    \draw[bevel] (0.711, -1.839) .. controls (0.709, -1.961) and (0.653, -1.925) .. (0.544, -1.85) .. controls (0.436, -1.775) and (0.275, -1.661) .. (0.173, -1.589) .. controls (0.072, -1.518) and (0.029, -1.488) .. (0.026, -1.355);
    \draw[bevel] (-2.362, -1.652) .. controls (-2.365, -1.796) and (-2.475, -1.816) .. (-2.756, -1.867);
    \draw (-1.411, 2.137) .. controls (-1.409, 1.992) and (-1.442, 1.988) .. (-1.658, 1.95) .. controls (-1.874, 1.911) and (-2.275, 1.838) .. (-2.491, 1.8) .. controls (-2.708, 1.759) and (-2.74, 1.753) .. (-2.743, 1.894);
    \draw (-0.282, 1.6) .. controls (-0.282, 1.471) and (-0.331, 1.505) .. (-0.443, 1.583) .. controls (-0.555, 1.661) and (-0.73, 1.785) .. (-0.83, 1.856) .. controls (-0.931, 1.927) and (-0.957, 1.945) .. (-0.966, 2.082);
    \draw[shift={(2.133, 2.342)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(2.133, 1.902)}, scale=0.39] (0, 0) -- (0, -3.583);
    \draw[bevel] (2.581, -0.896) .. controls (2.259, -0.954) and (2.136, -0.977) .. (2.133, -0.834);
    \draw[bevel] (2.653, -1.485) .. controls (2.655, -1.616) and (2.591, -1.571) .. (2.479, -1.492) .. controls (2.367, -1.413) and (2.207, -1.301) .. (2.109, -1.232) .. controls (2.012, -1.163) and (1.975, -1.137) .. (1.969, -1.001);
    \draw[shift={(-1.231, -1.752)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw (0.573, -2) .. controls (0.569, -2.142) and (0.529, -2.149) .. (0.316, -2.188) .. controls (0.103, -2.227) and (-0.283, -2.297) .. (-0.498, -2.336) .. controls (-0.714, -2.375) and (-0.758, -2.383) .. (-0.759, -2.242);
    \draw[shift={(-0.759, -1.802)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (-1.064, -2.298) circle[radius=1, cm={0.342,-0.002,0,0.122,(0,0)}];
    \draw[shift={(-1.369, -1.913)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(0.711, -1.398)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(1.183, -1.449)}, scale=0.39] (0, 0) -- (0, -1.13);
    \filldraw[draw=RedOrange, fill=Goldenrod] (2.133, 0.505) -- (1.679, 0.825);
    \filldraw[draw=RedOrange, fill=Goldenrod] (-1.411, 0.739) -- (-0.42, 0.04);
    \filldraw[draw=RedOrange, bevel, fill=Goldenrod] (2.133, -0.834) -- (1.748, -0.564);
    \filldraw[draw=RedOrange, bevel, fill=Goldenrod] (-1.411, -0.6) -- (-0.42, -1.299);
    \draw[bevel] (0.026, -0.016) -- (0.026, -1.355);
    \node[fstar8 large, fill=YellowOrange] at (0.026, -0.755) {};
    \draw (0.635, 1.488) .. controls (0.303, 1.428) and (0.194, 1.408) .. (0.191, 1.549);
    \draw (-0.419, 1.437) .. controls (-0.42, 1.296) and (-0.462, 1.288) .. (-0.669, 1.251) .. controls (-0.876, 1.213) and (-1.248, 1.145) .. (-1.466, 1.106) .. controls (-1.684, 1.066) and (-1.748, 1.054) .. (-1.751, 1.195);
    \draw[shift={(1.968, 1.735)}, scale=0.39, bevel] (0, 0) -- (0, -3.583);
    \draw[bevel] (1.661, 1.952) .. controls (1.663, 1.82) and (1.619, 1.852) .. (1.506, 1.931) .. controls (1.393, 2.011) and (1.211, 2.14) .. (1.107, 2.213) .. controls (1.004, 2.285) and (0.979, 2.303) .. (0.976, 2.436);
    \draw[shift={(1.66, 2.393)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[bevel] (2.133, 0.505) -- (2.133, -0.834);
    \draw[bevel] (1.969, 0.338) -- (1.969, -1.001);
    \node[fstar8 large, fill=YellowOrange] at (1.968, -0.402) {};
    \node[fstar8 large, fill=YellowOrange] at (2.133, -0.235) {};
    \draw[shift={(0.669, 3.092)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(1.141, 3.042)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[bevel] (-2.743, -0.842) -- (-2.743, 0.497) .. controls (-2.743, 0.638) and (-2.701, 0.646) .. (-2.486, 0.685) .. controls (-2.271, 0.724) and (-1.884, 0.794) .. (-1.669, 0.833) .. controls (-1.455, 0.872) and (-1.414, 0.88) .. (-1.411, 0.739);
    \draw[bevel, mid-] (-0.419, -1.299) .. controls (-0.423, -1.443) and (-0.476, -1.451) .. (-0.681, -1.488) .. controls (-0.886, -1.526) and (-1.244, -1.591) .. (-1.46, -1.631) .. controls (-1.675, -1.67) and (-1.749, -1.682) .. (-1.751, -1.541);
    \draw[bevel] (-0.419, 0.04) -- (-0.42, -1.299);
    \node[fstar8 large, fill=YellowOrange] at (-0.419, -0.7) {};
    \draw[bevel] (-1.751, -1.541) -- (-1.751, -0.202) .. controls (-1.751, -0.061) and (-1.691, -0.05) .. (-1.479, -0.012) .. controls (-1.267, 0.027) and (-0.902, 0.093) .. (-0.692, 0.132) .. controls (-0.481, 0.17) and (-0.425, 0.18) .. (-0.42, 0.04);
    \draw[RedOrange, very thick, bevel] (-2.057, -1.597) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[very thick] (-2.223, -1.493) .. controls (-2.224, -1.621) and (-2.269, -1.59) .. (-2.381, -1.511) .. controls (-2.494, -1.431) and (-2.676, -1.303) .. (-2.777, -1.231) .. controls (-2.879, -1.16) and (-2.902, -1.144) .. (-2.907, -1.009);
    \draw[RedOrange, very thick, bevel] (-3.05, -0.896) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[RedOrange, bevel] (1.828, 1.846) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(1.523, 2.231)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (0.837, 2.545) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(0.977, 2.875)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[bevel] (-1.916, 1.028) -- (-1.916, -1.708);
    \filldraw[draw=RedOrange, -mid, fill=Goldenrod] (0.906, 0.144) -- (0.026, -0.016);
    \draw (0.026, 1.324) -- (0.026, -0.016);
    \filldraw[draw=RedOrange, -mid, fill=Goldenrod] (1.969, 0.338) -- (1.417, 0.238);
    \draw (1.523, 1.791) .. controls (1.518, 1.649) and (1.415, 1.63) .. (1.143, 1.581);
    \draw (1.669, -1.942) .. controls (1.289, -2.011) and (1.185, -2.03) .. (1.183, -1.889);
    \draw (2.515, -1.646) .. controls (2.508, -1.789) and (2.429, -1.803) .. (2.11, -1.861);
    \node[anchor=center] at (2.554, -0.634) {\myglow{$\Sigma$}};
    \node[anchor=center] at (-3.839, -0.735) {\myglow{$\Lambda$}};
    \draw[shift={(1.968, 2.176)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \node[rotate=143.933, anchor=center, font=\scriptsize, text=RedOrange] at (1.407, 1.022) {$\cdots$};
    \node[rotate=143.933, anchor=center, font=\scriptsize, text=RedOrange] at (1.477, -0.368) {\myglow{$\cdots$}};
    \node[rotate=-170.544, anchor=center, font=\scriptsize, text=RedOrange] at (1.125, 0.192) {$\cdots$};
    \filldraw[draw=RedOrange, bevel, -mid, fill=Goldenrod] (1.969, -1.001) -- (1.417, -1.102);
    \filldraw[draw=RedOrange, bevel, -mid, fill=Goldenrod] (0.906, -1.195) -- (0.026, -1.355);
    \node[rotate=-170.544, anchor=center, font=\scriptsize, text=RedOrange] at (1.125, -1.147) {\myglow{$\cdots$}};
    \draw[RedOrange, bevel] (0.878, -1.945) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(0.573, -1.56)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw (3.621, -1.586) .. controls (3.227, -1.658) and (3.131, -1.676) .. (3.125, -1.535);
    \draw[shift={(2.653, -1.045)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(3.125, -1.095)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (2.821, -1.591) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(2.515, -1.206)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.273, 2.738)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.801, 2.688)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (-1.106, 2.192) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-0.965, 2.521)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.411, 2.577)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \node[rotate=143.933, anchor=center, font=\scriptsize] at (0.143, 2.896) {$\cdots$};
    \draw (-3.215, 1.944) .. controls (-3.248, 1.808) and (-3.312, 1.878) .. (-3.523, 2.021);
    \node[rotate=143.933, anchor=center, font=\scriptsize] at (-3.741, 2.189) {$\cdots$};
    \draw[bevel] (-3.353, -0.953) .. controls (-3.354, -1.094) and (-3.448, -1.111) .. (-3.749, -1.166);
    \draw (-1.369, -2.353) .. controls (-1.368, -2.494) and (-1.479, -2.515) .. (-1.772, -2.568);
    \draw (0.531, 2.49) .. controls (0.527, 2.348) and (0.464, 2.337) .. (0.125, 2.275);
    \draw (3.157, -1.972) .. controls (3.002, -1.862) and (2.965, -1.836) .. (2.961, -1.702);
    \draw[RedOrange, bevel] (-0.114, 1.493) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(0.191, 1.989)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.282, 2.039)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.42, 1.878)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(0.026, 1.822)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(1.019, -1.615)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(2.961, -1.262)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.924, -1.969)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.224, 1.685)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.751, 1.635)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (-2.057, 1.139) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-1.916, 1.468)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.362, 1.524)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(-3.215, 2.385)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.743, 2.334)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (-3.048, 1.838) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-3.353, 2.223)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.907, 2.167)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \node[disk normal] at (-1.231, -2.192) {};
    \node[fdisk normal, fill=white] at (-0.759, -2.242) {};
    \node[fdisk normal, fill=white] at (-1.751, -1.541) {};
    \node[disk normal] at (1.661, 1.952) {};
    \node[fdisk normal, fill=white] at (2.133, 1.902) {};
    \node[fdisk normal, fill=white] at (1.141, 2.601) {};
    \node[fdisk normal, fill=white] at (0.977, 2.434) {};
    \node[fdisk normal, fill=white] at (-1.916, -1.708) {};
    \node[disk normal] at (1.523, 1.791) {};
    \node[fdisk normal, fill=white] at (1.969, 1.735) {};
    \node[disk normal] at (0.711, -1.839) {};
    \node[disk normal] at (0.573, -2) {};
    \node[fdisk normal, fill=white] at (1.183, -1.889) {};
    \node[disk normal] at (2.653, -1.485) {};
    \node[fdisk normal, fill=white] at (3.125, -1.535) {};
    \node[disk normal] at (2.515, -1.646) {};
    \node[disk normal] at (-1.411, 2.137) {};
    \node[fdisk normal, fill=white] at (-0.965, 2.081) {};
    \node[fdisk normal, fill=white] at (-0.801, 2.248) {};
    \node[disk normal] at (-0.282, 1.6) {};
    \node[fdisk normal, fill=white] at (0.191, 1.548) {};
    \node[disk normal] at (-0.419, 1.437) {};
    \node[fdisk normal, fill=white] at (0.026, 1.382) {};
    \node[fdisk normal, fill=white] at (2.961, -1.702) {};
    \node[disk normal] at (-1.369, -2.354) {};
    \node[disk normal] at (0.669, 2.652) {};
    \node[disk normal] at (-1.273, 2.298) {};
    \node[disk normal] at (-2.224, 1.245) {};
    \node[fdisk normal, fill=white] at (-1.751, 1.195) {};
    \node[fdisk normal, fill=white] at (-1.916, 1.028) {};
    \node[fdisk normal, fill=white] at (-2.743, 1.894) {};
    \node[fdisk normal, fill=white] at (-2.907, 1.727) {};
    \node[disk normal] at (-3.215, 1.944) {};
    \draw[RedOrange, bevel] (-1.411, -0.6) -- (-1.584, -0.478);
    \draw[RedOrange] (-1.411, 0.739) -- (-1.528, 0.822);
    \node[fdisk normal, fill=GreenYellow!50] at (-1.086, 1.175) {};
    \node[rotate=-170.544, anchor=center, font=\scriptsize] at (0.856, 1.528) {$\cdots$};
    \node[fdisk normal, fill=GreenYellow!50] at (1.331, 2.055) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-0.611, 1.701) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-2.078, 1.874) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-2.553, 1.348) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-2.554, -1.389) {};
    \node[rotate=-170.544, anchor=center, font=\scriptsize] at (-0.136, 2.228) {$\cdots$};
    \node[fdisk normal, fill=GreenYellow!50] at (-0.094, -2.263) {};
    \node[rotate=-169.54, anchor=center, font=\scriptsize] at (1.848, -1.909) {$\cdots$};
    \node[rotate=-169.665, anchor=center, font=\scriptsize] at (3.79, -1.555) {$\cdots$};
    \node[rotate=-169.783, anchor=center, font=\scriptsize] at (-2.036, -2.616) {$\cdots$};
    \node[rotate=144.733, anchor=center, font=\scriptsize] at (3.316, -2.084) {$\cdots$};
    \draw (1.215, -2.325) .. controls (1.06, -2.216) and (1.023, -2.19) .. (1.019, -2.056);
    \draw (-0.727, -2.679) .. controls (-0.882, -2.569) and (-0.919, -2.544) .. (-0.924, -2.409);
    \node[rotate=146.624, anchor=center, font=\scriptsize] at (-0.569, -2.791) {$\cdots$};
    \node[rotate=144.733, anchor=center, font=\scriptsize] at (1.374, -2.437) {$\cdots$};
    \node[fdisk normal, fill=white] at (1.019, -2.056) {};
    \node[fdisk normal, fill=white] at (-0.924, -2.409) {};
    \node[rotate=-169.783, anchor=center, font=\scriptsize] at (-3.028, -1.915) {\myglow{$\cdots$}};
    \node[rotate=-169.783, anchor=center, font=\scriptsize] at (-4.02, -1.216) {\myglow{$\cdots$}};
    \draw[RedOrange, bevel] (1.969, 0.338) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=-66.043, end angle=26.868, radius=1] };
    \draw[RedOrange, bevel] (1.969, -1.001) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=-66.043, end angle=26.868, radius=1] };
    \draw[RedOrange] (-0.42, 0.04) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=-153.451, end angle=-66.004, radius=1] };
    \draw[RedOrange, bevel] (-0.42, -1.299) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=-153.451, end angle=-66.004, radius=1] };
    \node[fdisk normal, fill=white] at (2.133, -0.834) {};
    \node[disk normal] at (-0.419, 0.04) {};
    \node[fdisk normal, fill=white] at (2.133, 0.505) {};
    \node[fdisk normal, fill=white] at (0.026, -0.016) {};
    \node[fdisk normal, fill=white] at (1.969, 0.338) {};
    \node[fdisk normal, fill=white] at (0.026, -1.355) {};
    \node[fdisk normal, fill=white] at (1.969, -1.001) {};
    \node[disk normal] at (-0.419, -1.299) {};
    \node[rotate=-170.544, anchor=center, font=\scriptsize] at (2.8, -0.856) {\myglow{$\cdots$}};
    \draw[very thick, bevel] (-2.224, -1.491) -- (-2.224, -0.152) .. controls (-2.225, 0) and (-2.253, 0.021) .. (-2.36, 0.097) .. controls (-2.467, 0.172) and (-2.653, 0.303) .. (-2.763, 0.381) .. controls (-2.874, 0.459) and (-2.909, 0.483) .. (-2.908, 0.332) -- (-2.907, -1.009);
    \node[disk normal] at (-2.224, -1.491) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-2.553, 0.233) {};
    \draw[bevel] (-2.362, 1.084) -- (-2.362, -1.652);
    \node[disk normal] at (-2.362, -1.652) {};
    \node[disk normal] at (-2.362, 1.084) {};
    \node[anchor=center] at (-0.808, -0.687) {\myglow{$X_k$}};
    \node[anchor=center] at (0.413, -0.765) {\myglow{$X_\ell$}};
    \draw[shift={(0.531, 2.93)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \node[disk normal] at (0.531, 2.49) {};
    \node[fdisk tiny, fill=RedOrange] at (-3.163, -1.013) {};
    \node[fdisk tiny, fill=RedOrange] at (-3.162, 1.723) {};
    \node[fdisk tiny, fill=RedOrange] at (-1.22, 2.077) {};
    \node[fdisk tiny, fill=RedOrange] at (-2.171, 1.024) {};
    \node[fdisk tiny, fill=RedOrange] at (-0.229, 1.378) {};
    \node[fdisk tiny, fill=RedOrange] at (1.713, 1.731) {};
    \node[fdisk tiny, fill=RedOrange] at (0.722, 2.43) {};
    \node[fdisk tiny, fill=RedOrange] at (-0.229, -0.02) {};
    \node[fdisk tiny, fill=RedOrange] at (-0.229, -1.359) {};
    \node[fdisk tiny, fill=RedOrange] at (-1.179, -2.413) {};
    \node[fdisk tiny, fill=RedOrange] at (0.764, -2.06) {};
    \node[fdisk tiny, fill=RedOrange] at (2.706, -1.706) {};
    \node[fdisk tiny, fill=RedOrange] at (-2.171, -1.712) {};
    \node[fdisk small, fill=Goldenrod] at (-1.091, 2.314) {};
    \node[fdisk small, fill=Goldenrod] at (-0.099, 1.614) {};
    \node[fdisk small, fill=Goldenrod] at (-2.04, 1.259) {};
    \node[fdisk small, fill=Goldenrod] at (-3.033, 1.96) {};
    \draw[very thick, bevel] (-3.216, -0.79) -- (-3.216, 0.549) .. controls (-3.217, 0.702) and (-3.245, 0.722) .. (-3.353, 0.798);
    \node[disk normal] at (-3.215, -0.792) {};
    \draw[bevel] (-3.353, 1.783) -- (-3.353, -0.953);
    \node[disk normal] at (-3.353, -0.953) {};
    \node[disk normal] at (-3.353, 1.783) {};
    \node[fdisk normal, fill=Goldenrod] at (-1.086, 0.06) {};
    \node[fdisk normal, fill=Goldenrod] at (-1.088, -1.561) {};
    \node[fdisk normal, fill=Goldenrod] at (-1.086, -1.563) {};
    \node[fdisk normal, fill=white] at (-2.907, -1.009) {};
    \node[fdisk normal, fill=white] at (-2.743, -0.842) {};
    \node[disk normal] at (-1.411, -0.6) {};
    \node[disk normal] at (-1.411, 0.739) {};
    \node[fdisk small, fill=GreenYellow!50] at (-1.524, -2.516) {};
    \node[fdisk small, fill=GreenYellow!50] at (-0.859, -2.579) {};
    \node[fdisk small, fill=GreenYellow!50] at (1.084, -2.225) {};
    \node[fdisk small, fill=GreenYellow!50] at (3.026, -1.872) {};
    \node[fdisk small, fill=GreenYellow!50] at (3.386, -1.627) {};
    \node[anchor=center] at (-1.136, -1.201) {\myglow{$\Phi(\xi_R^\frac{1}{2})$}};
    \node[anchor=center] at (-1.137, 0.422) {\myglow{$\Phi(\xi_R^\frac{1}{2})$}};
\end{tikzpicture}

%135
\begin{tikzpicture}[scale=0.9]
    \fill[pattern=rising, pattern color=black!7] (-4.351, -0.485) -- (2.862, -0.131) -- (3.813, -0.992) -- (-3.725, -2.365);
    \draw (-0.337, 2.191) .. controls (-0.702, 2.124) and (-0.8, 2.107) .. (-0.801, 2.248);
    \filldraw[ultra thin, densely dotted, fill=GreenYellow!50] (2.428, -0.152) -- (-2.292, -0.384) -- (-0.614, -1.618) -- (3.285, -0.922) -- cycle;
    \draw (-2.223, 1.243) .. controls (-2.223, 1.115) and (-2.267, 1.146) .. (-2.378, 1.224) .. controls (-2.489, 1.302) and (-2.666, 1.427) .. (-2.77, 1.5) .. controls (-2.873, 1.573) and (-2.903, 1.594) .. (-2.907, 1.727);
    \draw (-1.273, 2.298) .. controls (-1.306, 2.161) and (-1.37, 2.231) .. (-1.581, 2.374);
    \node[rotate=143.933, anchor=center, font=\scriptsize] at (-1.8, 2.543) {$\cdots$};
    \draw (1.141, 2.601) -- (1.141, 2.074);
    \node[rotate=-90.246, anchor=center, font=\scriptsize] at (1.13, 1.822) {$\cdots$};
    \draw[bevel] (-1.411, -0.6) .. controls (-1.415, -0.741) and (-1.474, -0.752) .. (-1.685, -0.791) .. controls (-1.895, -0.829) and (-2.257, -0.895) .. (-2.469, -0.933) .. controls (-2.681, -0.972) and (-2.743, -0.983) .. (-2.743, -0.842);
    \draw[bevel] (-1.231, -2.192) .. controls (-1.235, -2.33) and (-1.289, -2.287) .. (-1.402, -2.204) .. controls (-1.515, -2.122) and (-1.687, -2.001) .. (-1.787, -1.93) .. controls (-1.886, -1.86) and (-1.913, -1.841) .. (-1.916, -1.708);
    \draw[bevel] (0.711, -1.839) .. controls (0.707, -1.966) and (0.648, -1.924) .. (0.54, -1.848) .. controls (0.431, -1.771) and (0.274, -1.661) .. (0.173, -1.59) .. controls (0.073, -1.518) and (0.028, -1.487) .. (0.026, -1.355);
    \draw[bevel] (-2.362, -1.652) .. controls (-2.365, -1.796) and (-2.475, -1.816) .. (-2.756, -1.867);
    \draw (-1.411, 2.137) .. controls (-1.409, 1.992) and (-1.442, 1.988) .. (-1.658, 1.95) .. controls (-1.874, 1.911) and (-2.275, 1.838) .. (-2.491, 1.8) .. controls (-2.708, 1.759) and (-2.74, 1.753) .. (-2.743, 1.894);
    \draw (-0.282, 1.6) .. controls (-0.282, 1.471) and (-0.331, 1.505) .. (-0.443, 1.583) .. controls (-0.555, 1.661) and (-0.73, 1.785) .. (-0.83, 1.856) .. controls (-0.931, 1.927) and (-0.957, 1.945) .. (-0.966, 2.082);
    \draw[shift={(2.133, 2.342)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(2.133, 1.902)}, scale=0.39] (0, 0) -- (0, -3.583);
    \draw[bevel] (2.57, -0.898) .. controls (2.239, -0.958) and (2.135, -0.977) .. (2.133, -0.834);
    \draw[bevel] (2.653, -1.485) .. controls (2.646, -1.61) and (2.597, -1.575) .. (2.492, -1.501) .. controls (2.387, -1.427) and (2.226, -1.314) .. (2.121, -1.241) .. controls (2.016, -1.168) and (1.967, -1.136) .. (1.969, -1.001);
    \draw[shift={(-1.231, -1.752)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw (0.573, -2) .. controls (0.569, -2.142) and (0.529, -2.149) .. (0.316, -2.188) .. controls (0.103, -2.227) and (-0.283, -2.297) .. (-0.498, -2.336) .. controls (-0.714, -2.375) and (-0.758, -2.383) .. (-0.759, -2.242);
    \draw[shift={(-0.759, -1.802)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (-1.064, -2.298) circle[radius=1, cm={0.342,-0.002,0,0.122,(0,0)}];
    \draw[shift={(-1.369, -1.913)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(0.711, -1.398)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(1.183, -1.449)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[RedOrange, very thick] (2.133, 0.505) -- (1.679, 0.825);
    \draw[RedOrange, very thick] (-1.411, 0.739) -- (-0.42, 0.04);
    \filldraw[draw=RedOrange, bevel, fill=Goldenrod] (2.133, -0.834) -- (1.748, -0.564);
    \filldraw[draw=RedOrange, bevel, fill=Goldenrod] (-1.411, -0.6) -- (-0.42, -1.299);
    \draw[bevel] (0.026, -0.016) -- (0.026, -1.355);
    \node[fstar8 large, fill=YellowOrange] at (0.026, -0.755) {};
    \draw (0.635, 1.488) .. controls (0.303, 1.428) and (0.194, 1.408) .. (0.191, 1.549);
    \draw (-0.419, 1.437) .. controls (-0.42, 1.296) and (-0.462, 1.288) .. (-0.669, 1.251) .. controls (-0.876, 1.213) and (-1.248, 1.145) .. (-1.466, 1.106) .. controls (-1.684, 1.066) and (-1.748, 1.054) .. (-1.751, 1.195);
    \draw[shift={(1.968, 1.735)}, scale=0.39, bevel] (0, 0) -- (0, -3.583);
    \draw[bevel] (1.661, 1.952) .. controls (1.663, 1.82) and (1.619, 1.852) .. (1.506, 1.931) .. controls (1.393, 2.011) and (1.211, 2.14) .. (1.107, 2.213) .. controls (1.004, 2.285) and (0.979, 2.303) .. (0.976, 2.436);
    \draw[shift={(1.66, 2.393)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[bevel] (2.133, 0.505) -- (2.133, -0.834);
    \draw[bevel] (1.969, 0.338) -- (1.969, -1.001);
    \node[fstar8 large, fill=YellowOrange] at (1.968, -0.402) {};
    \node[fstar8 large, fill=YellowOrange] at (2.133, -0.235) {};
    \draw[bevel] (-1.411, 0.739) -- (-1.411, -0.6);
    \node[fstar8 large, fill=YellowOrange] at (-1.411, 0) {};
    \draw[shift={(0.669, 3.092)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(1.141, 3.042)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[very thick, bevel] (-2.743, -0.842) -- (-2.743, 0.497) .. controls (-2.743, 0.638) and (-2.701, 0.646) .. (-2.486, 0.685) .. controls (-2.271, 0.724) and (-1.884, 0.794) .. (-1.669, 0.833) .. controls (-1.455, 0.872) and (-1.414, 0.88) .. (-1.411, 0.739);
    \draw[bevel, mid-] (-0.419, -1.299) .. controls (-0.423, -1.443) and (-0.476, -1.451) .. (-0.681, -1.488) .. controls (-0.886, -1.526) and (-1.244, -1.591) .. (-1.46, -1.631) .. controls (-1.675, -1.67) and (-1.749, -1.682) .. (-1.751, -1.541);
    \draw[bevel] (-0.419, 0.04) -- (-0.42, -1.299);
    \node[fstar8 large, fill=YellowOrange] at (-0.419, -0.7) {};
    \draw[very thick, bevel] (-1.751, -1.541) -- (-1.751, -0.202) .. controls (-1.751, -0.061) and (-1.691, -0.05) .. (-1.479, -0.012) .. controls (-1.267, 0.027) and (-0.902, 0.093) .. (-0.692, 0.132) .. controls (-0.481, 0.17) and (-0.425, 0.18) .. (-0.42, 0.04);
    \draw[RedOrange, bevel] (1.828, 1.846) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(1.523, 2.231)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (0.837, 2.545) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(0.977, 2.875)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[RedOrange, very thick, -mid] (0.906, 0.144) -- (0.026, -0.016);
    \draw (0.026, 1.324) -- (0.026, -0.016);
    \draw[RedOrange, very thick, -mid] (1.969, 0.338) -- (1.417, 0.238);
    \draw (1.523, 1.791) .. controls (1.518, 1.649) and (1.415, 1.63) .. (1.143, 1.581);
    \draw (1.669, -1.942) .. controls (1.289, -2.011) and (1.185, -2.03) .. (1.183, -1.889);
    \draw (2.515, -1.646) .. controls (2.508, -1.789) and (2.429, -1.803) .. (2.11, -1.861);
    \node[anchor=center] at (2.554, -0.634) {\myglow{$\Sigma$}};
    \draw[shift={(1.968, 2.176)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \node[rotate=143.933, anchor=center, font=\scriptsize, text=RedOrange] at (1.407, 1.022) {$\cdots$};
    \node[rotate=143.933, anchor=center, font=\scriptsize, text=RedOrange] at (1.477, -0.368) {\myglow{$\cdots$}};
    \node[rotate=-170.544, anchor=center, font=\scriptsize, text=RedOrange] at (1.125, 0.192) {$\cdots$};
    \filldraw[draw=RedOrange, bevel, -mid, fill=Goldenrod] (1.969, -1.001) -- (1.417, -1.102);
    \filldraw[draw=RedOrange, bevel, -mid, fill=Goldenrod] (0.906, -1.195) -- (0.026, -1.355);
    \node[rotate=-170.544, anchor=center, font=\scriptsize, text=RedOrange] at (1.125, -1.147) {\myglow{$\cdots$}};
    \draw[RedOrange, bevel] (0.878, -1.945) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(0.573, -1.56)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw (3.621, -1.586) .. controls (3.227, -1.658) and (3.131, -1.676) .. (3.125, -1.535);
    \draw[shift={(2.653, -1.045)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(3.125, -1.095)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (2.821, -1.591) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(2.515, -1.206)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.273, 2.738)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.801, 2.688)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (-1.106, 2.192) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-0.965, 2.521)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.411, 2.577)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw (0.669, 2.652) .. controls (0.637, 2.515) and (0.572, 2.585) .. (0.362, 2.728);
    \node[rotate=143.933, anchor=center, font=\scriptsize] at (0.143, 2.896) {$\cdots$};
    \draw (-3.215, 1.944) .. controls (-3.248, 1.808) and (-3.312, 1.878) .. (-3.523, 2.021);
    \node[rotate=143.933, anchor=center, font=\scriptsize] at (-3.741, 2.189) {$\cdots$};
    \draw[bevel] (-3.353, -0.953) .. controls (-3.354, -1.094) and (-3.448, -1.111) .. (-3.749, -1.166);
    \draw (-1.369, -2.353) .. controls (-1.368, -2.494) and (-1.479, -2.515) .. (-1.772, -2.568);
    \draw (0.531, 2.49) .. controls (0.527, 2.348) and (0.464, 2.337) .. (0.125, 2.275);
    \draw (3.157, -1.972) .. controls (3.002, -1.862) and (2.965, -1.836) .. (2.961, -1.702);
    \draw[RedOrange, bevel] (-0.114, 1.493) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(0.191, 1.989)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.282, 2.039)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.42, 1.878)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(0.026, 1.822)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(1.019, -1.615)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(2.961, -1.262)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.924, -1.969)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.224, 1.685)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.751, 1.635)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (-2.057, 1.139) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-1.916, 1.468)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.362, 1.524)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(-3.215, 2.385)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.743, 2.334)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (-3.048, 1.838) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-3.353, 2.223)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.907, 2.167)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \node[disk normal] at (-1.231, -2.192) {};
    \node[fdisk normal, fill=white] at (-0.759, -2.242) {};
    \node[disk normal] at (1.661, 1.952) {};
    \node[fdisk normal, fill=white] at (2.133, 1.902) {};
    \node[fdisk normal, fill=white] at (1.141, 2.601) {};
    \node[fdisk normal, fill=white] at (0.977, 2.434) {};
    \node[disk normal] at (1.523, 1.791) {};
    \node[fdisk normal, fill=white] at (1.969, 1.735) {};
    \node[disk normal] at (0.711, -1.839) {};
    \node[disk normal] at (0.573, -2) {};
    \node[fdisk normal, fill=white] at (1.183, -1.889) {};
    \node[disk normal] at (2.653, -1.485) {};
    \node[fdisk normal, fill=white] at (3.125, -1.535) {};
    \node[disk normal] at (2.515, -1.646) {};
    \node[disk normal] at (-1.411, 2.137) {};
    \node[fdisk normal, fill=white] at (-0.965, 2.081) {};
    \node[fdisk normal, fill=white] at (-0.801, 2.248) {};
    \node[disk normal] at (-0.282, 1.6) {};
    \node[fdisk normal, fill=white] at (0.191, 1.548) {};
    \node[disk normal] at (-0.419, 1.437) {};
    \node[fdisk normal, fill=white] at (0.026, 1.382) {};
    \node[fdisk normal, fill=white] at (2.961, -1.702) {};
    \node[disk normal] at (-1.369, -2.354) {};
    \node[disk normal] at (0.669, 2.652) {};
    \node[disk normal] at (-1.273, 2.298) {};
    \node[disk normal] at (-2.224, 1.245) {};
    \node[fdisk normal, fill=white] at (-1.751, 1.195) {};
    \node[fdisk normal, fill=white] at (-2.743, 1.894) {};
    \node[fdisk normal, fill=white] at (-2.907, 1.727) {};
    \node[disk normal] at (-3.215, 1.944) {};
    \draw[RedOrange, bevel] (-1.411, -0.6) -- (-1.584, -0.478);
    \draw[RedOrange, very thick] (-1.411, 0.739) -- (-1.528, 0.822);
    \node[disk normal] at (-1.411, 0.739) {};
    \node[disk normal] at (-1.411, -0.6) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-1.086, 1.175) {};
    \node[rotate=-170.544, anchor=center, font=\scriptsize] at (0.856, 1.528) {$\cdots$};
    \node[fdisk normal, fill=GreenYellow!50] at (1.331, 2.055) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-0.611, 1.701) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-2.078, 1.874) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-2.553, 1.348) {};
    \node[rotate=-170.544, anchor=center, font=\scriptsize] at (-0.136, 2.228) {$\cdots$};
    \node[fdisk normal, fill=GreenYellow!50] at (-0.094, -2.263) {};
    \node[rotate=-169.54, anchor=center, font=\scriptsize] at (1.848, -1.909) {$\cdots$};
    \node[rotate=-169.665, anchor=center, font=\scriptsize] at (3.79, -1.555) {$\cdots$};
    \node[rotate=-169.783, anchor=center, font=\scriptsize] at (-2.036, -2.616) {$\cdots$};
    \node[rotate=144.733, anchor=center, font=\scriptsize] at (3.316, -2.084) {$\cdots$};
    \draw (1.215, -2.325) .. controls (1.06, -2.216) and (1.023, -2.19) .. (1.019, -2.056);
    \draw (-0.727, -2.679) .. controls (-0.882, -2.569) and (-0.919, -2.544) .. (-0.924, -2.409);
    \node[rotate=146.624, anchor=center, font=\scriptsize] at (-0.569, -2.791) {$\cdots$};
    \node[rotate=144.733, anchor=center, font=\scriptsize] at (1.374, -2.437) {$\cdots$};
    \node[fdisk normal, fill=white] at (1.019, -2.056) {};
    \node[fdisk normal, fill=white] at (-0.924, -2.409) {};
    \node[rotate=-169.783, anchor=center, font=\scriptsize] at (-3.028, -1.915) {\myglow{$\cdots$}};
    \node[rotate=-169.783, anchor=center, font=\scriptsize] at (-4.02, -1.216) {\myglow{$\cdots$}};
    \draw[RedOrange, very thick, bevel] (1.969, 0.338) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=-66.043, end angle=26.868, radius=1] };
    \node[fdisk normal, fill=white] at (2.133, 0.505) {};
    \node[fdisk normal, fill=white] at (1.969, 0.338) {};
    \draw[RedOrange, bevel] (1.969, -1.001) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=-66.043, end angle=26.868, radius=1] };
    \node[fdisk normal, fill=white] at (2.133, -0.834) {};
    \node[fdisk normal, fill=white] at (1.969, -1.001) {};
    \draw[RedOrange, very thick, bevel] (-1.751, -1.541) { [cm={0.343,0,0,-0.122,(0,0)}] arc[start angle=-26.747, end angle=153.409, radius=1] } -- (-3.602, -0.779)(-2.991, -0.667) -- (-1.751, -1.541);
    \node[fdisk normal, fill=white] at (-1.751, -1.541) {};
    \node[fdisk normal, fill=white] at (-2.743, -0.842) {};
    \draw[RedOrange, very thick] (-0.42, 0.04) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=-153.451, end angle=-66.004, radius=1] };
    \node[disk normal] at (-0.419, 0.04) {};
    \node[fdisk normal, fill=white] at (0.026, -0.016) {};
    \draw[RedOrange, bevel] (-0.42, -1.299) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=-153.451, end angle=-66.004, radius=1] };
    \node[fdisk normal, fill=white] at (0.026, -1.355) {};
    \node[disk normal] at (-0.419, -1.299) {};
    \node[rotate=-170.544, anchor=center, font=\scriptsize] at (2.8, -0.856) {\myglow{$\cdots$}};
    \node[anchor=center] at (-0.808, -0.687) {\myglow{$X_k$}};
    \node[anchor=center] at (0.413, -0.765) {\myglow{$X_\ell$}};
    \draw[shift={(0.531, 2.93)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \node[disk normal] at (0.531, 2.49) {};
    \node[fdisk tiny, fill=RedOrange] at (-2.172, -1.712) {};
    \node[fdisk tiny, fill=RedOrange] at (-1.179, -2.413) {};
    \node[fdisk tiny, fill=RedOrange] at (0.764, -2.06) {};
    \node[fdisk tiny, fill=RedOrange] at (2.706, -1.706) {};
    \node[fdisk tiny, fill=RedOrange] at (-0.229, -0.02) {};
    \node[fdisk tiny, fill=RedOrange] at (-0.229, -1.359) {};
    \node[fdisk tiny, fill=RedOrange] at (-0.229, 1.378) {};
    \node[fdisk tiny, fill=RedOrange] at (1.713, 1.731) {};
    \node[fdisk tiny, fill=RedOrange] at (0.722, 2.43) {};
    \node[fdisk tiny, fill=RedOrange] at (-1.22, 2.077) {};
    \node[fdisk tiny, fill=RedOrange] at (-3.162, 1.723) {};
    \node[fdisk tiny, fill=RedOrange] at (-2.171, 1.024) {};
    \node[anchor=center] at (-3.453, -1.575) {\myglow{$\Phi_{\partial R}(\Omega)$}};
    \node[fdisk small, fill=Goldenrod] at (-0.097, 1.614) {};
    \node[fdisk small, fill=Goldenrod] at (-1.089, 2.313) {};
    \node[fdisk small, fill=Goldenrod] at (-3.031, 1.96) {};
    \node[fdisk small, fill=Goldenrod] at (-2.04, 1.261) {};
    \node[rotate=143.933, anchor=center, font=\scriptsize, text=RedOrange] at (-3.262, -0.471) {\myglow{$\cdots$}};
    \node[rotate=143.933, anchor=center, font=\scriptsize, text=RedOrange] at (-3.873, -0.582) {\myglow{$\cdots$}};
    \node[anchor=center] at (-3.839, -0.735) {\myglow{$\Lambda$}};
    \draw[bevel] (-2.362, 1.084) -- (-2.362, -1.652);
    \node[disk normal] at (-2.362, 1.084) {};
    \node[disk normal] at (-2.362, -1.652) {};
    \draw[bevel] (-3.353, 1.783) -- (-3.353, -0.953);
    \node[disk normal] at (-3.353, 1.783) {};
    \node[disk normal] at (-3.353, -0.953) {};
    \node[fdisk small, fill=GreenYellow!50] at (-1.524, -2.516) {};
    \node[fdisk small, fill=GreenYellow!50] at (-0.859, -2.579) {};
    \node[fdisk small, fill=GreenYellow!50] at (1.084, -2.225) {};
    \node[fdisk small, fill=GreenYellow!50] at (3.026, -1.872) {};
    \node[fdisk small, fill=GreenYellow!50] at (3.386, -1.627) {};
    \draw[bevel] (-1.916, 1.028) -- (-1.916, -1.708);
    \node[fdisk normal, fill=white] at (-1.916, 1.028) {};
    \node[fdisk normal, fill=white] at (-1.916, -1.708) {};
    \node[fdisk normal, fill=Goldenrod] at (-1.086, 0.06) {};
    \node[fdisk normal, fill=Goldenrod] at (-1.088, -1.561) {};
    \node[fdisk normal, fill=Goldenrod] at (-1.086, -1.563) {};
    \node[anchor=center] at (-1.136, -1.201) {\myglow{$\Phi(\xi_R^{\frac{1}{2}})$}};
    \node[anchor=center] at (-1.137, 0.422) {\myglow{$\Phi(\xi_R^{\frac{1}{2}})$}};
\end{tikzpicture}

%136
\begin{tikzpicture}[scale=0.9]
    \fill[pattern=rising, pattern color=black!7] (-4.351, -0.485) -- (2.862, -0.131) -- (3.813, -0.992) -- (-3.725, -2.365);
    \filldraw[ultra thin, densely dotted, fill=GreenYellow!50] (2.428, -0.152) -- (-2.292, -0.384) -- (-0.614, -1.618) -- (3.285, -0.922) -- cycle;
    \node[rotate=143.933, anchor=center, font=\scriptsize, text=RedOrange] at (1.407, 1.022) {$\cdots$};
    \draw[bevel] (-1.411, 0.739) .. controls (-1.414, 0.88) and (-1.455, 0.872) .. (-1.669, 0.833) .. controls (-1.884, 0.794) and (-2.271, 0.724) .. (-2.486, 0.685) .. controls (-2.701, 0.646) and (-2.743, 0.638) .. (-2.743, 0.497) -- (-2.745, -0.171) -- (-2.743, -0.842) .. controls (-2.743, -0.983) and (-2.681, -0.972) .. (-2.469, -0.933) .. controls (-2.257, -0.895) and (-1.895, -0.829) .. (-1.685, -0.791) .. controls (-1.474, -0.752) and (-1.415, -0.741) .. (-1.411, -0.6);
    \filldraw[draw=RedOrange, very thick, bevel, fill=Goldenrod] (2.133, 1.233) -- (1.748, 1.503);
    \draw (-0.337, 2.191) .. controls (-0.702, 2.124) and (-0.8, 2.107) .. (-0.801, 2.248);
    \draw (-2.223, 1.243) .. controls (-2.223, 1.115) and (-2.267, 1.146) .. (-2.378, 1.224) .. controls (-2.489, 1.302) and (-2.666, 1.427) .. (-2.77, 1.5) .. controls (-2.873, 1.573) and (-2.903, 1.594) .. (-2.907, 1.727);
    \draw (-1.273, 2.298) .. controls (-1.306, 2.161) and (-1.37, 2.231) .. (-1.581, 2.374);
    \node[rotate=143.933, anchor=center, font=\scriptsize] at (-1.8, 2.543) {$\cdots$};
    \draw (1.141, 2.601) -- (1.141, 2.074);
    \node[rotate=-90.246, anchor=center, font=\scriptsize] at (1.13, 1.822) {$\cdots$};
    \draw[bevel] (-1.231, -2.192) .. controls (-1.235, -2.33) and (-1.289, -2.287) .. (-1.402, -2.204) .. controls (-1.515, -2.122) and (-1.687, -2.001) .. (-1.787, -1.93) .. controls (-1.886, -1.86) and (-1.913, -1.841) .. (-1.916, -1.708);
    \draw[bevel] (0.711, -1.839) .. controls (0.707, -1.966) and (0.648, -1.924) .. (0.54, -1.848) .. controls (0.431, -1.771) and (0.274, -1.661) .. (0.173, -1.59) .. controls (0.073, -1.518) and (0.028, -1.487) .. (0.026, -1.355);
    \draw[bevel] (-2.362, -1.652) .. controls (-2.365, -1.796) and (-2.475, -1.816) .. (-2.756, -1.867);
    \draw (-1.411, 2.137) .. controls (-1.409, 1.992) and (-1.442, 1.988) .. (-1.658, 1.95) .. controls (-1.874, 1.911) and (-2.275, 1.838) .. (-2.491, 1.8) .. controls (-2.708, 1.759) and (-2.74, 1.753) .. (-2.743, 1.894);
    \draw (-0.282, 1.6) .. controls (-0.282, 1.471) and (-0.331, 1.505) .. (-0.443, 1.583) .. controls (-0.555, 1.661) and (-0.73, 1.785) .. (-0.83, 1.856) .. controls (-0.931, 1.927) and (-0.957, 1.945) .. (-0.966, 2.082);
    \draw[shift={(2.133, 2.342)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(2.133, 1.902)}, scale=0.39] (0, 0) -- (0, -3.583);
    \draw[bevel] (2.57, -0.898) .. controls (2.239, -0.958) and (2.135, -0.977) .. (2.133, -0.834);
    \draw[bevel] (2.653, -1.485) .. controls (2.646, -1.61) and (2.597, -1.575) .. (2.492, -1.501) .. controls (2.387, -1.427) and (2.226, -1.314) .. (2.121, -1.241) .. controls (2.016, -1.168) and (1.967, -1.136) .. (1.969, -1.001);
    \draw[shift={(-1.231, -1.752)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw (0.573, -2) .. controls (0.569, -2.142) and (0.529, -2.149) .. (0.316, -2.188) .. controls (0.103, -2.227) and (-0.283, -2.297) .. (-0.498, -2.336) .. controls (-0.714, -2.375) and (-0.758, -2.383) .. (-0.759, -2.242);
    \draw[shift={(-0.759, -1.802)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (-1.064, -2.298) circle[radius=1, cm={0.342,-0.002,0,0.122,(0,0)}];
    \draw[shift={(-1.369, -1.913)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(0.711, -1.398)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(1.183, -1.449)}, scale=0.39] (0, 0) -- (0, -1.13);
    \filldraw[draw=RedOrange, thick, fill=Goldenrod] (2.133, 0.505) -- (1.679, 0.825);
    \filldraw[draw=RedOrange, thick, fill=Goldenrod] (-1.411, 0.739) -- (-0.42, 0.04);
    \filldraw[draw=RedOrange, bevel, fill=Goldenrod] (2.133, -0.834) -- (1.748, -0.564);
    \filldraw[draw=RedOrange, bevel, fill=Goldenrod] (-1.411, -0.6) -- (-0.42, -1.299);
    \draw[bevel] (0.026, -0.016) -- (0.026, -1.355);
    \node[fstar8 large, fill=YellowOrange] at (0.026, -0.755) {};
    \draw (0.635, 1.488) .. controls (0.303, 1.428) and (0.194, 1.408) .. (0.191, 1.549);
    \draw (-0.419, 1.437) .. controls (-0.42, 1.296) and (-0.462, 1.288) .. (-0.669, 1.251) .. controls (-0.876, 1.213) and (-1.248, 1.145) .. (-1.466, 1.106) .. controls (-1.684, 1.066) and (-1.748, 1.054) .. (-1.751, 1.195);
    \draw[shift={(1.968, 1.735)}, scale=0.39, bevel] (0, 0) -- (0, -3.583);
    \draw[bevel] (1.661, 1.952) .. controls (1.663, 1.82) and (1.619, 1.852) .. (1.506, 1.931) .. controls (1.393, 2.011) and (1.211, 2.14) .. (1.107, 2.213) .. controls (1.004, 2.285) and (0.979, 2.303) .. (0.976, 2.436);
    \draw[shift={(1.66, 2.393)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[bevel] (2.133, 0.505) -- (2.133, -0.834);
    \draw[bevel] (1.969, 0.338) -- (1.969, -1.001);
    \node[fstar8 large, fill=YellowOrange] at (1.968, -0.402) {};
    \node[fstar8 large, fill=YellowOrange] at (2.133, -0.235) {};
    \draw[bevel] (-1.411, 0.739) -- (-1.411, -0.6);
    \node[fstar8 large, fill=YellowOrange] at (-1.411, 0) {};
    \draw[shift={(0.669, 3.092)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(1.141, 3.042)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[bevel] (-0.419, 0.04) -- (-0.42, -1.299);
    \draw[RedOrange, bevel] (1.828, 1.846) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(1.523, 2.231)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (0.837, 2.545) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(0.977, 2.875)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \filldraw[draw=RedOrange, thick, -mid, fill=Goldenrod] (0.906, 0.144) -- (0.026, -0.016);
    \draw (0.026, 1.324) -- (0.026, -0.016);
    \filldraw[draw=RedOrange, thick, -mid, fill=Goldenrod] (1.969, 0.338) -- (1.417, 0.238);
    \draw (1.523, 1.791) .. controls (1.518, 1.649) and (1.415, 1.63) .. (1.143, 1.581);
    \draw (1.669, -1.942) .. controls (1.289, -2.011) and (1.185, -2.03) .. (1.183, -1.889);
    \draw (2.515, -1.646) .. controls (2.508, -1.789) and (2.429, -1.803) .. (2.11, -1.861);
    \node[anchor=center] at (2.554, -0.634) {\myglow{$\Sigma$}};
    \draw[shift={(1.968, 2.176)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \node[rotate=143.933, anchor=center, font=\scriptsize, text=RedOrange] at (1.477, -0.368) {\myglow{$\cdots$}};
    \node[rotate=-170.544, anchor=center, font=\scriptsize, text=RedOrange] at (1.125, 0.192) {$\cdots$};
    \filldraw[draw=RedOrange, bevel, -mid, fill=Goldenrod] (1.969, -1.001) -- (1.417, -1.102);
    \filldraw[draw=RedOrange, bevel, -mid, fill=Goldenrod] (0.906, -1.195) -- (0.026, -1.355);
    \node[rotate=-170.544, anchor=center, font=\scriptsize, text=RedOrange] at (1.125, -1.147) {\myglow{$\cdots$}};
    \draw[RedOrange, bevel] (0.878, -1.945) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(0.573, -1.56)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw (3.621, -1.586) .. controls (3.227, -1.658) and (3.131, -1.676) .. (3.125, -1.535);
    \draw[shift={(2.653, -1.045)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(3.125, -1.095)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (2.821, -1.591) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(2.515, -1.206)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.273, 2.738)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.801, 2.688)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (-1.106, 2.192) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-0.965, 2.521)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.411, 2.577)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw (0.669, 2.652) .. controls (0.637, 2.515) and (0.572, 2.585) .. (0.362, 2.728);
    \node[rotate=143.933, anchor=center, font=\scriptsize] at (0.143, 2.896) {$\cdots$};
    \draw (-3.215, 1.944) .. controls (-3.248, 1.808) and (-3.312, 1.878) .. (-3.523, 2.021);
    \node[rotate=143.933, anchor=center, font=\scriptsize] at (-3.741, 2.189) {$\cdots$};
    \draw[bevel] (-3.353, -0.953) .. controls (-3.354, -1.094) and (-3.448, -1.111) .. (-3.749, -1.166);
    \draw (-1.369, -2.353) .. controls (-1.368, -2.494) and (-1.479, -2.515) .. (-1.772, -2.568);
    \draw (0.531, 2.49) .. controls (0.527, 2.348) and (0.464, 2.337) .. (0.125, 2.275);
    \draw (3.157, -1.972) .. controls (3.002, -1.862) and (2.965, -1.836) .. (2.961, -1.702);
    \draw[RedOrange, bevel] (-0.114, 1.493) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(0.191, 1.989)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.282, 2.039)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.42, 1.878)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(0.026, 1.822)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(1.019, -1.615)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(2.961, -1.262)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.924, -1.969)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.224, 1.685)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.751, 1.635)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (-2.057, 1.139) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-1.916, 1.468)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.362, 1.524)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(-3.215, 2.385)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.743, 2.334)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (-3.048, 1.838) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-3.353, 2.223)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.907, 2.167)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \node[disk normal] at (-1.231, -2.192) {};
    \node[fdisk normal, fill=white] at (-0.759, -2.242) {};
    \node[disk normal] at (1.661, 1.952) {};
    \node[fdisk normal, fill=white] at (2.133, 1.902) {};
    \node[fdisk normal, fill=white] at (1.141, 2.601) {};
    \node[fdisk normal, fill=white] at (0.977, 2.434) {};
    \node[disk normal] at (1.523, 1.791) {};
    \node[fdisk normal, fill=white] at (1.969, 1.735) {};
    \node[disk normal] at (0.711, -1.839) {};
    \node[disk normal] at (0.573, -2) {};
    \node[fdisk normal, fill=white] at (1.183, -1.889) {};
    \node[disk normal] at (2.653, -1.485) {};
    \node[fdisk normal, fill=white] at (3.125, -1.535) {};
    \node[disk normal] at (2.515, -1.646) {};
    \node[disk normal] at (-1.411, 2.137) {};
    \node[fdisk normal, fill=white] at (-0.965, 2.081) {};
    \node[fdisk normal, fill=white] at (-0.801, 2.248) {};
    \node[disk normal] at (-0.282, 1.6) {};
    \node[fdisk normal, fill=white] at (0.191, 1.548) {};
    \node[disk normal] at (-0.419, 1.437) {};
    \node[fdisk normal, fill=white] at (0.026, 1.382) {};
    \node[fdisk normal, fill=white] at (2.961, -1.702) {};
    \node[disk normal] at (-1.369, -2.354) {};
    \node[disk normal] at (0.669, 2.652) {};
    \node[disk normal] at (-1.273, 2.298) {};
    \node[disk normal] at (-2.224, 1.245) {};
    \node[fdisk normal, fill=white] at (-1.751, 1.195) {};
    \node[fdisk normal, fill=white] at (-2.743, 1.894) {};
    \node[fdisk normal, fill=white] at (-2.907, 1.727) {};
    \node[disk normal] at (-3.215, 1.944) {};
    \draw[RedOrange, bevel] (-1.411, -0.6) -- (-1.584, -0.478);
    \draw[RedOrange, thick] (-1.411, 0.739) -- (-1.528, 0.822);
    \node[disk normal] at (-1.411, 0.739) {};
    \node[disk normal] at (-1.411, -0.6) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-1.086, 1.175) {};
    \node[rotate=-170.544, anchor=center, font=\scriptsize] at (0.856, 1.528) {$\cdots$};
    \node[fdisk normal, fill=GreenYellow!50] at (1.331, 2.055) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-0.611, 1.701) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-2.078, 1.874) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-2.553, 1.348) {};
    \node[rotate=-170.544, anchor=center, font=\scriptsize] at (-0.136, 2.228) {$\cdots$};
    \node[fdisk normal, fill=GreenYellow!50] at (-0.094, -2.263) {};
    \node[rotate=-169.54, anchor=center, font=\scriptsize] at (1.848, -1.909) {$\cdots$};
    \node[rotate=-169.665, anchor=center, font=\scriptsize] at (3.79, -1.555) {$\cdots$};
    \node[rotate=-169.783, anchor=center, font=\scriptsize] at (-2.036, -2.616) {$\cdots$};
    \node[rotate=144.733, anchor=center, font=\scriptsize] at (3.316, -2.084) {$\cdots$};
    \draw (1.215, -2.325) .. controls (1.06, -2.216) and (1.023, -2.19) .. (1.019, -2.056);
    \draw (-0.727, -2.679) .. controls (-0.882, -2.569) and (-0.919, -2.544) .. (-0.924, -2.409);
    \node[rotate=146.624, anchor=center, font=\scriptsize] at (-0.569, -2.791) {$\cdots$};
    \node[rotate=144.733, anchor=center, font=\scriptsize] at (1.374, -2.437) {$\cdots$};
    \node[fdisk normal, fill=white] at (1.019, -2.056) {};
    \node[fdisk normal, fill=white] at (-0.924, -2.409) {};
    \node[rotate=-169.783, anchor=center, font=\scriptsize] at (-3.028, -1.915) {\myglow{$\cdots$}};
    \node[rotate=-169.783, anchor=center, font=\scriptsize] at (-4.02, -1.216) {\myglow{$\cdots$}};
    \draw[RedOrange, thick, bevel] (1.969, 0.338) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=-66.043, end angle=26.868, radius=1] };
    \node[fdisk normal, fill=white] at (2.133, 0.505) {};
    \node[fdisk normal, fill=white] at (1.969, 0.338) {};
    \draw[RedOrange, bevel] (1.969, -1.001) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=-66.043, end angle=26.868, radius=1] };
    \node[fdisk normal, fill=white] at (2.133, -0.834) {};
    \node[fdisk normal, fill=white] at (1.969, -1.001) {};
    \draw[RedOrange, thick] (-0.42, 0.04) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=-153.451, end angle=-66.004, radius=1] };
    \node[fdisk normal, fill=white] at (0.026, -0.016) {};
    \draw[RedOrange, bevel] (-0.42, -1.299) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=-153.451, end angle=-66.004, radius=1] };
    \node[fdisk normal, fill=white] at (0.026, -1.355) {};
    \node[rotate=-170.544, anchor=center, font=\scriptsize] at (2.8, -0.856) {\myglow{$\cdots$}};
    \node[anchor=center] at (0.413, -0.765) {\myglow{$X_\ell$}};
    \draw[shift={(0.531, 2.93)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \node[disk normal] at (0.531, 2.49) {};
    \draw[bevel] (-3.353, 1.783) -- (-3.353, -0.953);
    \node[disk normal] at (-3.353, 1.783) {};
    \draw[bevel] (-2.362, 1.084) -- (-2.362, -1.652);
    \node[disk normal] at (-2.362, 1.084) {};
    \draw[bevel] (-1.916, 1.028) -- (-1.916, -1.708);
    \node[fdisk normal, fill=white] at (-1.916, 1.028) {};
    \node[fdisk tiny, fill=RedOrange] at (-1.179, -2.413) {};
    \node[fdisk tiny, fill=RedOrange] at (0.764, -2.06) {};
    \node[fdisk tiny, fill=RedOrange] at (2.706, -1.706) {};
    \node[fdisk tiny, fill=RedOrange] at (-0.229, -0.02) {};
    \node[fdisk tiny, fill=RedOrange] at (-0.229, -1.359) {};
    \node[fdisk tiny, fill=RedOrange] at (-0.229, 1.378) {};
    \node[fdisk tiny, fill=RedOrange] at (1.713, 1.731) {};
    \node[fdisk tiny, fill=RedOrange] at (0.722, 2.43) {};
    \node[fdisk tiny, fill=RedOrange] at (-1.22, 2.077) {};
    \node[fdisk tiny, fill=RedOrange] at (-3.162, 1.723) {};
    \node[fdisk tiny, fill=RedOrange] at (-2.171, 1.024) {};
    \node[anchor=center] at (-3.7, -1.575) {\myglow{$\Phi_{\partial (\Sigma\cup \mathcal{R})}(\Omega)$}};
    \node[fdisk small, fill=Goldenrod] at (-0.097, 1.614) {};
    \node[fdisk small, fill=Goldenrod] at (-1.089, 2.313) {};
    \node[fdisk small, fill=Goldenrod] at (-3.031, 1.96) {};
    \node[fdisk small, fill=Goldenrod] at (-2.04, 1.261) {};
    \node[rotate=143.933, anchor=center, font=\scriptsize, text=RedOrange] at (-3.873, -0.582) {\myglow{$\cdots$}};
    \node[anchor=center] at (-3.839, -0.735) {\myglow{$\Lambda$}};
    \draw[RedOrange, very thick, bevel, mid-] (0.026, 0.683) -- (1.968, 1.066);
    \draw[RedOrange, very thick, bevel] (-1.915, -1.708) arc[start angle=16.092, end angle=270.237, radius=0](-1.915, -1.708) { [cm={0.343,0,0,-0.122,(0,0)}] arc[start angle=65.941, end angle=153.409, radius=1] } -- (-3.352, -0.953);
    \draw[bevel, mid-] (-0.419, -1.299) .. controls (-0.423, -1.443) and (-0.476, -1.451) .. (-0.681, -1.488) .. controls (-0.886, -1.526) and (-1.244, -1.591) .. (-1.46, -1.631) .. controls (-1.675, -1.67) and (-1.749, -1.682) .. (-1.751, -1.541) -- (-1.751, -0.202) .. controls (-1.751, -0.061) and (-1.691, -0.05) .. (-1.479, -0.012) .. controls (-1.267, 0.027) and (-0.902, 0.093) .. (-0.692, 0.132) .. controls (-0.481, 0.17) and (-0.425, 0.18) .. (-0.42, 0.04);
    \draw[RedOrange, very thick, bevel] (-1.915, -1.708) .. controls (-0.672, -1.486) and (-1.41, 0.395) .. (0.027, 0.683);
    \draw[RedOrange, very thick, bevel] (-3.352, -0.953) -- (-3.61, -0.771);
    \draw[RedOrange, very thick, bevel] (1.968, 1.066) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=-66.043, end angle=26.868, radius=1] };
    \node[fdisk normal, fill=white] at (-1.916, -1.708) {};
    \node[disk normal] at (-2.362, -1.652) {};
    \node[disk normal] at (-3.353, -0.953) {};
    \node[fdisk tiny, fill=RedOrange] at (-2.149, -1.715) {};
    \node[fdisk normal, fill=white] at (0.026, 0.683) {};
    \node[fdisk normal, fill=white] at (1.968, 1.066) {};
    \node[fdisk normal, fill=white] at (2.133, 1.233) {};
    \node[anchor=center] at (-0.808, -0.687) {\myglow{$X_k$}};
    \node[fdisk normal, fill=Goldenrod] at (-1.088, -1.561) {};
    \node[fdisk normal, fill=Goldenrod] at (-1.086, -1.563) {};
    \node[fdisk small, fill=GreenYellow!50] at (-1.524, -2.516) {};
    \node[fdisk small, fill=GreenYellow!50] at (-0.859, -2.579) {};
    \node[fdisk small, fill=GreenYellow!50] at (1.084, -2.225) {};
    \node[fdisk small, fill=GreenYellow!50] at (3.026, -1.872) {};
    \node[fdisk small, fill=GreenYellow!50] at (3.386, -1.627) {};
    \node[fstar8 large, fill=YellowOrange] at (-0.419, -0.7) {};
    \node[disk normal] at (-0.419, 0.04) {};
    \node[disk normal] at (-0.419, -1.299) {};
    \node[anchor=center] at (-1.136, -1.271) {\myglow{$\Phi(\xi_R)$}};
\end{tikzpicture}

%137
\begin{tikzpicture}[scale=0.9]
    \fill[pattern=rising, pattern color=black!7] (-4.351, -0.485) -- (2.862, -0.131) -- (3.813, -0.992) -- (-3.725, -2.365);
    \filldraw[ultra thin, densely dotted, fill=GreenYellow!50] (2.428, -0.152) -- (-2.292, -0.384) -- (-0.614, -1.618) -- (3.285, -0.922) -- cycle;
    \draw[very thick, bevel] (-1.411, -0.6) .. controls (-1.415, -0.741) and (-1.474, -0.752) .. (-1.685, -0.791) .. controls (-1.895, -0.829) and (-2.257, -0.895) .. (-2.469, -0.933) .. controls (-2.681, -0.972) and (-2.743, -0.983) .. (-2.743, -0.842) -- (-2.743, 0.497) .. controls (-2.743, 0.638) and (-2.701, 0.646) .. (-2.486, 0.685) .. controls (-2.271, 0.724) and (-1.884, 0.794) .. (-1.669, 0.833) .. controls (-1.455, 0.872) and (-1.414, 0.88) .. (-1.411, 0.739);
    \node[rotate=143.933, anchor=center, font=\scriptsize] at (-2.58, -0.519) {\myglow{$\cdots$}};
    \draw (-0.337, 2.191) .. controls (-0.702, 2.124) and (-0.8, 2.107) .. (-0.801, 2.248);
    \draw (-2.223, 1.243) .. controls (-2.223, 1.115) and (-2.267, 1.146) .. (-2.378, 1.224) .. controls (-2.489, 1.302) and (-2.666, 1.427) .. (-2.77, 1.5) .. controls (-2.873, 1.573) and (-2.903, 1.594) .. (-2.907, 1.727);
    \draw (-1.273, 2.298) .. controls (-1.306, 2.161) and (-1.37, 2.231) .. (-1.581, 2.374);
    \node[rotate=143.933, anchor=center, font=\scriptsize] at (-1.8, 2.543) {$\cdots$};
    \draw (1.141, 2.601) -- (1.141, 2.074);
    \node[rotate=-90.246, anchor=center, font=\scriptsize] at (1.13, 1.822) {$\cdots$};
    \draw[bevel] (0.711, -1.839) .. controls (0.707, -1.966) and (0.648, -1.924) .. (0.54, -1.848) .. controls (0.431, -1.771) and (0.274, -1.661) .. (0.173, -1.59) .. controls (0.073, -1.518) and (0.028, -1.487) .. (0.026, -1.355);
    \draw (-1.411, 2.137) .. controls (-1.409, 1.992) and (-1.442, 1.988) .. (-1.658, 1.95) .. controls (-1.874, 1.911) and (-2.275, 1.838) .. (-2.491, 1.8) .. controls (-2.708, 1.759) and (-2.74, 1.753) .. (-2.743, 1.894);
    \draw (-0.282, 1.6) .. controls (-0.282, 1.471) and (-0.331, 1.505) .. (-0.443, 1.583) .. controls (-0.555, 1.661) and (-0.73, 1.785) .. (-0.83, 1.856) .. controls (-0.931, 1.927) and (-0.957, 1.945) .. (-0.966, 2.082);
    \draw[shift={(2.133, 2.342)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(2.133, 1.902)}, scale=0.39] (0, 0) -- (0, -3.583);
    \draw[bevel] (2.57, -0.898) .. controls (2.239, -0.958) and (2.135, -0.977) .. (2.133, -0.834);
    \draw[bevel] (2.653, -1.485) .. controls (2.646, -1.61) and (2.597, -1.575) .. (2.492, -1.501) .. controls (2.387, -1.427) and (2.226, -1.314) .. (2.121, -1.241) .. controls (2.016, -1.168) and (1.967, -1.136) .. (1.969, -1.001);
    \draw[shift={(-1.231, -1.752)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw (0.573, -2) .. controls (0.569, -2.142) and (0.529, -2.149) .. (0.316, -2.188) .. controls (0.103, -2.227) and (-0.283, -2.297) .. (-0.498, -2.336) .. controls (-0.714, -2.375) and (-0.758, -2.383) .. (-0.759, -2.242);
    \draw[shift={(-0.759, -1.802)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(0.711, -1.398)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(1.183, -1.449)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[RedOrange, very thick] (2.133, 0.505) -- (1.679, 0.825);
    \draw[RedOrange, very thick] (-1.411, 0.739) -- (-0.42, 0.04);
    \filldraw[draw=RedOrange, very thick, bevel, fill=Goldenrod] (2.133, -0.834) -- (1.748, -0.564);
    \filldraw[draw=RedOrange, very thick, bevel, fill=Goldenrod] (-1.411, -0.6) -- (-0.42, -1.299);
    \draw[very thick, bevel] (0.026, -0.016) -- (0.026, -1.355);
    \node[fstar8 large, fill=YellowOrange] at (0.026, -0.755) {};
    \draw (0.635, 1.488) .. controls (0.303, 1.428) and (0.194, 1.408) .. (0.191, 1.549);
    \draw (-0.419, 1.437) .. controls (-0.42, 1.296) and (-0.462, 1.288) .. (-0.669, 1.251) .. controls (-0.876, 1.213) and (-1.248, 1.145) .. (-1.466, 1.106) .. controls (-1.684, 1.066) and (-1.748, 1.054) .. (-1.751, 1.195);
    \draw[shift={(1.968, 1.735)}, scale=0.39, bevel] (0, 0) -- (0, -3.583);
    \draw[bevel] (1.661, 1.952) .. controls (1.663, 1.82) and (1.619, 1.852) .. (1.506, 1.931) .. controls (1.393, 2.011) and (1.211, 2.14) .. (1.107, 2.213) .. controls (1.004, 2.285) and (0.979, 2.303) .. (0.976, 2.436);
    \draw[shift={(1.66, 2.393)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[very thick, bevel] (2.133, 0.505) -- (2.133, -0.834);
    \draw[very thick, bevel] (1.969, 0.338) -- (1.969, -1.001);
    \node[fstar8 large, fill=YellowOrange] at (1.968, -0.402) {};
    \node[fstar8 large, fill=YellowOrange] at (2.133, -0.235) {};
    \draw[very thick, bevel] (-1.411, 0.739) -- (-1.411, -0.6);
    \node[fstar8 large, fill=YellowOrange] at (-1.411, 0) {};
    \draw[shift={(0.669, 3.092)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(1.141, 3.042)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[very thick, bevel] (-0.419, 0.04) -- (-0.42, -1.299);
    \draw[RedOrange, bevel] (1.828, 1.846) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(1.523, 2.231)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (0.837, 2.545) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(0.977, 2.875)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[RedOrange, very thick, -mid] (0.906, 0.144) -- (0.026, -0.016);
    \draw (0.026, 1.324) -- (0.026, -0.016);
    \draw[RedOrange, very thick, -mid] (1.969, 0.338) -- (1.417, 0.238);
    \draw (1.523, 1.791) .. controls (1.518, 1.649) and (1.415, 1.63) .. (1.143, 1.581);
    \draw (1.669, -1.942) .. controls (1.289, -2.011) and (1.185, -2.03) .. (1.183, -1.889);
    \draw (2.515, -1.646) .. controls (2.508, -1.789) and (2.429, -1.803) .. (2.11, -1.861);
    \node[anchor=center] at (2.554, -0.634) {\myglow{$\Sigma$}};
    \draw[shift={(1.968, 2.176)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \node[rotate=143.933, anchor=center, font=\scriptsize, text=RedOrange] at (1.407, 1.022) {$\cdots$};
    \node[rotate=143.933, anchor=center, font=\scriptsize, text=RedOrange] at (1.477, -0.368) {\myglow{$\cdots$}};
    \node[rotate=-170.544, anchor=center, font=\scriptsize, text=RedOrange] at (1.125, 0.192) {$\cdots$};
    \filldraw[draw=RedOrange, very thick, bevel, -mid, fill=Goldenrod] (1.969, -1.001) -- (1.417, -1.102);
    \filldraw[draw=RedOrange, very thick, bevel, -mid, fill=Goldenrod] (0.906, -1.195) -- (0.026, -1.355);
    \node[rotate=-170.544, anchor=center, font=\scriptsize, text=RedOrange] at (1.125, -1.147) {\myglow{$\cdots$}};
    \draw[RedOrange, bevel] (0.878, -1.945) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(0.573, -1.56)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw (3.621, -1.586) .. controls (3.227, -1.658) and (3.131, -1.676) .. (3.125, -1.535);
    \draw[shift={(2.653, -1.045)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(3.125, -1.095)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (2.821, -1.591) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(2.515, -1.206)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.273, 2.738)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.801, 2.688)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (-1.106, 2.192) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-0.965, 2.521)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.411, 2.577)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw (0.669, 2.652) .. controls (0.637, 2.515) and (0.572, 2.585) .. (0.362, 2.728);
    \node[rotate=143.933, anchor=center, font=\scriptsize] at (0.143, 2.896) {$\cdots$};
    \draw (-3.215, 1.944) .. controls (-3.248, 1.808) and (-3.312, 1.878) .. (-3.523, 2.021);
    \node[rotate=143.933, anchor=center, font=\scriptsize] at (-3.741, 2.189) {$\cdots$};
    \draw (-1.369, -2.353) .. controls (-1.368, -2.494) and (-1.479, -2.515) .. (-1.772, -2.568);
    \draw (0.531, 2.49) .. controls (0.527, 2.348) and (0.464, 2.337) .. (0.125, 2.275);
    \draw (3.157, -1.972) .. controls (3.002, -1.862) and (2.965, -1.836) .. (2.961, -1.702);
    \draw[RedOrange, bevel] (-0.114, 1.493) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(0.191, 1.989)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.282, 2.039)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-0.42, 1.878)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(0.026, 1.822)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(1.019, -1.615)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(2.961, -1.262)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.224, 1.685)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-1.751, 1.635)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (-2.057, 1.139) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-1.916, 1.468)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.362, 1.524)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(-3.215, 2.385)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.743, 2.334)}, scale=0.39] (0, 0) -- (0, -1.13);
    \draw[RedOrange, bevel] (-3.048, 1.838) circle[radius=1, cm={0.342,0,0,0.122,(0,0)}];
    \draw[shift={(-3.353, 2.223)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \draw[shift={(-2.907, 2.167)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \node[disk normal] at (1.661, 1.952) {};
    \node[fdisk normal, fill=white] at (2.133, 1.902) {};
    \node[fdisk normal, fill=white] at (1.141, 2.601) {};
    \node[fdisk normal, fill=white] at (0.977, 2.434) {};
    \node[disk normal] at (1.523, 1.791) {};
    \node[fdisk normal, fill=white] at (1.969, 1.735) {};
    \node[disk normal] at (0.711, -1.839) {};
    \node[disk normal] at (0.573, -2) {};
    \node[fdisk normal, fill=white] at (1.183, -1.889) {};
    \node[disk normal] at (2.653, -1.485) {};
    \node[fdisk normal, fill=white] at (3.125, -1.535) {};
    \node[disk normal] at (2.515, -1.646) {};
    \node[disk normal] at (-1.411, 2.137) {};
    \node[fdisk normal, fill=white] at (-0.965, 2.081) {};
    \node[fdisk normal, fill=white] at (-0.801, 2.248) {};
    \node[disk normal] at (-0.282, 1.6) {};
    \node[fdisk normal, fill=white] at (0.191, 1.548) {};
    \node[disk normal] at (-0.419, 1.437) {};
    \node[fdisk normal, fill=white] at (0.026, 1.382) {};
    \node[fdisk normal, fill=white] at (2.961, -1.702) {};
    \node[disk normal] at (0.669, 2.652) {};
    \node[disk normal] at (-1.273, 2.298) {};
    \node[disk normal] at (-2.224, 1.245) {};
    \node[fdisk normal, fill=white] at (-1.751, 1.195) {};
    \node[fdisk normal, fill=white] at (-2.743, 1.894) {};
    \node[fdisk normal, fill=white] at (-2.907, 1.727) {};
    \node[disk normal] at (-3.215, 1.944) {};
    \draw[RedOrange, very thick, bevel] (-1.411, -0.6) -- (-1.584, -0.478);
    \draw[RedOrange, very thick] (-1.411, 0.739) -- (-1.528, 0.822);
    \node[fdisk normal, fill=GreenYellow!50] at (-1.086, 1.175) {};
    \node[rotate=-170.544, anchor=center, font=\scriptsize] at (0.856, 1.528) {$\cdots$};
    \node[fdisk normal, fill=GreenYellow!50] at (1.331, 2.055) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-0.611, 1.701) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-2.078, 1.874) {};
    \node[fdisk normal, fill=GreenYellow!50] at (-2.553, 1.348) {};
    \node[rotate=-170.544, anchor=center, font=\scriptsize] at (-0.136, 2.228) {$\cdots$};
    \node[fdisk normal, fill=GreenYellow!50] at (-0.094, -2.263) {};
    \node[rotate=-169.54, anchor=center, font=\scriptsize] at (1.848, -1.909) {$\cdots$};
    \node[rotate=-169.665, anchor=center, font=\scriptsize] at (3.79, -1.555) {$\cdots$};
    \node[rotate=-169.783, anchor=center, font=\scriptsize] at (-2.036, -2.616) {$\cdots$};
    \node[rotate=144.733, anchor=center, font=\scriptsize] at (3.316, -2.084) {$\cdots$};
    \draw (1.215, -2.325) .. controls (1.06, -2.216) and (1.023, -2.19) .. (1.019, -2.056);
    \draw (-0.727, -2.679) .. controls (-0.882, -2.569) and (-0.919, -2.544) .. (-0.924, -2.409);
    \node[rotate=146.624, anchor=center, font=\scriptsize] at (-0.569, -2.791) {$\cdots$};
    \node[rotate=144.733, anchor=center, font=\scriptsize] at (1.374, -2.437) {$\cdots$};
    \node[fdisk normal, fill=white] at (1.019, -2.056) {};
    \node[rotate=-169.783, anchor=center, font=\scriptsize] at (-3.028, -1.915) {\myglow{$\cdots$}};
    \node[rotate=-169.783, anchor=center, font=\scriptsize] at (-4.02, -1.216) {\myglow{$\cdots$}};
    \draw[RedOrange, very thick, bevel] (1.969, 0.338) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=-66.043, end angle=26.868, radius=1] };
    \node[fdisk normal, fill=white] at (2.133, 0.505) {};
    \node[fdisk normal, fill=white] at (1.969, 0.338) {};
    \draw[RedOrange, very thick, bevel] (1.969, -1.001) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=-66.043, end angle=26.868, radius=1] };
    \node[fdisk normal, fill=white] at (2.133, -0.834) {};
    \node[fdisk normal, fill=white] at (1.969, -1.001) {};
    \draw[RedOrange, very thick] (-0.42, 0.04) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=-153.451, end angle=-66.004, radius=1] };
    \node[fdisk normal, fill=white] at (0.026, -0.016) {};
    \draw[RedOrange, very thick, bevel] (-0.42, -1.299) { [cm={0.342,0,0,0.122,(0,0)}] arc[start angle=-153.451, end angle=-66.004, radius=1] };
    \node[fdisk normal, fill=white] at (0.026, -1.355) {};
    \node[rotate=-170.544, anchor=center, font=\scriptsize] at (2.8, -0.856) {\myglow{$\cdots$}};
    \node[anchor=center] at (0.413, -0.765) {\myglow{$X_\ell$}};
    \draw[shift={(0.531, 2.93)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \node[disk normal] at (0.531, 2.49) {};
    \node[fdisk tiny, fill=RedOrange] at (0.764, -2.06) {};
    \node[fdisk tiny, fill=RedOrange] at (2.706, -1.706) {};
    \node[fdisk tiny, fill=RedOrange] at (-0.229, -0.02) {};
    \node[fdisk tiny, fill=RedOrange] at (-0.229, -1.359) {};
    \node[fdisk tiny, fill=RedOrange] at (-0.229, 1.378) {};
    \node[fdisk tiny, fill=RedOrange] at (1.713, 1.731) {};
    \node[fdisk tiny, fill=RedOrange] at (0.722, 2.43) {};
    \node[fdisk tiny, fill=RedOrange] at (-1.22, 2.077) {};
    \node[fdisk tiny, fill=RedOrange] at (-3.162, 1.723) {};
    \node[fdisk tiny, fill=RedOrange] at (-2.171, 1.024) {};
    \node[fdisk small, fill=Goldenrod] at (-0.097, 1.614) {};
    \node[fdisk small, fill=Goldenrod] at (-1.089, 2.313) {};
    \node[fdisk small, fill=Goldenrod] at (-3.031, 1.96) {};
    \node[fdisk small, fill=Goldenrod] at (-2.04, 1.261) {};
    \node[rotate=143.933, anchor=center, font=\scriptsize, text=RedOrange] at (-3.873, -0.582) {\myglow{$\cdots$}};
    \node[anchor=center] at (-0.808, -0.687) {\myglow{$X_k$}};
    \node[anchor=west] at (3.387, -0.212) {\myglow{$\left.\text{\rule{0pt}{1cm} \makebox[0pt][r]{}}\right\} \mathcal{V}_{{L},\Sigma}(X_\Sigma)$}};
    \node[fdisk small, fill=GreenYellow!50] at (-1.524, -2.516) {};
    \node[fdisk small, fill=GreenYellow!50] at (-0.859, -2.579) {};
    \node[fdisk small, fill=GreenYellow!50] at (1.084, -2.225) {};
    \node[fdisk small, fill=GreenYellow!50] at (3.026, -1.872) {};
    \node[fdisk small, fill=GreenYellow!50] at (3.386, -1.627) {};
    \draw[bevel] (-2.756, -1.867) .. controls (-2.475, -1.816) and (-2.365, -1.796) .. (-2.362, -1.652) -- (-2.362, 1.084);
    \draw[bevel] (-3.749, -1.166) .. controls (-3.448, -1.111) and (-3.354, -1.094) .. (-3.353, -0.953) -- (-3.353, 1.783);
    \node[disk normal] at (-3.353, 1.783) {};
    \draw[bevel] (-1.231, -2.192) .. controls (-1.235, -2.33) and (-1.289, -2.287) .. (-1.402, -2.204) .. controls (-1.515, -2.122) and (-1.687, -2.001) .. (-1.787, -1.93) .. controls (-1.886, -1.86) and (-1.913, -1.841) .. (-1.916, -1.708) -- (-1.916, 1.028);
    \draw[RedOrange, bevel] (-1.064, -2.298) circle[radius=1, cm={0.342,-0.002,0,0.122,(0,0)}];
    \draw[shift={(-1.369, -1.913)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \node[disk normal] at (-1.231, -2.192) {};
    \node[fdisk normal, fill=white] at (-0.759, -2.242) {};
    \node[fdisk tiny, fill=RedOrange] at (-1.179, -2.413) {};
    \node[disk normal] at (-1.369, -2.354) {};
    \node[fdisk normal, fill=white] at (-1.916, 1.028) {};
    \node[disk normal] at (-2.362, 1.084) {};
    \draw[very thick, bevel, mid-] (-0.419, -1.299) .. controls (-0.423, -1.443) and (-0.476, -1.451) .. (-0.681, -1.488) .. controls (-0.886, -1.526) and (-1.244, -1.591) .. (-1.46, -1.631) .. controls (-1.675, -1.67) and (-1.749, -1.682) .. (-1.751, -1.541) -- (-1.751, -0.202) .. controls (-1.751, -0.061) and (-1.691, -0.05) .. (-1.479, -0.012) .. controls (-1.267, 0.027) and (-0.902, 0.093) .. (-0.692, 0.132) .. controls (-0.481, 0.17) and (-0.425, 0.18) .. (-0.42, 0.04);
    \node[fstar8 large, fill=YellowOrange] at (-0.419, -0.7) {};
    \node[fdisk normal, fill=Goldenrod] at (-1.088, -1.562) {};
    \node[fdisk normal, fill=Goldenrod] at (-1.087, -1.564) {};
    \node[disk normal] at (-1.411, -0.6) {};
    \node[disk normal] at (-1.411, 0.739) {};
    \node[disk normal] at (-0.419, -1.299) {};
    \node[disk normal] at (-0.419, 0.04) {};
    \node[anchor=center] at (-1.137, -1.272) {\myglow{$\Phi(\xi_R)$}};
    \draw[shift={(-0.924, -1.969)}, scale=0.39, bevel] (0, 0) -- (0, -1.13);
    \node[fdisk normal, fill=white] at (-0.924, -2.409) {};
    \node[anchor=center] at (-3.137, -1.4) {\myglow{$\mathcal{R}$}};
\end{tikzpicture}

%138
\begin{tikzpicture}[scale=1]
    \draw[RoyalBlue!80, very thick] (-2.593, 1.879) arc[start angle=90, end angle=270, radius=0.397];
    \draw[RoyalBlue!80, very thick] (-2.593, 1.879) -- (-1.8, 1.879);
    \draw[RoyalBlue!80, very thick] (-1.8, 1.085) arc[start angle=-90, end angle=0, x radius=0.397, y radius=-0.397] -- (-1.402, -0.106) arc[start angle=180, end angle=270, radius=0.397] -- (-0.212, -0.504) arc[start angle=-89.924, end angle=0.076, radius=0.397] -- (0.185, 0.688) arc[start angle=-180, end angle=-90, x radius=0.397, y radius=-0.397] -- (1.376, 1.085) arc[start angle=270, end angle=360, radius=0.397] -- (1.773, 1.482) arc[start angle=-180, end angle=-90, radius=-0.397];
    \draw[RoyalBlue!80, very thick] (1.376, 1.879) -- (-1.167, 1.879);
    \draw[shift={(3.162, -0.9)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(3.162, -0.106)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(3.162, 0.688)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(3.162, 1.482)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(3.162, 2.275)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(3.162, -1.693)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-4.776, -0.9)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-4.776, -0.106)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-4.776, 0.688)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-4.776, 1.482)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-4.776, 2.275)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-4.776, -1.693)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RoyalBlue!80, very thick] (-2.593, 1.085) -- (-1.8, 1.085);
    \draw[RoyalBlue!80, very thick, mid-] (-1.167, 1.879) -- (-1.8, 1.879);
    \draw[shift={(-3.188, -0.9)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-2.593, -0.9) circle[radius=0.198];
    \draw[shift={(-2.593, -0.304)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-3.188, -0.106)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-2.593, -0.106) circle[radius=0.198];
    \draw[shift={(-2.593, 0.489)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-3.188, 0.688)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-2.593, 0.688) circle[radius=0.198];
    \draw[shift={(-2.593, 1.283)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-3.188, 1.482)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-2.593, 1.482) circle[radius=0.198];
    \draw[shift={(-2.593, 2.077)}, scale=0.563, bevel] (0, 0) -- (0, -0.706);
    \draw[shift={(-3.188, 2.275)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-2.593, 2.275) circle[radius=0.198];
    \draw[shift={(-3.188, -1.693)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-2.593, -1.693) circle[radius=0.198];
    \draw[shift={(-2.593, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-2.394, -0.9)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.8, -0.9) circle[radius=0.198];
    \draw[shift={(-1.8, -0.304)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-2.394, -0.106)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.8, -0.106) circle[radius=0.198];
    \draw[shift={(-1.8, 0.489)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-2.394, 0.688)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.8, 0.688) circle[radius=0.198];
    \draw[shift={(-1.8, 1.283)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-2.394, 1.482)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.8, 1.482) circle[radius=0.198];
    \draw[shift={(-1.8, 2.077)}, scale=0.563, bevel] (0, 0) -- (0, -0.706);
    \draw[shift={(-2.394, 2.275)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.8, 2.275) circle[radius=0.198];
    \draw[shift={(-2.394, -1.693)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.8, -1.693) circle[radius=0.198];
    \draw[shift={(-1.8, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-1.601, -0.9)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.005, -0.9) circle[radius=0.198];
    \draw[shift={(-1.005, -0.304)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-1.601, -0.106)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.005, -0.106) circle[radius=0.198];
    \draw[shift={(-1.005, 0.489)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-1.601, 0.688)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.005, 0.688) circle[radius=0.198];
    \draw[shift={(-1.005, 1.283)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-1.601, 1.482)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.005, 1.482) circle[radius=0.198];
    \draw[shift={(-1.005, 2.077)}, scale=0.563, bevel] (0, 0) -- (0, -0.706);
    \draw[shift={(-1.601, 2.275)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.005, 2.275) circle[radius=0.198];
    \draw[shift={(-1.601, -1.693)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.005, -1.693) circle[radius=0.198];
    \draw[shift={(-1.005, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-0.807, -0.9)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-0.212, -0.9) circle[radius=0.198];
    \draw[shift={(-0.212, -0.304)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-0.807, -0.106)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-0.212, -0.106) circle[radius=0.198];
    \draw[shift={(-0.212, 0.489)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-0.807, 0.688)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-0.212, 0.688) circle[radius=0.198];
    \draw[shift={(-0.212, 1.283)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-0.807, 1.482)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-0.212, 1.482) circle[radius=0.198];
    \draw[shift={(-0.212, 2.077)}, scale=0.563, bevel] (0, 0) -- (0, -0.706);
    \draw[shift={(-0.807, 2.275)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-0.212, 2.275) circle[radius=0.198];
    \draw[shift={(-0.807, -1.693)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-0.212, -1.693) circle[radius=0.198];
    \draw[shift={(-0.212, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-0.013, -0.9)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (0.582, -0.9) circle[radius=0.198];
    \draw[shift={(0.582, -0.304)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-0.013, -0.106)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (0.582, -0.106) circle[radius=0.198];
    \draw[shift={(0.582, 0.489)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-0.013, 0.688)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (0.582, 0.688) circle[radius=0.198];
    \draw[shift={(0.582, 1.283)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-0.013, 1.482)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (0.582, 1.482) circle[radius=0.198];
    \draw[shift={(-0.013, 2.275)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (0.582, 2.275) circle[radius=0.198];
    \draw[shift={(-0.013, -1.693)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (0.582, -1.693) circle[radius=0.198];
    \draw[shift={(0.582, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(0.781, -0.9)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (1.376, -0.9) circle[radius=0.198];
    \draw[shift={(1.376, -0.304)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(0.781, -0.106)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (1.376, -0.106) circle[radius=0.198];
    \draw[shift={(1.376, 0.489)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(0.781, 0.688)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (1.376, 0.688) circle[radius=0.198];
    \draw[shift={(1.376, 1.283)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(0.781, 1.482)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (1.376, 1.482) circle[radius=0.198];
    \draw[shift={(1.376, 2.077)}, scale=0.563, bevel] (0, 0) -- (0, -0.706);
    \draw[shift={(0.781, 2.275)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (1.376, 2.275) circle[radius=0.198];
    \draw[shift={(0.781, -1.693)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (1.376, -1.693) circle[radius=0.198];
    \draw[shift={(1.376, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(1.574, -0.9)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (2.17, -0.9) circle[radius=0.198];
    \draw[shift={(2.17, -0.304)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(1.574, -0.106)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (2.17, -0.106) circle[radius=0.198];
    \draw[shift={(2.17, 0.489)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(1.574, 0.688)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (2.17, 0.688) circle[radius=0.198];
    \draw[shift={(2.17, 1.283)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(1.574, 1.482)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (2.17, 1.482) circle[radius=0.198];
    \draw[shift={(2.17, 2.077)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(1.574, 2.275)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (2.17, 2.275) circle[radius=0.198];
    \draw[shift={(1.574, -1.693)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (2.17, -1.693) circle[radius=0.198];
    \draw[shift={(2.17, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(2.368, -0.9)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(2.368, -0.106)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(2.368, 0.688)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(2.368, 1.482)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(2.368, 2.275)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(2.368, -1.693)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(0.582, 2.077)}, scale=0.563, bevel] (0, 0) -- (0, -0.706);
    \draw[-mid] (-2.593, -1.962) -- (-2.593, -2.289);
    \draw[-mid] (-1.8, -1.962) -- (-1.8, -2.289);
    \draw[-mid] (-1.005, -1.962) -- (-1.005, -2.289);
    \draw[-mid] (-0.212, -1.962) -- (-0.212, -2.289);
    \draw[-mid] (0.582, -1.962) -- (0.582, -2.289);
    \draw[-mid] (1.376, -1.962) -- (1.376, -2.289);
    \draw[-mid] (2.17, -1.962) -- (2.17, -2.289);
    \draw[-mid] (-2.593, 2.871) -- (-2.593, 2.544);
    \draw[-mid] (-1.8, 2.871) -- (-1.8, 2.544);
    \draw[-mid] (-1.005, 2.871) -- (-1.005, 2.544);
    \draw[-mid] (-0.212, 2.871) -- (-0.212, 2.544);
    \draw[-mid] (0.582, 2.871) -- (0.582, 2.544);
    \draw[-mid] (1.376, 2.871) -- (1.376, 2.544);
    \draw[-mid] (2.17, 2.871) -- (2.17, 2.544);
    \node[disk, No] at (-2.593, -0.701) {};
    \node[disk, No] at (-2.394, -0.9) {};
    \node[fdisk, No, fill=white] at (-2.791, -0.9) {};
    \node[disk, No] at (-2.593, 0.093) {};
    \node[disk, No] at (-2.394, -0.106) {};
    \node[fdisk, No, fill=white] at (-2.791, -0.106) {};
    \node[disk, No] at (-2.593, 0.886) {};
    \node[fdisk, No, fill=white] at (-2.593, 0.489) {};
    \node[disk, No] at (-2.394, 0.688) {};
    \node[fdisk, No, fill=white] at (-2.791, 0.688) {};
    \node[disk, No] at (-2.593, 1.68) {};
    \node[fdisk, No, fill=white] at (-2.593, 1.283) {};
    \node[disk, No] at (-2.394, 1.482) {};
    \node[fdisk, No, fill=white] at (-2.791, 1.482) {};
    \node[fdisk, No, fill=white] at (-2.593, 2.077) {};
    \node[disk, No] at (-2.394, 2.275) {};
    \node[fdisk, No, fill=white] at (-2.791, 2.275) {};
    \node[disk, No] at (-2.593, -1.495) {};
    \node[disk, No] at (-2.394, -1.693) {};
    \node[fdisk, No, fill=white] at (-2.791, -1.693) {};
    \node[fdisk, No, fill=white] at (-2.593, -0.304) {};
    \node[fdisk, No, fill=white] at (-2.593, -1.098) {};
    \node[fdisk, No, fill=white] at (-2.593, -1.892) {};
    \node[disk, No] at (-1.8, -0.701) {};
    \node[disk, No] at (-1.601, -0.9) {};
    \node[fdisk, No, fill=white] at (-2, -0.9) {};
    \node[disk, No] at (-1.8, 0.093) {};
    \node[disk, No] at (-1.601, -0.106) {};
    \node[fdisk, No, fill=white] at (-2, -0.106) {};
    \node[disk, No] at (-1.8, 0.886) {};
    \node[fdisk, No, fill=white] at (-1.8, 0.489) {};
    \node[disk, No] at (-1.601, 0.688) {};
    \node[fdisk, No, fill=white] at (-2, 0.688) {};
    \node[fdisk, No, fill=white] at (-1.8, 1.283) {};
    \node[disk, No] at (-1.601, 1.482) {};
    \node[fdisk, No, fill=white] at (-2, 1.482) {};
    \node[disk, No] at (-1.601, 2.275) {};
    \node[fdisk, No, fill=white] at (-2, 2.275) {};
    \node[disk, No] at (-1.8, -1.495) {};
    \node[disk, No] at (-1.601, -1.693) {};
    \node[fdisk, No, fill=white] at (-2, -1.693) {};
    \node[fdisk, No, fill=white] at (-1.8, -0.304) {};
    \node[fdisk, No, fill=white] at (-1.8, -1.098) {};
    \node[fdisk, No, fill=white] at (-1.8, -1.892) {};
    \node[disk, No] at (-1.005, -0.701) {};
    \node[disk, No] at (-0.807, -0.9) {};
    \node[fdisk, No, fill=white] at (-1.204, -0.9) {};
    \node[disk, No] at (-1.005, 0.093) {};
    \node[disk, No] at (-0.807, -0.106) {};
    \node[fdisk, No, fill=white] at (-1.204, -0.106) {};
    \node[disk, No] at (-1.005, 0.886) {};
    \node[fdisk, No, fill=white] at (-1.005, 0.489) {};
    \node[disk, No] at (-0.807, 0.688) {};
    \node[fdisk, No, fill=white] at (-1.204, 0.688) {};
    \node[fdisk, No, fill=white] at (-1.005, 1.283) {};
    \node[disk, No] at (-0.807, 1.482) {};
    \node[fdisk, No, fill=white] at (-1.204, 1.482) {};
    \node[disk, No] at (-0.807, 2.275) {};
    \node[fdisk, No, fill=white] at (-1.204, 2.275) {};
    \node[disk, No] at (-1.005, -1.495) {};
    \node[disk, No] at (-0.807, -1.693) {};
    \node[fdisk, No, fill=white] at (-1.204, -1.693) {};
    \node[fdisk, No, fill=white] at (-1.005, -0.304) {};
    \node[fdisk, No, fill=white] at (-1.005, -1.098) {};
    \node[fdisk, No, fill=white] at (-1.005, -1.892) {};
    \node[disk, No] at (-0.212, -0.701) {};
    \node[disk, No] at (-0.013, -0.9) {};
    \node[fdisk, No, fill=white] at (-0.41, -0.9) {};
    \node[disk, No] at (-0.212, 0.093) {};
    \node[disk, No] at (-0.013, -0.106) {};
    \node[fdisk, No, fill=white] at (-0.41, -0.106) {};
    \node[disk, No] at (-0.212, 0.886) {};
    \node[fdisk, No, fill=white] at (-0.212, 0.489) {};
    \node[disk, No] at (-0.013, 0.688) {};
    \node[fdisk, No, fill=white] at (-0.41, 0.688) {};
    \node[fdisk, No, fill=white] at (-0.212, 1.283) {};
    \node[disk, No] at (-0.013, 1.482) {};
    \node[fdisk, No, fill=white] at (-0.41, 1.482) {};
    \node[disk, No] at (-0.013, 2.275) {};
    \node[fdisk, No, fill=white] at (-0.41, 2.275) {};
    \node[disk, No] at (-0.212, -1.495) {};
    \node[disk, No] at (-0.013, -1.693) {};
    \node[fdisk, No, fill=white] at (-0.41, -1.693) {};
    \node[fdisk, No, fill=white] at (-0.212, -0.304) {};
    \node[fdisk, No, fill=white] at (-0.212, -1.098) {};
    \node[fdisk, No, fill=white] at (-0.212, -1.892) {};
    \node[disk, No] at (0.582, -0.701) {};
    \node[disk, No] at (0.781, -0.9) {};
    \node[fdisk, No, fill=white] at (0.384, -0.9) {};
    \node[disk, No] at (0.582, 0.093) {};
    \node[disk, No] at (0.781, -0.106) {};
    \node[fdisk, No, fill=white] at (0.384, -0.106) {};
    \node[disk, No] at (0.582, 0.886) {};
    \node[fdisk, No, fill=white] at (0.582, 0.489) {};
    \node[disk, No] at (0.781, 0.688) {};
    \node[fdisk, No, fill=white] at (0.384, 0.688) {};
    \node[fdisk, No, fill=white] at (0.582, 1.283) {};
    \node[disk, No] at (0.781, 1.482) {};
    \node[fdisk, No, fill=white] at (0.384, 1.482) {};
    \node[disk, No] at (0.781, 2.275) {};
    \node[fdisk, No, fill=white] at (0.384, 2.275) {};
    \node[disk, No] at (0.582, -1.495) {};
    \node[disk, No] at (0.781, -1.693) {};
    \node[fdisk, No, fill=white] at (0.384, -1.693) {};
    \node[fdisk, No, fill=white] at (0.582, -0.304) {};
    \node[fdisk, No, fill=white] at (0.582, -1.098) {};
    \node[fdisk, No, fill=white] at (0.582, -1.892) {};
    \node[disk, No] at (1.376, -0.701) {};
    \node[disk, No] at (1.574, -0.9) {};
    \node[fdisk, No, fill=white] at (1.177, -0.9) {};
    \node[disk, No] at (1.376, 0.093) {};
    \node[disk, No] at (1.574, -0.106) {};
    \node[fdisk, No, fill=white] at (1.177, -0.106) {};
    \node[disk, No] at (1.376, 0.886) {};
    \node[fdisk, No, fill=white] at (1.376, 0.489) {};
    \node[disk, No] at (1.574, 0.688) {};
    \node[fdisk, No, fill=white] at (1.177, 0.688) {};
    \node[fdisk, No, fill=white] at (1.376, 1.283) {};
    \node[disk, No] at (1.574, 1.482) {};
    \node[fdisk, No, fill=white] at (1.177, 1.482) {};
    \node[disk, No] at (1.574, 2.275) {};
    \node[fdisk, No, fill=white] at (1.177, 2.275) {};
    \node[disk, No] at (1.376, -1.495) {};
    \node[disk, No] at (1.574, -1.693) {};
    \node[fdisk, No, fill=white] at (1.177, -1.693) {};
    \node[fdisk, No, fill=white] at (1.376, -0.304) {};
    \node[fdisk, No, fill=white] at (1.376, -1.098) {};
    \node[fdisk, No, fill=white] at (1.376, -1.892) {};
    \node[disk, No] at (2.17, -0.701) {};
    \node[disk, No] at (2.368, -0.9) {};
    \node[fdisk, No, fill=white] at (1.971, -0.9) {};
    \node[disk, No] at (2.17, 0.093) {};
    \node[disk, No] at (2.368, -0.106) {};
    \node[fdisk, No, fill=white] at (1.971, -0.106) {};
    \node[disk, No] at (2.17, 0.886) {};
    \node[fdisk, No, fill=white] at (2.17, 0.489) {};
    \node[disk, No] at (2.368, 0.688) {};
    \node[fdisk, No, fill=white] at (1.971, 0.688) {};
    \node[disk, No] at (2.17, 1.68) {};
    \node[fdisk, No, fill=white] at (2.17, 1.283) {};
    \node[disk, No] at (2.368, 1.482) {};
    \node[fdisk, No, fill=white] at (1.971, 1.482) {};
    \node[fdisk, No, fill=white] at (2.17, 2.077) {};
    \node[disk, No] at (2.368, 2.275) {};
    \node[fdisk, No, fill=white] at (1.971, 2.275) {};
    \node[disk, No] at (2.17, -1.495) {};
    \node[disk, No] at (2.368, -1.693) {};
    \node[fdisk, No, fill=white] at (1.971, -1.693) {};
    \node[fdisk, No, fill=white] at (2.17, -0.304) {};
    \node[fdisk, No, fill=white] at (2.17, -1.098) {};
    \node[fdisk, No, fill=white] at (2.17, -1.892) {};
    \node[fdisk, No, draw=RoyalBlue!80, fill=Cyan!30] at (-1.8, 1.085) {};
    \node[fdisk, No, draw=RoyalBlue!80, fill=Cyan!30] at (-1.402, 0.688) {};
    \node[fdisk, No, draw=RoyalBlue!80, fill=Cyan!30] at (-1.402, -0.106) {};
    \node[fdisk, No, draw=RoyalBlue!80, fill=Cyan!30] at (-1.005, -0.503) {};
    \node[fdisk, No, draw=RoyalBlue!80, fill=Cyan!30] at (-0.212, -0.503) {};
    \node[fdisk, No, draw=RoyalBlue!80, fill=Cyan!30] at (1.376, 1.085) {};
    \node[fdisk, No, draw=RoyalBlue!80, fill=Cyan!30] at (1.773, 1.482) {};
    \node[fdisk, No, draw=RoyalBlue!80, fill=Cyan!30] at (1.214, 1.879) {};
    \node[fdisk, No, draw=RoyalBlue!80, fill=Cyan!30] at (0.421, 1.879) {};
    \node[fdisk, No, draw=RoyalBlue!80, fill=Cyan!30] at (-0.373, 1.879) {};
    \node[disk, No] at (-1.8, 1.68) {};
    \node[fdisk, No, fill=white] at (-1.8, 2.077) {};
    \node[disk, No] at (-1.005, 1.68) {};
    \node[fdisk, No, fill=white] at (-1.005, 2.077) {};
    \node[disk, No] at (-0.212, 1.68) {};
    \node[fdisk, No, fill=white] at (-0.212, 2.077) {};
    \node[fdisk, No, fill=white] at (0.582, 2.077) {};
    \node[disk, No] at (1.376, 1.68) {};
    \node[fdisk, No, fill=white] at (1.376, 2.077) {};
    \node[disk, No] at (0.582, 1.68) {};
    \node[disk, No] at (-2.593, 2.474) {};
    \node[disk, No] at (-1.8, 2.474) {};
    \node[disk, No] at (-1.005, 2.474) {};
    \node[disk, No] at (-0.212, 2.474) {};
    \node[disk, No] at (0.582, 2.474) {};
    \node[disk, No] at (1.376, 2.474) {};
    \node[disk, No] at (2.17, 2.474) {};
    \draw[shift={(-1.204, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.41, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.593, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.8, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.593, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.8, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.394, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.791, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.601, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.807, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.013, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.781, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.384, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.574, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.177, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.368, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.971, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.204, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.41, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.593, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.8, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.593, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.8, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.394, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.791, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.601, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.807, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.013, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.781, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.384, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.574, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.177, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.368, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.971, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.204, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.41, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.593, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.8, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.593, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.8, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.394, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.791, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.601, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.807, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.013, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.781, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.384, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.574, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.177, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.368, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.971, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.204, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.41, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.593, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.8, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.593, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.8, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.394, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.791, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.601, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.807, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.013, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.781, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.384, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.574, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.177, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.368, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.971, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.204, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.41, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.593, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.8, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.593, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.8, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.394, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.791, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.601, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.807, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.013, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.781, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.384, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.574, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.177, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.368, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.971, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.204, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.41, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.593, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.8, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.593, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.8, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.394, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.791, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.601, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.807, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.013, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.781, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.384, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.574, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.177, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.368, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.971, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \node[anchor=center] at (2.561, -1.299) {$\mathcal{L}$};
    \node[anchor=east] at (-5.75, 1.111) {$\hat{X}_{p+1}$};
    \node[anchor=east] at (-5.75, 0.3) {$\hat{X}_{p+5}$};
    \node[anchor=east] at (-5.75, 1.879) {$\hat{X}_{p}$};
    \draw[densely dotted, ->] (-5.644, 1.879) -- (-2.91, 1.879);
    \node[anchor=west] at (4.551, 1.879) {$\hat{X}_{1}$};
    \draw[densely dotted, ->] (4.445, 1.879) -- (1.746, 1.879);
    \node[anchor=west] at (4.551, 1.085) {$\hat{X}_{p+q}$};
    \draw[densely dotted, ->] (4.445, 1.085) -- (2.015, 1.085) -- (1.839, 1.357);
    \node[anchor=west] at (4.545, 0.291) {$\hat{X}_{p+q-3}$};
    \draw[densely dotted, ->] (-5.644, 0.291) -- (-1.834, 0.291) -- (-1.559, 0.291) -- (-1.479, 0.029);
    \node[fdisk, No, draw=RoyalBlue!80, fill=Cyan!30] at (-1.167, 1.879) {};
    \node[fdisk, No, draw=RoyalBlue!80, fill=Cyan!30] at (0.185, -0.106) {};
    \node[fdisk, No, draw=RoyalBlue!80, fill=Cyan!30] at (0.185, 0.688) {};
    \node[fdisk, No, draw=RoyalBlue!80, fill=Cyan!30] at (0.582, 1.085) {};
    \draw[densely dotted, ->] (4.445, 0.291) -- (0.446, 0.291) -- (0.269, 0.563);
    \draw[shift={(-3.982, -0.9)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-3.387, -0.9) circle[radius=0.198];
    \draw[shift={(-3.387, -0.304)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-3.982, -0.106)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-3.387, -0.106) circle[radius=0.198];
    \draw[shift={(-3.387, 0.489)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-3.982, 0.688)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-3.387, 0.688) circle[radius=0.198];
    \draw[shift={(-3.387, 1.283)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-3.982, 1.482)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-3.387, 1.482) circle[radius=0.198];
    \draw[shift={(-3.387, 2.077)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-3.982, 2.275)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-3.387, 2.275) circle[radius=0.198];
    \draw[shift={(-3.982, -1.693)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-3.387, -1.693) circle[radius=0.198];
    \draw[shift={(-3.387, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[-mid] (-3.387, -1.962) -- (-3.387, -2.289);
    \draw[-mid] (-3.387, 2.871) -- (-3.387, 2.544);
    \node[disk, No] at (-3.387, -0.701) {};
    \node[disk, No] at (-3.188, -0.9) {};
    \node[fdisk, No, fill=white] at (-3.585, -0.9) {};
    \node[disk, No] at (-3.387, 0.093) {};
    \node[disk, No] at (-3.188, -0.106) {};
    \node[fdisk, No, fill=white] at (-3.585, -0.106) {};
    \node[disk, No] at (-3.387, 0.886) {};
    \node[fdisk, No, fill=white] at (-3.387, 0.489) {};
    \node[disk, No] at (-3.188, 0.688) {};
    \node[fdisk, No, fill=white] at (-3.585, 0.688) {};
    \node[disk, No] at (-3.387, 1.68) {};
    \node[fdisk, No, fill=white] at (-3.387, 1.283) {};
    \node[disk, No] at (-3.188, 1.482) {};
    \node[fdisk, No, fill=white] at (-3.585, 1.482) {};
    \node[fdisk, No, fill=white] at (-3.387, 2.077) {};
    \node[disk, No] at (-3.188, 2.275) {};
    \node[fdisk, No, fill=white] at (-3.585, 2.275) {};
    \node[disk, No] at (-3.387, -1.495) {};
    \node[disk, No] at (-3.188, -1.693) {};
    \node[fdisk, No, fill=white] at (-3.585, -1.693) {};
    \node[fdisk, No, fill=white] at (-3.387, -0.304) {};
    \node[fdisk, No, fill=white] at (-3.387, -1.098) {};
    \node[fdisk, No, fill=white] at (-3.387, -1.892) {};
    \node[disk, No] at (-3.387, 2.474) {};
    \draw[shift={(-3.387, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.387, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.188, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.585, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.387, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.387, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.188, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.585, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.387, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.387, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.188, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.585, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.387, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.387, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.188, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.585, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.387, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.387, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.188, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.585, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.387, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.387, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.188, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.585, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \node[fdisk, No, draw=RoyalBlue!80, fill=Cyan!30] at (-2.743, 1.849) {};
    \node[fdisk, No, draw=RoyalBlue!80, fill=Cyan!30] at (-2.593, 1.085) {};
    \node[fdisk, No, draw=RoyalBlue!80, fill=Cyan!30] at (-1.961, 1.879) {};
    \node[fdisk, No, draw=RoyalBlue!80, fill=Cyan!30] at (-2.99, 1.482) {};
    \draw[RedOrange] (2.963, -0.9) circle[radius=0.198];
    \draw[shift={(2.963, -0.304)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (2.963, -0.106) circle[radius=0.198];
    \draw[shift={(2.963, 0.489)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (2.963, 0.688) circle[radius=0.198];
    \draw[shift={(2.963, 1.283)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (2.963, 1.482) circle[radius=0.198];
    \draw[shift={(2.963, 2.077)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (2.963, 2.275) circle[radius=0.198];
    \draw[RedOrange] (2.963, -1.693) circle[radius=0.198];
    \draw[shift={(2.963, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[-mid] (2.963, -1.962) -- (2.963, -2.289);
    \draw[-mid] (2.963, 2.871) -- (2.963, 2.544);
    \node[disk, No] at (2.963, -0.701) {};
    \node[disk, No] at (3.162, -0.9) {};
    \node[fdisk, No, fill=white] at (2.765, -0.9) {};
    \node[disk, No] at (2.963, 0.093) {};
    \node[disk, No] at (3.162, -0.106) {};
    \node[fdisk, No, fill=white] at (2.765, -0.106) {};
    \node[disk, No] at (2.963, 0.886) {};
    \node[fdisk, No, fill=white] at (2.963, 0.489) {};
    \node[disk, No] at (3.162, 0.688) {};
    \node[fdisk, No, fill=white] at (2.765, 0.688) {};
    \node[disk, No] at (2.963, 1.68) {};
    \node[fdisk, No, fill=white] at (2.963, 1.283) {};
    \node[disk, No] at (3.162, 1.482) {};
    \node[fdisk, No, fill=white] at (2.765, 1.482) {};
    \node[fdisk, No, fill=white] at (2.963, 2.077) {};
    \node[disk, No] at (3.162, 2.275) {};
    \node[fdisk, No, fill=white] at (2.765, 2.275) {};
    \node[disk, No] at (2.963, -1.495) {};
    \node[disk, No] at (3.162, -1.693) {};
    \node[fdisk, No, fill=white] at (2.765, -1.693) {};
    \node[fdisk, No, fill=white] at (2.963, -0.304) {};
    \node[fdisk, No, fill=white] at (2.963, -1.098) {};
    \node[fdisk, No, fill=white] at (2.963, -1.892) {};
    \node[disk, No] at (2.963, 2.474) {};
    \draw[shift={(2.963, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.963, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.162, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.765, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.963, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.963, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.162, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.765, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.963, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.963, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.162, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.765, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.963, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.963, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.162, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.765, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.963, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.963, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.162, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.765, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.963, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.963, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.162, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.765, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[RedOrange] (-4.18, -0.9) circle[radius=0.198];
    \draw[shift={(-4.18, -0.304)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-4.18, -0.106) circle[radius=0.198];
    \draw[shift={(-4.18, 0.489)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-4.18, 0.688) circle[radius=0.198];
    \draw[shift={(-4.18, 1.283)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-4.18, 1.482) circle[radius=0.198];
    \draw[shift={(-4.18, 2.077)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-4.18, 2.275) circle[radius=0.198];
    \draw[RedOrange] (-4.18, -1.693) circle[radius=0.198];
    \draw[shift={(-4.18, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[-mid] (-4.18, -1.962) -- (-4.18, -2.289);
    \draw[-mid] (-4.18, 2.871) -- (-4.18, 2.544);
    \node[disk, No] at (-4.18, -0.701) {};
    \node[disk, No] at (-3.982, -0.9) {};
    \node[fdisk, No, fill=white] at (-4.379, -0.9) {};
    \node[disk, No] at (-4.18, 0.093) {};
    \node[disk, No] at (-3.982, -0.106) {};
    \node[fdisk, No, fill=white] at (-4.379, -0.106) {};
    \node[disk, No] at (-4.18, 0.886) {};
    \node[fdisk, No, fill=white] at (-4.18, 0.489) {};
    \node[disk, No] at (-3.982, 0.688) {};
    \node[fdisk, No, fill=white] at (-4.379, 0.688) {};
    \node[disk, No] at (-4.18, 1.68) {};
    \node[fdisk, No, fill=white] at (-4.18, 1.283) {};
    \node[disk, No] at (-3.982, 1.482) {};
    \node[fdisk, No, fill=white] at (-4.379, 1.482) {};
    \node[fdisk, No, fill=white] at (-4.18, 2.077) {};
    \node[disk, No] at (-3.982, 2.275) {};
    \node[fdisk, No, fill=white] at (-4.379, 2.275) {};
    \node[disk, No] at (-4.18, -1.495) {};
    \node[disk, No] at (-3.982, -1.693) {};
    \node[fdisk, No, fill=white] at (-4.379, -1.693) {};
    \node[fdisk, No, fill=white] at (-4.18, -0.304) {};
    \node[fdisk, No, fill=white] at (-4.18, -1.098) {};
    \node[fdisk, No, fill=white] at (-4.18, -1.892) {};
    \node[disk, No] at (-4.18, 2.474) {};
    \draw[shift={(-4.18, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.18, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.982, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.379, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.18, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.18, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.982, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.379, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.18, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.18, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.982, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.379, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.18, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.18, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.982, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.379, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.18, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.18, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.982, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.379, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.18, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.18, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.982, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.379, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[RedOrange] (-4.974, -0.9) circle[radius=0.198];
    \draw[shift={(-4.974, -0.304)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-4.974, -0.106) circle[radius=0.198];
    \draw[shift={(-4.974, 0.489)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-4.974, 0.688) circle[radius=0.198];
    \draw[shift={(-4.974, 1.283)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-4.974, 1.482) circle[radius=0.198];
    \draw[shift={(-4.974, 2.077)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-4.974, 2.275) circle[radius=0.198];
    \draw[RedOrange] (-4.974, -1.693) circle[radius=0.198];
    \draw[shift={(-4.974, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[mid-] (-5.596, -0.106) -- (-5.243, -0.106);
    \draw[mid-] (-5.596, 0.688) -- (-5.243, 0.688);
    \draw[mid-] (-5.596, 1.482) -- (-5.243, 1.482);
    \draw[mid-] (-5.596, 2.275) -- (-5.243, 2.275);
    \draw[mid-] (-5.596, -0.9) -- (-5.243, -0.9);
    \draw[mid-] (-5.596, -1.693) -- (-5.243, -1.693);
    \draw[-mid] (-4.974, -1.962) -- (-4.974, -2.289);
    \draw[-mid] (-4.974, 2.871) -- (-4.974, 2.544);
    \node[disk, No] at (-4.974, -0.701) {};
    \node[disk, No] at (-4.776, -0.9) {};
    \node[fdisk, No, fill=white] at (-5.173, -0.9) {};
    \node[disk, No] at (-4.974, 0.093) {};
    \node[disk, No] at (-4.776, -0.106) {};
    \node[fdisk, No, fill=white] at (-5.173, -0.106) {};
    \node[disk, No] at (-4.974, 0.886) {};
    \node[fdisk, No, fill=white] at (-4.974, 0.489) {};
    \node[disk, No] at (-4.776, 0.688) {};
    \node[fdisk, No, fill=white] at (-5.173, 0.688) {};
    \node[disk, No] at (-4.974, 1.68) {};
    \node[fdisk, No, fill=white] at (-4.974, 1.283) {};
    \node[disk, No] at (-4.776, 1.482) {};
    \node[fdisk, No, fill=white] at (-5.173, 1.482) {};
    \node[fdisk, No, fill=white] at (-4.974, 2.077) {};
    \node[disk, No] at (-4.776, 2.275) {};
    \node[fdisk, No, fill=white] at (-5.173, 2.275) {};
    \node[disk, No] at (-4.974, -1.495) {};
    \node[disk, No] at (-4.776, -1.693) {};
    \node[fdisk, No, fill=white] at (-5.173, -1.693) {};
    \node[fdisk, No, fill=white] at (-4.974, -0.304) {};
    \node[fdisk, No, fill=white] at (-4.974, -1.098) {};
    \node[fdisk, No, fill=white] at (-4.974, -1.892) {};
    \node[disk, No] at (-4.974, 2.474) {};
    \draw[shift={(-4.974, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.974, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.776, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.173, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.974, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.974, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.776, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.173, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.974, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.974, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.776, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.173, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.974, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.974, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.776, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.173, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.974, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.974, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.776, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.173, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.974, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.974, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.776, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.173, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[RedOrange] (3.757, -0.9) circle[radius=0.198];
    \draw[shift={(3.757, -0.304)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (3.757, -0.106) circle[radius=0.198];
    \draw[shift={(3.757, 0.489)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (3.757, 0.688) circle[radius=0.198];
    \draw[shift={(3.757, 1.283)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (3.757, 1.482) circle[radius=0.198];
    \draw[shift={(3.757, 2.077)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (3.757, 2.275) circle[radius=0.198];
    \draw[RedOrange] (3.757, -1.693) circle[radius=0.198];
    \draw[shift={(3.757, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[-mid] (3.757, -1.962) -- (3.757, -2.289);
    \draw[mid-] (4, -0.106) -- (4.352, -0.106);
    \draw[mid-] (4, 0.688) -- (4.352, 0.688);
    \draw[mid-] (4, 1.482) -- (4.352, 1.482);
    \draw[mid-] (4, 2.275) -- (4.352, 2.275);
    \draw[mid-] (4, -0.9) -- (4.352, -0.9);
    \draw[mid-] (4, -1.693) -- (4.352, -1.693);
    \draw[-mid] (3.757, 2.871) -- (3.757, 2.544);
    \node[disk, No] at (3.757, -0.701) {};
    \node[fdisk, No, fill=white] at (3.559, -0.9) {};
    \node[disk, No] at (3.757, 0.093) {};
    \node[fdisk, No, fill=white] at (3.559, -0.106) {};
    \node[disk, No] at (3.757, 0.886) {};
    \node[fdisk, No, fill=white] at (3.757, 0.489) {};
    \node[fdisk, No, fill=white] at (3.559, 0.688) {};
    \node[disk, No] at (3.757, 1.68) {};
    \node[fdisk, No, fill=white] at (3.757, 1.283) {};
    \node[fdisk, No, fill=white] at (3.559, 1.482) {};
    \node[fdisk, No, fill=white] at (3.757, 2.077) {};
    \node[fdisk, No, fill=white] at (3.559, 2.275) {};
    \node[disk, No] at (3.757, -1.495) {};
    \node[fdisk, No, fill=white] at (3.559, -1.693) {};
    \node[fdisk, No, fill=white] at (3.757, -0.304) {};
    \node[fdisk, No, fill=white] at (3.757, -1.098) {};
    \node[fdisk, No, fill=white] at (3.757, -1.892) {};
    \node[disk, No] at (3.956, -0.9) {};
    \node[disk, No] at (3.956, -0.106) {};
    \node[disk, No] at (3.956, 0.688) {};
    \node[disk, No] at (3.956, 1.482) {};
    \node[disk, No] at (3.956, 2.275) {};
    \node[disk, No] at (3.956, -1.693) {};
    \node[disk, No] at (3.757, 2.474) {};
    \draw[shift={(3.757, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.757, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.559, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.956, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.757, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.757, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.559, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.956, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.757, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.757, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.559, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.956, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.757, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.757, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.559, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.956, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.757, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.757, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.559, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.956, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.757, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.757, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.559, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.956, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[densely dotted, ->] (-5.644, 1.085) -- (-3.386, 1.085) -- (-3.11, 1.085) -- (-3.031, 1.347);
\end{tikzpicture}

%139
\begin{tikzpicture}[scale=1]
    \draw[RedOrange] (-2.593, 0.728) -- (-1.8, 0.728);
    \draw[RedOrange] (-2.593, 1.124) -- (-1.8, 1.124);
    \draw[RedOrange] (0.582, 1.124) -- (1.376, 1.124);
    \draw[RedOrange] (-0.013, 0.529) -- (-0.013, -0.265);
    \draw[RedOrange] (-2.593, 1.918) -- (1.376, 1.918);
    \draw[RedOrange] (-1.8, 1.521) -- (1.376, 1.521);
    \draw[RedOrange] (-1.8, 0.728) arc[start angle=-90, end angle=0, x radius=0.198, y radius=-0.198];
    \draw[RedOrange, -mid] (-1.005, -0.86) arc[start angle=90, end angle=180, x radius=0.595, y radius=-0.595];
    \draw[RedOrange] (0.384, -0.265) arc[start angle=0, end angle=90, x radius=0.595, y radius=-0.595];
    \draw[RedOrange] (1.376, 1.918) arc[start angle=-90, end angle=90, x radius=0.595, y radius=-0.595];
    \draw[RedOrange] (-0.212, -0.86) -- (-1.005, -0.86);
    \draw[RedOrange, mid-] (-1.601, 0.529) -- (-1.601, -0.265);
    \draw[RedOrange] (1.376, 1.521) arc[start angle=-90, end angle=90, x radius=0.198, y radius=-0.198];
    \draw[RedOrange] (-0.013, -0.265) arc[start angle=0, end angle=90, x radius=0.198, y radius=-0.198];
    \draw[RedOrange] (-1.005, -0.463) arc[start angle=90, end angle=180, x radius=0.198, y radius=-0.198];
    \draw[RedOrange, mid-] (-1.8, 1.124) arc[start angle=-90, end angle=0, x radius=0.595, y radius=-0.595];
    \draw[RedOrange, mid-] (-1.204, 0.529) -- (-1.204, -0.265);
    \draw[RedOrange] (-1.005, -0.463) -- (-0.212, -0.463);
    \draw (-1.064, 0.529) -- (-1.74, 0.529);
    \draw (-1.064, -0.265) -- (-1.74, -0.265);
    \draw (-1.005, -0.324) -- (-1.005, -1);
    \draw (-0.212, -0.324) -- (-0.212, -1);
    \draw (-0.153, -0.265) -- (0.523, -0.265);
    \draw (1.376, 0.588) -- (1.376, 1.264);
    \draw (1.435, 1.323) -- (2.111, 1.323);
    \draw (-1.8, 1.264) -- (-1.8, 0.588);
    \node[disk, Sm] at (1.574, 1.323) {};
    \node[fdisk, Sm, fill=white] at (-1.8, 1.124) {};
    \node[fdisk, Sm, fill=white] at (-1.204, 0.529) {};
    \node[fdisk, Sm, fill=white] at (-1.204, -0.265) {};
    \node[fdisk, Sm, fill=white] at (-1.005, -0.463) {};
    \node[fdisk, Sm, fill=white] at (-0.212, -0.463) {};
    \node[fdisk, Sm, fill=white] at (1.376, 1.124) {};
    \node[disk, Sm] at (-0.013, -0.265) {};
    \node[disk, Sm] at (1.971, 1.323) {};
    \node[disk, Sm] at (0.384, -0.265) {};
    \node[fdisk, Sm, fill=white] at (-0.212, -0.86) {};
    \node[fdisk, Sm, fill=white] at (-1.005, -0.86) {};
    \node[fdisk, Sm, fill=white] at (-1.601, -0.265) {};
    \node[fdisk, Sm, fill=white] at (-1.601, 0.529) {};
    \node[fdisk, Sm, fill=white] at (-1.8, 0.728) {};
    \node[fstar8, Sm, fill=YellowOrange] at (-1.8, 0.926) {};
    \node[fstar8, Sm, fill=YellowOrange] at (-1.402, 0.529) {};
    \node[fstar8, Sm, fill=YellowOrange] at (-1.402, -0.265) {};
    \node[fstar8, Sm, fill=YellowOrange] at (-1.005, -0.661) {};
    \node[fstar8, Sm, fill=YellowOrange] at (-0.212, -0.662) {};
    \node[fstar8, Sm, fill=YellowOrange] at (0.185, -0.265) {};
    \node[fstar8, Sm, fill=YellowOrange] at (1.376, 0.926) {};
    \node[fstar8, Sm, fill=YellowOrange] at (1.773, 1.323) {};
    \node[anchor=center] at (2.657, 1.612) {$X_{p+q}$};
    \draw[densely dotted, ->] (2.207, 1.612) -- (1.837, 1.608) -- (1.788, 1.44);
    \draw[shift={(2.193, 0.925)}, xscale=-1, densely dotted, ->] (0, 0) -- (0.707, 0);
    \node[anchor=west] at (2.263, 0.925) {$X_{p+q-1}$};
    \draw[RedOrange] (-2.593, 1.521) -- (1.376, 1.521);
    \draw[shift={(-1.085, 1.973)}, scale=0.75, bevel] (0, 0) -- (0, -0.676) arc[start angle=179.998, end angle=359.962, radius=0.106] -- (0.212, 0) arc[start angle=0.019, end angle=179.962, radius=0.106] -- cycle;
    \draw[shift={(-0.291, 1.973)}, scale=0.75, bevel] (0, 0) -- (0, -0.676) arc[start angle=179.998, end angle=359.962, radius=0.106] -- (0.212, 0) arc[start angle=0.019, end angle=179.962, radius=0.106] -- cycle;
    \draw[shift={(0.503, 1.973)}, scale=0.75, bevel] (0, 0) -- (0, -0.676) arc[start angle=179.998, end angle=359.962, radius=0.106] -- (0.212, 0) arc[start angle=0.019, end angle=179.962, radius=0.106] -- cycle;
    \draw[shift={(1.296, 1.973)}, scale=0.75, bevel] (0, 0) -- (0, -0.676) arc[start angle=179.998, end angle=359.962, radius=0.106] -- (0.212, 0) arc[start angle=0.019, end angle=179.962, radius=0.106] -- cycle;
    \node[disk, Sm] at (1.296, 1.918) {};
    \node[disk, Sm] at (1.296, 1.521) {};
    \node[fstar8, Sm, fill=YellowOrange] at (1.296, 1.72) {};
    \node[disk, Sm] at (0.503, 1.918) {};
    \node[disk, Sm] at (0.503, 1.521) {};
    \node[fstar8, Sm, fill=YellowOrange] at (0.503, 1.72) {};
    \node[disk, Sm] at (-0.291, 1.918) {};
    \node[disk, Sm] at (-0.291, 1.521) {};
    \node[fstar8, Sm, fill=YellowOrange] at (-0.291, 1.72) {};
    \node[disk, Sm] at (-1.085, 1.918) {};
    \node[disk, Sm] at (-1.085, 1.521) {};
    \node[fstar8, Sm, fill=YellowOrange] at (-1.085, 1.72) {};
    \draw[shift={(0.295, 2.294)}, xscale=-1, densely dotted, ->] (0, 0) -- (0, -0.478) -- (-0.102, -0.539);
    \node[anchor=center] at (0.318, 2.54) {$X_2$};
    \draw[shift={(1.089, 2.294)}, xscale=-1, densely dotted, ->] (0, 0) -- (0, -0.478) -- (-0.102, -0.539);
    \node[anchor=center] at (1.089, 2.541) {$X_1$};
    \node[fdisk, Ti, fill=RedOrange] at (-1.032, 2.048) {};
    \node[fdisk, Ti, fill=RedOrange] at (-0.238, 2.048) {};
    \node[fdisk, Ti, fill=RedOrange] at (0.556, 2.048) {};
    \node[fdisk, Ti, fill=RedOrange] at (1.349, 2.048) {};
    \node[fdisk, Sm, fill=Goldenrod] at (1.447, 2.009) {};
    \node[scale=0.65, anchor=center] at (1.633, 2.228) {$\Phi(\xi_L)$};
    \draw[RedOrange] (-0.013, 0.529) arc[start angle=180, end angle=270, x radius=0.595, y radius=-0.595];
    \draw[RedOrange] (0.384, 0.529) -- (0.384, -0.265);
    \draw[RedOrange] (1.376, 0.728) -- (0.582, 0.728);
    \draw[RedOrange] (0.384, 0.529) arc[start angle=180, end angle=270, x radius=0.198, y radius=-0.198];
    \draw (-0.153, 0.529) -- (0.523, 0.529);
    \node[disk, Sm] at (-0.013, 0.529) {};
    \node[disk, Sm] at (0.384, 0.529) {};
    \node[fstar8, Sm, fill=YellowOrange] at (0.185, 0.529) {};
    \node[fdisk, Sm, fill=white] at (1.376, 0.728) {};
    \draw (0.582, 1.264) -- (0.582, 0.588);
    \node[fdisk, Sm, fill=white] at (0.582, 1.124) {};
    \node[fdisk, Sm, fill=white] at (0.582, 0.728) {};
    \node[fstar8, Sm, fill=YellowOrange] at (0.582, 0.926) {};
    \draw[RedOrange] (-2.593, 0.728) arc[start angle=90, end angle=270, x radius=0.595, y radius=-0.595];
    \draw[RedOrange] (-2.593, 1.124) arc[start angle=90, end angle=270, x radius=0.198, y radius=-0.198];
    \draw (-2.652, 1.323) -- (-3.328, 1.323);
    \node[fdisk, Sm, fill=white] at (-2.791, 1.323) {};
    \node[fdisk, Sm, fill=white] at (-3.188, 1.323) {};
    \node[fstar8, Sm, fill=YellowOrange] at (-2.99, 1.323) {};
    \draw[shift={(-3.424, 1.034)}, scale=-1, densely dotted, ->] (0, 0) -- (-0.369, -0.003) -- (-0.418, -0.171);
    \node[anchor=east] at (-3.494, 1.034) {$X_{p+1}$};
    \draw[shift={(-2.88, 2.294)}, xscale=-1, densely dotted, ->] (0, 0) -- (0, -0.478) -- (-0.102, -0.539);
    \node[anchor=center] at (-2.858, 2.54) {$X_p$};
    \draw[shift={(-2.672, 1.973)}, scale=0.75, bevel] (0, 0) -- (0, -0.676) arc[start angle=179.998, end angle=359.962, radius=0.106] -- (0.212, 0) arc[start angle=0.019, end angle=179.962, radius=0.106] -- cycle;
    \node[disk, Sm] at (-2.672, 1.913) {};
    \node[disk, Sm] at (-2.672, 1.505) {};
    \node[fdisk, Ti, fill=RedOrange] at (-2.62, 2.048) {};
    \node[fstar8, Sm, fill=YellowOrange] at (-2.672, 1.72) {};
    \node[fdisk, Sm, fill=Goldenrod] at (-2.522, 2.009) {};
    \node[scale=0.65, anchor=center] at (-2.335, 2.228) {$\Phi(\xi_R)$};
    \draw (-2.593, 1.264) -- (-2.593, 0.588);
    \node[fdisk, Sm, fill=white] at (-2.593, 1.124) {};
    \node[fdisk, Sm, fill=white] at (-2.593, 0.728) {};
    \node[fstar8, Sm, fill=YellowOrange] at (-2.593, 0.926) {};
    \draw[shift={(-1.879, 1.973)}, scale=0.75, bevel] (0, 0) -- (0, -0.676) arc[start angle=179.998, end angle=359.962, radius=0.106] -- (0.212, 0) arc[start angle=0.019, end angle=179.962, radius=0.106] -- cycle;
    \node[disk, Sm] at (-1.879, 1.918) {};
    \node[disk, Sm] at (-1.879, 1.521) {};
    \node[fstar8, Sm, fill=YellowOrange] at (-1.879, 1.72) {};
    \node[fdisk, Ti, fill=RedOrange] at (-1.826, 2.048) {};
\end{tikzpicture}

%140
\begin{tikzpicture}[scale=1]
    \draw[RoyalBlue!80, thick, -mid] (-6.125, 3.015) -- (-5.722, 3.203);
    \draw[RoyalBlue!80, thick, -mid] (-5.62, 3.251) -- (-5.221, 3.437);
    \node[fdisk normal, fill=Cyan!30] at (-5.673, 3.226) {};
    \node[anchor=center] at (-5.838, 3.548) {$\hat{X}_k$};
\end{tikzpicture}

%141
\begin{tikzpicture}[scale=1]
    \draw[RedOrange, -mid] (-2.255, 3.296) -- (-1.857, 3.482);
    \draw[shift={(-2.948, 2.974)}, xscale=1.464, yscale=1.461, RedOrange, -mid] (0, 0) -- (0.403, 0.188);
    \draw[thick bevel, mid-] (-2.544, 3.779) .. controls (-2.697, 4.027) and (-2.931, 3.914) .. (-2.969, 3.686) .. controls (-3.007, 3.459) and (-2.848, 3.118) .. (-2.652, 3.004) .. controls (-2.456, 2.889) and (-2.222, 3.001) .. (-2.306, 3.267);
    \draw[shift={(-2.544, 3.779)}, rotate=-155.039, yscale=-1] (0, 0) -- (0, -0.564);
    \node[fstar8 large, fill=YellowOrange] at (-2.425, 3.523) {};
    \node[disk normal] at (-2.306, 3.267) {};
    \node[anchor=center] at (-2.031, 3.683) {$X_k$};
    \node[anchor=center] at (-3.142, 4.188) {$b(\omega)$};
    \node[fdisk small, fill=RedOrange] at (-2.877, 3.865) {};
    \draw[shift={(-3.186, 3.482)}, xscale=1.464, yscale=1.461, RedOrange, -mid] (0, 0) -- (0.403, 0.188);
    \draw[RedOrange, -mid] (-2.494, 3.804) -- (-2.095, 3.99);
    \node[disk normal] at (-2.544, 3.779) {};
\end{tikzpicture}

%142
\begin{tikzpicture}[scale=1]
    \draw[RoyalBlue!80, thick, -mid] (-6.125, 3.015) -- (-5.722, 3.203);
    \draw[RoyalBlue!80, thick, -mid] (-5.62, 3.251) -- (-5.221, 3.437);
    \node[fdisk normal, fill=Cyan!30] at (-5.673, 3.226) {};
    \node[anchor=center] at (-5.838, 3.548) {$\hat{X}_k$};
\end{tikzpicture}

%143
\begin{tikzpicture}[scale=1]
    \draw[RedOrange, -mid] (4.8, 3.437) -- (5.199, 3.623);
    \draw[shift={(4.108, 3.115)}, xscale=1.464, yscale=1.461, RedOrange, -mid] (0, 0) -- (0.403, 0.188);
    \draw[shift={(4.512, 3.92)}, rotate=-155.039, yscale=-1, thick bevel, -mid] (0, 0) .. controls (-0.01, 0.282) and (0.272, 0.282) .. (0.413, 0.094) .. controls (0.554, -0.094) and (0.554, -0.47) .. (0.413, -0.659) .. controls (0.272, -0.847) and (-0.01, -0.847) .. (0, -0.564);
    \node[fdisk small, fill=RedOrange] at (4.217, 4.026) {};
    \draw[shift={(4.512, 3.92)}, rotate=-155.039, yscale=-1] (0, 0) -- (0, -0.564);
    \node[fstar8 large, fill=YellowOrange] at (4.631, 3.664) {};
    \node[fdisk normal, fill=white] at (4.75, 3.408) {};
    \node[anchor=center] at (3.978, 4.369) {$b(\omega)$};
    \node[anchor=center] at (4.992, 3.819) {$X_k$};
    \draw[shift={(3.869, 3.624)}, xscale=1.464, yscale=1.461, RedOrange, -mid] (0, 0) -- (0.403, 0.188);
    \draw[RedOrange, -mid] (4.561, 3.947) -- (4.96, 4.133);
    \node[fdisk normal, fill=white] at (4.512, 3.92) {};
\end{tikzpicture}

%144
\begin{tikzpicture}[scale=1]
    \draw[RoyalBlue!80, thick, -mid] (-6.125, 3.015) -- (-5.722, 3.203);
    \draw[RoyalBlue!80, thick, -mid] (-5.62, 3.251) -- (-5.221, 3.437);
    \node[fdisk normal, fill=Cyan!30] at (-5.673, 3.226) {};
    \node[anchor=center] at (-5.838, 3.548) {$\hat{X}_k$};
\end{tikzpicture}

%145
\begin{tikzpicture}[scale=1]
    \draw[RedOrange, -mid] (-2.255, 3.296) -- (-1.857, 3.482);
    \draw[shift={(-2.948, 2.974)}, xscale=1.464, yscale=1.461, RedOrange, -mid] (0, 0) -- (0.403, 0.188);
    \draw[bevel, mid-] (-2.544, 3.779) .. controls (-2.697, 4.027) and (-2.931, 3.914) .. (-2.969, 3.686) .. controls (-3.007, 3.459) and (-2.848, 3.118) .. (-2.652, 3.004) .. controls (-2.456, 2.889) and (-2.222, 3.001) .. (-2.306, 3.267);
    \draw[shift={(-2.544, 3.779)}, rotate=-155.039, yscale=-1] (0, 0) -- (0, -0.564);
    \node[fstar8 large, fill=YellowOrange] at (-2.425, 3.523) {};
    \node[disk normal] at (-2.306, 3.267) {};
    \node[anchor=center] at (-2.031, 3.683) {$X_k$};
    \draw[shift={(-3.186, 3.482)}, xscale=1.464, yscale=1.461, RedOrange, -mid] (0, 0) -- (0.403, 0.188);
    \draw[RedOrange, -mid] (-2.494, 3.804) -- (-2.095, 3.99);
    \node[disk normal] at (-2.544, 3.779) {};
    \node[anchor=center] at (-3.002, 4.313) {$b(\omega)$};
    \node[fdisk small, fill=RedOrange] at (-2.804, 3.909) {};
    \node[anchor=east] at (-3.145, 3.835) {$\Phi(\xi_{L/R})$};
    \node[fdisk normal, fill=Goldenrod] at (-2.945, 3.769) {};
\end{tikzpicture}

%146
\begin{tikzpicture}[scale=1]
    \draw[RoyalBlue!80, thick, -mid] (-6.125, 3.015) -- (-5.722, 3.203);
    \draw[RoyalBlue!80, thick, -mid] (-5.62, 3.251) -- (-5.221, 3.437);
    \node[fdisk normal, fill=Cyan!30] at (-5.673, 3.226) {};
    \node[anchor=center] at (-5.838, 3.548) {$\hat{X}_k$};
\end{tikzpicture}

%147
\begin{tikzpicture}[scale=1]
    \draw[RedOrange, -mid] (4.8, 3.437) -- (5.199, 3.623);
    \draw[shift={(4.108, 3.115)}, xscale=1.464, yscale=1.461, RedOrange, -mid] (0, 0) -- (0.403, 0.188);
    \draw[shift={(4.512, 3.92)}, rotate=-155.039, yscale=-1, bevel, -mid] (0, 0) .. controls (-0.01, 0.282) and (0.272, 0.282) .. (0.413, 0.094) .. controls (0.554, -0.094) and (0.554, -0.47) .. (0.413, -0.659) .. controls (0.272, -0.847) and (-0.01, -0.847) .. (0, -0.564);
    \draw[shift={(4.512, 3.92)}, rotate=-155.039, yscale=-1] (0, 0) -- (0, -0.564);
    \node[fstar8 large, fill=YellowOrange] at (4.631, 3.664) {};
    \node[fdisk normal, fill=white] at (4.75, 3.408) {};
    \node[anchor=center] at (4.992, 3.819) {$X_k$};
    \draw[shift={(3.869, 3.624)}, xscale=1.464, yscale=1.461, RedOrange, -mid] (0, 0) -- (0.403, 0.188);
    \draw[RedOrange, -mid] (4.561, 3.947) -- (4.96, 4.133);
    \node[fdisk normal, fill=white] at (4.512, 3.92) {};
    \node[anchor=center] at (4.053, 4.454) {$b(\omega)$};
    \node[fdisk small, fill=RedOrange] at (4.252, 4.05) {};
    \node[anchor=east] at (3.91, 3.977) {$\Phi(\xi_{L/R})$};
    \node[fdisk normal, fill=Goldenrod] at (4.111, 3.91) {};
\end{tikzpicture}

%148
\begin{tikzpicture}[scale=1]
    \draw[RoyalBlue!80, thick, -mid] (-5.322, 0.452) -- (-4.919, 0.64);
    \draw[RoyalBlue!80, thick, -mid] (-4.817, 0.688) -- (-4.418, 0.874);
    \draw[-mid] (-4.847, 0.613) arc[start angle=-22.729, end angle=-3.963, x radius=1.39, y radius=-1.39];
    \draw[-mid] (-5.165, 1.076) arc[start angle=-46.039, end angle=-27.539, x radius=1.39, y radius=-1.39];
    \node[fdisk normal, fill=Cyan!30] at (-4.87, 0.663) {};
    \node[anchor=center] at (-4.741, 1.096) {$\hat{X}_\ell$};
\end{tikzpicture}

%149
\begin{tikzpicture}[scale=1]
    \draw[RedOrange, -mid] (-3.573, 0.824) -- (-3.169, 1.012);
    \draw[RedOrange, -mid] (-3.067, 1.059) -- (-2.668, 1.245);
    \draw[RedOrange, -mid] (-3.34, 0.328) -- (-2.937, 0.516);
    \draw[RedOrange, -mid] (-2.835, 0.563) -- (-2.436, 0.749);
    \draw[mid-] (-3.155, 1.08) arc[start angle=38.872, end angle=55.046, radius=1.39];
    \draw[-mid] (-2.874, 0.474) arc[start angle=-11.065, end angle=3.481, x radius=1.39, y radius=-1.39];
    \draw (-3.12, 1.034) arc[start angle=-36.512, end angle=-13.781, x radius=1.39, y radius=-1.39];
    \node[fstar8 large, fill=YellowOrange] at (-2.978, 0.795) {};
    \node[fdisk normal, fill=black] at (-3.12, 1.034) {};
    \node[fdisk normal, fill=black] at (-2.888, 0.539) {};
    \node[anchor=center] at (-2.621, 0.96) {$X_\ell$};
\end{tikzpicture}

%150
\begin{tikzpicture}[scale=1]
    \draw[RoyalBlue!80, thick, -mid] (-0.224, 0.098) -- (0.179, 0.286);
    \draw[RoyalBlue!80, thick, -mid] (0.282, 0.334) -- (0.681, 0.52);
    \draw[mid-] (0.251, 0.259) arc[start angle=-22.729, end angle=-3.963, x radius=1.39, y radius=-1.39];
    \draw[mid-] (-0.066, 0.722) arc[start angle=-46.039, end angle=-27.539, x radius=1.39, y radius=-1.39];
    \node[fdisk normal, fill=Cyan!30] at (0.228, 0.309) {};
    \node[anchor=center] at (0.357, 0.742) {$\hat{X}_\ell$};
\end{tikzpicture}

%151
\begin{tikzpicture}[scale=1]
    \draw[RedOrange, -mid] (1.526, 0.469) -- (1.929, 0.657);
    \draw[RedOrange, -mid] (2.031, 0.705) -- (2.43, 0.891);
    \draw[RedOrange, -mid] (1.758, -0.026) -- (2.161, 0.162);
    \draw[RedOrange, -mid] (2.264, 0.209) -- (2.663, 0.395);
    \draw[-mid] (1.943, 0.726) arc[start angle=38.872, end angle=55.046, radius=1.39];
    \draw[mid-] (2.225, 0.12) arc[start angle=-11.065, end angle=3.481, x radius=1.39, y radius=-1.39];
    \draw[mid-] (1.978, 0.68) arc[start angle=-36.512, end angle=-13.781, x radius=1.39, y radius=-1.39];
    \node[fstar8 large, fill=YellowOrange] at (2.12, 0.441) {};
    \node[fdisk normal, fill=white] at (1.978, 0.68) {};
    \node[fdisk normal, fill=white] at (2.21, 0.184) {};
    \node[anchor=center] at (2.478, 0.606) {$X_\ell$};
\end{tikzpicture}

%152
\begin{tikzpicture}[scale=1]
    \draw[shift={(-2.593, 1.283)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[fdisk, No, fill=Goldenrod] at (-2.791, 0.688) {};
    \draw[RedOrange, thick] (-2.593, 0.886) -- (-1.8, 0.886);
    \draw[RedOrange] (-2.593, 1.482) circle[radius=0.198];
    \draw[RedOrange, thick] (-3.387, 0.489) -- (-2.593, 0.489);
    \draw[shift={(-3.982, -0.9)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-3.982, -0.106)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-3.982, 0.688)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-3.982, 1.482)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-3.982, 2.275)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-3.982, -1.693)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-4.811, -0.9)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-4.811, -0.106)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-4.811, 0.688)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-4.811, 1.482)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-4.811, 2.275)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-4.811, -1.693)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-5.009, 2.275) circle[radius=0.198];
    \draw[RedOrange] (-5.009, -0.9) circle[radius=0.198];
    \node[disk, No] at (-5.009, -0.701) {};
    \node[disk, No] at (-4.811, -0.9) {};
    \node[fdisk, No, fill=white] at (-5.208, -0.9) {};
    \draw[shift={(-5.009, -0.304)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-5.009, -0.106) circle[radius=0.198];
    \node[disk, No] at (-5.009, 0.093) {};
    \node[fdisk, No, fill=white] at (-5.208, -0.106) {};
    \draw[shift={(-5.009, 0.489)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-5.009, 0.688) circle[radius=0.198];
    \node[disk, No] at (-5.009, 0.886) {};
    \node[fdisk, No, fill=white] at (-5.009, 0.489) {};
    \node[fdisk, No, fill=white] at (-5.208, 0.688) {};
    \draw[shift={(-5.009, 1.283)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-5.009, 1.482) circle[radius=0.198];
    \node[disk, No] at (-5.009, 1.68) {};
    \node[fdisk, No, fill=white] at (-5.009, 1.283) {};
    \node[fdisk, No, fill=white] at (-5.208, 1.482) {};
    \draw[shift={(-5.009, 2.077)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[disk, No] at (-5.009, 2.474) {};
    \node[fdisk, No, fill=white] at (-5.009, 2.077) {};
    \node[disk, No] at (-4.811, 2.275) {};
    \node[fdisk, No, fill=white] at (-5.208, 2.275) {};
    \draw[RedOrange] (-5.009, -1.693) circle[radius=0.198];
    \node[disk, No] at (-5.009, -1.495) {};
    \node[disk, No] at (-4.811, -1.693) {};
    \node[fdisk, No, fill=white] at (-5.208, -1.693) {};
    \draw[shift={(-5.009, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[fdisk, No, fill=white] at (-5.009, -0.304) {};
    \node[fdisk, No, fill=white] at (-5.009, -1.098) {};
    \node[fdisk, No, fill=white] at (-5.009, -1.892) {};
    \node[disk, No] at (-4.811, -0.106) {};
    \node[disk, No] at (-4.811, 0.688) {};
    \node[disk, No] at (-4.811, 1.482) {};
    \draw[mid-] (-5.631, -0.106) -- (-5.278, -0.106);
    \draw[mid-] (-5.631, 0.688) -- (-5.278, 0.688);
    \draw[mid-] (-5.631, 1.482) -- (-5.278, 1.482);
    \draw[mid-] (-5.631, 2.275) -- (-5.278, 2.275);
    \draw[mid-] (-5.631, -0.9) -- (-5.278, -0.9);
    \draw[mid-] (-5.631, -1.693) -- (-5.278, -1.693);
    \draw[-mid] (-5.009, 2.871) -- (-5.009, 2.544);
    \draw[-mid] (-5.009, -1.962) -- (-5.009, -2.289);
    \draw[shift={(-5.009, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.009, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.811, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.208, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.009, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.009, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.811, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.208, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.009, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.009, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.811, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.208, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.009, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.009, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.811, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.208, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.009, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.009, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.811, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.208, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.009, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.009, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.811, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.208, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.368, -0.9)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(2.368, -0.106)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(2.368, 0.688)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(2.368, 1.482)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(2.368, 2.275)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(2.368, -1.693)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(3.197, -0.9)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (3.792, -0.9) circle[radius=0.198];
    \node[disk, No] at (3.792, -0.701) {};
    \node[disk, No] at (3.991, -0.9) {};
    \node[fdisk, No, fill=white] at (3.594, -0.9) {};
    \draw[shift={(3.792, -0.304)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(3.197, -0.106)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (3.792, -0.106) circle[radius=0.198];
    \node[disk, No] at (3.792, 0.093) {};
    \node[disk, No] at (3.991, -0.106) {};
    \node[fdisk, No, fill=white] at (3.594, -0.106) {};
    \draw[shift={(3.792, 0.489)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(3.197, 0.688)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (3.792, 0.688) circle[radius=0.198];
    \node[disk, No] at (3.792, 0.886) {};
    \node[fdisk, No, fill=white] at (3.792, 0.489) {};
    \node[disk, No] at (3.991, 0.688) {};
    \node[fdisk, No, fill=white] at (3.594, 0.688) {};
    \draw[shift={(3.792, 1.283)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(3.197, 1.482)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (3.792, 1.482) circle[radius=0.198];
    \node[disk, No] at (3.792, 1.68) {};
    \node[fdisk, No, fill=white] at (3.792, 1.283) {};
    \node[disk, No] at (3.991, 1.482) {};
    \node[fdisk, No, fill=white] at (3.594, 1.482) {};
    \draw[shift={(3.792, 2.077)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(3.197, 2.275)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (3.792, 2.275) circle[radius=0.198];
    \node[disk, No] at (3.792, 2.474) {};
    \node[fdisk, No, fill=white] at (3.792, 2.077) {};
    \node[disk, No] at (3.991, 2.275) {};
    \node[fdisk, No, fill=white] at (3.594, 2.275) {};
    \draw[shift={(3.197, -1.693)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (3.792, -1.693) circle[radius=0.198];
    \node[disk, No] at (3.792, -1.495) {};
    \node[disk, No] at (3.991, -1.693) {};
    \node[fdisk, No, fill=white] at (3.594, -1.693) {};
    \draw[shift={(3.792, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[fdisk, No, fill=white] at (3.792, -0.304) {};
    \node[fdisk, No, fill=white] at (3.792, -1.098) {};
    \node[fdisk, No, fill=white] at (3.792, -1.892) {};
    \draw[mid-] (4.035, -0.106) -- (4.388, -0.106);
    \draw[mid-] (4.035, 0.688) -- (4.388, 0.688);
    \draw[mid-] (4.035, 1.482) -- (4.388, 1.482);
    \draw[mid-] (4.035, 2.275) -- (4.388, 2.275);
    \draw[mid-] (4.035, -0.9) -- (4.388, -0.9);
    \draw[mid-] (4.035, -1.693) -- (4.388, -1.693);
    \draw[-mid] (3.792, 2.871) -- (3.792, 2.544);
    \draw[-mid] (3.792, -1.962) -- (3.792, -2.289);
    \draw[shift={(3.792, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.792, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.594, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.991, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.792, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.792, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.594, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.991, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.792, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.792, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.594, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.991, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.792, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.792, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.594, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.991, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.792, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.792, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.594, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.991, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.792, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.792, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.594, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.991, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(0.781, -0.9)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(0.781, -0.106)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(2.17, 0.489)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(1.376, 0.489)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(1.376, 1.283)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(0.582, 1.283)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (1.376, -0.106) circle[radius=0.198];
    \draw[RedOrange, thick] (1.376, 0.489) -- (2.17, 0.489);
    \draw[RedOrange, thick, -mid] (0.781, -0.106) arc[start angle=180, end angle=270, x radius=0.595, y radius=-0.595];
    \draw[RedOrange, thick] (0.781, -0.9) -- (0.781, -0.106);
    \node[fdisk, No, fill=white] at (0.781, -0.106) {};
    \draw[RedOrange, thick] (0.582, 0.886) -- (1.376, 0.886);
    \node[fdisk, No, fill=Goldenrod] at (0.781, 0.688) {};
    \node[fdisk, No, fill=Goldenrod] at (1.177, 0.688) {};
    \node[fdisk, No, fill=Goldenrod] at (0.582, 0.489) {};
    \draw[shift={(0.582, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \node[fdisk, No, fill=Goldenrod] at (0.582, 0.093) {};
    \draw[shift={(0.582, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[RedOrange, thick] (0.384, -0.106) -- (0.384, 0.688);
    \draw[RedOrange, thick] (0.384, 0.688) arc[start angle=-180, end angle=-90, x radius=0.198, y radius=-0.198];
    \draw[shift={(-3.188, -0.9)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-2.593, -0.9) circle[radius=0.198];
    \node[disk, No] at (-2.593, -0.701) {};
    \node[fdisk, No, fill=white] at (-2.791, -0.9) {};
    \draw[shift={(-2.593, -0.304)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-3.188, -0.106)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-2.593, -0.106) circle[radius=0.198];
    \node[fdisk, No, fill=white] at (-2.791, -0.106) {};
    \draw[shift={(-2.593, 0.489)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[fdisk, No, fill=Goldenrod] at (-2.394, 0.688) {};
    \draw[shift={(-3.188, 1.482)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-2.593, 2.077)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-3.188, 2.275)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-2.593, 2.275) circle[radius=0.198];
    \node[disk, No] at (-2.593, 2.474) {};
    \node[fdisk, No, fill=white] at (-2.593, 2.077) {};
    \node[disk, No] at (-2.394, 2.275) {};
    \node[fdisk, No, fill=white] at (-2.791, 2.275) {};
    \draw[shift={(-3.188, -1.693)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-2.593, -1.693) circle[radius=0.198];
    \node[disk, No] at (-2.593, -1.495) {};
    \node[disk, No] at (-2.394, -1.693) {};
    \node[fdisk, No, fill=white] at (-2.791, -1.693) {};
    \draw[shift={(-2.593, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[fdisk, No, fill=white] at (-2.593, -0.304) {};
    \node[fdisk, No, fill=white] at (-2.593, -1.098) {};
    \node[fdisk, No, fill=white] at (-2.593, -1.892) {};
    \draw[shift={(-2.394, -0.9)}, scale=0.563] (0, 0) -- (0.706, 0);
    \node[fdisk, No, fill=Goldenrod] at (-1.8, -0.701) {};
    \node[fdisk, No, fill=Goldenrod] at (-1.601, -0.9) {};
    \draw[shift={(-2.394, -0.106)}, scale=0.563] (0, 0) -- (0.706, 0);
    \node[fdisk, No, fill=Goldenrod] at (-1.8, 0.093) {};
    \node[fdisk, No, fill=Goldenrod] at (-1.8, 0.489) {};
    \node[fdisk, No, fill=Goldenrod] at (-2, 0.688) {};
    \draw[shift={(-1.8, 1.283)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-2.394, 1.482)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.8, 1.482) circle[radius=0.198];
    \node[disk, No] at (-1.8, 1.68) {};
    \node[disk, No] at (-1.601, 1.482) {};
    \draw[shift={(-1.8, 2.077)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-2.394, 2.275)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.8, 2.275) circle[radius=0.198];
    \node[disk, No] at (-1.8, 2.474) {};
    \node[fdisk, No, fill=white] at (-1.8, 2.077) {};
    \node[disk, No] at (-1.601, 2.275) {};
    \node[fdisk, No, fill=white] at (-2, 2.275) {};
    \draw[shift={(-2.394, -1.693)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.8, -1.693) circle[radius=0.198];
    \node[disk, No] at (-1.601, -1.693) {};
    \node[fdisk, No, fill=white] at (-2, -1.693) {};
    \draw[shift={(-1.8, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[fdisk, No, fill=Goldenrod] at (-1.8, -0.304) {};
    \node[fdisk, No, fill=white] at (-1.8, -1.892) {};
    \node[fdisk, No, fill=Goldenrod] at (-0.807, -0.9) {};
    \node[fdisk, No, fill=Goldenrod] at (-1.204, -0.9) {};
    \draw[shift={(-1.005, -0.304)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-1.601, -0.106)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.005, -0.106) circle[radius=0.198];
    \node[disk, No] at (-1.005, 0.093) {};
    \node[disk, No] at (-0.807, -0.106) {};
    \draw[shift={(-1.005, 0.489)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-1.601, 0.688)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.005, 0.688) circle[radius=0.198];
    \node[disk, No] at (-1.005, 0.886) {};
    \node[fdisk, No, fill=white] at (-1.005, 0.489) {};
    \node[disk, No] at (-0.807, 0.688) {};
    \draw[shift={(-1.005, 1.283)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-1.601, 1.482)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.005, 1.482) circle[radius=0.198];
    \node[disk, No] at (-1.005, 1.68) {};
    \node[fdisk, No, fill=white] at (-1.005, 1.283) {};
    \node[disk, No] at (-0.807, 1.482) {};
    \node[fdisk, No, fill=white] at (-1.204, 1.482) {};
    \draw[shift={(-1.005, 2.077)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-1.601, 2.275)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.005, 2.275) circle[radius=0.198];
    \node[disk, No] at (-1.005, 2.474) {};
    \node[fdisk, No, fill=white] at (-1.005, 2.077) {};
    \node[disk, No] at (-0.807, 2.275) {};
    \node[fdisk, No, fill=white] at (-1.204, 2.275) {};
    \draw[shift={(-1.601, -1.693)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.005, -1.693) circle[radius=0.198];
    \node[disk, No] at (-0.807, -1.693) {};
    \node[fdisk, No, fill=white] at (-1.204, -1.693) {};
    \draw[shift={(-1.005, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[fdisk, No, fill=white] at (-1.005, -0.304) {};
    \node[fdisk, No, fill=white] at (-1.005, -1.892) {};
    \node[fdisk, No, fill=Goldenrod] at (-0.013, -0.9) {};
    \node[fdisk, No, fill=Goldenrod] at (-0.41, -0.9) {};
    \draw[shift={(-0.212, -0.304)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-0.807, -0.106)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-0.212, -0.106) circle[radius=0.198];
    \node[disk, No] at (-0.212, 0.093) {};
    \node[disk, No] at (-0.013, -0.106) {};
    \node[fdisk, No, fill=white] at (-0.41, -0.106) {};
    \draw[shift={(-0.212, 0.489)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-0.807, 0.688)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-0.212, 0.688) circle[radius=0.198];
    \node[disk, No] at (-0.212, 0.886) {};
    \node[fdisk, No, fill=white] at (-0.212, 0.489) {};
    \node[disk, No] at (-0.013, 0.688) {};
    \node[fdisk, No, fill=white] at (-0.41, 0.688) {};
    \draw[shift={(-0.212, 1.283)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-0.807, 1.482)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-0.212, 1.482) circle[radius=0.198];
    \node[disk, No] at (-0.212, 1.68) {};
    \node[fdisk, No, fill=white] at (-0.212, 1.283) {};
    \node[disk, No] at (-0.013, 1.482) {};
    \node[fdisk, No, fill=white] at (-0.41, 1.482) {};
    \draw[shift={(-0.212, 2.077)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-0.807, 2.275)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-0.212, 2.275) circle[radius=0.198];
    \node[disk, No] at (-0.212, 2.474) {};
    \node[fdisk, No, fill=white] at (-0.212, 2.077) {};
    \node[disk, No] at (-0.013, 2.275) {};
    \node[fdisk, No, fill=white] at (-0.41, 2.275) {};
    \draw[shift={(-0.807, -1.693)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-0.212, -1.693) circle[radius=0.198];
    \node[disk, No] at (-0.013, -1.693) {};
    \node[fdisk, No, fill=white] at (-0.41, -1.693) {};
    \draw[shift={(-0.212, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[fdisk, No, fill=white] at (-0.212, -0.304) {};
    \node[fdisk, No, fill=white] at (-0.212, -1.892) {};
    \draw[shift={(-0.013, -0.106)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-0.013, 0.688)}, scale=0.563] (0, 0) -- (0.706, 0);
    \node[fdisk, No, fill=white] at (0.582, 0.886) {};
    \node[disk, No] at (0.384, 0.688) {};
    \draw[shift={(-0.013, 1.482)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (0.582, 1.482) circle[radius=0.198];
    \node[disk, No] at (0.582, 1.68) {};
    \node[fdisk, No, fill=white] at (0.582, 1.283) {};
    \node[disk, No] at (0.781, 1.482) {};
    \node[fdisk, No, fill=white] at (0.384, 1.482) {};
    \draw[shift={(0.582, 2.077)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-0.013, 2.275)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (0.582, 2.275) circle[radius=0.198];
    \node[disk, No] at (0.582, 2.474) {};
    \node[fdisk, No, fill=white] at (0.582, 2.077) {};
    \node[disk, No] at (0.781, 2.275) {};
    \node[fdisk, No, fill=white] at (0.384, 2.275) {};
    \draw[shift={(-0.013, -1.693)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (0.582, -1.693) circle[radius=0.198];
    \node[disk, No] at (0.582, -1.495) {};
    \node[disk, No] at (0.781, -1.693) {};
    \node[fdisk, No, fill=white] at (0.384, -1.693) {};
    \node[fdisk, No, fill=Goldenrod] at (0.582, -0.304) {};
    \node[fdisk, No, fill=white] at (0.582, -1.892) {};
    \draw[RedOrange] (1.376, -0.9) circle[radius=0.198];
    \node[disk, No] at (1.376, -0.701) {};
    \node[disk, No] at (1.574, -0.9) {};
    \node[fdisk, No, fill=white] at (1.177, -0.9) {};
    \draw[shift={(1.376, -0.304)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[disk, No] at (1.376, 0.093) {};
    \node[fdisk, No, fill=white] at (1.177, -0.106) {};
    \node[disk, No] at (1.376, 0.489) {};
    \node[fdisk, No, fill=Goldenrod] at (1.574, 0.688) {};
    \draw[shift={(0.781, 1.482)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (1.376, 1.482) circle[radius=0.198];
    \node[disk, No] at (1.376, 1.68) {};
    \node[fdisk, No, fill=white] at (1.376, 1.283) {};
    \node[disk, No] at (1.574, 1.482) {};
    \node[fdisk, No, fill=white] at (1.177, 1.482) {};
    \draw[shift={(1.376, 2.077)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(0.781, 2.275)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (1.376, 2.275) circle[radius=0.198];
    \node[disk, No] at (1.376, 2.474) {};
    \node[fdisk, No, fill=white] at (1.376, 2.077) {};
    \node[disk, No] at (1.574, 2.275) {};
    \node[fdisk, No, fill=white] at (1.177, 2.275) {};
    \draw[shift={(0.781, -1.693)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (1.376, -1.693) circle[radius=0.198];
    \node[disk, No] at (1.376, -1.495) {};
    \node[disk, No] at (1.574, -1.693) {};
    \node[fdisk, No, fill=white] at (1.177, -1.693) {};
    \draw[shift={(1.376, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[fdisk, No, fill=white] at (1.376, -1.098) {};
    \node[fdisk, No, fill=white] at (1.376, -1.892) {};
    \draw[shift={(1.574, -0.9)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (2.17, -0.9) circle[radius=0.198];
    \node[disk, No] at (2.17, -0.701) {};
    \node[disk, No] at (2.368, -0.9) {};
    \node[fdisk, No, fill=white] at (1.971, -0.9) {};
    \draw[shift={(2.17, -0.304)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(1.574, -0.106)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (2.17, -0.106) circle[radius=0.198];
    \node[disk, No] at (2.17, 0.093) {};
    \node[disk, No] at (2.368, -0.106) {};
    \node[fdisk, No, fill=white] at (1.971, -0.106) {};
    \node[fdisk, No, fill=Goldenrod] at (2.17, 0.886) {};
    \node[fdisk, No, fill=Goldenrod] at (1.971, 0.688) {};
    \draw[shift={(1.574, 1.482)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(2.17, 2.077)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(1.574, 2.275)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (2.17, 2.275) circle[radius=0.198];
    \node[disk, No] at (2.17, 2.474) {};
    \node[fdisk, No, fill=white] at (2.17, 2.077) {};
    \node[disk, No] at (2.368, 2.275) {};
    \node[fdisk, No, fill=white] at (1.971, 2.275) {};
    \draw[shift={(1.574, -1.693)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (2.17, -1.693) circle[radius=0.198];
    \node[disk, No] at (2.17, -1.495) {};
    \node[disk, No] at (2.368, -1.693) {};
    \node[fdisk, No, fill=white] at (1.971, -1.693) {};
    \draw[shift={(2.17, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[fdisk, No, fill=white] at (2.17, -0.304) {};
    \node[fdisk, No, fill=white] at (2.17, -1.098) {};
    \node[fdisk, No, fill=white] at (2.17, -1.892) {};
    \node[disk, No] at (-2.394, -0.9) {};
    \node[disk, No] at (-2.593, 0.093) {};
    \node[disk, No] at (-2.394, -0.106) {};
    \node[disk, No] at (-1.8, -1.495) {};
    \node[disk, No] at (-1.005, -1.495) {};
    \node[disk, No] at (-0.212, -1.495) {};
    \node[fdisk, No, fill=white] at (-1.8, 1.283) {};
    \node[fdisk, No, fill=white] at (-2, 1.482) {};
    \node[fdisk, No, fill=white] at (-1.204, -0.106) {};
    \node[fdisk, No, fill=white] at (-1.204, 0.688) {};
    \draw[RedOrange, thick] (-1.8, 0.886) arc[start angle=-90, end angle=0, x radius=0.198, y radius=-0.198];
    \draw[RedOrange, thick, -mid] (-2.593, 0.489) arc[start angle=-90, end angle=0, x radius=0.595, y radius=-0.595];
    \draw[RedOrange, thick] (-1.8, -1.098) arc[start angle=90, end angle=180, x radius=0.198, y radius=-0.198];
    \draw[RedOrange, thick, -mid] (-1.005, -0.701) arc[start angle=90, end angle=180, x radius=0.595, y radius=-0.595];
    \draw[RedOrange, thick] (0.384, -0.106) arc[start angle=0, end angle=90, x radius=0.595, y radius=-0.595];
    \draw[RedOrange, thick] (0.781, -0.9) arc[start angle=0, end angle=90, x radius=0.198, y radius=-0.198];
    \draw[RedOrange, thick] (1.971, 1.482) arc[start angle=0, end angle=90, x radius=0.595, y radius=-0.595];
    \draw[RedOrange, thick] (2.368, 0.688) arc[start angle=0, end angle=90, x radius=0.198, y radius=-0.198];
    \draw[RedOrange, thick] (1.971, 1.482) arc[start angle=180, end angle=360, x radius=0.198, y radius=-0.198];
    \draw[shift={(2.368, 0.688)}, scale=0.563, RedOrange, thick] (0, 0) -- (0, 1.411);
    \draw[shift={(0.582, -1.098)}, scale=0.563, RedOrange, thick, mid-] (0, 0) -- (-4.233, 0);
    \draw[shift={(-2, -0.9)}, scale=0.563, RedOrange, thick] (0, 0) -- (0, 1.411);
    \draw[shift={(-1.601, -0.106)}, scale=0.563, RedOrange, thick] (0, 0) -- (0, 1.411);
    \draw[shift={(-1.005, -0.701)}, scale=0.563, RedOrange, thick] (0, 0) -- (1.411, 0);
    \node[fdisk, No, fill=white] at (1.376, 0.886) {};
    \node[fdisk, No, fill=white] at (2.17, 1.68) {};
    \node[fdisk, No, fill=Goldenrod] at (2.17, 1.283) {};
    \node[fdisk, No, fill=white] at (2.368, 1.482) {};
    \node[disk, No] at (1.971, 1.482) {};
    \node[fdisk, No, fill=white] at (-0.212, -0.701) {};
    \node[fdisk, No, fill=Goldenrod] at (0.582, -0.701) {};
    \node[fdisk, No, fill=white] at (0.781, -0.9) {};
    \node[fdisk, No, fill=Goldenrod] at (0.384, -0.9) {};
    \node[disk, No] at (0.582, -1.098) {};
    \node[disk, No] at (1.574, -0.106) {};
    \node[fdisk, No, fill=white] at (1.376, -0.304) {};
    \node[disk, No] at (2.17, 0.489) {};
    \node[fdisk, No, fill=white] at (2.368, 0.688) {};
    \node[disk, No] at (-0.212, -1.098) {};
    \node[disk, No] at (-2.593, 0.489) {};
    \node[disk, No] at (-2, -0.106) {};
    \draw[shift={(-2, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \node[fdisk, No, fill=white] at (-1.005, -0.701) {};
    \node[disk, No] at (0.384, -0.106) {};
    \node[disk, No] at (-2, -0.9) {};
    \node[disk, No] at (-1.8, -1.098) {};
    \node[disk, No] at (-1.005, -1.098) {};
    \node[fdisk, No, fill=white] at (-1.601, -0.106) {};
    \node[fdisk, No, fill=white] at (-1.8, 0.886) {};
    \node[fdisk, No, fill=white] at (-1.601, 0.688) {};
    \node[fdisk, No, fill=white] at (-2.593, 1.283) {};
    \node[fdisk, No, fill=white] at (-2.791, 1.482) {};
    \node[disk, No] at (-2.593, 1.68) {};
    \node[disk, No] at (-2.394, 1.482) {};
    \draw[-mid] (-2.593, 2.871) -- (-2.593, 2.544);
    \draw[-mid] (-1.8, 2.871) -- (-1.8, 2.544);
    \draw[-mid] (-1.005, 2.871) -- (-1.005, 2.544);
    \draw[-mid] (-0.212, 2.871) -- (-0.212, 2.544);
    \draw[-mid] (0.582, 2.871) -- (0.582, 2.544);
    \draw[-mid] (1.376, 2.871) -- (1.376, 2.544);
    \draw[-mid] (2.17, 2.871) -- (2.17, 2.544);
    \draw[-mid] (-2.593, -1.962) -- (-2.593, -2.289);
    \draw[-mid] (-1.8, -1.962) -- (-1.8, -2.289);
    \draw[-mid] (-1.005, -1.962) -- (-1.005, -2.289);
    \draw[-mid] (-0.212, -1.962) -- (-0.212, -2.289);
    \draw[-mid] (0.582, -1.962) -- (0.582, -2.289);
    \draw[-mid] (1.376, -1.962) -- (1.376, -2.289);
    \draw[-mid] (2.17, -1.962) -- (2.17, -2.289);
    \draw[shift={(-1.204, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.41, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.593, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.8, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.593, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.8, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.394, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.791, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.601, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.807, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.013, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.781, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.384, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.574, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.177, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.368, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.971, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.204, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.41, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.593, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.8, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.593, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.8, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.394, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.791, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.601, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.807, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.013, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.781, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.384, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.574, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.177, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.368, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.971, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.204, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.41, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.593, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.8, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.8, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.394, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.791, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.601, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.807, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.013, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.781, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.384, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.574, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.177, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.368, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.971, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.204, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.41, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.593, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.8, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.593, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.8, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.394, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.791, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.601, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.807, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.013, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.781, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.384, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.574, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.177, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.368, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.971, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.204, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.41, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.593, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.8, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.593, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.8, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.394, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.791, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.601, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.807, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.013, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.781, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.384, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.574, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.177, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.368, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.971, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.204, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.41, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.593, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.8, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.593, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.8, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.394, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.791, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.601, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.807, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.013, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.781, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.384, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.574, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.177, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.368, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.971, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \node[anchor=center] at (1.79, 1.097) {\myglow{$\partial\tilde\Sigma$}};
    \draw[RedOrange] (-3.387, -0.9) circle[radius=0.198];
    \draw[shift={(-3.387, -0.304)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-3.387, -0.106) circle[radius=0.198];
    \draw[shift={(-3.387, 0.489)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-3.387, 2.077)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-3.387, 2.275) circle[radius=0.198];
    \draw[RedOrange] (-3.387, -1.693) circle[radius=0.198];
    \draw[shift={(-3.387, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[-mid] (-3.387, -1.962) -- (-3.387, -2.289);
    \draw[-mid] (-3.387, 2.871) -- (-3.387, 2.544);
    \node[disk, No] at (-3.387, -0.701) {};
    \node[disk, No] at (-3.188, -0.9) {};
    \node[fdisk, No, fill=white] at (-3.585, -0.9) {};
    \node[disk, No] at (-3.387, 0.093) {};
    \node[disk, No] at (-3.188, -0.106) {};
    \node[fdisk, No, fill=white] at (-3.585, -0.106) {};
    \node[fdisk, No, fill=white] at (-3.387, 2.077) {};
    \node[disk, No] at (-3.188, 2.275) {};
    \node[fdisk, No, fill=white] at (-3.585, 2.275) {};
    \node[disk, No] at (-3.387, -1.495) {};
    \node[disk, No] at (-3.188, -1.693) {};
    \node[fdisk, No, fill=white] at (-3.585, -1.693) {};
    \node[fdisk, No, fill=white] at (-3.387, -0.304) {};
    \node[fdisk, No, fill=white] at (-3.387, -1.098) {};
    \node[fdisk, No, fill=white] at (-3.387, -1.892) {};
    \node[disk, No] at (-3.387, 2.474) {};
    \draw[shift={(-3.387, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.387, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.188, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.585, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.387, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.387, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.188, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.585, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.387, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.387, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.188, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.585, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.387, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.387, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.188, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.585, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[RedOrange] (2.963, -0.9) circle[radius=0.198];
    \draw[shift={(2.963, -0.304)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (2.963, -0.106) circle[radius=0.198];
    \draw[shift={(2.963, 0.489)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (2.963, 0.688) circle[radius=0.198];
    \draw[shift={(2.963, 1.283)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (2.963, 1.482) circle[radius=0.198];
    \draw[shift={(2.963, 2.077)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (2.963, 2.275) circle[radius=0.198];
    \draw[RedOrange] (2.963, -1.693) circle[radius=0.198];
    \draw[shift={(2.963, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[-mid] (2.963, -1.962) -- (2.963, -2.289);
    \draw[-mid] (2.963, 2.871) -- (2.963, 2.544);
    \node[disk, No] at (2.963, -0.701) {};
    \node[disk, No] at (3.162, -0.9) {};
    \node[fdisk, No, fill=white] at (2.765, -0.9) {};
    \node[disk, No] at (2.963, 0.093) {};
    \node[disk, No] at (3.162, -0.106) {};
    \node[fdisk, No, fill=white] at (2.765, -0.106) {};
    \node[disk, No] at (2.963, 0.886) {};
    \node[fdisk, No, fill=white] at (2.963, 0.489) {};
    \node[disk, No] at (3.162, 0.688) {};
    \node[fdisk, No, fill=white] at (2.765, 0.688) {};
    \node[disk, No] at (2.963, 1.68) {};
    \node[fdisk, No, fill=white] at (2.963, 1.283) {};
    \node[disk, No] at (3.162, 1.482) {};
    \node[fdisk, No, fill=white] at (2.765, 1.482) {};
    \node[fdisk, No, fill=white] at (2.963, 2.077) {};
    \node[disk, No] at (3.162, 2.275) {};
    \node[fdisk, No, fill=white] at (2.765, 2.275) {};
    \node[disk, No] at (2.963, -1.495) {};
    \node[disk, No] at (3.162, -1.693) {};
    \node[fdisk, No, fill=white] at (2.765, -1.693) {};
    \node[fdisk, No, fill=white] at (2.963, -0.304) {};
    \node[fdisk, No, fill=white] at (2.963, -1.098) {};
    \node[fdisk, No, fill=white] at (2.963, -1.892) {};
    \node[disk, No] at (2.963, 2.474) {};
    \draw[shift={(2.963, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.963, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.162, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.765, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.963, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.963, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.162, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.765, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.963, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.963, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.162, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.765, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.963, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.963, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.162, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.765, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.963, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.963, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.162, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.765, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.963, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.963, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.162, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.765, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[RedOrange] (-4.216, -0.9) circle[radius=0.198];
    \draw[shift={(-4.216, -0.304)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-4.216, -0.106) circle[radius=0.198];
    \draw[shift={(-4.216, 0.489)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-4.216, 0.688) circle[radius=0.198];
    \draw[shift={(-4.216, 1.283)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-4.216, 1.482) circle[radius=0.198];
    \draw[shift={(-4.216, 2.077)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-4.216, 2.275) circle[radius=0.198];
    \draw[RedOrange] (-4.216, -1.693) circle[radius=0.198];
    \draw[shift={(-4.216, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[-mid] (-4.216, -1.962) -- (-4.216, -2.289);
    \draw[-mid] (-4.216, 2.871) -- (-4.216, 2.544);
    \node[disk, No] at (-4.216, -0.701) {};
    \node[disk, No] at (-4.017, -0.9) {};
    \node[fdisk, No, fill=white] at (-4.414, -0.9) {};
    \node[disk, No] at (-4.216, 0.093) {};
    \node[disk, No] at (-4.017, -0.106) {};
    \node[fdisk, No, fill=white] at (-4.414, -0.106) {};
    \node[disk, No] at (-4.216, 0.886) {};
    \node[fdisk, No, fill=white] at (-4.216, 0.489) {};
    \node[disk, No] at (-4.017, 0.688) {};
    \node[fdisk, No, fill=white] at (-4.414, 0.688) {};
    \node[disk, No] at (-4.216, 1.68) {};
    \node[fdisk, No, fill=white] at (-4.216, 1.283) {};
    \node[disk, No] at (-4.017, 1.482) {};
    \node[fdisk, No, fill=white] at (-4.414, 1.482) {};
    \node[fdisk, No, fill=white] at (-4.216, 2.077) {};
    \node[disk, No] at (-4.017, 2.275) {};
    \node[fdisk, No, fill=white] at (-4.414, 2.275) {};
    \node[disk, No] at (-4.216, -1.495) {};
    \node[disk, No] at (-4.017, -1.693) {};
    \node[fdisk, No, fill=white] at (-4.414, -1.693) {};
    \node[fdisk, No, fill=white] at (-4.216, -0.304) {};
    \node[fdisk, No, fill=white] at (-4.216, -1.098) {};
    \node[fdisk, No, fill=white] at (-4.216, -1.892) {};
    \node[disk, No] at (-4.216, 2.474) {};
    \draw[shift={(-4.216, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.216, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.017, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.414, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.216, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.216, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.017, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.414, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.216, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.216, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.017, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.414, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.216, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.216, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.017, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.414, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.216, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.216, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.017, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.414, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.216, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.216, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.017, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.414, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[RedOrange, thick] (-3.585, 1.482) arc[start angle=180, end angle=360, x radius=0.198, y radius=-0.198];
    \draw[RedOrange, thick] (-3.387, 0.489) arc[start angle=90, end angle=180, x radius=0.198, y radius=-0.198];
    \draw[RedOrange, thick, -mid] (-2.593, 0.886) arc[start angle=90, end angle=180, x radius=0.595, y radius=-0.595];
    \draw[shift={(-3.585, 0.688)}, scale=0.563, RedOrange, thick] (0, 0) -- (0, 1.411);
    \node[fdisk, No, fill=white] at (-2.593, 0.886) {};
    \draw[shift={(-2.593, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \node[fdisk, No, fill=Goldenrod] at (-3.387, 0.886) {};
    \node[disk, No] at (-3.585, 0.688) {};
    \node[disk, No] at (-3.387, 0.489) {};
    \node[fdisk, No, fill=Goldenrod] at (-3.188, 0.688) {};
    \draw[shift={(-3.387, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.387, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.188, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.585, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \node[fdisk, No, fill=Goldenrod] at (-3.387, 1.283) {};
    \node[disk, No] at (-3.585, 1.482) {};
    \node[fdisk, No, fill=white] at (-3.387, 1.68) {};
    \node[fdisk, No, fill=white] at (-3.188, 1.482) {};
    \draw[shift={(-3.387, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.387, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.188, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.585, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
\end{tikzpicture}

%153
\begin{tikzpicture}[scale=1]
    \draw[RedOrange] (-3.387, 0.489) arc[start angle=90, end angle=180, x radius=0.198, y radius=-0.198];
    \draw[RedOrange] (-3.387, 0.093) arc[start angle=90, end angle=180, x radius=0.595, y radius=-0.595];
    \draw[RedOrange] (-3.387, 0.093) -- (-2.593, 0.093);
    \draw[RedOrange] (-2.593, 0.886) arc[start angle=90, end angle=180, x radius=0.595, y radius=-0.595];
    \draw[RedOrange] (-2.593, 0.489) -- (-3.387, 0.489);
    \draw[RedOrange] (1.376, 1.283) -- (0.582, 1.283);
    \draw[RedOrange] (1.376, 0.489) -- (2.17, 0.489);
    \draw[RedOrange] (1.376, 0.093) -- (2.17, 0.093);
    \draw[RedOrange] (0.384, -0.106) -- (0.384, 0.688);
    \draw[RedOrange] (-0.013, 0.688) -- (-0.013, -0.106);
    \draw[RedOrange] (-1.8, 0.886) arc[start angle=-90, end angle=0, x radius=0.198, y radius=-0.198];
    \draw[RedOrange] (-3.585, 1.482) arc[start angle=-180, end angle=0, x radius=0.198, y radius=-0.198];
    \draw[RedOrange] (-2.593, 1.283) arc[start angle=90, end angle=180, x radius=0.198, y radius=-0.198];
    \draw[RedOrange] (-2.593, 0.886) -- (-1.8, 0.886);
    \draw[RedOrange] (-1.8, 1.283) -- (-2.593, 1.283);
    \draw[RedOrange] (0.781, -0.106) arc[start angle=180, end angle=270, x radius=0.595, y radius=-0.595];
    \draw[RedOrange] (-0.013, -0.106) arc[start angle=180, end angle=180, radius=0.595] arc[start angle=0, end angle=90, x radius=0.198, y radius=-0.198] -- (-1.005, -0.304) arc[start angle=90, end angle=180, x radius=0.198, y radius=-0.198] -- (-1.204, 0.688) arc[start angle=0, end angle=90, radius=0.595](-2.593, 0.093) arc[start angle=-90, end angle=0, x radius=0.198, y radius=-0.198] -- (-2.394, -0.9) arc[start angle=180, end angle=270, radius=0.595] -- (0.582, -1.495) arc[start angle=-90, end angle=0, radius=0.595](2.17, 0.093) arc[start angle=-90, end angle=0, radius=0.595] -- (2.765, 1.482) arc[start angle=0, end angle=180, radius=0.595] arc[start angle=0, end angle=90, x radius=0.198, y radius=-0.198];
    \draw[RedOrange] (0.384, 0.688) arc[start angle=-180, end angle=-90, x radius=0.198, y radius=-0.198];
    \draw[RedOrange] (0.582, 0.886) -- (1.376, 0.886);
    \draw (-1.005, -0.165) -- (-1.005, -0.841);
    \draw (-1.74, -0.106) -- (-1.064, -0.106);
    \draw (-0.212, -0.165) -- (-0.212, -0.841);
    \draw (-0.153, -0.106) -- (0.523, -0.106);
    \draw (1.376, 1.423) -- (1.376, 0.747);
    \draw (1.435, 1.482) -- (2.111, 1.482);
    \draw[RedOrange, -mid] (-2.593, 0.489) arc[start angle=-90, end angle=0, x radius=0.595, y radius=-0.595];
    \draw[RedOrange] (-1.8, -1.098) arc[start angle=90, end angle=180, x radius=0.198, y radius=-0.198];
    \draw[RedOrange, -mid] (-1.005, -0.701) arc[start angle=90, end angle=180, x radius=0.595, y radius=-0.595];
    \draw[RedOrange] (0.384, -0.106) arc[start angle=0, end angle=90, x radius=0.595, y radius=-0.595];
    \draw[RedOrange] (0.781, -0.9) arc[start angle=0, end angle=90, x radius=0.198, y radius=-0.198];
    \draw[RedOrange] (1.971, 1.482) arc[start angle=0, end angle=90, x radius=0.595, y radius=-0.595];
    \draw[RedOrange] (2.368, 0.688) arc[start angle=0, end angle=90, x radius=0.198, y radius=-0.198];
    \draw[RedOrange] (1.971, 1.482) arc[start angle=180, end angle=360, x radius=0.198, y radius=-0.198];
    \draw[shift={(2.368, 0.688)}, scale=0.563, RedOrange] (0, 0) -- (0, 1.411);
    \draw[shift={(0.582, -1.098)}, scale=0.563, RedOrange, mid-] (0, 0) -- (-4.233, 0);
    \draw[shift={(-2, -0.9)}, scale=0.563, RedOrange] (0, 0) -- (0, 1.411);
    \draw[shift={(-1.601, -0.106)}, scale=0.563, RedOrange] (0, 0) -- (0, 1.411);
    \draw[shift={(-1.005, -0.701)}, scale=0.563, RedOrange] (0, 0) -- (1.411, 0);
    \node[fdisk, Sm, fill=white] at (1.376, 0.886) {};
    \node[disk, Sm] at (1.971, 1.482) {};
    \node[fdisk, Sm, fill=white] at (-0.212, -0.701) {};
    \node[fdisk, Sm, fill=white] at (-1.005, -0.701) {};
    \node[disk, Sm] at (0.384, -0.106) {};
    \node[fdisk, Sm, fill=white] at (-1.601, -0.106) {};
    \node[fdisk, Sm, fill=white] at (1.376, 1.283) {};
    \node[disk, Sm] at (1.574, 1.482) {};
    \node[fdisk, Sm, fill=white] at (-0.212, -0.304) {};
    \node[disk, Sm] at (-0.013, -0.106) {};
    \node[fdisk, Sm, fill=white] at (-1.005, -0.304) {};
    \node[fdisk, Sm, fill=white] at (-1.204, -0.106) {};
    \node[fstar8, Sm, fill=YellowOrange] at (1.773, 1.482) {};
    \node[fstar8, Sm, fill=YellowOrange] at (1.376, 1.085) {};
    \node[fstar8, Sm, fill=YellowOrange] at (0.185, -0.106) {};
    \node[fstar8, Sm, fill=YellowOrange] at (-0.212, -0.503) {};
    \node[fstar8, Sm, fill=YellowOrange] at (-1.005, -0.503) {};
    \node[fstar8, Sm, fill=YellowOrange] at (-1.402, -0.106) {};
    \draw[shift={(-1.879, -1.043)}, scale=0.75, bevel] (0, 0) -- (0, -0.676) arc[start angle=179.998, end angle=359.962, radius=0.106] -- (0.212, 0) arc[start angle=0.019, end angle=179.962, radius=0.106] -- cycle;
    \draw[shift={(-1.085, -1.043)}, scale=0.75, bevel] (0, 0) -- (0, -0.676) arc[start angle=179.998, end angle=359.962, radius=0.106] -- (0.212, 0) arc[start angle=0.019, end angle=179.962, radius=0.106] -- cycle;
    \draw[shift={(-0.291, -1.043)}, scale=0.75, bevel] (0, 0) -- (0, -0.676) arc[start angle=179.998, end angle=359.962, radius=0.106] -- (0.212, 0) arc[start angle=0.019, end angle=179.962, radius=0.106] -- cycle;
    \draw[shift={(0.503, -1.043)}, scale=0.75, bevel] (0, 0) -- (0, -0.676) arc[start angle=179.998, end angle=359.962, radius=0.106] -- (0.212, 0) arc[start angle=0.019, end angle=179.962, radius=0.106] -- cycle;
    \draw[shift={(0.726, -0.979)}, rotate=90, scale=0.75, bevel] (0, 0) -- (0, -0.676) arc[start angle=179.998, end angle=359.962, radius=0.106] -- (0.212, 0) arc[start angle=0.019, end angle=179.962, radius=0.106] -- cycle;
    \draw[shift={(2.313, 0.609)}, rotate=90, scale=0.75, bevel] (0, 0) -- (0, -0.676) arc[start angle=179.998, end angle=359.962, radius=0.106] -- (0.212, 0) arc[start angle=0.019, end angle=179.962, radius=0.106] -- cycle;
    \draw[shift={(2.313, 1.402)}, rotate=90, scale=0.75, bevel] (0, 0) -- (0, -0.676) arc[start angle=179.998, end angle=359.962, radius=0.106] -- (0.212, 0) arc[start angle=0.019, end angle=179.962, radius=0.106] -- cycle;
    \draw[shift={(-2.449, -0.22)}, rotate=90, scale=0.75, bevel] (0, 0) -- (0, -0.676) arc[start angle=179.998, end angle=359.962, radius=0.106] -- (0.212, 0) arc[start angle=0.019, end angle=179.962, radius=0.106] -- cycle;
    \draw[shift={(-2.449, -0.979)}, rotate=90, scale=0.75, bevel] (0, 0) -- (0, -0.676) arc[start angle=179.998, end angle=359.962, radius=0.106] -- (0.212, 0) arc[start angle=0.019, end angle=179.962, radius=0.106] -- cycle;
    \node[disk, Sm] at (-2, -0.22) {};
    \node[disk, Sm] at (-2.395, -0.22) {};
    \node[fstar8, Sm, fill=YellowOrange] at (-2.196, -0.22) {};
    \node[disk, Sm] at (-1.72, -1.098) {};
    \node[disk, Sm] at (-1.72, -1.495) {};
    \node[fstar8, Sm, fill=YellowOrange] at (-1.72, -1.296) {};
    \node[disk, Sm] at (-0.926, -1.098) {};
    \node[disk, Sm] at (-0.926, -1.495) {};
    \node[fstar8, Sm, fill=YellowOrange] at (-0.926, -1.296) {};
    \node[disk, Sm] at (-0.132, -1.098) {};
    \node[disk, Sm] at (-0.132, -1.495) {};
    \node[fstar8, Sm, fill=YellowOrange] at (-0.132, -1.296) {};
    \draw[shift={(0.661, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[disk, Sm] at (0.661, -1.098) {};
    \node[disk, Sm] at (0.661, -1.495) {};
    \node[fstar8, Sm, fill=YellowOrange] at (0.661, -1.296) {};
    \node[fstar8, Sm, fill=YellowOrange] at (0.979, -0.82) {};
    \node[disk, Sm] at (-2, -0.979) {};
    \node[disk, Sm] at (-2.395, -0.979) {};
    \node[fstar8, Sm, fill=YellowOrange] at (-2.196, -0.979) {};
    \draw[shift={(-2.672, 0.544)}, scale=0.75, bevel] (0, 0) -- (0, -0.676) arc[start angle=179.998, end angle=359.962, radius=0.106] -- (0.212, 0) arc[start angle=0.019, end angle=179.962, radius=0.106] -- cycle;
    \draw[shift={(2.09, 2.132)}, scale=0.75, bevel] (0, 0) -- (0, -0.676) arc[start angle=179.998, end angle=359.962, radius=0.106] -- (0.212, 0) arc[start angle=0.019, end angle=179.962, radius=0.106] -- cycle;
    \node[fdisk, Sm, fill=white] at (2.368, 0.767) {};
    \node[fdisk, Sm, fill=white] at (2.765, 0.767) {};
    \node[fstar8, Sm, fill=YellowOrange] at (2.566, 0.767) {};
    \node[fdisk, Sm, fill=white] at (2.368, 1.561) {};
    \node[fdisk, Sm, fill=white] at (2.765, 1.561) {};
    \node[fstar8, Sm, fill=YellowOrange] at (2.566, 1.561) {};
    \node[fdisk, Sm, fill=white] at (2.09, 1.68) {};
    \node[fdisk, Sm, fill=white] at (2.09, 2.077) {};
    \node[fstar8, Sm, fill=YellowOrange] at (2.09, 1.879) {};
    \node[disk, Sm] at (-2.514, 0.489) {};
    \node[disk, Sm] at (-2.514, 0.093) {};
    \node[fstar8, Sm, fill=YellowOrange] at (-2.514, 0.291) {};
    \draw[shift={(2.09, 0.544)}, scale=0.75, bevel] (0, 0) -- (0, -0.676) arc[start angle=179.998, end angle=359.962, radius=0.106] -- (0.212, 0) arc[start angle=0.019, end angle=179.962, radius=0.106] -- cycle;
    \node[disk, Sm] at (2.249, 0.489) {};
    \node[disk, Sm] at (2.249, 0.093) {};
    \node[fstar8, Sm, fill=YellowOrange] at (2.249, 0.291) {};
    \node[fdisk, Ti, fill=RedOrange] at (2.143, 2.207) {};
    \node[fdisk, Ti, fill=RedOrange] at (2.895, 1.508) {};
    \node[fdisk, Ti, fill=RedOrange] at (2.895, 0.714) {};
    \node[fdisk, Ti, fill=RedOrange] at (1.307, -0.873) {};
    \node[fdisk, Ti, fill=RedOrange] at (-2.524, -0.168) {};
    \node[fdisk, Ti, fill=RedOrange] at (-2.524, -0.926) {};
    \node[fdisk, Ti, fill=RedOrange] at (-1.773, -1.625) {};
    \node[fdisk, Ti, fill=RedOrange] at (-0.979, -1.625) {};
    \node[fdisk, Ti, fill=RedOrange] at (-0.185, -1.625) {};
    \node[fdisk, Ti, fill=RedOrange] at (0.609, -1.625) {};
    \node[fdisk, Ti, fill=RedOrange] at (2.196, -0.037) {};
    \node[fdisk, Ti, fill=RedOrange] at (-2.566, -0.037) {};
    \draw[shift={(1.883, 2.453)}, xscale=-1, densely dotted, ->] (0, 0) -- (0, -0.478) -- (-0.102, -0.539);
    \node[anchor=center] at (1.905, 2.7) {$Y_1$};
    \draw[shift={(3.141, 1.769)}, rotate=90, yscale=-1, densely dotted, ->] (0, 0) -- (0, -0.478) -- (-0.102, -0.539);
    \draw[shift={(3.141, 0.975)}, rotate=90, yscale=-1, densely dotted, ->] (0, 0) -- (0, -0.478) -- (-0.102, -0.539);
    \node[anchor=west] at (3.282, 0.975) {$Y_3$};
    \node[anchor=west] at (3.282, 1.769) {$Y_2$};
    \draw[shift={(1.199, 1.689)}, rotate=90, densely dotted, ->] (0, 0) -- (0, -0.478) -- (-0.102, -0.539);
    \node[anchor=east] at (1.093, 1.689) {$Y_{\eta+p+q}$};
    \draw[shift={(-2.77, -0.428)}, rotate=-90, yscale=-1, densely dotted, ->] (0, 0) -- (0, -0.478) -- (-0.102, -0.539);
    \node[anchor=east] at (-2.911, -0.428) {$Y_{\eta}$};
    \node[fdisk, Sm, fill=Goldenrod] at (2.241, 2.167) {};
    \draw[RedOrange] (-0.013, 0.688) arc[start angle=180, end angle=270, x radius=0.595, y radius=-0.595];
    \draw[RedOrange] (0.781, -0.9) -- (0.781, -0.106);
    \draw[RedOrange] (1.177, -0.9) -- (1.177, -0.106);
    \draw[RedOrange] (1.177, -0.106) arc[start angle=180, end angle=270, x radius=0.198, y radius=-0.198];
    \draw (-0.153, 0.688) -- (0.523, 0.688);
    \node[disk, Sm] at (0.384, 0.688) {};
    \node[disk, Sm] at (-0.013, 0.688) {};
    \node[fstar8, Sm, fill=YellowOrange] at (0.185, 0.688) {};
    \draw (0.582, 1.423) -- (0.582, 0.747);
    \node[fdisk, Sm, fill=white] at (0.582, 0.886) {};
    \node[fdisk, Sm, fill=white] at (0.582, 1.283) {};
    \node[fstar8, Sm, fill=YellowOrange] at (0.582, 1.085) {};
    \draw (-1.8, 1.423) -- (-1.8, 0.747);
    \node[fdisk, Sm, fill=white] at (-1.8, 0.886) {};
    \node[fdisk, Sm, fill=white] at (-1.8, 1.283) {};
    \node[fstar8, Sm, fill=YellowOrange] at (-1.8, 1.085) {};
    \draw (-2.593, 1.423) -- (-2.593, 0.747);
    \node[fdisk, Sm, fill=white] at (-2.593, 1.283) {};
    \node[fstar8, Sm, fill=YellowOrange] at (-2.593, 1.085) {};
    \draw (-3.328, 1.482) -- (-2.652, 1.482);
    \node[fstar8, Sm, fill=YellowOrange] at (-2.99, 1.482) {};
    \draw[shift={(-3.982, 0.688)}, scale=0.563, RedOrange] (0, 0) -- (0, 1.411);
    \draw[shift={(-3.585, 0.688)}, scale=0.563, RedOrange] (0, 0) -- (0, 1.411);
    \draw[RedOrange] (-3.982, 1.482) arc[start angle=180, end angle=360, x radius=0.595, y radius=-0.595];
    \node[fdisk, Sm, fill=white] at (-3.188, 1.482) {};
    \node[fdisk, Sm, fill=white] at (-2.791, 1.482) {};
    \node[fdisk, Sm, fill=white] at (-2.593, 0.886) {};
    \draw (-1.74, 0.688) -- (-1.064, 0.688);
    \node[fdisk, Sm, fill=white] at (-1.204, 0.688) {};
    \node[fdisk, Sm, fill=white] at (-1.601, 0.688) {};
    \node[fstar8, Sm, fill=YellowOrange] at (-1.402, 0.688) {};
    \draw[shift={(-3.466, 2.132)}, scale=0.75, bevel] (0, 0) -- (0, -0.676) arc[start angle=179.998, end angle=359.962, radius=0.106] -- (0.212, 0) arc[start angle=0.019, end angle=179.962, radius=0.106] -- cycle;
    \node[fdisk, Sm, fill=white] at (-3.466, 1.68) {};
    \node[fdisk, Sm, fill=white] at (-3.466, 2.077) {};
    \node[fstar8, Sm, fill=YellowOrange] at (-3.466, 1.879) {};
    \node[fdisk, Ti, fill=RedOrange] at (-3.413, 2.207) {};
    \node[fdisk, Sm, fill=Goldenrod] at (-3.316, 2.167) {};
    \draw[shift={(-3.53, 1.561)}, rotate=-90, scale=0.75, bevel] (0, 0) -- (0, -0.676) arc[start angle=179.998, end angle=359.962, radius=0.106] -- (0.212, 0) arc[start angle=0.019, end angle=179.962, radius=0.106] -- cycle;
    \node[disk, Sm] at (-3.585, 1.402) {};
    \node[disk, Sm] at (-3.982, 1.402) {};
    \node[fstar8, Sm, fill=YellowOrange] at (-3.784, 1.402) {};
    \node[fdisk, Ti, fill=RedOrange] at (-4.112, 1.455) {};
    \draw[shift={(-3.53, 0.767)}, rotate=-90, scale=0.75, bevel] (0, 0) -- (0, -0.676) arc[start angle=179.998, end angle=359.962, radius=0.106] -- (0.212, 0) arc[start angle=0.019, end angle=179.962, radius=0.106] -- cycle;
    \node[disk, Sm] at (-3.585, 0.609) {};
    \node[disk, Sm] at (-3.982, 0.609) {};
    \node[fstar8, Sm, fill=YellowOrange] at (-3.784, 0.609) {};
    \node[fdisk, Ti, fill=RedOrange] at (-4.112, 0.661) {};
    \draw[shift={(0.726, -0.22)}, rotate=90, scale=0.75, bevel] (0, 0) -- (0, -0.676) arc[start angle=179.998, end angle=359.962, radius=0.106] -- (0.212, 0) arc[start angle=0.019, end angle=179.962, radius=0.106] -- cycle;
    \node[fdisk, Sm, fill=white] at (0.781, -0.062) {};
    \node[fdisk, Sm, fill=white] at (1.177, -0.062) {};
    \node[fstar8, Sm, fill=YellowOrange] at (0.979, -0.062) {};
    \node[fdisk, Ti, fill=RedOrange] at (1.307, -0.115) {};
    \draw[shift={(1.296, 0.544)}, scale=0.75, bevel] (0, 0) -- (0, -0.676) arc[start angle=179.998, end angle=359.962, radius=0.106] -- (0.212, 0) arc[start angle=0.019, end angle=179.962, radius=0.106] -- cycle;
    \node[disk, Sm] at (1.455, 0.489) {};
    \node[disk, Sm] at (1.455, 0.093) {};
    \node[fstar8, Sm, fill=YellowOrange] at (1.455, 0.291) {};
    \node[fdisk, Ti, fill=RedOrange] at (1.402, -0.037) {};
    \draw[shift={(-3.466, 0.544)}, scale=0.75, bevel] (0, 0) -- (0, -0.676) arc[start angle=179.998, end angle=359.962, radius=0.106] -- (0.212, 0) arc[start angle=0.019, end angle=179.962, radius=0.106] -- cycle;
    \node[disk, Sm] at (-3.307, 0.489) {};
    \node[disk, Sm] at (-3.307, 0.093) {};
    \node[fstar8, Sm, fill=YellowOrange] at (-3.307, 0.291) {};
    \node[fdisk, Ti, fill=RedOrange] at (-3.36, -0.037) {};
    \draw[shift={(-3.674, 2.453)}, xscale=-1, densely dotted, ->] (0, 0) -- (0, -0.478) -- (-0.102, -0.539);
    \node[anchor=center] at (-3.651, 2.7) {$Y_{\eta+p}$};
    \draw[shift={(-4.358, 1.195)}, rotate=-90, yscale=-1, densely dotted, ->] (0, 0) -- (0, -0.478) -- (-0.102, -0.539);
    \node[anchor=east] at (-4.499, 1.195) {$Y_{\eta+p-1}$};
    \draw[shift={(-2.416, 1.689)}, rotate=90, yscale=-1, densely dotted, ->] (0, 0) -- (0, -0.478) -- (-0.102, -0.539);
    \node[anchor=west] at (-2.31, 1.689) {$Y_{\eta+p+1}$};
    \node[fdisk, Sm, fill=white] at (0.781, -0.82) {};
    \node[fdisk, Sm, fill=white] at (1.177, -0.82) {};
\end{tikzpicture}

%154
\begin{tikzpicture}[scale=1]
    \draw[white] (-6.35, 4.233) rectangle (-5.644, 1.976);
    \node[anchor=west] at (-5.855, 3.734) {$\Phi(\xi_{L})$};
    \draw[RedOrange, -mid] (-6.395, 3.387) -- (-6.783, 3.387);
    \draw[RedOrange, -mid] (-6.395, 2.822) -- (-6.783, 2.822);
    \draw[RedOrange, -mid] (-5.493, 3.387) -- (-5.881, 3.387);
    \draw[RedOrange, -mid] (-5.493, 2.822) -- (-5.881, 2.822);
    \draw[RedOrange] (-6.395, 2.822) -- (-5.881, 2.822);
    \draw[RedOrange] (-6.395, 3.387) -- (-5.881, 3.387);
    \draw[bevel, -mid] (-6.35, 3.387) .. controls (-6.36, 3.669) and (-6.078, 3.669) .. (-5.937, 3.481) .. controls (-5.796, 3.293) and (-5.796, 2.916) .. (-5.937, 2.728) .. controls (-6.078, 2.54) and (-6.36, 2.54) .. (-6.35, 2.822);
    \node[fdisk normal, fill=Goldenrod] at (-5.979, 3.528) {};
    \node[fdisk small, fill=RedOrange] at (-6.128, 3.607) {};
    \draw (-6.35, 3.387) -- (-6.35, 2.822);
    \node[fstar8 large, fill=YellowOrange] at (-6.35, 3.104) {};
    \node[anchor=center] at (-6.244, 3.914) {$b(\omega)$};
    \node[anchor=center] at (-6.973, 2.208) {$X_1$};
    \node[disk normal] at (-6.35, 3.387) {};
    \node[disk normal] at (-6.35, 2.822) {};
    \draw[shift={(-6.987, 2.547)}, xscale=-1, densely dotted, ->] (0, 0) .. controls (-0.094, 0.376) and (-0.235, 0.564) .. (-0.423, 0.564);
\end{tikzpicture}

%155
\begin{tikzpicture}[scale=1]
    \draw[white] (-3.104, 4.233) rectangle (-2.399, 1.976);
    \draw[RedOrange, -mid] (-3.15, 3.387) -- (-3.538, 3.387);
    \draw[RedOrange, -mid] (-3.15, 2.822) -- (-3.538, 2.822);
    \draw[RedOrange, -mid] (-2.248, 3.387) -- (-2.636, 3.387);
    \draw[RedOrange, -mid] (-2.248, 2.822) -- (-2.636, 2.822);
    \draw[RedOrange] (-3.15, 2.822) -- (-2.636, 2.822);
    \draw[RedOrange] (-3.15, 3.387) -- (-2.636, 3.387);
    \draw[bevel, -mid] (-3.104, 3.387) .. controls (-3.115, 3.669) and (-2.832, 3.669) .. (-2.691, 3.481) .. controls (-2.55, 3.293) and (-2.55, 2.916) .. (-2.691, 2.728) .. controls (-2.832, 2.54) and (-3.115, 2.54) .. (-3.104, 2.822);
    \node[fdisk small, fill=RedOrange] at (-2.882, 3.607) {};
    \draw (-3.104, 3.387) -- (-3.104, 2.822);
    \node[fstar8 large, fill=YellowOrange] at (-3.104, 3.104) {};
    \node[anchor=center] at (-2.998, 3.914) {$b(\omega)$};
    \node[anchor=center] at (-0.835, 2.208) {$\operatorname{Ad}\bigoplus_{\alpha=1}^s (\mathrm{Id}_{n_\alpha}\otimes U_\alpha) (X_1)$};
    \node[fdisk normal, fill=Goldenrod] at (-2.733, 3.528) {};
    \node[anchor=west] at (-2.61, 3.734) {$\Phi(\xi_{L})$};
    \node[disk normal] at (-3.104, 2.822) {};
    \node[disk normal] at (-3.104, 3.387) {};
    \draw[densely dotted, ->] (-2.467, 2.547) .. controls (-2.562, 2.923) and (-2.703, 3.111) .. (-2.891, 3.111);
\end{tikzpicture}

%156
\begin{tikzpicture}[scale=1]
    \draw[white] (-5.644, -1.411) rectangle (-4.939, -3.669);
    \draw[RedOrange, -mid] (-5.69, -2.258) -- (-6.078, -2.258);
    \draw[RedOrange, -mid] (-5.69, -2.822) -- (-6.078, -2.822);
    \draw[RedOrange, -mid] (-4.788, -2.258) -- (-5.176, -2.258);
    \draw[RedOrange, -mid] (-4.788, -2.822) -- (-5.176, -2.822);
    \draw[RedOrange] (-5.69, -2.822) -- (-5.176, -2.822);
    \draw[RedOrange] (-5.69, -2.258) -- (-5.176, -2.258);
    \draw[bevel] (-5.644, -2.258) .. controls (-5.655, -1.976) and (-5.372, -1.976) .. (-5.231, -2.164) .. controls (-5.09, -2.352) and (-5.09, -2.728) .. (-5.231, -2.916) .. controls (-5.372, -3.104) and (-5.655, -3.104) .. (-5.644, -2.822);
    \node[fdisk small, fill=RedOrange] at (-5.422, -2.037) {};
    \draw (-5.644, -2.258) -- (-5.644, -2.822);
    \node[fstar8 large, fill=YellowOrange] at (-5.644, -2.54) {};
    \node[disk normal] at (-5.644, -2.258) {};
    \node[disk normal] at (-5.644, -2.822) {};
    \node[anchor=center] at (-5.538, -1.731) {$b(\omega)$};
    \node[anchor=center] at (-6.267, -3.437) {$\Phi(x)$};
    \draw[shift={(-6.281, -3.098)}, xscale=-1, densely dotted, ->] (0, 0) .. controls (-0.094, 0.376) and (-0.235, 0.564) .. (-0.423, 0.564);
\end{tikzpicture}

%157
\begin{tikzpicture}[scale=1]
    \draw[white] (4.376, -1.418) rectangle (5.082, -3.676);
    \draw[RedOrange, -mid] (4.341, -2.265) -- (3.953, -2.265);
    \draw[RedOrange, -mid] (4.341, -2.829) -- (3.953, -2.829);
    \draw[RedOrange, -mid] (5.243, -2.265) -- (4.855, -2.265);
    \draw[RedOrange, -mid] (5.243, -2.829) -- (4.855, -2.829);
    \draw[RedOrange] (4.331, -2.829) -- (4.845, -2.829);
    \draw[RedOrange] (4.331, -2.265) -- (4.845, -2.265);
    \draw[bevel] (4.376, -2.265) .. controls (4.366, -1.982) and (4.648, -1.982) .. (4.79, -2.171) .. controls (4.931, -2.359) and (4.931, -2.735) .. (4.79, -2.923) .. controls (4.648, -3.111) and (4.366, -3.111) .. (4.376, -2.829);
    \node[fdisk small, fill=RedOrange] at (4.6, -2.044) {};
    \draw (4.376, -2.265) -- (4.376, -2.829);
    \node[fstar8 large, fill=YellowOrange] at (4.376, -2.547) {};
    \node[fdisk normal, fill=white] at (4.376, -2.265) {};
    \node[fdisk normal, fill=white] at (4.376, -2.829) {};
    \node[anchor=center] at (4.54, -1.663) {$b(\omega)$};
    \node[anchor=center] at (5.387, -3.443) {$(\Phi\circ J)(x)$};
    \draw[densely dotted, ->] (5.013, -3.104) .. controls (4.919, -2.728) and (4.778, -2.54) .. (4.59, -2.54);
\end{tikzpicture}

%158
\begin{tikzpicture}[scale=1]
    \draw[white] (-5.644, -1.411) rectangle (-4.939, -3.669);
    \node[anchor=west] at (-5.114, -1.91) {$\Phi(\xi_{L})$};
    \draw[RedOrange, -mid] (-5.69, -2.258) -- (-6.078, -2.258);
    \draw[RedOrange, -mid] (-5.69, -2.822) -- (-6.078, -2.822);
    \draw[RedOrange, -mid] (-4.788, -2.258) -- (-5.176, -2.258);
    \draw[RedOrange, -mid] (-4.788, -2.822) -- (-5.176, -2.822);
    \draw[RedOrange] (-5.69, -2.822) -- (-5.176, -2.822);
    \draw[RedOrange] (-5.69, -2.258) -- (-5.176, -2.258);
    \draw[bevel] (-5.644, -2.258) .. controls (-5.655, -1.976) and (-5.372, -1.976) .. (-5.231, -2.164) .. controls (-5.09, -2.352) and (-5.09, -2.728) .. (-5.231, -2.916) .. controls (-5.372, -3.104) and (-5.655, -3.104) .. (-5.644, -2.822);
    \node[fdisk normal, fill=Goldenrod] at (-5.273, -2.117) {};
    \node[fdisk small, fill=RedOrange] at (-5.422, -2.037) {};
    \draw (-5.644, -2.258) -- (-5.644, -2.822);
    \node[fstar8 large, fill=YellowOrange] at (-5.644, -2.54) {};
    \node[disk normal] at (-5.644, -2.258) {};
    \node[disk normal] at (-5.644, -2.822) {};
    \node[anchor=center] at (-5.538, -1.731) {$b(\omega)$};
    \node[anchor=center] at (-6.267, -3.437) {$\Phi(x)$};
    \draw[shift={(-6.281, -3.098)}, xscale=-1, densely dotted, ->] (0, 0) .. controls (-0.094, 0.376) and (-0.235, 0.564) .. (-0.423, 0.564);
\end{tikzpicture}

%159
\begin{tikzpicture}[scale=1]
    \draw[white] (4.376, -1.418) rectangle (5.082, -3.676);
    \draw[RedOrange, -mid] (4.341, -2.265) -- (3.953, -2.265);
    \draw[RedOrange, -mid] (4.341, -2.829) -- (3.953, -2.829);
    \draw[RedOrange, -mid] (5.243, -2.265) -- (4.855, -2.265);
    \draw[RedOrange, -mid] (5.243, -2.829) -- (4.855, -2.829);
    \draw[RedOrange] (4.331, -2.829) -- (4.845, -2.829);
    \draw[RedOrange] (4.331, -2.265) -- (4.845, -2.265);
    \draw[bevel] (4.376, -2.265) .. controls (4.366, -1.982) and (4.648, -1.982) .. (4.79, -2.171) .. controls (4.931, -2.359) and (4.931, -2.735) .. (4.79, -2.923) .. controls (4.648, -3.111) and (4.366, -3.111) .. (4.376, -2.829);
    \node[fdisk small, fill=RedOrange] at (4.6, -2.044) {};
    \draw (4.376, -2.265) -- (4.376, -2.829);
    \node[fstar8 large, fill=YellowOrange] at (4.376, -2.547) {};
    \node[fdisk normal, fill=white] at (4.376, -2.265) {};
    \node[fdisk normal, fill=white] at (4.376, -2.829) {};
    \node[anchor=center] at (4.54, -1.663) {$b(\omega)$};
    \node[anchor=center] at (5.387, -3.443) {$(\Phi\circ J)(x)$};
    \draw[densely dotted, ->] (5.013, -3.104) .. controls (4.919, -2.728) and (4.778, -2.54) .. (4.59, -2.54);
    \node[anchor=west] at (4.906, -1.917) {$\Phi(\xi_{R})$};
    \node[fdisk normal, fill=Goldenrod] at (4.748, -2.124) {};
\end{tikzpicture}

%160
\begin{tikzpicture}[scale=1]
    \draw[white] (-6.35, 4.233) rectangle (-5.644, 1.976);
    \node[anchor=west] at (-5.855, 3.734) {$\Phi(\xi_{L})$};
    \draw[RedOrange, -mid] (-6.395, 3.387) -- (-6.783, 3.387);
    \draw[RedOrange, -mid] (-6.395, 2.822) -- (-6.783, 2.822);
    \draw[RedOrange, -mid] (-5.493, 3.387) -- (-5.881, 3.387);
    \draw[RedOrange, -mid] (-5.493, 2.822) -- (-5.881, 2.822);
    \draw[RedOrange] (-6.395, 2.822) -- (-5.881, 2.822);
    \draw[RedOrange] (-6.395, 3.387) -- (-5.881, 3.387);
    \draw[bevel, -mid] (-6.35, 3.387) .. controls (-6.36, 3.669) and (-6.078, 3.669) .. (-5.937, 3.481) .. controls (-5.796, 3.293) and (-5.796, 2.916) .. (-5.937, 2.728) .. controls (-6.078, 2.54) and (-6.36, 2.54) .. (-6.35, 2.822);
    \node[fdisk normal, fill=Goldenrod] at (-5.979, 3.528) {};
    \node[fdisk small, fill=RedOrange] at (-6.128, 3.607) {};
    \draw (-6.35, 3.387) -- (-6.35, 2.822);
    \node[fstar8 large, fill=YellowOrange] at (-6.35, 3.104) {};
    \node[anchor=center] at (-6.244, 3.914) {$b(\omega)$};
    \node[anchor=center] at (-6.973, 2.208) {$X_1$};
    \node[disk normal] at (-6.35, 3.387) {};
    \node[disk normal] at (-6.35, 2.822) {};
    \draw[shift={(-6.987, 2.547)}, xscale=-1, densely dotted, ->] (0, 0) .. controls (-0.094, 0.376) and (-0.235, 0.564) .. (-0.423, 0.564);
\end{tikzpicture}

%161
\begin{tikzpicture}[scale=1]
    \draw[white] (0, -1.411) rectangle (0.706, -3.669);
    \draw[RedOrange] (-2.716, -2.822) -- (-0.988, -2.822);
    \draw[RedOrange] (-2.716, -2.258) -- (-0.988, -2.258);
    \draw[RedOrange] (-0.433, -2.258) -- (0.847, -2.258);
    \draw[RedOrange] (-0.433, -2.822) -- (0.847, -2.822);
    \node[anchor=center, text=RedOrange] at (-0.675, -2.269) {$\cdots$};
    \node[anchor=center, text=RedOrange] at (-0.675, -2.834) {$\cdots$};
    \draw[RedOrange, -mid] (-2.716, -2.258) -- (-3.104, -2.258);
    \draw[RedOrange, -mid] (-2.716, -2.822) -- (-3.104, -2.822);
    \node[anchor=center] at (-3.269, -3.437) {$\Phi(x_{(1)})$};
    \node[anchor=center] at (-1.212, -3.444) {$\Phi(x_{(2)})$};
    \node[anchor=center] at (0.675, -3.44) {$\Phi(x_{(\eta+1)})$};
    \draw[bevel] (-2.681, -2.258) .. controls (-2.691, -1.976) and (-2.409, -1.976) .. (-2.268, -2.164) .. controls (-2.127, -2.352) and (-2.127, -2.728) .. (-2.268, -2.916) .. controls (-2.409, -3.104) and (-2.691, -3.104) .. (-2.681, -2.822);
    \node[fdisk small, fill=RedOrange] at (-2.459, -2.037) {};
    \draw (-2.681, -2.258) -- (-2.681, -2.822);
    \node[fstar8 large, fill=YellowOrange] at (-2.681, -2.54) {};
    \node[disk normal] at (-2.681, -2.258) {};
    \node[disk normal] at (-2.681, -2.822) {};
    \draw[RedOrange] (-1.88, -2.822) -- (-1.366, -2.822);
    \draw[RedOrange] (-1.88, -2.258) -- (-1.366, -2.258);
    \draw[bevel] (-1.834, -2.258) .. controls (-1.845, -1.976) and (-1.562, -1.976) .. (-1.421, -2.164) .. controls (-1.28, -2.352) and (-1.28, -2.728) .. (-1.421, -2.916) .. controls (-1.562, -3.104) and (-1.845, -3.104) .. (-1.834, -2.822);
    \node[fdisk small, fill=RedOrange] at (-1.612, -2.037) {};
    \draw (-1.834, -2.258) -- (-1.834, -2.822);
    \node[fstar8 large, fill=YellowOrange] at (-1.834, -2.54) {};
    \node[disk normal] at (-1.834, -2.258) {};
    \node[disk normal] at (-1.834, -2.822) {};
    \draw[RedOrange] (-0.045, -2.822) -- (0.469, -2.822);
    \draw[RedOrange] (-0.045, -2.258) -- (0.469, -2.258);
    \draw[bevel] (0, -2.258) .. controls (0.037, -2.026) and (0.296, -2.001) .. (0.425, -2.176) .. controls (0.554, -2.352) and (0.554, -2.728) .. (0.425, -2.902) .. controls (0.296, -3.076) and (0.039, -3.047) .. (0, -2.822);
    \draw (0, -2.258) -- (0, -2.822);
    \node[fstar8 large, fill=YellowOrange] at (0, -2.54) {};
    \node[disk normal] at (0, -2.258) {};
    \node[disk normal] at (0, -2.822) {};
    \node[anchor=center] at (0.218, -1.656) {$b(\omega)$};
    \node[fdisk small, fill=RedOrange] at (0.219, -2.062) {};
    \draw[densely dotted, ->] (0.637, -3.098) .. controls (0.543, -2.721) and (0.402, -2.533) .. (0.214, -2.533);
    \draw[densely dotted, ->] (-1.197, -3.098) .. controls (-1.292, -2.721) and (-1.433, -2.533) .. (-1.621, -2.533);
    \draw[shift={(-3.318, -3.098)}, xscale=-1, densely dotted, ->] (0, 0) .. controls (-0.094, 0.376) and (-0.235, 0.564) .. (-0.423, 0.564);
    \node[fdisk normal, fill=Goldenrod] at (-2.31, -2.117) {};
    \node[anchor=west] at (-2.473, -1.727) {$\Phi(\xi_{L})$};
\end{tikzpicture}

%162
\begin{tikzpicture}[scale=1]
    \fill[Cyan!20] (-1.402, 1.482) arc[start angle=180, end angle=270, x radius=0.397, y radius=-0.397] -- (1.376, 1.879) arc[start angle=-89.999, end angle=89.999, x radius=0.397, y radius=-0.397] -- (0.582, 1.085) arc[start angle=89.998, end angle=180, radius=0.397] -- (0.185, -1.693) arc[start angle=0, end angle=180, x radius=0.397, y radius=-0.397] -- (-0.609, -0.106) -- (-0.609, 0.688) arc[start angle=0, end angle=90, radius=0.397] arc[start angle=90, end angle=179.582, x radius=0.397, y radius=-0.397];
    \fill[black!5] (-1.402, 0.688) -- (-1.402, 1.482) arc[start angle=-180, end angle=-90, x radius=0.397, y radius=-0.397] -- (1.376, 1.879) arc[start angle=-89.998, end angle=0, x radius=0.397, y radius=-0.397] -- (1.773, 0.688) arc[start angle=180, end angle=270.001, radius=0.397] -- (2.963, 0.291) arc[start angle=-89.995, end angle=0, x radius=0.397, y radius=-0.397] -- (3.36, -0.106) -- (3.36, -2.09) -- (4.948, -2.09) -- (4.948, 2.672) -- (-4.577, 2.672) -- (-4.577, -2.09) -- (-2.99, -2.09) -- (-2.99, -0.106) arc[start angle=180, end angle=270, x radius=0.397, y radius=-0.397] -- (-1.799, 0.291) arc[start angle=-90, end angle=0, radius=0.397] -- cycle;
    \fill[pattern=rising, pattern color=GreenYellow!30] (1.773, 1.482) arc[start angle=0.001, end angle=89.999, radius=0.397] -- (-1.005, 1.879) arc[start angle=90, end angle=180, radius=0.397] arc[start angle=0, end angle=180, x radius=0.397, y radius=-0.397] -- (-2.196, 2.275) arc[start angle=180, end angle=270, x radius=0.397, y radius=-0.397] -- (2.17, 2.672) arc[start angle=-94.73, end angle=4.725, x radius=0.368, y radius=-0.368] -- (2.566, 1.482) arc[start angle=0, end angle=180, x radius=0.397, y radius=-0.397] -- cycle;
    \draw[RedOrange] (-2.593, -0.9) circle[radius=0.198];
    \node[disk, No] at (-2.593, -0.701) {};
    \node[disk, No] at (-2.394, -0.9) {};
    \draw[shift={(-2.593, -0.304)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-2.593, -0.106) circle[radius=0.198];
    \node[disk, No] at (-2.593, 0.093) {};
    \node[disk, No] at (-2.394, -0.106) {};
    \draw[shift={(-2.593, 0.489)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-2.593, 0.688) circle[radius=0.198];
    \node[disk, No] at (-2.593, 0.886) {};
    \node[fdisk, No, fill=white] at (-2.593, 0.489) {};
    \node[disk, No] at (-2.394, 0.688) {};
    \draw[shift={(-2.593, 1.283)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-2.593, 1.482) circle[radius=0.198];
    \node[disk, No] at (-2.593, 1.68) {};
    \node[fdisk, No, fill=white] at (-2.593, 1.283) {};
    \node[disk, No] at (-2.394, 1.482) {};
    \draw[RedOrange] (-2.593, -1.693) circle[radius=0.198];
    \node[disk, No] at (-2.593, -1.495) {};
    \node[disk, No] at (-2.394, -1.693) {};
    \draw[shift={(-2.593, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-2.593, -1.892)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[fdisk, No, fill=white] at (-2.593, -0.304) {};
    \node[fdisk, No, fill=white] at (-2.593, -1.098) {};
    \node[fdisk, No, fill=white] at (-2.593, -1.892) {};
    \draw[shift={(-2.394, -0.9)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.799, -0.9) circle[radius=0.198];
    \node[disk, No] at (-1.799, -0.701) {};
    \node[disk, No] at (-1.601, -0.9) {};
    \node[fdisk, No, fill=white] at (-1.998, -0.9) {};
    \draw[shift={(-1.799, -0.304)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-2.394, -0.106)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.799, -0.106) circle[radius=0.198];
    \node[disk, No] at (-1.799, 0.093) {};
    \node[disk, No] at (-1.601, -0.106) {};
    \node[fdisk, No, fill=white] at (-1.998, -0.106) {};
    \draw[shift={(-1.799, 0.489)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-2.394, 0.688)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.799, 0.688) circle[radius=0.198];
    \node[disk, No] at (-1.799, 0.886) {};
    \node[fdisk, No, fill=white] at (-1.799, 0.489) {};
    \node[disk, No] at (-1.601, 0.688) {};
    \node[fdisk, No, fill=white] at (-1.998, 0.688) {};
    \draw[shift={(-1.799, 1.283)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-2.394, 1.482)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.799, 1.482) circle[radius=0.198];
    \node[disk, No] at (-1.799, 1.68) {};
    \node[fdisk, No, fill=white] at (-1.799, 1.283) {};
    \node[disk, No] at (-1.601, 1.482) {};
    \node[fdisk, No, fill=white] at (-1.998, 1.482) {};
    \draw[shift={(-2.394, -1.693)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.799, -1.693) circle[radius=0.198];
    \node[disk, No] at (-1.799, -1.495) {};
    \node[disk, No] at (-1.601, -1.693) {};
    \node[fdisk, No, fill=white] at (-1.998, -1.693) {};
    \draw[shift={(-1.799, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-1.799, -1.892)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[fdisk, No, fill=white] at (-1.799, -0.304) {};
    \node[fdisk, No, fill=white] at (-1.799, -1.098) {};
    \node[fdisk, No, fill=white] at (-1.799, -1.892) {};
    \draw[shift={(-1.601, -0.9)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.005, -0.9) circle[radius=0.198];
    \node[disk, No] at (-1.005, -0.701) {};
    \node[disk, No] at (-0.807, -0.9) {};
    \node[fdisk, No, fill=white] at (-1.204, -0.9) {};
    \draw[shift={(-1.005, -0.304)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-1.601, -0.106)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.005, -0.106) circle[radius=0.198];
    \node[disk, No] at (-1.005, 0.093) {};
    \node[disk, No] at (-0.807, -0.106) {};
    \node[fdisk, No, fill=white] at (-1.204, -0.106) {};
    \draw[shift={(-1.005, 0.489)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-1.601, 0.688)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.005, 0.688) circle[radius=0.198];
    \node[disk, No] at (-1.005, 0.886) {};
    \node[fdisk, No, fill=white] at (-1.005, 0.489) {};
    \node[disk, No] at (-0.807, 0.688) {};
    \node[fdisk, No, fill=white] at (-1.204, 0.688) {};
    \draw[shift={(-1.005, 1.283)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-1.601, 1.482)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.005, 1.482) circle[radius=0.198];
    \node[disk, No] at (-1.005, 1.68) {};
    \node[fdisk, No, fill=white] at (-1.005, 1.283) {};
    \node[disk, No] at (-0.807, 1.482) {};
    \node[fdisk, No, fill=white] at (-1.204, 1.482) {};
    \draw[shift={(-1.601, -1.693)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.005, -1.693) circle[radius=0.198];
    \node[disk, No] at (-1.005, -1.495) {};
    \node[disk, No] at (-0.807, -1.693) {};
    \node[fdisk, No, fill=white] at (-1.204, -1.693) {};
    \draw[shift={(-1.005, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-1.005, -1.892)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[fdisk, No, fill=white] at (-1.005, -0.304) {};
    \node[fdisk, No, fill=white] at (-1.005, -1.098) {};
    \node[fdisk, No, fill=white] at (-1.005, -1.892) {};
    \draw[shift={(-0.807, -0.9)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-0.212, -0.9) circle[radius=0.198];
    \node[disk, No] at (-0.212, -0.701) {};
    \node[disk, No] at (-0.013, -0.9) {};
    \node[fdisk, No, fill=white] at (-0.41, -0.9) {};
    \draw[shift={(-0.212, -0.304)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-0.807, -0.106)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-0.212, -0.106) circle[radius=0.198];
    \node[disk, No] at (-0.212, 0.093) {};
    \node[disk, No] at (-0.013, -0.106) {};
    \node[fdisk, No, fill=white] at (-0.41, -0.106) {};
    \draw[shift={(-0.212, 0.489)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-0.807, 0.688)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-0.212, 0.688) circle[radius=0.198];
    \node[disk, No] at (-0.212, 0.886) {};
    \node[fdisk, No, fill=white] at (-0.212, 0.489) {};
    \node[disk, No] at (-0.013, 0.688) {};
    \node[fdisk, No, fill=white] at (-0.41, 0.688) {};
    \draw[shift={(-0.212, 1.283)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-0.807, 1.482)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-0.212, 1.482) circle[radius=0.198];
    \node[disk, No] at (-0.212, 1.68) {};
    \node[fdisk, No, fill=white] at (-0.212, 1.283) {};
    \node[disk, No] at (-0.013, 1.482) {};
    \node[fdisk, No, fill=white] at (-0.41, 1.482) {};
    \draw[shift={(-0.807, -1.693)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-0.212, -1.693) circle[radius=0.198];
    \node[disk, No] at (-0.212, -1.495) {};
    \node[disk, No] at (-0.013, -1.693) {};
    \node[fdisk, No, fill=white] at (-0.41, -1.693) {};
    \draw[shift={(-0.212, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-0.212, -1.892)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[fdisk, No, fill=white] at (-0.212, -0.304) {};
    \node[fdisk, No, fill=white] at (-0.212, -1.098) {};
    \node[fdisk, No, fill=white] at (-0.212, -1.892) {};
    \draw[shift={(-0.013, -0.9)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (0.582, -0.9) circle[radius=0.198];
    \node[disk, No] at (0.582, -0.701) {};
    \node[disk, No] at (0.781, -0.9) {};
    \node[fdisk, No, fill=white] at (0.384, -0.9) {};
    \draw[shift={(0.582, -0.304)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-0.013, -0.106)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (0.582, -0.106) circle[radius=0.198];
    \node[disk, No] at (0.582, 0.093) {};
    \node[disk, No] at (0.781, -0.106) {};
    \node[fdisk, No, fill=white] at (0.384, -0.106) {};
    \draw[shift={(0.582, 0.489)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-0.013, 0.688)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (0.582, 0.688) circle[radius=0.198];
    \node[disk, No] at (0.582, 0.886) {};
    \node[fdisk, No, fill=white] at (0.582, 0.489) {};
    \node[disk, No] at (0.781, 0.688) {};
    \node[fdisk, No, fill=white] at (0.384, 0.688) {};
    \draw[shift={(0.582, 1.283)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-0.013, 1.482)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (0.582, 1.482) circle[radius=0.198];
    \node[disk, No] at (0.582, 1.68) {};
    \node[fdisk, No, fill=white] at (0.582, 1.283) {};
    \node[disk, No] at (0.781, 1.482) {};
    \node[fdisk, No, fill=white] at (0.384, 1.482) {};
    \draw[shift={(-0.013, -1.693)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (0.582, -1.693) circle[radius=0.198];
    \node[disk, No] at (0.582, -1.495) {};
    \node[disk, No] at (0.781, -1.693) {};
    \node[fdisk, No, fill=white] at (0.384, -1.693) {};
    \draw[shift={(0.582, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(0.582, -1.892)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[fdisk, No, fill=white] at (0.582, -0.304) {};
    \node[fdisk, No, fill=white] at (0.582, -1.098) {};
    \node[fdisk, No, fill=white] at (0.582, -1.892) {};
    \draw[shift={(0.781, -0.9)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (1.376, -0.9) circle[radius=0.198];
    \node[disk, No] at (1.376, -0.701) {};
    \node[disk, No] at (1.574, -0.9) {};
    \node[fdisk, No, fill=white] at (1.177, -0.9) {};
    \draw[shift={(1.376, -0.304)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(0.781, -0.106)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (1.376, -0.106) circle[radius=0.198];
    \node[disk, No] at (1.376, 0.093) {};
    \node[disk, No] at (1.574, -0.106) {};
    \node[fdisk, No, fill=white] at (1.177, -0.106) {};
    \draw[shift={(1.376, 0.489)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(0.781, 0.688)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (1.376, 0.688) circle[radius=0.198];
    \node[disk, No] at (1.376, 0.886) {};
    \node[fdisk, No, fill=white] at (1.376, 0.489) {};
    \node[disk, No] at (1.574, 0.688) {};
    \node[fdisk, No, fill=white] at (1.177, 0.688) {};
    \draw[shift={(1.376, 1.283)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(0.781, 1.482)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (1.376, 1.482) circle[radius=0.198];
    \node[disk, No] at (1.376, 1.68) {};
    \node[fdisk, No, fill=white] at (1.376, 1.283) {};
    \node[disk, No] at (1.574, 1.482) {};
    \node[fdisk, No, fill=white] at (1.177, 1.482) {};
    \draw[shift={(0.781, -1.693)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (1.376, -1.693) circle[radius=0.198];
    \node[disk, No] at (1.376, -1.495) {};
    \node[disk, No] at (1.574, -1.693) {};
    \node[fdisk, No, fill=white] at (1.177, -1.693) {};
    \draw[shift={(1.376, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(1.376, -1.892)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[fdisk, No, fill=white] at (1.376, -0.304) {};
    \node[fdisk, No, fill=white] at (1.376, -1.098) {};
    \node[fdisk, No, fill=white] at (1.376, -1.892) {};
    \draw[shift={(1.574, -0.9)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (2.17, -0.9) circle[radius=0.198];
    \node[disk, No] at (2.17, -0.701) {};
    \node[disk, No] at (2.368, -0.9) {};
    \node[fdisk, No, fill=white] at (1.971, -0.9) {};
    \draw[shift={(2.17, -0.304)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(1.574, -0.106)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (2.17, -0.106) circle[radius=0.198];
    \node[disk, No] at (2.17, 0.093) {};
    \node[disk, No] at (2.368, -0.106) {};
    \node[fdisk, No, fill=white] at (1.971, -0.106) {};
    \draw[shift={(2.17, 0.489)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(1.574, 0.688)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (2.17, 0.688) circle[radius=0.198];
    \node[disk, No] at (2.17, 0.886) {};
    \node[fdisk, No, fill=white] at (2.17, 0.489) {};
    \node[disk, No] at (2.368, 0.688) {};
    \node[fdisk, No, fill=white] at (1.971, 0.688) {};
    \draw[shift={(2.17, 1.283)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(1.574, 1.482)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (2.17, 1.482) circle[radius=0.198];
    \node[disk, No] at (2.17, 1.68) {};
    \node[fdisk, No, fill=white] at (2.17, 1.283) {};
    \node[disk, No] at (2.368, 1.482) {};
    \node[fdisk, No, fill=white] at (1.971, 1.482) {};
    \draw[shift={(1.574, -1.693)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (2.17, -1.693) circle[radius=0.198];
    \node[disk, No] at (2.17, -1.495) {};
    \node[disk, No] at (2.368, -1.693) {};
    \node[fdisk, No, fill=white] at (1.971, -1.693) {};
    \draw[shift={(2.17, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(2.17, -1.892)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[fdisk, No, fill=white] at (2.17, -0.304) {};
    \node[fdisk, No, fill=white] at (2.17, -1.098) {};
    \node[fdisk, No, fill=white] at (2.17, -1.892) {};
    \draw[shift={(-2.593, 2.077)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-2.593, 2.275) circle[radius=0.198];
    \node[fdisk, No, fill=white] at (-2.593, 2.077) {};
    \node[disk, No] at (-2.394, 2.275) {};
    \draw[shift={(-1.799, 2.077)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-2.394, 2.275)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.799, 2.275) circle[radius=0.198];
    \node[fdisk, No, fill=white] at (-1.799, 2.077) {};
    \node[disk, No] at (-1.601, 2.275) {};
    \node[fdisk, No, fill=white] at (-1.998, 2.275) {};
    \draw[shift={(-1.005, 2.077)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-1.601, 2.275)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.005, 2.275) circle[radius=0.198];
    \node[fdisk, No, fill=white] at (-1.005, 2.077) {};
    \node[disk, No] at (-0.807, 2.275) {};
    \node[fdisk, No, fill=white] at (-1.204, 2.275) {};
    \draw[shift={(-0.212, 2.077)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-0.807, 2.275)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-0.212, 2.275) circle[radius=0.198];
    \node[fdisk, No, fill=white] at (-0.212, 2.077) {};
    \node[disk, No] at (-0.013, 2.275) {};
    \node[fdisk, No, fill=white] at (-0.41, 2.275) {};
    \draw[shift={(0.582, 2.077)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-0.013, 2.275)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (0.582, 2.275) circle[radius=0.198];
    \node[fdisk, No, fill=white] at (0.582, 2.077) {};
    \node[disk, No] at (0.781, 2.275) {};
    \node[fdisk, No, fill=white] at (0.384, 2.275) {};
    \draw[shift={(1.376, 2.077)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(0.781, 2.275)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (1.376, 2.275) circle[radius=0.198];
    \node[fdisk, No, fill=white] at (1.376, 2.077) {};
    \node[disk, No] at (1.574, 2.275) {};
    \node[fdisk, No, fill=white] at (1.177, 2.275) {};
    \draw[shift={(2.17, 2.077)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(1.574, 2.275)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (2.17, 2.275) circle[radius=0.198];
    \node[fdisk, No, fill=white] at (2.17, 2.077) {};
    \node[disk, No] at (2.368, 2.275) {};
    \node[fdisk, No, fill=white] at (1.971, 2.275) {};
    \draw[RedOrange] (-3.387, -0.9) circle[radius=0.198];
    \node[disk, No] at (-3.387, -0.701) {};
    \node[disk, No] at (-3.188, -0.9) {};
    \draw[shift={(-3.387, -0.304)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-3.387, -0.106) circle[radius=0.198];
    \node[disk, No] at (-3.387, 0.093) {};
    \node[disk, No] at (-3.188, -0.106) {};
    \draw[shift={(-3.387, 0.489)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-3.387, 0.688) circle[radius=0.198];
    \node[disk, No] at (-3.387, 0.886) {};
    \node[fdisk, No, fill=white] at (-3.387, 0.489) {};
    \node[disk, No] at (-3.188, 0.688) {};
    \draw[shift={(-3.387, 1.283)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-3.387, 1.482) circle[radius=0.198];
    \node[disk, No] at (-3.387, 1.68) {};
    \node[fdisk, No, fill=white] at (-3.387, 1.283) {};
    \node[disk, No] at (-3.188, 1.482) {};
    \draw[RedOrange] (-3.387, -1.693) circle[radius=0.198];
    \node[disk, No] at (-3.387, -1.495) {};
    \node[disk, No] at (-3.188, -1.693) {};
    \draw[shift={(-3.387, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-3.387, -1.892)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[fdisk, No, fill=white] at (-3.387, -0.304) {};
    \node[fdisk, No, fill=white] at (-3.387, -1.098) {};
    \node[fdisk, No, fill=white] at (-3.387, -1.892) {};
    \draw[shift={(-3.188, -0.9)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-3.188, -0.106)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-3.188, 0.688)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-3.188, 1.482)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-3.188, -1.693)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-3.387, 2.077)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-3.387, 2.275) circle[radius=0.198];
    \node[fdisk, No, fill=white] at (-3.387, 2.077) {};
    \node[disk, No] at (-3.188, 2.275) {};
    \draw[shift={(-3.188, 2.275)}, scale=0.563] (0, 0) -- (0.706, 0);
    \node[fdisk, No, fill=white] at (-2.791, -0.9) {};
    \node[fdisk, No, fill=white] at (-2.791, -0.106) {};
    \node[fdisk, No, fill=white] at (-2.791, 0.688) {};
    \node[fdisk, No, fill=white] at (-2.791, 1.482) {};
    \node[fdisk, No, fill=white] at (-2.791, -1.693) {};
    \node[fdisk, No, fill=white] at (-2.791, 2.275) {};
    \draw[shift={(2.368, -0.9)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (2.963, -0.9) circle[radius=0.198];
    \node[disk, No] at (2.963, -0.701) {};
    \node[disk, No] at (3.162, -0.9) {};
    \node[fdisk, No, fill=white] at (2.765, -0.9) {};
    \draw[shift={(2.963, -0.304)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(2.368, -0.106)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (2.963, -0.106) circle[radius=0.198];
    \node[disk, No] at (2.963, 0.093) {};
    \node[disk, No] at (3.162, -0.106) {};
    \node[fdisk, No, fill=white] at (2.765, -0.106) {};
    \draw[shift={(2.963, 0.489)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(2.368, 0.688)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (2.963, 0.688) circle[radius=0.198];
    \node[disk, No] at (2.963, 0.886) {};
    \node[fdisk, No, fill=white] at (2.963, 0.489) {};
    \node[disk, No] at (3.162, 0.688) {};
    \node[fdisk, No, fill=white] at (2.765, 0.688) {};
    \draw[shift={(2.963, 1.283)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(2.368, 1.482)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (2.963, 1.482) circle[radius=0.198];
    \node[disk, No] at (2.963, 1.68) {};
    \node[fdisk, No, fill=white] at (2.963, 1.283) {};
    \node[disk, No] at (3.162, 1.482) {};
    \node[fdisk, No, fill=white] at (2.765, 1.482) {};
    \draw[shift={(2.368, -1.693)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (2.963, -1.693) circle[radius=0.198];
    \node[disk, No] at (2.963, -1.495) {};
    \node[disk, No] at (3.162, -1.693) {};
    \node[fdisk, No, fill=white] at (2.765, -1.693) {};
    \draw[shift={(2.963, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(2.963, -1.892)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[fdisk, No, fill=white] at (2.963, -0.304) {};
    \node[fdisk, No, fill=white] at (2.963, -1.098) {};
    \node[fdisk, No, fill=white] at (2.963, -1.892) {};
    \draw[shift={(2.963, 2.077)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(2.368, 2.275)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (2.963, 2.275) circle[radius=0.198];
    \node[fdisk, No, fill=white] at (2.963, 2.077) {};
    \node[disk, No] at (3.162, 2.275) {};
    \node[fdisk, No, fill=white] at (2.765, 2.275) {};
    \draw[shift={(3.197, -0.9)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(3.197, -0.106)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(3.197, 0.688)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(3.197, 1.482)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(3.197, -1.693)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(3.197, 2.275)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-1.204, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.41, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.387, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.593, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.799, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.963, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.188, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.394, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.791, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.601, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.998, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.807, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.013, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.781, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.384, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.574, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.177, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.368, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.971, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.765, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.162, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.204, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.41, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.387, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.593, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.799, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.963, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.387, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.593, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.799, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.963, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.188, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.394, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.791, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.601, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.998, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.807, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.013, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.781, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.384, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.574, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.177, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.368, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.971, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.765, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.162, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.204, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.41, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.387, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.593, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.799, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.963, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.387, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.593, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.799, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.963, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.188, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.394, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.791, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.601, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.998, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.807, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.013, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.781, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.384, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.574, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.177, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.368, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.971, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.765, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.162, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.204, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.41, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.387, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.593, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.799, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.963, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.387, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.593, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.799, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.963, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.188, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.394, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.791, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.601, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.998, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.807, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.013, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.781, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.384, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.574, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.177, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.368, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.971, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.765, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.162, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.204, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.41, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.387, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.593, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.799, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.963, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.387, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.593, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.799, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.963, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.188, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.394, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.791, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.601, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.998, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.807, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.013, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.781, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.384, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.574, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.177, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.368, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.971, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.765, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.162, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.204, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.41, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.387, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.593, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.799, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.963, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.387, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.593, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.799, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.963, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.188, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.394, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.791, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.601, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.998, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.807, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.013, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.781, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.384, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.574, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.177, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.368, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.971, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.765, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.162, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw (-3.387, 2.871) -- (-3.387, 2.544);
    \draw (-2.593, 2.871) -- (-2.593, 2.544);
    \draw (-1.799, 2.871) -- (-1.799, 2.544);
    \draw (-1.005, 2.871) -- (-1.005, 2.544);
    \draw (-0.212, 2.871) -- (-0.212, 2.544);
    \draw (0.582, 2.871) -- (0.582, 2.544);
    \draw (1.376, 2.871) -- (1.376, 2.544);
    \draw (2.17, 2.871) -- (2.17, 2.544);
    \draw (2.963, 2.871) -- (2.963, 2.544);
    \node[disk, No] at (-2.593, 2.474) {};
    \node[disk, No] at (-1.799, 2.474) {};
    \node[disk, No] at (-1.005, 2.474) {};
    \node[disk, No] at (-0.212, 2.474) {};
    \node[disk, No] at (0.582, 2.474) {};
    \node[disk, No] at (1.376, 2.474) {};
    \node[disk, No] at (2.17, 2.474) {};
    \node[disk, No] at (-3.387, 2.474) {};
    \node[disk, No] at (2.963, 2.474) {};
    \draw[shift={(-3.387, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.593, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.799, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.005, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.212, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.582, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(1.376, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.17, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(2.963, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw (-4.008, -0.106) -- (-3.656, -0.106);
    \draw (-4.008, 0.688) -- (-3.656, 0.688);
    \draw (-4.008, 1.482) -- (-3.656, 1.482);
    \draw (-4.008, 2.275) -- (-3.656, 2.275);
    \draw (-4.008, -0.9) -- (-3.656, -0.9);
    \draw (-4.008, -1.693) -- (-3.656, -1.693);
    \node[fdisk, No, fill=white] at (-3.585, -0.9) {};
    \node[fdisk, No, fill=white] at (-3.585, -0.106) {};
    \node[fdisk, No, fill=white] at (-3.585, 0.688) {};
    \node[fdisk, No, fill=white] at (-3.585, 1.482) {};
    \node[fdisk, No, fill=white] at (-3.585, -1.693) {};
    \node[fdisk, No, fill=white] at (-3.585, 2.275) {};
    \draw[shift={(-3.585, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.585, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.585, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.585, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.585, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.585, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \node[fdisk, Ti, fill=GreenYellow!50] at (-2.99, 1.482) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-2.99, 0.688) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-2.593, 1.085) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-1.799, 1.085) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-1.005, 1.085) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-0.212, 1.085) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (0.582, 1.085) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (1.376, 1.085) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (2.17, 1.085) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (2.963, 1.085) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-3.387, 1.085) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-2.593, 1.879) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-1.799, 1.879) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-1.005, 1.879) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-0.212, 1.879) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (0.582, 1.879) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (1.376, 1.879) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (2.17, 1.879) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (2.963, 1.879) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-3.387, 1.879) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-2.593, 0.291) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-1.799, 0.291) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-1.005, 0.291) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-0.212, 0.291) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (0.582, 0.291) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (1.376, 0.291) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (2.17, 0.291) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (2.963, 0.291) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-3.387, 0.291) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-2.593, -0.503) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-1.799, -0.503) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-1.005, -0.503) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-0.212, -0.503) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (0.582, -0.503) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (1.376, -0.503) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (2.17, -0.503) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (2.963, -0.503) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-3.387, -0.503) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-2.593, -1.296) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-1.799, -1.296) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-1.005, -1.296) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-0.212, -1.296) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (0.582, -1.296) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (1.376, -1.296) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (2.17, -1.296) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (2.963, -1.296) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-3.387, -1.296) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-2.593, -2.09) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-1.799, -2.09) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-1.005, -2.09) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-0.212, -2.09) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (0.582, -2.09) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (1.376, -2.09) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (2.17, -2.09) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (2.963, -2.09) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-3.387, -2.09) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-2.99, 2.275) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-2.99, -0.106) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-2.99, -0.9) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-2.99, -1.693) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-3.784, 1.482) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-3.784, 0.688) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-3.784, 2.275) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-3.784, -0.106) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-3.784, -0.9) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-3.784, -1.693) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-2.196, 1.482) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-2.196, 0.688) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-2.196, 2.275) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-2.196, -0.106) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-2.196, -0.9) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-2.196, -1.693) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-1.402, 1.482) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-1.402, 0.688) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-1.402, 2.275) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-1.402, -0.106) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-1.402, -0.9) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-1.402, -1.693) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-0.609, 1.482) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-0.609, 0.688) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-0.609, 2.275) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-0.609, -0.106) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-0.609, -0.9) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-0.609, -1.693) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (0.185, 1.482) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (0.185, 0.688) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (0.185, 2.275) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (0.185, -0.106) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (0.185, -0.9) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (0.185, -1.693) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (0.979, 1.482) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (0.979, 0.688) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (0.979, 2.275) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (0.979, -0.106) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (0.979, -0.9) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (0.979, -1.693) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (1.773, 1.482) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (1.773, 0.688) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (1.773, 2.275) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (1.773, -0.106) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (1.773, -0.9) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (1.773, -1.693) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (2.566, 1.482) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (2.566, 0.688) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (2.566, 2.275) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (2.566, -0.106) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (2.566, -0.9) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (2.566, -1.693) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-2.593, 2.672) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-1.799, 2.672) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-1.005, 2.672) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-0.212, 2.672) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (0.582, 2.672) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (1.376, 2.672) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (2.17, 2.672) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (2.963, 2.672) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-3.387, 2.672) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (3.36, 1.482) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (3.36, 0.688) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (3.36, 2.275) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (3.36, -0.106) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (3.36, -0.9) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (3.36, -1.693) {};
    \draw[shift={(-3.585, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \node[fdisk, Ti, fill=Goldenrod] at (-3.236, 2.146) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-2.442, 2.146) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-1.649, 2.146) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-0.855, 2.146) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-0.061, 2.146) {};
    \node[fdisk, Ti, fill=Goldenrod] at (0.733, 2.146) {};
    \node[fdisk, Ti, fill=Goldenrod] at (1.526, 2.146) {};
    \node[fdisk, Ti, fill=Goldenrod] at (2.32, 2.146) {};
    \node[fdisk, Ti, fill=Goldenrod] at (3.114, 2.146) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-3.236, 1.352) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-2.442, 1.352) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-1.649, 1.352) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-0.855, 1.352) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-0.061, 1.352) {};
    \node[fdisk, Ti, fill=Goldenrod] at (0.733, 1.352) {};
    \node[fdisk, Ti, fill=Goldenrod] at (1.526, 1.352) {};
    \node[fdisk, Ti, fill=Goldenrod] at (2.32, 1.352) {};
    \node[fdisk, Ti, fill=Goldenrod] at (3.114, 1.352) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-3.236, 0.558) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-2.442, 0.558) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-1.649, 0.558) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-0.855, 0.558) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-0.061, 0.558) {};
    \node[fdisk, Ti, fill=Goldenrod] at (0.733, 0.558) {};
    \node[fdisk, Ti, fill=Goldenrod] at (1.526, 0.558) {};
    \node[fdisk, Ti, fill=Goldenrod] at (2.32, 0.558) {};
    \node[fdisk, Ti, fill=Goldenrod] at (3.114, 0.558) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-3.236, -0.236) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-2.442, -0.236) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-1.649, -0.236) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-0.855, -0.236) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-0.061, -0.236) {};
    \node[fdisk, Ti, fill=Goldenrod] at (0.733, -0.236) {};
    \node[fdisk, Ti, fill=Goldenrod] at (1.526, -0.236) {};
    \node[fdisk, Ti, fill=Goldenrod] at (2.32, -0.236) {};
    \node[fdisk, Ti, fill=Goldenrod] at (3.114, -0.236) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-3.236, -1.029) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-2.442, -1.029) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-1.649, -1.029) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-0.855, -1.029) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-0.061, -1.029) {};
    \node[fdisk, Ti, fill=Goldenrod] at (0.733, -1.029) {};
    \node[fdisk, Ti, fill=Goldenrod] at (1.526, -1.029) {};
    \node[fdisk, Ti, fill=Goldenrod] at (2.32, -1.029) {};
    \node[fdisk, Ti, fill=Goldenrod] at (3.114, -1.029) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-3.236, -1.823) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-2.442, -1.823) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-1.649, -1.823) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-0.855, -1.823) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-0.061, -1.823) {};
    \node[fdisk, Ti, fill=Goldenrod] at (0.733, -1.823) {};
    \node[fdisk, Ti, fill=Goldenrod] at (1.526, -1.823) {};
    \node[fdisk, Ti, fill=Goldenrod] at (2.32, -1.823) {};
    \node[fdisk, Ti, fill=Goldenrod] at (3.114, -1.823) {};
    \node[anchor=center] at (0.151, 1.14) {\myglow{$\tilde\Sigma$}};
    \draw[RedOrange] (3.757, -0.9) circle[radius=0.198];
    \node[disk, No] at (3.757, -0.701) {};
    \node[disk, No] at (3.956, -0.9) {};
    \node[fdisk, No, fill=white] at (3.559, -0.9) {};
    \draw[shift={(3.757, -0.304)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (3.757, -0.106) circle[radius=0.198];
    \node[disk, No] at (3.757, 0.093) {};
    \node[disk, No] at (3.956, -0.106) {};
    \node[fdisk, No, fill=white] at (3.559, -0.106) {};
    \draw[shift={(3.757, 0.489)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (3.757, 0.688) circle[radius=0.198];
    \node[disk, No] at (3.757, 0.886) {};
    \node[fdisk, No, fill=white] at (3.757, 0.489) {};
    \node[disk, No] at (3.956, 0.688) {};
    \node[fdisk, No, fill=white] at (3.559, 0.688) {};
    \draw[shift={(3.757, 1.283)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (3.757, 1.482) circle[radius=0.198];
    \node[disk, No] at (3.757, 1.68) {};
    \node[fdisk, No, fill=white] at (3.757, 1.283) {};
    \node[disk, No] at (3.956, 1.482) {};
    \node[fdisk, No, fill=white] at (3.559, 1.482) {};
    \draw[RedOrange] (3.757, -1.693) circle[radius=0.198];
    \node[disk, No] at (3.757, -1.495) {};
    \node[disk, No] at (3.956, -1.693) {};
    \node[fdisk, No, fill=white] at (3.559, -1.693) {};
    \draw[shift={(3.757, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(3.757, -1.892)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[fdisk, No, fill=white] at (3.757, -0.304) {};
    \node[fdisk, No, fill=white] at (3.757, -1.098) {};
    \node[fdisk, No, fill=white] at (3.757, -1.892) {};
    \draw[shift={(3.757, 2.077)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (3.757, 2.275) circle[radius=0.198];
    \node[fdisk, No, fill=white] at (3.757, 2.077) {};
    \node[disk, No] at (3.956, 2.275) {};
    \node[fdisk, No, fill=white] at (3.559, 2.275) {};
    \draw[shift={(3.991, -0.9)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(3.991, -0.106)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(3.991, 0.688)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(3.991, 1.482)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(3.991, -1.693)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(3.991, 2.275)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(3.757, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.559, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.956, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.757, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.757, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.559, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.956, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.757, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.757, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.559, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.956, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.757, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.757, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.559, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.956, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.757, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.757, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.559, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.956, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.757, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.757, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.559, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.956, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw (3.757, 2.871) -- (3.757, 2.544);
    \node[disk, No] at (3.757, 2.474) {};
    \draw[shift={(3.757, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \node[fdisk, Ti, fill=GreenYellow!50] at (3.757, 1.085) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (3.757, 1.879) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (3.757, 0.291) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (3.757, -0.503) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (3.757, -1.296) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (3.757, -2.09) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (3.757, 2.672) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (4.154, 1.482) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (4.154, 0.688) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (4.154, 2.275) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (4.154, -0.106) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (4.154, -0.9) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (4.154, -1.693) {};
    \node[fdisk, Ti, fill=Goldenrod] at (3.908, 2.146) {};
    \node[fdisk, Ti, fill=Goldenrod] at (3.908, 1.352) {};
    \node[fdisk, Ti, fill=Goldenrod] at (3.908, 0.558) {};
    \node[fdisk, Ti, fill=Goldenrod] at (3.908, -0.236) {};
    \node[fdisk, Ti, fill=Goldenrod] at (3.908, -1.029) {};
    \node[fdisk, Ti, fill=Goldenrod] at (3.908, -1.823) {};
    \draw[shift={(-4.74, -0.9)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-4.74, -0.106)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-4.74, 0.688)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-4.74, 1.482)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-4.74, -1.693)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-4.74, 2.275)}, scale=0.563] (0, 0) -- (0.706, 0);
    \node[fdisk, Ti, fill=GreenYellow!50] at (-4.577, 1.482) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-4.577, 0.688) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-4.577, 2.275) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-4.577, -0.106) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-4.577, -0.9) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-4.577, -1.693) {};
    \draw[RedOrange] (-4.18, -0.9) circle[radius=0.198];
    \node[disk, No] at (-4.18, -0.701) {};
    \node[disk, No] at (-3.982, -0.9) {};
    \node[fdisk, No, fill=white] at (-4.379, -0.9) {};
    \draw[shift={(-4.18, -0.304)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-4.18, -0.106) circle[radius=0.198];
    \node[disk, No] at (-4.18, 0.093) {};
    \node[disk, No] at (-3.982, -0.106) {};
    \node[fdisk, No, fill=white] at (-4.379, -0.106) {};
    \draw[shift={(-4.18, 0.489)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-4.18, 0.688) circle[radius=0.198];
    \node[disk, No] at (-4.18, 0.886) {};
    \node[fdisk, No, fill=white] at (-4.18, 0.489) {};
    \node[disk, No] at (-3.982, 0.688) {};
    \node[fdisk, No, fill=white] at (-4.379, 0.688) {};
    \draw[shift={(-4.18, 1.283)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-4.18, 1.482) circle[radius=0.198];
    \node[disk, No] at (-4.18, 1.68) {};
    \node[fdisk, No, fill=white] at (-4.18, 1.283) {};
    \node[disk, No] at (-3.982, 1.482) {};
    \node[fdisk, No, fill=white] at (-4.379, 1.482) {};
    \draw[RedOrange] (-4.18, -1.693) circle[radius=0.198];
    \node[disk, No] at (-4.18, -1.495) {};
    \node[disk, No] at (-3.982, -1.693) {};
    \node[fdisk, No, fill=white] at (-4.379, -1.693) {};
    \draw[shift={(-4.18, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-4.18, -1.892)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[fdisk, No, fill=white] at (-4.18, -0.304) {};
    \node[fdisk, No, fill=white] at (-4.18, -1.098) {};
    \node[fdisk, No, fill=white] at (-4.18, -1.892) {};
    \draw[shift={(-4.18, 2.077)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-4.18, 2.275) circle[radius=0.198];
    \node[fdisk, No, fill=white] at (-4.18, 2.077) {};
    \node[disk, No] at (-3.982, 2.275) {};
    \node[fdisk, No, fill=white] at (-4.379, 2.275) {};
    \draw[shift={(-4.18, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.379, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.982, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.18, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.18, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.379, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.982, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.18, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.18, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.379, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.982, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.18, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.18, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.379, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.982, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.18, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.18, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.379, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.982, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.18, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.18, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.379, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.982, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw (-4.18, 2.871) -- (-4.18, 2.544);
    \node[disk, No] at (-4.18, 2.474) {};
    \draw[shift={(-4.18, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \node[fdisk, Ti, fill=GreenYellow!50] at (-4.18, 1.085) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-4.18, 1.879) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-4.18, 0.291) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-4.18, -0.503) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-4.18, -1.296) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-4.18, -2.09) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (-4.18, 2.672) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-4.03, 2.146) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-4.03, 1.352) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-4.03, 0.558) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-4.03, -0.236) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-4.03, -1.029) {};
    \node[fdisk, Ti, fill=Goldenrod] at (-4.03, -1.823) {};
    \draw[RedOrange] (4.551, -0.9) circle[radius=0.198];
    \node[disk, No] at (4.551, -0.701) {};
    \node[disk, No] at (4.749, -0.9) {};
    \node[fdisk, No, fill=white] at (4.352, -0.9) {};
    \draw[shift={(4.551, -0.304)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (4.551, -0.106) circle[radius=0.198];
    \node[disk, No] at (4.551, 0.093) {};
    \node[disk, No] at (4.749, -0.106) {};
    \node[fdisk, No, fill=white] at (4.352, -0.106) {};
    \draw[shift={(4.551, 0.489)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (4.551, 0.688) circle[radius=0.198];
    \node[disk, No] at (4.551, 0.886) {};
    \node[fdisk, No, fill=white] at (4.551, 0.489) {};
    \node[disk, No] at (4.749, 0.688) {};
    \node[fdisk, No, fill=white] at (4.352, 0.688) {};
    \draw[shift={(4.551, 1.283)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (4.551, 1.482) circle[radius=0.198];
    \node[disk, No] at (4.551, 1.68) {};
    \node[fdisk, No, fill=white] at (4.551, 1.283) {};
    \node[disk, No] at (4.749, 1.482) {};
    \node[fdisk, No, fill=white] at (4.352, 1.482) {};
    \draw[RedOrange] (4.551, -1.693) circle[radius=0.198];
    \node[disk, No] at (4.551, -1.495) {};
    \node[disk, No] at (4.749, -1.693) {};
    \node[fdisk, No, fill=white] at (4.352, -1.693) {};
    \draw[shift={(4.551, -1.098)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(4.551, -1.892)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[fdisk, No, fill=white] at (4.551, -0.304) {};
    \node[fdisk, No, fill=white] at (4.551, -1.098) {};
    \node[fdisk, No, fill=white] at (4.551, -1.892) {};
    \draw[shift={(4.551, 2.077)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (4.551, 2.275) circle[radius=0.198];
    \node[fdisk, No, fill=white] at (4.551, 2.077) {};
    \node[disk, No] at (4.749, 2.275) {};
    \node[fdisk, No, fill=white] at (4.352, 2.275) {};
    \draw[shift={(4.785, -0.9)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(4.785, -0.106)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(4.785, 0.688)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(4.785, 1.482)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(4.785, -1.693)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(4.785, 2.275)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(4.551, 2.077)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(4.352, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(4.749, 2.275)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(4.551, 1.283)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(4.551, 1.68)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(4.352, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(4.749, 1.482)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(4.551, 0.489)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(4.551, 0.886)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(4.352, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(4.749, 0.688)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(4.551, -0.304)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(4.551, 0.093)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(4.352, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(4.749, -0.106)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(4.551, -1.098)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(4.551, -0.701)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(4.352, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(4.749, -0.9)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(4.551, -1.892)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(4.551, -1.495)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(4.352, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(4.749, -1.693)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw (4.551, 2.871) -- (4.551, 2.544);
    \node[disk, No] at (4.551, 2.474) {};
    \draw[shift={(4.551, 2.474)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \node[fdisk, Ti, fill=GreenYellow!50] at (4.551, 1.085) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (4.551, 1.879) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (4.551, 0.291) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (4.551, -0.503) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (4.551, -1.296) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (4.551, -2.09) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (4.551, 2.672) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (4.948, 1.482) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (4.948, 0.688) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (4.948, 2.275) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (4.948, -0.106) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (4.948, -0.9) {};
    \node[fdisk, Ti, fill=GreenYellow!50] at (4.948, -1.693) {};
    \node[fdisk, Ti, fill=Goldenrod] at (4.701, 2.146) {};
    \node[fdisk, Ti, fill=Goldenrod] at (4.701, 1.352) {};
    \node[fdisk, Ti, fill=Goldenrod] at (4.701, 0.558) {};
    \node[fdisk, Ti, fill=Goldenrod] at (4.701, -0.236) {};
    \node[fdisk, Ti, fill=Goldenrod] at (4.701, -1.029) {};
    \node[fdisk, Ti, fill=Goldenrod] at (4.701, -1.823) {};
    \node[anchor=center] at (3.362, 1.898) {\myglow{$\Lambda$}};
    \node[anchor=center] at (1.872, 1.947) {\myglow{$\Sigma$}};
\end{tikzpicture}

%163
\begin{tikzpicture}[scale=1]
    \fill[black!5] (-2.54, -2.54) rectangle (2.258, 2.54);
    \fill[shift={(-1.128, -1.075)}, scale=1.25, black!5] (0, 0) rectangle (1.693, 1.693);
    \fill[pattern=rising, pattern color=GreenYellow!30] (-0.155, -1.075) -- (0.001, -0.299) -- (0.171, -1.075) -- (0.989, -1.075) -- (0.989, 1.042) -- (-1.128, 1.042) -- (-1.128, -1.075) -- (-0.218, -1.075);
    \fill[Cyan!20] (-0.013, -1.219) -- (-0.174, -2.515) -- (0.245, -2.514) -- (0.057, -1.218);
    \draw[densely dashed] (-0.282, -2.822) -- (0.009, -0.676) -- (0.354, -2.825);
    \draw[double,line cap=rect] (-0.155, -1.075) -- (-1.128, -1.075) -- (-1.128, 1.042) -- (0.989, 1.042) -- (0.989, -1.075) -- (0.236, -1.075);
    \node[anchor=center, font=\footnotesize] at (-0.907, -1.075) {\myglow{$[-\ell,\ell]^2$}};
    \draw[double,line cap=rect] (-0.013, -1.219) -- (-0.174, -2.515) -- (0.245, -2.514) -- (0.057, -1.218);
    \node[anchor=center, font=\footnotesize] at (0.024, -1.937) {$\tilde\Sigma$};
    \draw[|->] (0.844, -1.168) arc[start angle=8.783, end angle=87.622, x radius=0.615, y radius=-0.615];
    \node[anchor=center, font=\footnotesize] at (-2.258, -2.258) {\myglow{$\mathcal{L}$}};
    \node[anchor=center, font=\footnotesize] at (1.693, 1.976) {\myglow{$\Lambda$}};
    \node[anchor=center, font=\footnotesize] at (-0.67, 0.529) {\myglow{$\Sigma$}};
\end{tikzpicture}

%164
\begin{tikzpicture}[scale=1.15]
    \filldraw[draw=RoyalBlue!80, thick, pattern=rising, pattern color=black!5] (3.669, 2.258) -- (3.669, 1.693) -- (2.54, 1.693) -- (2.54, 1.129) -- (1.411, 1.129) -- (1.411, 0.564) -- (-3.104, 0.564) -- (-3.104, 1.129) -- (-3.669, 1.129) -- (-3.669, 1.693) -- (-4.233, 1.693) -- (-4.233, 2.258);
    \begin{scope}[shift={(-7.902, -4.516)}]
        \node[disk, Vt] at (6.914, 6.632) {};
        \node[disk, Vt] at (7.197, 6.632) {};
        \node[disk, Vt] at (7.479, 6.632) {};
        \node[disk, Vt] at (6.914, 6.35) {};
        \node[disk, Vt] at (7.197, 6.35) {};
        \node[disk, Vt] at (7.479, 6.35) {};
        \node[disk, Vt] at (6.914, 6.068) {};
        \node[disk, Vt] at (7.197, 6.068) {};
        \node[disk, Vt] at (7.479, 6.068) {};
        \node[disk, Vt] at (7.761, 6.632) {};
        \node[disk, Vt] at (8.043, 6.632) {};
        \node[disk, Vt] at (8.326, 6.632) {};
        \node[disk, Vt] at (7.761, 6.35) {};
        \node[disk, Vt] at (8.043, 6.35) {};
        \node[disk, Vt] at (8.326, 6.35) {};
        \node[disk, Vt] at (7.761, 6.068) {};
        \node[disk, Vt] at (8.043, 6.068) {};
        \node[disk, Vt] at (8.326, 6.068) {};
        \node[disk, Vt] at (8.608, 6.632) {};
        \node[disk, Vt] at (8.89, 6.632) {};
        \node[disk, Vt] at (9.172, 6.632) {};
        \node[disk, Vt] at (8.608, 6.35) {};
        \node[disk, Vt] at (8.89, 6.35) {};
        \node[disk, Vt] at (9.172, 6.35) {};
        \node[disk, Vt] at (8.608, 6.068) {};
        \node[disk, Vt] at (8.89, 6.068) {};
        \node[disk, Vt] at (9.172, 6.068) {};
        \node[disk, Vt] at (9.454, 6.632) {};
        \node[disk, Vt] at (9.454, 6.35) {};
        \node[disk, Vt] at (9.454, 6.068) {};
        \node[disk, Vt] at (9.737, 6.632) {};
        \node[disk, Vt] at (10.019, 6.632) {};
        \node[disk, Vt] at (10.301, 6.632) {};
        \node[disk, Vt] at (9.737, 6.35) {};
        \node[disk, Vt] at (10.019, 6.35) {};
        \node[disk, Vt] at (10.301, 6.35) {};
        \node[disk, Vt] at (9.737, 6.068) {};
        \node[disk, Vt] at (10.019, 6.068) {};
        \node[disk, Vt] at (10.301, 6.068) {};
        \node[disk, Vt] at (10.583, 6.632) {};
        \node[disk, Vt] at (10.866, 6.632) {};
        \node[disk, Vt] at (10.583, 6.35) {};
        \node[disk, Vt] at (10.866, 6.35) {};
        \node[disk, Vt] at (10.583, 6.068) {};
        \node[disk, Vt] at (10.866, 6.068) {};
        \node[disk, Vt] at (6.914, 5.786) {};
        \node[disk, Vt] at (7.197, 5.786) {};
        \node[disk, Vt] at (7.479, 5.786) {};
        \node[disk, Vt] at (6.914, 5.503) {};
        \node[disk, Vt] at (7.197, 5.503) {};
        \node[disk, Vt] at (7.479, 5.503) {};
        \node[disk, Vt] at (6.914, 5.221) {};
        \node[disk, Vt] at (7.197, 5.221) {};
        \node[disk, Vt] at (7.479, 5.221) {};
        \node[disk, Vt] at (7.761, 5.786) {};
        \node[disk, Vt] at (8.043, 5.786) {};
        \node[disk, Vt] at (8.326, 5.786) {};
        \node[disk, Vt] at (7.761, 5.503) {};
        \node[disk, Vt] at (8.043, 5.503) {};
        \node[disk, Vt] at (8.326, 5.503) {};
        \node[disk, Vt] at (7.761, 5.221) {};
        \node[disk, Vt] at (8.043, 5.221) {};
        \node[disk, Vt] at (8.326, 5.221) {};
        \node[disk, Vt] at (8.608, 5.786) {};
        \node[disk, Vt] at (8.89, 5.786) {};
        \node[disk, Vt] at (9.172, 5.786) {};
        \node[disk, Vt] at (8.608, 5.503) {};
        \node[disk, Vt] at (8.89, 5.503) {};
        \node[disk, Vt] at (9.172, 5.503) {};
        \node[disk, Vt] at (8.608, 5.221) {};
        \node[disk, Vt] at (8.89, 5.221) {};
        \node[disk, Vt] at (9.172, 5.221) {};
        \node[disk, Vt] at (9.454, 5.786) {};
        \node[disk, Vt] at (9.454, 5.503) {};
        \node[disk, Vt] at (9.454, 5.221) {};
        \node[disk, Vt] at (9.737, 5.786) {};
        \node[disk, Vt] at (10.019, 5.786) {};
        \node[disk, Vt] at (10.301, 5.786) {};
        \node[disk, Vt] at (9.737, 5.503) {};
        \node[disk, Vt] at (10.019, 5.503) {};
        \node[disk, Vt] at (10.301, 5.503) {};
        \node[disk, Vt] at (9.737, 5.221) {};
        \node[disk, Vt] at (10.019, 5.221) {};
        \node[disk, Vt] at (10.301, 5.221) {};
        \node[disk, Vt] at (10.583, 5.786) {};
        \node[disk, Vt] at (10.866, 5.786) {};
        \node[disk, Vt] at (10.583, 5.503) {};
        \node[disk, Vt] at (10.866, 5.503) {};
        \node[disk, Vt] at (10.583, 5.221) {};
        \node[disk, Vt] at (10.866, 5.221) {};
        \node[disk, Vt] at (6.914, 4.939) {};
        \node[disk, Vt] at (7.197, 4.939) {};
        \node[disk, Vt] at (7.479, 4.939) {};
        \node[disk, Vt] at (6.914, 4.657) {};
        \node[disk, Vt] at (7.197, 4.657) {};
        \node[disk, Vt] at (7.479, 4.657) {};
        \node[disk, Vt] at (6.914, 4.374) {};
        \node[disk, Vt] at (7.197, 4.374) {};
        \node[disk, Vt] at (7.479, 4.374) {};
        \node[disk, Vt] at (7.761, 4.939) {};
        \node[disk, Vt] at (8.043, 4.939) {};
        \node[disk, Vt] at (8.326, 4.939) {};
        \node[disk, Vt] at (7.761, 4.657) {};
        \node[disk, Vt] at (8.043, 4.657) {};
        \node[disk, Vt] at (8.326, 4.657) {};
        \node[disk, Vt] at (7.761, 4.374) {};
        \node[disk, Vt] at (8.043, 4.374) {};
        \node[disk, Vt] at (8.326, 4.374) {};
        \node[disk, Vt] at (8.608, 4.939) {};
        \node[disk, Vt] at (8.89, 4.939) {};
        \node[disk, Vt] at (9.172, 4.939) {};
        \node[disk, Vt] at (8.608, 4.657) {};
        \node[disk, Vt] at (8.89, 4.657) {};
        \node[disk, Vt] at (9.172, 4.657) {};
        \node[disk, Vt] at (8.608, 4.374) {};
        \node[disk, Vt] at (8.89, 4.374) {};
        \node[disk, Vt] at (9.172, 4.374) {};
        \node[disk, Vt] at (9.454, 4.939) {};
        \node[disk, Vt] at (9.454, 4.657) {};
        \node[disk, Vt] at (9.454, 4.374) {};
        \node[disk, Vt] at (9.737, 4.939) {};
        \node[disk, Vt] at (10.019, 4.939) {};
        \node[disk, Vt] at (10.301, 4.939) {};
        \node[disk, Vt] at (9.737, 4.657) {};
        \node[disk, Vt] at (10.019, 4.657) {};
        \node[disk, Vt] at (10.301, 4.657) {};
        \node[disk, Vt] at (9.737, 4.374) {};
        \node[disk, Vt] at (10.019, 4.374) {};
        \node[disk, Vt] at (10.301, 4.374) {};
        \node[disk, Vt] at (10.583, 4.939) {};
        \node[disk, Vt] at (10.866, 4.939) {};
        \node[disk, Vt] at (10.583, 4.657) {};
        \node[disk, Vt] at (10.866, 4.657) {};
        \node[disk, Vt] at (10.583, 4.374) {};
        \node[disk, Vt] at (10.866, 4.374) {};
        \node[disk, Vt] at (6.914, 4.092) {};
        \node[disk, Vt] at (7.197, 4.092) {};
        \node[disk, Vt] at (7.479, 4.092) {};
        \node[disk, Vt] at (6.914, 3.81) {};
        \node[disk, Vt] at (7.197, 3.81) {};
        \node[disk, Vt] at (7.479, 3.81) {};
        \node[disk, Vt] at (6.914, 3.528) {};
        \node[disk, Vt] at (7.197, 3.528) {};
        \node[disk, Vt] at (7.479, 3.528) {};
        \node[disk, Vt] at (7.761, 4.092) {};
        \node[disk, Vt] at (8.043, 4.092) {};
        \node[disk, Vt] at (8.326, 4.092) {};
        \node[disk, Vt] at (7.761, 3.81) {};
        \node[disk, Vt] at (8.043, 3.81) {};
        \node[disk, Vt] at (8.326, 3.81) {};
        \node[disk, Vt] at (7.761, 3.528) {};
        \node[disk, Vt] at (8.043, 3.528) {};
        \node[disk, Vt] at (8.326, 3.528) {};
        \node[disk, Vt] at (8.608, 4.092) {};
        \node[disk, Vt] at (8.89, 4.092) {};
        \node[disk, Vt] at (9.172, 4.092) {};
        \node[disk, Vt] at (8.608, 3.81) {};
        \node[disk, Vt] at (8.89, 3.81) {};
        \node[disk, Vt] at (9.172, 3.81) {};
        \node[disk, Vt] at (8.608, 3.528) {};
        \node[disk, Vt] at (8.89, 3.528) {};
        \node[disk, Vt] at (9.172, 3.528) {};
        \node[disk, Vt] at (9.454, 4.092) {};
        \node[disk, Vt] at (9.454, 3.81) {};
        \node[disk, Vt] at (9.454, 3.528) {};
        \node[disk, Vt] at (9.737, 4.092) {};
        \node[disk, Vt] at (10.019, 4.092) {};
        \node[disk, Vt] at (10.301, 4.092) {};
        \node[disk, Vt] at (9.737, 3.81) {};
        \node[disk, Vt] at (10.019, 3.81) {};
        \node[disk, Vt] at (10.301, 3.81) {};
        \node[disk, Vt] at (9.737, 3.528) {};
        \node[disk, Vt] at (10.019, 3.528) {};
        \node[disk, Vt] at (10.301, 3.528) {};
        \node[disk, Vt] at (10.583, 4.092) {};
        \node[disk, Vt] at (10.866, 4.092) {};
        \node[disk, Vt] at (10.583, 3.81) {};
        \node[disk, Vt] at (10.866, 3.81) {};
        \node[disk, Vt] at (10.583, 3.528) {};
        \node[disk, Vt] at (10.866, 3.528) {};
        \node[disk, Vt] at (6.914, 3.246) {};
        \node[disk, Vt] at (7.197, 3.246) {};
        \node[disk, Vt] at (7.479, 3.246) {};
        \node[disk, Vt] at (7.761, 3.246) {};
        \node[disk, Vt] at (8.043, 3.246) {};
        \node[disk, Vt] at (8.326, 3.246) {};
        \node[disk, Vt] at (8.608, 3.246) {};
        \node[disk, Vt] at (8.89, 3.246) {};
        \node[disk, Vt] at (9.172, 3.246) {};
        \node[disk, Vt] at (9.454, 3.246) {};
        \node[disk, Vt] at (9.737, 3.246) {};
        \node[disk, Vt] at (10.019, 3.246) {};
        \node[disk, Vt] at (10.301, 3.246) {};
        \node[disk, Vt] at (10.583, 3.246) {};
        \node[disk, Vt] at (10.866, 3.246) {};
        \node[disk, Vt] at (2.681, 6.632) {};
        \node[disk, Vt] at (2.963, 6.632) {};
        \node[disk, Vt] at (3.246, 6.632) {};
        \node[disk, Vt] at (2.681, 6.35) {};
        \node[disk, Vt] at (2.963, 6.35) {};
        \node[disk, Vt] at (3.246, 6.35) {};
        \node[disk, Vt] at (2.681, 6.068) {};
        \node[disk, Vt] at (2.963, 6.068) {};
        \node[disk, Vt] at (3.246, 6.068) {};
        \node[disk, Vt] at (3.528, 6.632) {};
        \node[disk, Vt] at (3.81, 6.632) {};
        \node[disk, Vt] at (4.092, 6.632) {};
        \node[disk, Vt] at (3.528, 6.35) {};
        \node[disk, Vt] at (3.81, 6.35) {};
        \node[disk, Vt] at (4.092, 6.35) {};
        \node[disk, Vt] at (3.528, 6.068) {};
        \node[disk, Vt] at (3.81, 6.068) {};
        \node[disk, Vt] at (4.092, 6.068) {};
        \node[disk, Vt] at (4.374, 6.632) {};
        \node[disk, Vt] at (4.657, 6.632) {};
        \node[disk, Vt] at (4.939, 6.632) {};
        \node[disk, Vt] at (4.374, 6.35) {};
        \node[disk, Vt] at (4.657, 6.35) {};
        \node[disk, Vt] at (4.939, 6.35) {};
        \node[disk, Vt] at (4.374, 6.068) {};
        \node[disk, Vt] at (4.657, 6.068) {};
        \node[disk, Vt] at (4.939, 6.068) {};
        \node[disk, Vt] at (5.221, 6.632) {};
        \node[disk, Vt] at (5.221, 6.35) {};
        \node[disk, Vt] at (5.221, 6.068) {};
        \node[disk, Vt] at (5.503, 6.632) {};
        \node[disk, Vt] at (5.786, 6.632) {};
        \node[disk, Vt] at (6.068, 6.632) {};
        \node[disk, Vt] at (5.503, 6.35) {};
        \node[disk, Vt] at (5.786, 6.35) {};
        \node[disk, Vt] at (6.068, 6.35) {};
        \node[disk, Vt] at (5.503, 6.068) {};
        \node[disk, Vt] at (5.786, 6.068) {};
        \node[disk, Vt] at (6.068, 6.068) {};
        \node[disk, Vt] at (6.35, 6.632) {};
        \node[disk, Vt] at (6.632, 6.632) {};
        \node[disk, Vt] at (6.35, 6.35) {};
        \node[disk, Vt] at (6.632, 6.35) {};
        \node[disk, Vt] at (6.35, 6.068) {};
        \node[disk, Vt] at (6.632, 6.068) {};
        \node[disk, Vt] at (2.681, 5.786) {};
        \node[disk, Vt] at (2.963, 5.786) {};
        \node[disk, Vt] at (3.246, 5.786) {};
        \node[disk, Vt] at (2.681, 5.503) {};
        \node[disk, Vt] at (2.963, 5.503) {};
        \node[disk, Vt] at (3.246, 5.503) {};
        \node[disk, Vt] at (2.681, 5.221) {};
        \node[disk, Vt] at (2.963, 5.221) {};
        \node[disk, Vt] at (3.246, 5.221) {};
        \node[disk, Vt] at (3.528, 5.786) {};
        \node[disk, Vt] at (3.81, 5.786) {};
        \node[disk, Vt] at (4.092, 5.786) {};
        \node[disk, Vt] at (3.528, 5.503) {};
        \node[disk, Vt] at (3.81, 5.503) {};
        \node[disk, Vt] at (4.092, 5.503) {};
        \node[disk, Vt] at (3.528, 5.221) {};
        \node[disk, Vt] at (3.81, 5.221) {};
        \node[disk, Vt] at (4.092, 5.221) {};
        \node[disk, Vt] at (4.374, 5.786) {};
        \node[disk, Vt] at (4.657, 5.786) {};
        \node[disk, Vt] at (4.939, 5.786) {};
        \node[disk, Vt] at (4.374, 5.503) {};
        \node[disk, Vt] at (4.657, 5.503) {};
        \node[disk, Vt] at (4.939, 5.503) {};
        \node[disk, Vt] at (4.374, 5.221) {};
        \node[disk, Vt] at (4.657, 5.221) {};
        \node[disk, Vt] at (4.939, 5.221) {};
        \node[disk, Vt] at (5.221, 5.786) {};
        \node[disk, Vt] at (5.221, 5.503) {};
        \node[disk, Vt] at (5.221, 5.221) {};
        \node[disk, Vt] at (5.503, 5.786) {};
        \node[disk, Vt] at (5.786, 5.786) {};
        \node[disk, Vt] at (6.068, 5.786) {};
        \node[disk, Vt] at (5.503, 5.503) {};
        \node[disk, Vt] at (5.786, 5.503) {};
        \node[disk, Vt] at (6.068, 5.503) {};
        \node[disk, Vt] at (5.503, 5.221) {};
        \node[disk, Vt] at (5.786, 5.221) {};
        \node[disk, Vt] at (6.068, 5.221) {};
        \node[disk, Vt] at (6.35, 5.786) {};
        \node[disk, Vt] at (6.632, 5.786) {};
        \node[disk, Vt] at (6.35, 5.503) {};
        \node[disk, Vt] at (6.632, 5.503) {};
        \node[disk, Vt] at (6.35, 5.221) {};
        \node[disk, Vt] at (6.632, 5.221) {};
        \node[disk, Vt] at (2.681, 4.939) {};
        \node[disk, Vt] at (2.963, 4.939) {};
        \node[disk, Vt] at (3.246, 4.939) {};
        \node[disk, Vt] at (2.681, 4.657) {};
        \node[disk, Vt] at (2.963, 4.657) {};
        \node[disk, Vt] at (3.246, 4.657) {};
        \node[disk, Vt] at (2.681, 4.374) {};
        \node[disk, Vt] at (2.963, 4.374) {};
        \node[disk, Vt] at (3.246, 4.374) {};
        \node[disk, Vt] at (3.528, 4.939) {};
        \node[disk, Vt] at (3.81, 4.939) {};
        \node[disk, Vt] at (4.092, 4.939) {};
        \node[disk, Vt] at (3.528, 4.657) {};
        \node[disk, Vt] at (3.81, 4.657) {};
        \node[disk, Vt] at (4.092, 4.657) {};
        \node[disk, Vt] at (3.528, 4.374) {};
        \node[disk, Vt] at (3.81, 4.374) {};
        \node[disk, Vt] at (4.092, 4.374) {};
        \node[disk, Vt] at (4.374, 4.939) {};
        \node[disk, Vt] at (4.657, 4.939) {};
        \node[disk, Vt] at (4.939, 4.939) {};
        \node[disk, Vt] at (4.374, 4.657) {};
        \node[disk, Vt] at (4.657, 4.657) {};
        \node[disk, Vt] at (4.939, 4.657) {};
        \node[disk, Vt] at (4.374, 4.374) {};
        \node[disk, Vt] at (4.657, 4.374) {};
        \node[disk, Vt] at (4.939, 4.374) {};
        \node[disk, Vt] at (5.221, 4.939) {};
        \node[disk, Vt] at (5.221, 4.657) {};
        \node[disk, Vt] at (5.221, 4.374) {};
        \node[disk, Vt] at (5.503, 4.939) {};
        \node[disk, Vt] at (5.786, 4.939) {};
        \node[disk, Vt] at (6.068, 4.939) {};
        \node[disk, Vt] at (5.503, 4.657) {};
        \node[disk, Vt] at (5.786, 4.657) {};
        \node[disk, Vt] at (6.068, 4.657) {};
        \node[disk, Vt] at (5.503, 4.374) {};
        \node[disk, Vt] at (5.786, 4.374) {};
        \node[disk, Vt] at (6.068, 4.374) {};
        \node[disk, Vt] at (6.35, 4.939) {};
        \node[disk, Vt] at (6.632, 4.939) {};
        \node[disk, Vt] at (6.35, 4.657) {};
        \node[disk, Vt] at (6.632, 4.657) {};
        \node[disk, Vt] at (6.35, 4.374) {};
        \node[disk, Vt] at (6.632, 4.374) {};
        \node[disk, Vt] at (2.681, 4.092) {};
        \node[disk, Vt] at (2.963, 4.092) {};
        \node[disk, Vt] at (3.246, 4.092) {};
        \node[disk, Vt] at (2.681, 3.81) {};
        \node[disk, Vt] at (2.963, 3.81) {};
        \node[disk, Vt] at (3.246, 3.81) {};
        \node[disk, Vt] at (2.681, 3.528) {};
        \node[disk, Vt] at (2.963, 3.528) {};
        \node[disk, Vt] at (3.246, 3.528) {};
        \node[disk, Vt] at (3.528, 4.092) {};
        \node[disk, Vt] at (3.81, 4.092) {};
        \node[disk, Vt] at (4.092, 4.092) {};
        \node[disk, Vt] at (3.528, 3.81) {};
        \node[disk, Vt] at (3.81, 3.81) {};
        \node[disk, Vt] at (4.092, 3.81) {};
        \node[disk, Vt] at (3.528, 3.528) {};
        \node[disk, Vt] at (3.81, 3.528) {};
        \node[disk, Vt] at (4.092, 3.528) {};
        \node[disk, Vt] at (4.374, 4.092) {};
        \node[disk, Vt] at (4.657, 4.092) {};
        \node[disk, Vt] at (4.939, 4.092) {};
        \node[disk, Vt] at (4.374, 3.81) {};
        \node[disk, Vt] at (4.657, 3.81) {};
        \node[disk, Vt] at (4.939, 3.81) {};
        \node[disk, Vt] at (4.374, 3.528) {};
        \node[disk, Vt] at (4.657, 3.528) {};
        \node[disk, Vt] at (4.939, 3.528) {};
        \node[disk, Vt] at (5.221, 4.092) {};
        \node[disk, Vt] at (5.221, 3.81) {};
        \node[disk, Vt] at (5.221, 3.528) {};
        \node[disk, Vt] at (5.503, 4.092) {};
        \node[disk, Vt] at (5.786, 4.092) {};
        \node[disk, Vt] at (6.068, 4.092) {};
        \node[disk, Vt] at (5.503, 3.81) {};
        \node[disk, Vt] at (5.786, 3.81) {};
        \node[disk, Vt] at (6.068, 3.81) {};
        \node[disk, Vt] at (5.503, 3.528) {};
        \node[disk, Vt] at (5.786, 3.528) {};
        \node[disk, Vt] at (6.068, 3.528) {};
        \node[disk, Vt] at (6.35, 4.092) {};
        \node[disk, Vt] at (6.632, 4.092) {};
        \node[disk, Vt] at (6.35, 3.81) {};
        \node[disk, Vt] at (6.632, 3.81) {};
        \node[disk, Vt] at (6.35, 3.528) {};
        \node[disk, Vt] at (6.632, 3.528) {};
        \node[disk, Vt] at (2.681, 3.246) {};
        \node[disk, Vt] at (2.963, 3.246) {};
        \node[disk, Vt] at (3.246, 3.246) {};
        \node[disk, Vt] at (3.528, 3.246) {};
        \node[disk, Vt] at (3.81, 3.246) {};
        \node[disk, Vt] at (4.092, 3.246) {};
        \node[disk, Vt] at (4.374, 3.246) {};
        \node[disk, Vt] at (4.657, 3.246) {};
        \node[disk, Vt] at (4.939, 3.246) {};
        \node[disk, Vt] at (5.221, 3.246) {};
        \node[disk, Vt] at (5.503, 3.246) {};
        \node[disk, Vt] at (5.786, 3.246) {};
        \node[disk, Vt] at (6.068, 3.246) {};
        \node[disk, Vt] at (6.35, 3.246) {};
        \node[disk, Vt] at (6.632, 3.246) {};
        \node[disk, Vt] at (11.148, 6.632) {};
        \node[disk, Vt] at (11.148, 6.35) {};
        \node[disk, Vt] at (11.148, 6.068) {};
        \node[disk, Vt] at (11.148, 5.786) {};
        \node[disk, Vt] at (11.148, 5.503) {};
        \node[disk, Vt] at (11.148, 5.221) {};
        \node[disk, Vt] at (11.148, 4.939) {};
        \node[disk, Vt] at (11.148, 4.657) {};
        \node[disk, Vt] at (11.148, 4.374) {};
        \node[disk, Vt] at (11.148, 4.092) {};
        \node[disk, Vt] at (11.148, 3.81) {};
        \node[disk, Vt] at (11.148, 3.528) {};
        \node[disk, Vt] at (11.148, 3.246) {};
        \node[disk, Vt] at (11.43, 6.632) {};
        \node[disk, Vt] at (11.43, 6.35) {};
        \node[disk, Vt] at (11.43, 6.068) {};
        \node[disk, Vt] at (11.43, 5.786) {};
        \node[disk, Vt] at (11.43, 5.503) {};
        \node[disk, Vt] at (11.43, 5.221) {};
        \node[disk, Vt] at (11.43, 4.939) {};
        \node[disk, Vt] at (11.43, 4.657) {};
        \node[disk, Vt] at (11.43, 4.374) {};
        \node[disk, Vt] at (11.43, 4.092) {};
        \node[disk, Vt] at (11.43, 3.81) {};
        \node[disk, Vt] at (11.43, 3.528) {};
        \node[disk, Vt] at (11.43, 3.246) {};
        \node[disk, Vt] at (11.712, 6.632) {};
        \node[disk, Vt] at (11.712, 6.35) {};
        \node[disk, Vt] at (11.712, 6.068) {};
        \node[disk, Vt] at (11.712, 5.786) {};
        \node[disk, Vt] at (11.712, 5.503) {};
        \node[disk, Vt] at (11.712, 5.221) {};
        \node[disk, Vt] at (11.712, 4.939) {};
        \node[disk, Vt] at (11.712, 4.657) {};
        \node[disk, Vt] at (11.712, 4.374) {};
        \node[disk, Vt] at (11.712, 4.092) {};
        \node[disk, Vt] at (11.712, 3.81) {};
        \node[disk, Vt] at (11.712, 3.528) {};
        \node[disk, Vt] at (11.712, 3.246) {};
        \node[disk, Vt] at (11.994, 6.632) {};
        \node[disk, Vt] at (11.994, 6.35) {};
        \node[disk, Vt] at (11.994, 6.068) {};
        \node[disk, Vt] at (11.994, 5.786) {};
        \node[disk, Vt] at (11.994, 5.503) {};
        \node[disk, Vt] at (11.994, 5.221) {};
        \node[disk, Vt] at (11.994, 4.939) {};
        \node[disk, Vt] at (11.994, 4.657) {};
        \node[disk, Vt] at (11.994, 4.374) {};
        \node[disk, Vt] at (11.994, 4.092) {};
        \node[disk, Vt] at (11.994, 3.81) {};
        \node[disk, Vt] at (11.994, 3.528) {};
        \node[disk, Vt] at (11.994, 3.246) {};
        \node[disk, Vt] at (12.277, 6.632) {};
        \node[disk, Vt] at (12.277, 6.35) {};
        \node[disk, Vt] at (12.277, 6.068) {};
        \node[disk, Vt] at (12.277, 5.786) {};
        \node[disk, Vt] at (12.277, 5.503) {};
        \node[disk, Vt] at (12.277, 5.221) {};
        \node[disk, Vt] at (12.277, 4.939) {};
        \node[disk, Vt] at (12.277, 4.657) {};
        \node[disk, Vt] at (12.277, 4.374) {};
        \node[disk, Vt] at (12.277, 4.092) {};
        \node[disk, Vt] at (12.277, 3.81) {};
        \node[disk, Vt] at (12.277, 3.528) {};
        \node[disk, Vt] at (12.277, 3.246) {};
    \end{scope}
    \draw[Green!80, thick] (-1.976, -1.129) -- (3.396, 0.336);
    \draw[Green!80, thick] (-1.976, -1.129) -- (-5.54, 0.929);
    \fill[Apricot!70, opacity=0.1] (-3.387, 2.54) -- (-1.976, -1.129) -- (2.54, 2.54);
    \node[anchor=center] at (1.199, 2.54) {\myglow{$\Lambda=\Lambda_{\boldsymbol{a},\theta,\varphi}$}};
    \draw[thick] (-3.387, 2.54) -- (-1.976, -1.129) -- (2.54, 2.54);
    \draw[double,line cap=rect] (-1.749, -0.278) arc[start angle=75.066, end angle=111.036, radius=0.881];
    \node[anchor=center] at (3.299, 0.722) {\myglowthick{$\Lambda_\varepsilon=\Lambda_{\boldsymbol{a},\theta,\varphi+\varepsilon}$}};
    \node[anchor=center] at (-1.986, -1.399) {\myglow{$\boldsymbol{a}$}};
    \draw[shift={(-1.976, -1.129)}, scale=1.688, thin, densely dashed] (0, 0) -- (0.567, 2.126);
    \draw[very thin, densely dashed] (-1.975, -1.129) -- (1.737, -1.129);
    \node[anchor=center] at (-2.046, 0.035) {\myglow{$\varphi$}};
    \draw[double,line cap=rect] (-0.847, -1.129) arc[start angle=-0.001, end angle=75.073, radius=1.129];
    \draw[double,line cap=rect] (-0.07, -0.609) arc[start angle=15.256, end angle=39.095, radius=1.975];
    \node[anchor=center] at (0.035, -0.141) {\myglow{$\varepsilon$}};
    \node[anchor=center] at (-1.109, 0) {\myglow{$\theta$}};
    \draw[RoyalBlue!80, thick, densely dashed] (0.847, 0.847) -- (3.669, 2.258);
    \draw[RoyalBlue!80, thick, densely dashed] (0.847, 0.282) -- (4.233, 1.976);
    \node[anchor=center] at (-3.951, 1.693) {\myglow{$l'$}};
    \node[anchor=center] at (-3.669, 1.411) {\myglow{$m'$}};
    \node[anchor=center, text=RoyalBlue!80] at (2.681, 2.117) {\myglowthick{$\Gamma_{\varepsilon,\Lambda}$}};
    \node[anchor=center] at (-3.115, 0.294) {\myglow{$\boldsymbol{b}$}};
    \node[anchor=center] at (1.411, 0.847) {\myglow{$m_0$}};
    \node[anchor=center] at (-0.847, 0.564) {\myglow{$l_0$}};
    \node[anchor=center] at (-3.387, 1.129) {\myglow{$l'$}};
    \node[anchor=center] at (-3.104, 0.847) {\myglow{$m'$}};
    \node[anchor=center] at (-4.233, 1.976) {\myglow{$m'$}};
    \node[anchor=center] at (1.411, 1.376) {\myglow{$\boldsymbol{c}$}};
    \node[disk, No] at (-3.104, 0.564) {};
    \node[disk, No] at (-1.976, -1.129) {};
    \node[disk, No] at (1.411, 1.129) {};
    \node[anchor=center] at (1.976, 1.129) {\myglow{$l$}};
    \node[anchor=center] at (2.54, 1.411) {\myglow{$m$}};
    \node[anchor=center] at (3.104, 1.693) {\myglow{$l$}};
    \node[anchor=center] at (3.669, 1.976) {\myglow{$m$}};
\end{tikzpicture}

%165
\begin{tikzpicture}[scale=1]
    \fill[Cyan!20] (-1.614, 0.67) arc[start angle=0, end angle=180, radius=0.397] -- (-2.408, -0.123) arc[start angle=0, end angle=90, x radius=0.397, y radius=-0.397] -- (-3.598, -0.52) arc[start angle=90, end angle=180, x radius=0.397, y radius=-0.397] -- (-3.995, 0.67) arc[start angle=0, end angle=180, radius=0.397] -- (-4.789, -0.917) arc[start angle=-180, end angle=-90, radius=0.397] -- (-2.011, -1.314) arc[start angle=-90, end angle=0, radius=0.397] -- cycle;
    \fill[black!5] (-4.392, 1.067) arc[start angle=-90, end angle=0, x radius=0.397, y radius=-0.397] -- (-3.995, -0.123) arc[start angle=180, end angle=270, radius=0.397] -- (-2.805, -0.52) arc[start angle=-90, end angle=0, radius=0.397] -- (-2.408, 0.67) arc[start angle=-180, end angle=-90, x radius=0.397, y radius=-0.397] -- (-1.217, 1.067) arc[start angle=-90, end angle=0, radius=0.397] -- (-0.82, 2.853) -- (-5.583, 2.853) -- (-5.583, 1.464) arc[start angle=180, end angle=270, radius=0.397];
    \fill[pattern=rising, pattern color=GreenYellow!30] (-2.467, 0.67) -- (-2.467, -0.123) arc[start angle=0, end angle=90, x radius=0.337, y radius=-0.337] -- (-3.598, -0.461) arc[start angle=90, end angle=180, x radius=0.337, y radius=-0.337] -- (-3.936, 0.67) arc[start angle=180, end angle=270, x radius=0.337, y radius=-0.337] -- (-2.805, 1.008) arc[start angle=-90, end angle=0, x radius=0.337, y radius=-0.337] -- cycle;
    \draw[shift={(-0.225, -0.917)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-0.225, -0.123)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-0.225, 0.67)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-0.225, 1.464)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-0.225, -1.711)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-0.225, 2.258)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-5.186, -0.917) circle[radius=0.198];
    \node[disk, Sm] at (-5.186, -0.719) {};
    \node[disk, Sm] at (-4.987, -0.917) {};
    \draw[shift={(-5.186, -0.322)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-5.186, -0.123) circle[radius=0.198];
    \node[disk, Sm] at (-5.186, 0.075) {};
    \node[disk, Sm] at (-4.987, -0.123) {};
    \draw[shift={(-5.186, 0.472)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-5.186, 0.67) circle[radius=0.198];
    \node[disk, Sm] at (-5.186, 0.869) {};
    \node[fdisk, Sm, fill=white] at (-5.186, 0.472) {};
    \node[disk, Sm] at (-4.987, 0.67) {};
    \draw[shift={(-5.186, 1.266)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-5.186, 1.464) circle[radius=0.198];
    \node[disk, Sm] at (-5.186, 1.662) {};
    \node[fdisk, Sm, fill=white] at (-5.186, 1.266) {};
    \node[disk, Sm] at (-4.987, 1.464) {};
    \draw[RedOrange] (-5.186, -1.711) circle[radius=0.198];
    \node[disk, Sm] at (-5.186, -1.513) {};
    \node[disk, Sm] at (-4.987, -1.711) {};
    \draw[shift={(-5.186, -1.116)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-5.186, -1.909)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[fdisk, Sm, fill=white] at (-5.186, -0.322) {};
    \node[fdisk, Sm, fill=white] at (-5.186, -1.116) {};
    \node[fdisk, Sm, fill=white] at (-5.186, -1.909) {};
    \draw[shift={(-4.987, -0.917)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-4.392, -0.917) circle[radius=0.198];
    \node[disk, Sm] at (-4.392, -0.719) {};
    \node[disk, Sm] at (-4.194, -0.917) {};
    \node[fdisk, Sm, fill=white] at (-4.591, -0.917) {};
    \draw[shift={(-4.392, -0.322)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-4.987, -0.123)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-4.392, -0.123) circle[radius=0.198];
    \node[disk, Sm] at (-4.392, 0.075) {};
    \node[disk, Sm] at (-4.194, -0.123) {};
    \node[fdisk, Sm, fill=white] at (-4.591, -0.123) {};
    \draw[shift={(-4.392, 0.472)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-4.987, 0.67)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-4.392, 0.67) circle[radius=0.198];
    \node[disk, Sm] at (-4.392, 0.869) {};
    \node[fdisk, Sm, fill=white] at (-4.392, 0.472) {};
    \node[disk, Sm] at (-4.194, 0.67) {};
    \node[fdisk, Sm, fill=white] at (-4.591, 0.67) {};
    \draw[shift={(-4.392, 1.266)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-4.987, 1.464)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-4.392, 1.464) circle[radius=0.198];
    \node[disk, Sm] at (-4.392, 1.662) {};
    \node[fdisk, Sm, fill=white] at (-4.392, 1.266) {};
    \node[disk, Sm] at (-4.194, 1.464) {};
    \node[fdisk, Sm, fill=white] at (-4.591, 1.464) {};
    \draw[shift={(-4.987, -1.711)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-4.392, -1.711) circle[radius=0.198];
    \node[disk, Sm] at (-4.392, -1.513) {};
    \node[disk, Sm] at (-4.194, -1.711) {};
    \node[fdisk, Sm, fill=white] at (-4.591, -1.711) {};
    \draw[shift={(-4.392, -1.116)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-4.392, -1.909)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[fdisk, Sm, fill=white] at (-4.392, -0.322) {};
    \node[fdisk, Sm, fill=white] at (-4.392, -1.116) {};
    \node[fdisk, Sm, fill=white] at (-4.392, -1.909) {};
    \draw[shift={(-4.194, -0.917)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-3.598, -0.917) circle[radius=0.198];
    \node[disk, Sm] at (-3.598, -0.719) {};
    \node[disk, Sm] at (-3.4, -0.917) {};
    \node[fdisk, Sm, fill=white] at (-3.797, -0.917) {};
    \draw[shift={(-3.598, -0.322)}, scale=0.563, very thick] (0, 0) -- (0, -0.706);
    \draw[shift={(-4.194, -0.123)}, scale=0.563, very thick] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-3.598, -0.123) circle[radius=0.198];
    \node[disk, Sm] at (-3.598, 0.075) {};
    \node[disk, Sm] at (-3.4, -0.123) {};
    \node[fdisk, Sm, fill=white] at (-3.797, -0.123) {};
    \draw[shift={(-3.598, 0.472)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-4.194, 0.67)}, scale=0.563, very thick] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-3.598, 0.67) circle[radius=0.198];
    \node[disk, Sm] at (-3.598, 0.869) {};
    \node[fdisk, Sm, fill=white] at (-3.598, 0.472) {};
    \node[disk, Sm] at (-3.4, 0.67) {};
    \node[fdisk, Sm, fill=white] at (-3.797, 0.67) {};
    \draw[shift={(-3.598, 1.266)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-4.194, 1.464)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-3.598, 1.464) circle[radius=0.198];
    \node[disk, Sm] at (-3.598, 1.662) {};
    \node[fdisk, Sm, fill=white] at (-3.598, 1.266) {};
    \node[disk, Sm] at (-3.4, 1.464) {};
    \node[fdisk, Sm, fill=white] at (-3.797, 1.464) {};
    \draw[shift={(-4.194, -1.711)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-3.598, -1.711) circle[radius=0.198];
    \node[disk, Sm] at (-3.598, -1.513) {};
    \node[disk, Sm] at (-3.4, -1.711) {};
    \node[fdisk, Sm, fill=white] at (-3.797, -1.711) {};
    \draw[shift={(-3.598, -1.116)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-3.598, -1.909)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[fdisk, Sm, fill=white] at (-3.598, -0.322) {};
    \node[fdisk, Sm, fill=white] at (-3.598, -1.116) {};
    \node[fdisk, Sm, fill=white] at (-3.598, -1.909) {};
    \draw[shift={(-3.4, -0.917)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-2.805, -0.917) circle[radius=0.198];
    \node[disk, Sm] at (-2.805, -0.719) {};
    \node[disk, Sm] at (-2.606, -0.917) {};
    \node[fdisk, Sm, fill=white] at (-3.003, -0.917) {};
    \draw[shift={(-2.805, -0.322)}, scale=0.563, very thick] (0, 0) -- (0, -0.706);
    \draw[shift={(-3.4, -0.123)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-2.805, -0.123) circle[radius=0.198];
    \node[disk, Sm] at (-2.805, 0.075) {};
    \node[disk, Sm] at (-2.606, -0.123) {};
    \node[fdisk, Sm, fill=white] at (-3.003, -0.123) {};
    \draw[shift={(-2.805, 0.472)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-3.4, 0.67)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-2.805, 0.67) circle[radius=0.198];
    \node[disk, Sm] at (-2.805, 0.869) {};
    \node[fdisk, Sm, fill=white] at (-2.805, 0.472) {};
    \node[disk, Sm] at (-2.606, 0.67) {};
    \node[fdisk, Sm, fill=white] at (-3.003, 0.67) {};
    \draw[shift={(-2.805, 1.266)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-3.4, 1.464)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-2.805, 1.464) circle[radius=0.198];
    \node[disk, Sm] at (-2.805, 1.662) {};
    \node[fdisk, Sm, fill=white] at (-2.805, 1.266) {};
    \node[disk, Sm] at (-2.606, 1.464) {};
    \node[fdisk, Sm, fill=white] at (-3.003, 1.464) {};
    \draw[shift={(-3.4, -1.711)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-2.805, -1.711) circle[radius=0.198];
    \node[disk, Sm] at (-2.805, -1.513) {};
    \node[disk, Sm] at (-2.606, -1.711) {};
    \node[fdisk, Sm, fill=white] at (-3.003, -1.711) {};
    \draw[shift={(-2.805, -1.116)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-2.805, -1.909)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[fdisk, Sm, fill=white] at (-2.805, -0.322) {};
    \node[fdisk, Sm, fill=white] at (-2.805, -1.116) {};
    \node[fdisk, Sm, fill=white] at (-2.805, -1.909) {};
    \draw[shift={(-2.606, -0.917)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-2.011, -0.917) circle[radius=0.198];
    \node[disk, Sm] at (-2.011, -0.719) {};
    \node[disk, Sm] at (-1.812, -0.917) {};
    \node[fdisk, Sm, fill=white] at (-2.209, -0.917) {};
    \draw[shift={(-2.011, -0.322)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-2.606, -0.123)}, scale=0.563, very thick] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-2.011, -0.123) circle[radius=0.198];
    \node[disk, Sm] at (-2.011, 0.075) {};
    \node[disk, Sm] at (-1.812, -0.123) {};
    \node[fdisk, Sm, fill=white] at (-2.209, -0.123) {};
    \draw[shift={(-2.011, 0.472)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-2.606, 0.67)}, scale=0.563, very thick] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-2.011, 0.67) circle[radius=0.198];
    \node[disk, Sm] at (-2.011, 0.869) {};
    \node[fdisk, Sm, fill=white] at (-2.011, 0.472) {};
    \node[disk, Sm] at (-1.812, 0.67) {};
    \node[fdisk, Sm, fill=white] at (-2.209, 0.67) {};
    \draw[shift={(-2.011, 1.266)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-2.606, 1.464)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-2.011, 1.464) circle[radius=0.198];
    \node[disk, Sm] at (-2.011, 1.662) {};
    \node[fdisk, Sm, fill=white] at (-2.011, 1.266) {};
    \node[disk, Sm] at (-1.812, 1.464) {};
    \node[fdisk, Sm, fill=white] at (-2.209, 1.464) {};
    \draw[shift={(-2.606, -1.711)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-2.011, -1.711) circle[radius=0.198];
    \node[disk, Sm] at (-2.011, -1.513) {};
    \node[disk, Sm] at (-1.812, -1.711) {};
    \node[fdisk, Sm, fill=white] at (-2.209, -1.711) {};
    \draw[shift={(-2.011, -1.116)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-2.011, -1.909)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[fdisk, Sm, fill=white] at (-2.011, -0.322) {};
    \node[fdisk, Sm, fill=white] at (-2.011, -1.116) {};
    \node[fdisk, Sm, fill=white] at (-2.011, -1.909) {};
    \draw[shift={(-1.812, -0.917)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.217, -0.917) circle[radius=0.198];
    \node[disk, Sm] at (-1.217, -0.719) {};
    \node[disk, Sm] at (-1.019, -0.917) {};
    \node[fdisk, Sm, fill=white] at (-1.416, -0.917) {};
    \draw[shift={(-1.217, -0.322)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-1.812, -0.123)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.217, -0.123) circle[radius=0.198];
    \node[disk, Sm] at (-1.217, 0.075) {};
    \node[disk, Sm] at (-1.019, -0.123) {};
    \node[fdisk, Sm, fill=white] at (-1.416, -0.123) {};
    \draw[shift={(-1.217, 0.472)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-1.812, 0.67)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.217, 0.67) circle[radius=0.198];
    \node[disk, Sm] at (-1.217, 0.869) {};
    \node[fdisk, Sm, fill=white] at (-1.217, 0.472) {};
    \node[disk, Sm] at (-1.019, 0.67) {};
    \node[fdisk, Sm, fill=white] at (-1.416, 0.67) {};
    \draw[shift={(-1.217, 1.266)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-1.812, 1.464)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.217, 1.464) circle[radius=0.198];
    \node[disk, Sm] at (-1.217, 1.662) {};
    \node[fdisk, Sm, fill=white] at (-1.217, 1.266) {};
    \node[disk, Sm] at (-1.019, 1.464) {};
    \node[fdisk, Sm, fill=white] at (-1.416, 1.464) {};
    \draw[shift={(-1.812, -1.711)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.217, -1.711) circle[radius=0.198];
    \node[disk, Sm] at (-1.217, -1.513) {};
    \node[disk, Sm] at (-1.019, -1.711) {};
    \node[fdisk, Sm, fill=white] at (-1.416, -1.711) {};
    \draw[shift={(-1.217, -1.116)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-1.217, -1.909)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[fdisk, Sm, fill=white] at (-1.217, -0.322) {};
    \node[fdisk, Sm, fill=white] at (-1.217, -1.116) {};
    \node[fdisk, Sm, fill=white] at (-1.217, -1.909) {};
    \draw[shift={(-1.019, -0.917)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-0.423, -0.917) circle[radius=0.198];
    \node[disk, Sm] at (-0.423, -0.719) {};
    \node[disk, Sm] at (-0.225, -0.917) {};
    \node[fdisk, Sm, fill=white] at (-0.622, -0.917) {};
    \draw[shift={(-0.423, -0.322)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-1.019, -0.123)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-0.423, -0.123) circle[radius=0.198];
    \node[disk, Sm] at (-0.423, 0.075) {};
    \node[disk, Sm] at (-0.225, -0.123) {};
    \node[fdisk, Sm, fill=white] at (-0.622, -0.123) {};
    \draw[shift={(-0.423, 0.472)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-1.019, 0.67)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-0.423, 0.67) circle[radius=0.198];
    \node[disk, Sm] at (-0.423, 0.869) {};
    \node[fdisk, Sm, fill=white] at (-0.423, 0.472) {};
    \node[disk, Sm] at (-0.225, 0.67) {};
    \node[fdisk, Sm, fill=white] at (-0.622, 0.67) {};
    \draw[shift={(-0.423, 1.266)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-1.019, 1.464)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-0.423, 1.464) circle[radius=0.198];
    \node[disk, Sm] at (-0.423, 1.662) {};
    \node[fdisk, Sm, fill=white] at (-0.423, 1.266) {};
    \node[disk, Sm] at (-0.225, 1.464) {};
    \node[fdisk, Sm, fill=white] at (-0.622, 1.464) {};
    \draw[shift={(-1.019, -1.711)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-0.423, -1.711) circle[radius=0.198];
    \node[disk, Sm] at (-0.423, -1.513) {};
    \node[disk, Sm] at (-0.225, -1.711) {};
    \node[fdisk, Sm, fill=white] at (-0.622, -1.711) {};
    \draw[shift={(-0.423, -1.116)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-0.423, -1.909)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[fdisk, Sm, fill=white] at (-0.423, -0.322) {};
    \node[fdisk, Sm, fill=white] at (-0.423, -1.116) {};
    \node[fdisk, Sm, fill=white] at (-0.423, -1.909) {};
    \draw[shift={(-5.186, 2.059)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-5.186, 2.258) circle[radius=0.198];
    \node[fdisk, Sm, fill=white] at (-5.186, 2.059) {};
    \node[disk, Sm] at (-4.987, 2.258) {};
    \draw[shift={(-4.392, 2.059)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-4.987, 2.258)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-4.392, 2.258) circle[radius=0.198];
    \node[fdisk, Sm, fill=white] at (-4.392, 2.059) {};
    \node[disk, Sm] at (-4.194, 2.258) {};
    \node[fdisk, Sm, fill=white] at (-4.591, 2.258) {};
    \draw[shift={(-3.598, 2.059)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-4.194, 2.258)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-3.598, 2.258) circle[radius=0.198];
    \node[fdisk, Sm, fill=white] at (-3.598, 2.059) {};
    \node[disk, Sm] at (-3.4, 2.258) {};
    \node[fdisk, Sm, fill=white] at (-3.797, 2.258) {};
    \draw[shift={(-2.805, 2.059)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-3.4, 2.258)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-2.805, 2.258) circle[radius=0.198];
    \node[fdisk, Sm, fill=white] at (-2.805, 2.059) {};
    \node[disk, Sm] at (-2.606, 2.258) {};
    \node[fdisk, Sm, fill=white] at (-3.003, 2.258) {};
    \draw[shift={(-2.011, 2.059)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-2.606, 2.258)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-2.011, 2.258) circle[radius=0.198];
    \node[fdisk, Sm, fill=white] at (-2.011, 2.059) {};
    \node[disk, Sm] at (-1.812, 2.258) {};
    \node[fdisk, Sm, fill=white] at (-2.209, 2.258) {};
    \draw[shift={(-1.217, 2.059)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-1.812, 2.258)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.217, 2.258) circle[radius=0.198];
    \node[fdisk, Sm, fill=white] at (-1.217, 2.059) {};
    \node[disk, Sm] at (-1.019, 2.258) {};
    \node[fdisk, Sm, fill=white] at (-1.416, 2.258) {};
    \draw[shift={(-0.423, 2.059)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-1.019, 2.258)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-0.423, 2.258) circle[radius=0.198];
    \node[fdisk, Sm, fill=white] at (-0.423, 2.059) {};
    \node[disk, Sm] at (-0.225, 2.258) {};
    \node[fdisk, Sm, fill=white] at (-0.622, 2.258) {};
    \draw[shift={(-5.781, -0.917)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-5.781, -0.123)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-5.781, 0.67)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-5.781, 1.464)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-5.781, -1.711)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-5.781, 2.258)}, scale=0.563] (0, 0) -- (0.706, 0);
    \node[fdisk, Sm, fill=white] at (-5.384, -0.917) {};
    \node[fdisk, Sm, fill=white] at (-5.384, -0.123) {};
    \node[fdisk, Sm, fill=white] at (-5.384, 0.67) {};
    \node[fdisk, Sm, fill=white] at (-5.384, 1.464) {};
    \node[fdisk, Sm, fill=white] at (-5.384, -1.711) {};
    \node[fdisk, Sm, fill=white] at (-5.384, 2.258) {};
    \node[anchor=center] at (-1.605, 2.611) {\myglow{$\Lambda$}};
    \draw[shift={(-3.797, 2.258)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.003, 2.258)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.186, 2.059)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.392, 2.059)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.598, 2.059)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.805, 2.059)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.011, 2.059)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.217, 2.059)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.423, 2.059)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.987, 2.258)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.384, 2.258)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.194, 2.258)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.591, 2.258)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.4, 2.258)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.606, 2.258)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.812, 2.258)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.209, 2.258)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.019, 2.258)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.416, 2.258)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.225, 2.258)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.622, 2.258)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.797, 1.464)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.003, 1.464)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.186, 1.266)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.392, 1.266)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.598, 1.266)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.805, 1.266)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.011, 1.266)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.217, 1.266)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.423, 1.266)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.186, 1.662)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.392, 1.662)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.598, 1.662)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.805, 1.662)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.011, 1.662)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.217, 1.662)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.423, 1.662)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.987, 1.464)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.384, 1.464)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.194, 1.464)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.591, 1.464)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.4, 1.464)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.606, 1.464)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.812, 1.464)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.209, 1.464)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.019, 1.464)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.416, 1.464)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.225, 1.464)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.622, 1.464)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.797, 0.67)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.003, 0.67)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.186, 0.472)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.392, 0.472)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.598, 0.472)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.805, 0.472)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.011, 0.472)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.217, 0.472)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.423, 0.472)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.186, 0.869)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.392, 0.869)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.598, 0.869)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.805, 0.869)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.011, 0.869)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.217, 0.869)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.423, 0.869)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.987, 0.67)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.384, 0.67)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.194, 0.67)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.591, 0.67)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.4, 0.67)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.606, 0.67)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.812, 0.67)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.209, 0.67)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.019, 0.67)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.416, 0.67)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.225, 0.67)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.622, 0.67)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.797, -0.123)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.003, -0.123)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.186, -0.322)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.392, -0.322)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.598, -0.322)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.805, -0.322)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.011, -0.322)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.217, -0.322)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.423, -0.322)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.186, 0.075)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.392, 0.075)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.598, 0.075)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.805, 0.075)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.011, 0.075)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.217, 0.075)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.423, 0.075)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.987, -0.123)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.384, -0.123)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.194, -0.123)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.591, -0.123)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.4, -0.123)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.606, -0.123)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.812, -0.123)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.209, -0.123)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.019, -0.123)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.416, -0.123)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.225, -0.123)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.622, -0.123)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.797, -0.917)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.003, -0.917)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.186, -1.116)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.392, -1.116)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.598, -1.116)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.805, -1.116)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.011, -1.116)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.217, -1.116)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.423, -1.116)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.186, -0.719)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.392, -0.719)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.598, -0.719)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.805, -0.719)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.011, -0.719)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.217, -0.719)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.423, -0.719)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.987, -0.917)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.384, -0.917)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.194, -0.917)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.591, -0.917)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.4, -0.917)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.606, -0.917)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.812, -0.917)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.209, -0.917)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.019, -0.917)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.416, -0.917)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.225, -0.917)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.622, -0.917)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.797, -1.711)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.003, -1.711)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.186, -1.909)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.392, -1.909)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.598, -1.909)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.805, -1.909)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.011, -1.909)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.217, -1.909)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.423, -1.909)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.186, -1.513)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.392, -1.513)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.598, -1.513)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.805, -1.513)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.011, -1.513)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.217, -1.513)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.423, -1.513)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.987, -1.711)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.384, -1.711)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.194, -1.711)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.591, -1.711)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.4, -1.711)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.606, -1.711)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.812, -1.711)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.209, -1.711)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.019, -1.711)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.416, -1.711)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.225, -1.711)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.622, -1.711)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw (-5.186, 2.853) -- (-5.186, 2.527);
    \draw (-4.392, 2.853) -- (-4.392, 2.527);
    \draw (-3.598, 2.853) -- (-3.598, 2.527);
    \draw (-2.805, 2.853) -- (-2.805, 2.527);
    \draw (-2.011, 2.853) -- (-2.011, 2.527);
    \draw (-1.217, 2.853) -- (-1.217, 2.527);
    \draw (-0.423, 2.853) -- (-0.423, 2.527);
    \node[disk, Sm] at (-5.186, 2.456) {};
    \node[disk, Sm] at (-4.392, 2.456) {};
    \node[disk, Sm] at (-3.598, 2.456) {};
    \node[disk, Sm] at (-2.805, 2.456) {};
    \node[disk, Sm] at (-2.011, 2.456) {};
    \node[disk, Sm] at (-1.217, 2.456) {};
    \node[disk, Sm] at (-0.423, 2.456) {};
    \draw[shift={(-5.186, 2.456)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.392, 2.456)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.598, 2.456)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.805, 2.456)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.011, 2.456)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.217, 2.456)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.423, 2.456)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.569, -0.917)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(0.569, -0.123)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(0.569, 0.67)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(0.569, 1.464)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(0.569, -1.711)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(0.569, 2.258)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (0.37, -0.917) circle[radius=0.198];
    \node[disk, Sm] at (0.37, -0.719) {};
    \node[disk, Sm] at (0.569, -0.917) {};
    \node[fdisk, Sm, fill=white] at (0.172, -0.917) {};
    \draw[shift={(0.37, -0.322)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (0.37, -0.123) circle[radius=0.198];
    \node[disk, Sm] at (0.37, 0.075) {};
    \node[disk, Sm] at (0.569, -0.123) {};
    \node[fdisk, Sm, fill=white] at (0.172, -0.123) {};
    \draw[shift={(0.37, 0.472)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (0.37, 0.67) circle[radius=0.198];
    \node[disk, Sm] at (0.37, 0.869) {};
    \node[fdisk, Sm, fill=white] at (0.37, 0.472) {};
    \node[disk, Sm] at (0.569, 0.67) {};
    \node[fdisk, Sm, fill=white] at (0.172, 0.67) {};
    \draw[shift={(0.37, 1.266)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (0.37, 1.464) circle[radius=0.198];
    \node[disk, Sm] at (0.37, 1.662) {};
    \node[fdisk, Sm, fill=white] at (0.37, 1.266) {};
    \node[disk, Sm] at (0.569, 1.464) {};
    \node[fdisk, Sm, fill=white] at (0.172, 1.464) {};
    \draw[RedOrange] (0.37, -1.711) circle[radius=0.198];
    \node[disk, Sm] at (0.37, -1.513) {};
    \node[disk, Sm] at (0.569, -1.711) {};
    \node[fdisk, Sm, fill=white] at (0.172, -1.711) {};
    \draw[shift={(0.37, -1.116)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(0.37, -1.909)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[fdisk, Sm, fill=white] at (0.37, -0.322) {};
    \node[fdisk, Sm, fill=white] at (0.37, -1.116) {};
    \node[fdisk, Sm, fill=white] at (0.37, -1.909) {};
    \draw[shift={(0.37, 2.059)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (0.37, 2.258) circle[radius=0.198];
    \node[fdisk, Sm, fill=white] at (0.37, 2.059) {};
    \node[disk, Sm] at (0.569, 2.258) {};
    \node[fdisk, Sm, fill=white] at (0.172, 2.258) {};
    \draw[shift={(0.37, 2.059)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.569, 2.258)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.172, 2.258)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.37, 1.266)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.37, 1.662)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.569, 1.464)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.172, 1.464)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.37, 0.472)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.37, 0.869)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.569, 0.67)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.172, 0.67)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.37, -0.322)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.37, 0.075)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.569, -0.123)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.172, -0.123)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.37, -1.116)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.37, -0.719)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.569, -0.917)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.172, -0.917)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.37, -1.909)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.37, -1.513)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.569, -1.711)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.172, -1.711)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw (0.37, 2.853) -- (0.37, 2.527);
    \node[disk, Sm] at (0.37, 2.456) {};
    \draw[shift={(0.37, 2.456)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[RedOrange] (-5.98, -0.917) circle[radius=0.198];
    \node[disk, Sm] at (-5.98, -0.719) {};
    \node[disk, Sm] at (-5.781, -0.917) {};
    \draw[shift={(-5.98, -0.322)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-5.98, -0.123) circle[radius=0.198];
    \node[disk, Sm] at (-5.98, 0.075) {};
    \node[disk, Sm] at (-5.781, -0.123) {};
    \draw[shift={(-5.98, 0.472)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-5.98, 0.67) circle[radius=0.198];
    \node[disk, Sm] at (-5.98, 0.869) {};
    \node[fdisk, Sm, fill=white] at (-5.98, 0.472) {};
    \node[disk, Sm] at (-5.781, 0.67) {};
    \draw[shift={(-5.98, 1.266)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-5.98, 1.464) circle[radius=0.198];
    \node[disk, Sm] at (-5.98, 1.662) {};
    \node[fdisk, Sm, fill=white] at (-5.98, 1.266) {};
    \node[disk, Sm] at (-5.781, 1.464) {};
    \draw[RedOrange] (-5.98, -1.711) circle[radius=0.198];
    \node[disk, Sm] at (-5.98, -1.513) {};
    \node[disk, Sm] at (-5.781, -1.711) {};
    \draw[shift={(-5.98, -1.116)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-5.98, -1.909)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[fdisk, Sm, fill=white] at (-5.98, -0.322) {};
    \node[fdisk, Sm, fill=white] at (-5.98, -1.116) {};
    \node[fdisk, Sm, fill=white] at (-5.98, -1.909) {};
    \draw[shift={(-5.98, 2.059)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-5.98, 2.258) circle[radius=0.198];
    \node[fdisk, Sm, fill=white] at (-5.98, 2.059) {};
    \node[disk, Sm] at (-5.781, 2.258) {};
    \draw[shift={(-6.575, -0.917)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-6.575, -0.123)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-6.575, 0.67)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-6.575, 1.464)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-6.575, -1.711)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-6.575, 2.258)}, scale=0.563] (0, 0) -- (0.706, 0);
    \node[fdisk, Sm, fill=white] at (-6.178, -0.917) {};
    \node[fdisk, Sm, fill=white] at (-6.178, -0.123) {};
    \node[fdisk, Sm, fill=white] at (-6.178, 0.67) {};
    \node[fdisk, Sm, fill=white] at (-6.178, 1.464) {};
    \node[fdisk, Sm, fill=white] at (-6.178, -1.711) {};
    \node[fdisk, Sm, fill=white] at (-6.178, 2.258) {};
    \draw[shift={(-5.98, 2.059)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.781, 2.258)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.178, 2.258)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.98, 1.266)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.98, 1.662)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.781, 1.464)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.178, 1.464)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.98, 0.472)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.98, 0.869)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.781, 0.67)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.178, 0.67)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.98, -0.322)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.98, 0.075)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.781, -0.123)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.178, -0.123)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.98, -1.116)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.98, -0.719)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.781, -0.917)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.178, -0.917)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.98, -1.909)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.98, -1.513)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.781, -1.711)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.178, -1.711)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw (-5.98, 2.853) -- (-5.98, 2.527);
    \node[disk, Sm] at (-5.98, 2.456) {};
    \draw[shift={(-5.98, 2.456)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[RedOrange] (-6.773, -0.917) circle[radius=0.198];
    \node[disk, Sm] at (-6.773, -0.719) {};
    \node[disk, Sm] at (-6.575, -0.917) {};
    \draw[shift={(-6.773, -0.322)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-6.773, -0.123) circle[radius=0.198];
    \node[disk, Sm] at (-6.773, 0.075) {};
    \node[disk, Sm] at (-6.575, -0.123) {};
    \draw[shift={(-6.773, 0.472)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-6.773, 0.67) circle[radius=0.198];
    \node[disk, Sm] at (-6.773, 0.869) {};
    \node[fdisk, Sm, fill=white] at (-6.773, 0.472) {};
    \node[disk, Sm] at (-6.575, 0.67) {};
    \draw[shift={(-6.773, 1.266)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-6.773, 1.464) circle[radius=0.198];
    \node[disk, Sm] at (-6.773, 1.662) {};
    \node[fdisk, Sm, fill=white] at (-6.773, 1.266) {};
    \node[disk, Sm] at (-6.575, 1.464) {};
    \draw[RedOrange] (-6.773, -1.711) circle[radius=0.198];
    \node[disk, Sm] at (-6.773, -1.513) {};
    \node[disk, Sm] at (-6.575, -1.711) {};
    \draw[shift={(-6.773, -1.116)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-6.773, -1.909)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[fdisk, Sm, fill=white] at (-6.773, -0.322) {};
    \node[fdisk, Sm, fill=white] at (-6.773, -1.116) {};
    \node[fdisk, Sm, fill=white] at (-6.773, -1.909) {};
    \draw[shift={(-6.773, 2.059)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-6.773, 2.258) circle[radius=0.198];
    \node[fdisk, Sm, fill=white] at (-6.773, 2.059) {};
    \node[disk, Sm] at (-6.575, 2.258) {};
    \draw[shift={(-7.369, -0.917)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-7.369, -0.123)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-7.369, 0.67)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-7.369, 1.464)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-7.369, -1.711)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-7.369, 2.258)}, scale=0.563] (0, 0) -- (0.706, 0);
    \node[fdisk, Sm, fill=white] at (-6.972, -0.917) {};
    \node[fdisk, Sm, fill=white] at (-6.972, -0.123) {};
    \node[fdisk, Sm, fill=white] at (-6.972, 0.67) {};
    \node[fdisk, Sm, fill=white] at (-6.972, 1.464) {};
    \node[fdisk, Sm, fill=white] at (-6.972, -1.711) {};
    \node[fdisk, Sm, fill=white] at (-6.972, 2.258) {};
    \draw[shift={(-6.773, 2.059)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.575, 2.258)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.972, 2.258)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.773, 1.266)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.773, 1.662)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.575, 1.464)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.972, 1.464)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.773, 0.472)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.773, 0.869)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.575, 0.67)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.972, 0.67)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.773, -0.322)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.773, 0.075)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.575, -0.123)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.972, -0.123)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.773, -1.116)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.773, -0.719)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.575, -0.917)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.972, -0.917)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.773, -1.909)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.773, -1.513)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.575, -1.711)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.972, -1.711)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw (-6.773, 2.853) -- (-6.773, 2.527);
    \node[disk, Sm] at (-6.773, 2.456) {};
    \draw[shift={(-6.773, 2.456)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \node[anchor=center] at (-3.205, 0.294) {\myglow{$\Sigma$}};
    \node[disk, No] at (-3.995, -0.52) {};
    \node[anchor=center] at (-3.995, -0.732) {\myglow{$\boldsymbol{a}$}};
    \draw[very thick, dotted] (-3.995, -0.52) -- (-2.408, -0.52) -- (-2.408, 1.067);
    \draw[black!50, densely dotted] (-2.408, 1.067) circle[radius=0.887];
    \draw[black!50, ultra thick, dotted] (-7.17, 1.067) -- (0.767, 1.067);
    \fill[Cyan!20] (4.233, -1.493) arc[start angle=-90, end angle=0, radius=1.775] -- (4.233, 0.282) -- cycle;
    \fill[black!5] (2.458, 0.282) -- (4.233, 0.282) -- (6.008, 0.282) arc[start angle=0, end angle=180, radius=1.775] -- cycle;
    \fill[GreenYellow!30] (2.458, 0.282) -- (4.233, 0.282) -- (4.233, -1.493) arc[start angle=90, end angle=180, x radius=1.775, y radius=-1.775] -- cycle;
    \draw (5.027, -0.908) -- (5.027, -1.305);
    \draw (2.646, -0.512) -- (3.043, -0.512);
    \draw (3.44, -0.908) -- (3.44, -1.305);
    \draw (2.646, 1.076) -- (3.043, 1.076);
    \draw (5.424, 1.076) -- (5.821, 1.076);
    \draw[RedOrange] (3.44, -0.512) circle[radius=0.397];
    \node[disk, La] at (3.44, -0.115) {};
    \node[fdisk, La, fill=white] at (3.44, -0.908) {};
    \node[disk, La] at (3.836, -0.512) {};
    \node[fdisk, La, fill=white] at (3.043, -0.512) {};
    \draw[shift={(3.836, -0.512)}, scale=1.125, thick] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (5.027, -0.512) circle[radius=0.397];
    \node[disk, La] at (5.027, -0.115) {};
    \node[fdisk, La, fill=white] at (5.027, -0.908) {};
    \node[disk, La] at (5.424, -0.512) {};
    \node[fdisk, La, fill=white] at (4.63, -0.512) {};
    \draw[shift={(3.44, 0.679)}, scale=1.125] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (3.44, 1.076) circle[radius=0.397];
    \node[fdisk, La, fill=white] at (3.44, 0.679) {};
    \node[disk, La] at (3.836, 1.076) {};
    \node[fdisk, La, fill=white] at (3.043, 1.076) {};
    \draw[shift={(5.027, 0.679)}, scale=1.125, thick] (0, 0) -- (0, -0.706);
    \draw[shift={(3.836, 1.076)}, scale=1.125] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (5.027, 1.076) circle[radius=0.397];
    \node[fdisk, La, fill=white] at (5.027, 0.679) {};
    \node[disk, La] at (5.424, 1.076) {};
    \node[fdisk, La, fill=white] at (4.63, 1.076) {};
    \draw[shift={(3.44, 0.679)}, scale=1.125, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(5.027, 0.679)}, scale=1.125, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.836, 1.076)}, scale=1.125, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.043, 1.076)}, scale=1.125, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(5.424, 1.076)}, scale=1.125, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(4.63, 1.076)}, scale=1.125, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.44, -0.908)}, scale=1.125, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(5.027, -0.908)}, scale=1.125, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.44, -0.115)}, scale=1.125, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(5.027, -0.115)}, scale=1.125, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.836, -0.512)}, scale=1.125, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(3.043, -0.512)}, scale=1.125, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(5.424, -0.512)}, scale=1.125, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(4.63, -0.512)}, scale=1.125, bevel] (0, 0) -- (0.143, 0.144);
    \node[disk, La] at (3.44, 1.473) {};
    \node[disk, La] at (5.027, 1.473) {};
    \draw[shift={(3.44, 1.473)}, scale=1.125, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(5.027, 1.473)}, scale=1.125, bevel] (0, 0) -- (0.143, 0.144);
    \draw (5.027, 1.87) -- (5.027, 1.473);
    \draw (3.44, 1.87) -- (3.44, 1.473);
    \draw (5.424, -0.512) -- (5.821, -0.512);
    \draw[black!50, ultra thick, dotted] (2.458, 0.282) -- (6.008, 0.282);
    \draw[very thick, dotted] (4.233, -1.693) -- (4.233, 0.282);
    \node[anchor=center] at (5.027, -0.512) {\myglow{$\boldsymbol{v}$}};
    \draw[black!50, densely dotted] (4.233, 0.282) circle[radius=1.775];
    \draw[black!50, densely dotted] (-2.421, 1.954) -- (4.206, 2.057);
    \draw[black!50, densely dotted] (-2.628, 0.207) -- (3.793, -1.437);
    \node[anchor=west, text=black!50] at (0.697, 1.067) {\myglow{$\partial[-\ell,\ell]^2$}};
\end{tikzpicture}

%166
\begin{tikzpicture}[scale=1]
    \fill[Cyan!20] (-5.583, 1.464) arc[start angle=180, end angle=270, radius=0.397] -- (-4.392, 1.067) arc[start angle=-90, end angle=0, x radius=0.397, y radius=-0.397] -- (-3.995, -0.123) arc[start angle=180, end angle=270, radius=0.397] -- (-2.805, -0.52) arc[start angle=-90, end angle=0, radius=0.397] -- (-2.408, 0.67) arc[start angle=-180, end angle=-90, x radius=0.397, y radius=-0.397] -- (-1.217, 1.067) arc[start angle=-90, end angle=0, radius=0.397] arc[start angle=-180, end angle=0, x radius=0.397, y radius=-0.397] -- (-0.026, 0.67) arc[start angle=0, end angle=90, x radius=0.397, y radius=-0.397] -- (-1.217, 0.273) arc[start angle=90, end angle=180, radius=0.397] -- (-1.614, -0.917) arc[start angle=0, end angle=90, x radius=0.397, y radius=-0.397] -- (-4.392, -1.314) arc[start angle=90, end angle=180, x radius=0.397, y radius=-0.397] -- (-4.789, -0.123) arc[start angle=0, end angle=90, radius=0.397] -- (-5.98, 0.273) arc[start angle=90, end angle=180, x radius=0.397, y radius=-0.397] -- (-6.376, 1.464) arc[start angle=-180, end angle=0, x radius=0.397, y radius=-0.397] -- cycle;
    \fill[black!5] (-4.392, 1.067) arc[start angle=-90, end angle=0, x radius=0.397, y radius=-0.397] -- (-3.995, -0.123) arc[start angle=180, end angle=270, radius=0.397] -- (-2.805, -0.52) arc[start angle=-90, end angle=0, radius=0.397] -- (-2.408, 0.67) arc[start angle=-180, end angle=-90, x radius=0.397, y radius=-0.397] -- (-1.217, 1.067) arc[start angle=-90, end angle=0, radius=0.397] -- (-0.82, 2.853) -- (-5.583, 2.853) -- (-5.583, 1.464) arc[start angle=180, end angle=270, radius=0.397];
    \fill[pattern=rising, pattern color=LimeGreen!30] (-5.186, 1.127) arc[start angle=90, end angle=270, x radius=0.337, y radius=-0.337] -- (-4.392, 1.801) -- (-1.217, 1.801) arc[start angle=-90, end angle=0, x radius=0.337, y radius=-0.337] arc[start angle=0, end angle=90, x radius=0.337, y radius=-0.337] -- (-2.011, 1.127) arc[start angle=90, end angle=180, radius=0.456] -- (-2.467, -0.123) arc[start angle=0, end angle=90, x radius=0.337, y radius=-0.337] -- (-3.598, -0.461) arc[start angle=90, end angle=180, x radius=0.337, y radius=-0.337] -- (-3.936, 0.67) arc[start angle=0, end angle=90, radius=0.456] -- cycle;
    \fill[pattern=rising, pattern color=GreenYellow!30] (-2.467, 0.67) -- (-2.467, -0.123) arc[start angle=0, end angle=90, x radius=0.337, y radius=-0.337] -- (-3.598, -0.461) arc[start angle=90, end angle=180, x radius=0.337, y radius=-0.337] -- (-3.936, 0.67) arc[start angle=180, end angle=270, x radius=0.337, y radius=-0.337] -- (-2.805, 1.008) arc[start angle=-90, end angle=0, x radius=0.337, y radius=-0.337] -- cycle;
    \draw[shift={(-0.225, -0.917)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-0.225, -0.123)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-0.225, 0.67)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-0.225, 1.464)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-0.225, -1.711)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-0.225, 2.258)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-5.186, -0.917) circle[radius=0.198];
    \node[disk, Sm] at (-5.186, -0.719) {};
    \node[disk, Sm] at (-4.987, -0.917) {};
    \draw[shift={(-5.186, -0.322)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-5.186, -0.123) circle[radius=0.198];
    \node[disk, Sm] at (-5.186, 0.075) {};
    \node[disk, Sm] at (-4.987, -0.123) {};
    \draw[shift={(-5.186, 0.472)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-5.186, 0.67) circle[radius=0.198];
    \node[disk, Sm] at (-5.186, 0.869) {};
    \node[fdisk, Sm, fill=white] at (-5.186, 0.472) {};
    \node[disk, Sm] at (-4.987, 0.67) {};
    \draw[shift={(-5.186, 1.266)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-5.186, 1.464) circle[radius=0.198];
    \node[disk, Sm] at (-5.186, 1.662) {};
    \node[fdisk, Sm, fill=white] at (-5.186, 1.266) {};
    \node[disk, Sm] at (-4.987, 1.464) {};
    \draw[RedOrange] (-5.186, -1.711) circle[radius=0.198];
    \node[disk, Sm] at (-5.186, -1.513) {};
    \node[disk, Sm] at (-4.987, -1.711) {};
    \draw[shift={(-5.186, -1.116)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-5.186, -1.909)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[fdisk, Sm, fill=white] at (-5.186, -0.322) {};
    \node[fdisk, Sm, fill=white] at (-5.186, -1.116) {};
    \node[fdisk, Sm, fill=white] at (-5.186, -1.909) {};
    \draw[shift={(-4.987, -0.917)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-4.392, -0.917) circle[radius=0.198];
    \node[disk, Sm] at (-4.392, -0.719) {};
    \node[disk, Sm] at (-4.194, -0.917) {};
    \node[fdisk, Sm, fill=white] at (-4.591, -0.917) {};
    \draw[shift={(-4.392, -0.322)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-4.987, -0.123)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-4.392, -0.123) circle[radius=0.198];
    \node[disk, Sm] at (-4.392, 0.075) {};
    \node[disk, Sm] at (-4.194, -0.123) {};
    \node[fdisk, Sm, fill=white] at (-4.591, -0.123) {};
    \draw[shift={(-4.392, 0.472)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-4.987, 0.67)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-4.392, 0.67) circle[radius=0.198];
    \node[disk, Sm] at (-4.392, 0.869) {};
    \node[fdisk, Sm, fill=white] at (-4.392, 0.472) {};
    \node[disk, Sm] at (-4.194, 0.67) {};
    \node[fdisk, Sm, fill=white] at (-4.591, 0.67) {};
    \draw[shift={(-4.392, 1.266)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-4.987, 1.464)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-4.392, 1.464) circle[radius=0.198];
    \node[disk, Sm] at (-4.392, 1.662) {};
    \node[fdisk, Sm, fill=white] at (-4.392, 1.266) {};
    \node[disk, Sm] at (-4.194, 1.464) {};
    \node[fdisk, Sm, fill=white] at (-4.591, 1.464) {};
    \draw[shift={(-4.987, -1.711)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-4.392, -1.711) circle[radius=0.198];
    \node[disk, Sm] at (-4.392, -1.513) {};
    \node[disk, Sm] at (-4.194, -1.711) {};
    \node[fdisk, Sm, fill=white] at (-4.591, -1.711) {};
    \draw[shift={(-4.392, -1.116)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-4.392, -1.909)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[fdisk, Sm, fill=white] at (-4.392, -0.322) {};
    \node[fdisk, Sm, fill=white] at (-4.392, -1.116) {};
    \node[fdisk, Sm, fill=white] at (-4.392, -1.909) {};
    \draw[shift={(-4.194, -0.917)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-3.598, -0.917) circle[radius=0.198];
    \node[disk, Sm] at (-3.598, -0.719) {};
    \node[disk, Sm] at (-3.4, -0.917) {};
    \node[fdisk, Sm, fill=white] at (-3.797, -0.917) {};
    \draw[shift={(-3.598, -0.322)}, scale=0.563, very thick] (0, 0) -- (0, -0.706);
    \draw[shift={(-4.194, -0.123)}, scale=0.563, very thick] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-3.598, -0.123) circle[radius=0.198];
    \node[disk, Sm] at (-3.598, 0.075) {};
    \node[disk, Sm] at (-3.4, -0.123) {};
    \node[fdisk, Sm, fill=white] at (-3.797, -0.123) {};
    \draw[shift={(-3.598, 0.472)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-4.194, 0.67)}, scale=0.563, very thick] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-3.598, 0.67) circle[radius=0.198];
    \node[disk, Sm] at (-3.598, 0.869) {};
    \node[fdisk, Sm, fill=white] at (-3.598, 0.472) {};
    \node[disk, Sm] at (-3.4, 0.67) {};
    \node[fdisk, Sm, fill=white] at (-3.797, 0.67) {};
    \draw[shift={(-3.598, 1.266)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-4.194, 1.464)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-3.598, 1.464) circle[radius=0.198];
    \node[disk, Sm] at (-3.598, 1.662) {};
    \node[fdisk, Sm, fill=white] at (-3.598, 1.266) {};
    \node[disk, Sm] at (-3.4, 1.464) {};
    \node[fdisk, Sm, fill=white] at (-3.797, 1.464) {};
    \draw[shift={(-4.194, -1.711)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-3.598, -1.711) circle[radius=0.198];
    \node[disk, Sm] at (-3.598, -1.513) {};
    \node[disk, Sm] at (-3.4, -1.711) {};
    \node[fdisk, Sm, fill=white] at (-3.797, -1.711) {};
    \draw[shift={(-3.598, -1.116)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-3.598, -1.909)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[fdisk, Sm, fill=white] at (-3.598, -0.322) {};
    \node[fdisk, Sm, fill=white] at (-3.598, -1.116) {};
    \node[fdisk, Sm, fill=white] at (-3.598, -1.909) {};
    \draw[shift={(-3.4, -0.917)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-2.805, -0.917) circle[radius=0.198];
    \node[disk, Sm] at (-2.805, -0.719) {};
    \node[disk, Sm] at (-2.606, -0.917) {};
    \node[fdisk, Sm, fill=white] at (-3.003, -0.917) {};
    \draw[shift={(-2.805, -0.322)}, scale=0.563, very thick] (0, 0) -- (0, -0.706);
    \draw[shift={(-3.4, -0.123)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-2.805, -0.123) circle[radius=0.198];
    \node[disk, Sm] at (-2.805, 0.075) {};
    \node[disk, Sm] at (-2.606, -0.123) {};
    \node[fdisk, Sm, fill=white] at (-3.003, -0.123) {};
    \draw[shift={(-2.805, 0.472)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-3.4, 0.67)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-2.805, 0.67) circle[radius=0.198];
    \node[disk, Sm] at (-2.805, 0.869) {};
    \node[fdisk, Sm, fill=white] at (-2.805, 0.472) {};
    \node[disk, Sm] at (-2.606, 0.67) {};
    \node[fdisk, Sm, fill=white] at (-3.003, 0.67) {};
    \draw[shift={(-2.805, 1.266)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-3.4, 1.464)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-2.805, 1.464) circle[radius=0.198];
    \node[disk, Sm] at (-2.805, 1.662) {};
    \node[fdisk, Sm, fill=white] at (-2.805, 1.266) {};
    \node[disk, Sm] at (-2.606, 1.464) {};
    \node[fdisk, Sm, fill=white] at (-3.003, 1.464) {};
    \draw[shift={(-3.4, -1.711)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-2.805, -1.711) circle[radius=0.198];
    \node[disk, Sm] at (-2.805, -1.513) {};
    \node[disk, Sm] at (-2.606, -1.711) {};
    \node[fdisk, Sm, fill=white] at (-3.003, -1.711) {};
    \draw[shift={(-2.805, -1.116)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-2.805, -1.909)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[fdisk, Sm, fill=white] at (-2.805, -0.322) {};
    \node[fdisk, Sm, fill=white] at (-2.805, -1.116) {};
    \node[fdisk, Sm, fill=white] at (-2.805, -1.909) {};
    \draw[shift={(-2.606, -0.917)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-2.011, -0.917) circle[radius=0.198];
    \node[disk, Sm] at (-2.011, -0.719) {};
    \node[disk, Sm] at (-1.812, -0.917) {};
    \node[fdisk, Sm, fill=white] at (-2.209, -0.917) {};
    \draw[shift={(-2.011, -0.322)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-2.606, -0.123)}, scale=0.563, very thick] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-2.011, -0.123) circle[radius=0.198];
    \node[disk, Sm] at (-2.011, 0.075) {};
    \node[disk, Sm] at (-1.812, -0.123) {};
    \node[fdisk, Sm, fill=white] at (-2.209, -0.123) {};
    \draw[shift={(-2.011, 0.472)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-2.606, 0.67)}, scale=0.563, very thick] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-2.011, 0.67) circle[radius=0.198];
    \node[disk, Sm] at (-2.011, 0.869) {};
    \node[fdisk, Sm, fill=white] at (-2.011, 0.472) {};
    \node[disk, Sm] at (-1.812, 0.67) {};
    \node[fdisk, Sm, fill=white] at (-2.209, 0.67) {};
    \draw[shift={(-2.011, 1.266)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-2.606, 1.464)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-2.011, 1.464) circle[radius=0.198];
    \node[disk, Sm] at (-2.011, 1.662) {};
    \node[fdisk, Sm, fill=white] at (-2.011, 1.266) {};
    \node[disk, Sm] at (-1.812, 1.464) {};
    \node[fdisk, Sm, fill=white] at (-2.209, 1.464) {};
    \draw[shift={(-2.606, -1.711)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-2.011, -1.711) circle[radius=0.198];
    \node[disk, Sm] at (-2.011, -1.513) {};
    \node[disk, Sm] at (-1.812, -1.711) {};
    \node[fdisk, Sm, fill=white] at (-2.209, -1.711) {};
    \draw[shift={(-2.011, -1.116)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-2.011, -1.909)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[fdisk, Sm, fill=white] at (-2.011, -0.322) {};
    \node[fdisk, Sm, fill=white] at (-2.011, -1.116) {};
    \node[fdisk, Sm, fill=white] at (-2.011, -1.909) {};
    \draw[shift={(-1.812, -0.917)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.217, -0.917) circle[radius=0.198];
    \node[disk, Sm] at (-1.217, -0.719) {};
    \node[disk, Sm] at (-1.019, -0.917) {};
    \node[fdisk, Sm, fill=white] at (-1.416, -0.917) {};
    \draw[shift={(-1.217, -0.322)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-1.812, -0.123)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.217, -0.123) circle[radius=0.198];
    \node[disk, Sm] at (-1.217, 0.075) {};
    \node[disk, Sm] at (-1.019, -0.123) {};
    \node[fdisk, Sm, fill=white] at (-1.416, -0.123) {};
    \draw[shift={(-1.217, 0.472)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-1.812, 0.67)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.217, 0.67) circle[radius=0.198];
    \node[disk, Sm] at (-1.217, 0.869) {};
    \node[fdisk, Sm, fill=white] at (-1.217, 0.472) {};
    \node[disk, Sm] at (-1.019, 0.67) {};
    \node[fdisk, Sm, fill=white] at (-1.416, 0.67) {};
    \draw[shift={(-1.217, 1.266)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-1.812, 1.464)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.217, 1.464) circle[radius=0.198];
    \node[disk, Sm] at (-1.217, 1.662) {};
    \node[fdisk, Sm, fill=white] at (-1.217, 1.266) {};
    \node[disk, Sm] at (-1.019, 1.464) {};
    \node[fdisk, Sm, fill=white] at (-1.416, 1.464) {};
    \draw[shift={(-1.812, -1.711)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.217, -1.711) circle[radius=0.198];
    \node[disk, Sm] at (-1.217, -1.513) {};
    \node[disk, Sm] at (-1.019, -1.711) {};
    \node[fdisk, Sm, fill=white] at (-1.416, -1.711) {};
    \draw[shift={(-1.217, -1.116)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-1.217, -1.909)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[fdisk, Sm, fill=white] at (-1.217, -0.322) {};
    \node[fdisk, Sm, fill=white] at (-1.217, -1.116) {};
    \node[fdisk, Sm, fill=white] at (-1.217, -1.909) {};
    \draw[shift={(-1.019, -0.917)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-0.423, -0.917) circle[radius=0.198];
    \node[disk, Sm] at (-0.423, -0.719) {};
    \node[disk, Sm] at (-0.225, -0.917) {};
    \node[fdisk, Sm, fill=white] at (-0.622, -0.917) {};
    \draw[shift={(-0.423, -0.322)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-1.019, -0.123)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-0.423, -0.123) circle[radius=0.198];
    \node[disk, Sm] at (-0.423, 0.075) {};
    \node[disk, Sm] at (-0.225, -0.123) {};
    \node[fdisk, Sm, fill=white] at (-0.622, -0.123) {};
    \draw[shift={(-0.423, 0.472)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-1.019, 0.67)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-0.423, 0.67) circle[radius=0.198];
    \node[disk, Sm] at (-0.423, 0.869) {};
    \node[fdisk, Sm, fill=white] at (-0.423, 0.472) {};
    \node[disk, Sm] at (-0.225, 0.67) {};
    \node[fdisk, Sm, fill=white] at (-0.622, 0.67) {};
    \draw[shift={(-0.423, 1.266)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-1.019, 1.464)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-0.423, 1.464) circle[radius=0.198];
    \node[disk, Sm] at (-0.423, 1.662) {};
    \node[fdisk, Sm, fill=white] at (-0.423, 1.266) {};
    \node[disk, Sm] at (-0.225, 1.464) {};
    \node[fdisk, Sm, fill=white] at (-0.622, 1.464) {};
    \draw[shift={(-1.019, -1.711)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-0.423, -1.711) circle[radius=0.198];
    \node[disk, Sm] at (-0.423, -1.513) {};
    \node[disk, Sm] at (-0.225, -1.711) {};
    \node[fdisk, Sm, fill=white] at (-0.622, -1.711) {};
    \draw[shift={(-0.423, -1.116)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-0.423, -1.909)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[fdisk, Sm, fill=white] at (-0.423, -0.322) {};
    \node[fdisk, Sm, fill=white] at (-0.423, -1.116) {};
    \node[fdisk, Sm, fill=white] at (-0.423, -1.909) {};
    \draw[shift={(-5.186, 2.059)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-5.186, 2.258) circle[radius=0.198];
    \node[fdisk, Sm, fill=white] at (-5.186, 2.059) {};
    \node[disk, Sm] at (-4.987, 2.258) {};
    \draw[shift={(-4.392, 2.059)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-4.987, 2.258)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-4.392, 2.258) circle[radius=0.198];
    \node[fdisk, Sm, fill=white] at (-4.392, 2.059) {};
    \node[disk, Sm] at (-4.194, 2.258) {};
    \node[fdisk, Sm, fill=white] at (-4.591, 2.258) {};
    \draw[shift={(-3.598, 2.059)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-4.194, 2.258)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-3.598, 2.258) circle[radius=0.198];
    \node[fdisk, Sm, fill=white] at (-3.598, 2.059) {};
    \node[disk, Sm] at (-3.4, 2.258) {};
    \node[fdisk, Sm, fill=white] at (-3.797, 2.258) {};
    \draw[shift={(-2.805, 2.059)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-3.4, 2.258)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-2.805, 2.258) circle[radius=0.198];
    \node[fdisk, Sm, fill=white] at (-2.805, 2.059) {};
    \node[disk, Sm] at (-2.606, 2.258) {};
    \node[fdisk, Sm, fill=white] at (-3.003, 2.258) {};
    \draw[shift={(-2.011, 2.059)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-2.606, 2.258)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-2.011, 2.258) circle[radius=0.198];
    \node[fdisk, Sm, fill=white] at (-2.011, 2.059) {};
    \node[disk, Sm] at (-1.812, 2.258) {};
    \node[fdisk, Sm, fill=white] at (-2.209, 2.258) {};
    \draw[shift={(-1.217, 2.059)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-1.812, 2.258)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-1.217, 2.258) circle[radius=0.198];
    \node[fdisk, Sm, fill=white] at (-1.217, 2.059) {};
    \node[disk, Sm] at (-1.019, 2.258) {};
    \node[fdisk, Sm, fill=white] at (-1.416, 2.258) {};
    \draw[shift={(-0.423, 2.059)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-1.019, 2.258)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (-0.423, 2.258) circle[radius=0.198];
    \node[fdisk, Sm, fill=white] at (-0.423, 2.059) {};
    \node[disk, Sm] at (-0.225, 2.258) {};
    \node[fdisk, Sm, fill=white] at (-0.622, 2.258) {};
    \draw[shift={(-5.781, -0.917)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-5.781, -0.123)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-5.781, 0.67)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-5.781, 1.464)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-5.781, -1.711)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-5.781, 2.258)}, scale=0.563] (0, 0) -- (0.706, 0);
    \node[fdisk, Sm, fill=white] at (-5.384, -0.917) {};
    \node[fdisk, Sm, fill=white] at (-5.384, -0.123) {};
    \node[fdisk, Sm, fill=white] at (-5.384, 0.67) {};
    \node[fdisk, Sm, fill=white] at (-5.384, 1.464) {};
    \node[fdisk, Sm, fill=white] at (-5.384, -1.711) {};
    \node[fdisk, Sm, fill=white] at (-5.384, 2.258) {};
    \node[anchor=center] at (-1.605, 2.011) {\myglow{$\Lambda$}};
    \draw[shift={(-3.797, 2.258)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.003, 2.258)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.186, 2.059)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.392, 2.059)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.598, 2.059)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.805, 2.059)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.011, 2.059)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.217, 2.059)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.423, 2.059)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.987, 2.258)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.384, 2.258)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.194, 2.258)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.591, 2.258)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.4, 2.258)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.606, 2.258)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.812, 2.258)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.209, 2.258)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.019, 2.258)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.416, 2.258)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.225, 2.258)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.622, 2.258)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.797, 1.464)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.003, 1.464)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.186, 1.266)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.392, 1.266)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.598, 1.266)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.805, 1.266)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.011, 1.266)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.217, 1.266)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.423, 1.266)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.186, 1.662)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.392, 1.662)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.598, 1.662)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.805, 1.662)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.011, 1.662)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.217, 1.662)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.423, 1.662)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.987, 1.464)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.384, 1.464)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.194, 1.464)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.591, 1.464)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.4, 1.464)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.606, 1.464)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.812, 1.464)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.209, 1.464)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.019, 1.464)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.416, 1.464)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.225, 1.464)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.622, 1.464)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.797, 0.67)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.003, 0.67)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.186, 0.472)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.392, 0.472)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.598, 0.472)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.805, 0.472)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.011, 0.472)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.217, 0.472)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.423, 0.472)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.186, 0.869)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.392, 0.869)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.598, 0.869)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.805, 0.869)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.011, 0.869)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.217, 0.869)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.423, 0.869)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.987, 0.67)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.384, 0.67)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.194, 0.67)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.591, 0.67)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.4, 0.67)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.606, 0.67)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.812, 0.67)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.209, 0.67)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.019, 0.67)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.416, 0.67)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.225, 0.67)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.622, 0.67)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.797, -0.123)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.003, -0.123)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.186, -0.322)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.392, -0.322)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.598, -0.322)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.805, -0.322)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.011, -0.322)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.217, -0.322)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.423, -0.322)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.186, 0.075)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.392, 0.075)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.598, 0.075)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.805, 0.075)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.011, 0.075)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.217, 0.075)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.423, 0.075)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.987, -0.123)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.384, -0.123)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.194, -0.123)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.591, -0.123)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.4, -0.123)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.606, -0.123)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.812, -0.123)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.209, -0.123)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.019, -0.123)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.416, -0.123)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.225, -0.123)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.622, -0.123)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.797, -0.917)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.003, -0.917)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.186, -1.116)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.392, -1.116)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.598, -1.116)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.805, -1.116)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.011, -1.116)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.217, -1.116)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.423, -1.116)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.186, -0.719)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.392, -0.719)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.598, -0.719)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.805, -0.719)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.011, -0.719)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.217, -0.719)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.423, -0.719)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.987, -0.917)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.384, -0.917)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.194, -0.917)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.591, -0.917)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.4, -0.917)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.606, -0.917)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.812, -0.917)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.209, -0.917)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.019, -0.917)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.416, -0.917)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.225, -0.917)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.622, -0.917)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.797, -1.711)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.003, -1.711)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.186, -1.909)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.392, -1.909)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.598, -1.909)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.805, -1.909)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.011, -1.909)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.217, -1.909)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.423, -1.909)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.186, -1.513)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.392, -1.513)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.598, -1.513)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.805, -1.513)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.011, -1.513)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.217, -1.513)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.423, -1.513)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.987, -1.711)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.384, -1.711)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.194, -1.711)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.591, -1.711)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.4, -1.711)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.606, -1.711)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.812, -1.711)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.209, -1.711)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.019, -1.711)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.416, -1.711)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.225, -1.711)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.622, -1.711)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw (-5.186, 2.853) -- (-5.186, 2.527);
    \draw (-4.392, 2.853) -- (-4.392, 2.527);
    \draw (-3.598, 2.853) -- (-3.598, 2.527);
    \draw (-2.805, 2.853) -- (-2.805, 2.527);
    \draw (-2.011, 2.853) -- (-2.011, 2.527);
    \draw (-1.217, 2.853) -- (-1.217, 2.527);
    \draw (-0.423, 2.853) -- (-0.423, 2.527);
    \node[disk, Sm] at (-5.186, 2.456) {};
    \node[disk, Sm] at (-4.392, 2.456) {};
    \node[disk, Sm] at (-3.598, 2.456) {};
    \node[disk, Sm] at (-2.805, 2.456) {};
    \node[disk, Sm] at (-2.011, 2.456) {};
    \node[disk, Sm] at (-1.217, 2.456) {};
    \node[disk, Sm] at (-0.423, 2.456) {};
    \draw[shift={(-5.186, 2.456)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-4.392, 2.456)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-3.598, 2.456)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.805, 2.456)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-2.011, 2.456)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-1.217, 2.456)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-0.423, 2.456)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.569, -0.917)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(0.569, -0.123)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(0.569, 0.67)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(0.569, 1.464)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(0.569, -1.711)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(0.569, 2.258)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[RedOrange] (0.37, -0.917) circle[radius=0.198];
    \node[disk, Sm] at (0.37, -0.719) {};
    \node[disk, Sm] at (0.569, -0.917) {};
    \node[fdisk, Sm, fill=white] at (0.172, -0.917) {};
    \draw[shift={(0.37, -0.322)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (0.37, -0.123) circle[radius=0.198];
    \node[disk, Sm] at (0.37, 0.075) {};
    \node[disk, Sm] at (0.569, -0.123) {};
    \node[fdisk, Sm, fill=white] at (0.172, -0.123) {};
    \draw[shift={(0.37, 0.472)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (0.37, 0.67) circle[radius=0.198];
    \node[disk, Sm] at (0.37, 0.869) {};
    \node[fdisk, Sm, fill=white] at (0.37, 0.472) {};
    \node[disk, Sm] at (0.569, 0.67) {};
    \node[fdisk, Sm, fill=white] at (0.172, 0.67) {};
    \draw[shift={(0.37, 1.266)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (0.37, 1.464) circle[radius=0.198];
    \node[disk, Sm] at (0.37, 1.662) {};
    \node[fdisk, Sm, fill=white] at (0.37, 1.266) {};
    \node[disk, Sm] at (0.569, 1.464) {};
    \node[fdisk, Sm, fill=white] at (0.172, 1.464) {};
    \draw[RedOrange] (0.37, -1.711) circle[radius=0.198];
    \node[disk, Sm] at (0.37, -1.513) {};
    \node[disk, Sm] at (0.569, -1.711) {};
    \node[fdisk, Sm, fill=white] at (0.172, -1.711) {};
    \draw[shift={(0.37, -1.116)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(0.37, -1.909)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[fdisk, Sm, fill=white] at (0.37, -0.322) {};
    \node[fdisk, Sm, fill=white] at (0.37, -1.116) {};
    \node[fdisk, Sm, fill=white] at (0.37, -1.909) {};
    \draw[shift={(0.37, 2.059)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (0.37, 2.258) circle[radius=0.198];
    \node[fdisk, Sm, fill=white] at (0.37, 2.059) {};
    \node[disk, Sm] at (0.569, 2.258) {};
    \node[fdisk, Sm, fill=white] at (0.172, 2.258) {};
    \draw[shift={(0.37, 2.059)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.569, 2.258)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.172, 2.258)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.37, 1.266)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.37, 1.662)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.569, 1.464)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.172, 1.464)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.37, 0.472)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.37, 0.869)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.569, 0.67)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.172, 0.67)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.37, -0.322)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.37, 0.075)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.569, -0.123)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.172, -0.123)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.37, -1.116)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.37, -0.719)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.569, -0.917)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.172, -0.917)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.37, -1.909)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.37, -1.513)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.569, -1.711)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(0.172, -1.711)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw (0.37, 2.853) -- (0.37, 2.527);
    \node[disk, Sm] at (0.37, 2.456) {};
    \draw[shift={(0.37, 2.456)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[RedOrange] (-5.98, -0.917) circle[radius=0.198];
    \node[disk, Sm] at (-5.98, -0.719) {};
    \node[disk, Sm] at (-5.781, -0.917) {};
    \draw[shift={(-5.98, -0.322)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-5.98, -0.123) circle[radius=0.198];
    \node[disk, Sm] at (-5.98, 0.075) {};
    \node[disk, Sm] at (-5.781, -0.123) {};
    \draw[shift={(-5.98, 0.472)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-5.98, 0.67) circle[radius=0.198];
    \node[disk, Sm] at (-5.98, 0.869) {};
    \node[fdisk, Sm, fill=white] at (-5.98, 0.472) {};
    \node[disk, Sm] at (-5.781, 0.67) {};
    \draw[shift={(-5.98, 1.266)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-5.98, 1.464) circle[radius=0.198];
    \node[disk, Sm] at (-5.98, 1.662) {};
    \node[fdisk, Sm, fill=white] at (-5.98, 1.266) {};
    \node[disk, Sm] at (-5.781, 1.464) {};
    \draw[RedOrange] (-5.98, -1.711) circle[radius=0.198];
    \node[disk, Sm] at (-5.98, -1.513) {};
    \node[disk, Sm] at (-5.781, -1.711) {};
    \draw[shift={(-5.98, -1.116)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-5.98, -1.909)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[fdisk, Sm, fill=white] at (-5.98, -0.322) {};
    \node[fdisk, Sm, fill=white] at (-5.98, -1.116) {};
    \node[fdisk, Sm, fill=white] at (-5.98, -1.909) {};
    \draw[shift={(-5.98, 2.059)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-5.98, 2.258) circle[radius=0.198];
    \node[fdisk, Sm, fill=white] at (-5.98, 2.059) {};
    \node[disk, Sm] at (-5.781, 2.258) {};
    \draw[shift={(-6.575, -0.917)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-6.575, -0.123)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-6.575, 0.67)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-6.575, 1.464)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-6.575, -1.711)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-6.575, 2.258)}, scale=0.563] (0, 0) -- (0.706, 0);
    \node[fdisk, Sm, fill=white] at (-6.178, -0.917) {};
    \node[fdisk, Sm, fill=white] at (-6.178, -0.123) {};
    \node[fdisk, Sm, fill=white] at (-6.178, 0.67) {};
    \node[fdisk, Sm, fill=white] at (-6.178, 1.464) {};
    \node[fdisk, Sm, fill=white] at (-6.178, -1.711) {};
    \node[fdisk, Sm, fill=white] at (-6.178, 2.258) {};
    \draw[shift={(-5.98, 2.059)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.781, 2.258)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.178, 2.258)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.98, 1.266)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.98, 1.662)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.781, 1.464)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.178, 1.464)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.98, 0.472)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.98, 0.869)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.781, 0.67)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.178, 0.67)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.98, -0.322)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.98, 0.075)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.781, -0.123)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.178, -0.123)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.98, -1.116)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.98, -0.719)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.781, -0.917)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.178, -0.917)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.98, -1.909)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.98, -1.513)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-5.781, -1.711)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.178, -1.711)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw (-5.98, 2.853) -- (-5.98, 2.527);
    \node[disk, Sm] at (-5.98, 2.456) {};
    \draw[shift={(-5.98, 2.456)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \node[anchor=center] at (-1.57, 0.265) {\myglow{$\tilde\Sigma$}};
    \draw[RedOrange] (-6.773, -0.917) circle[radius=0.198];
    \node[disk, Sm] at (-6.773, -0.719) {};
    \node[disk, Sm] at (-6.575, -0.917) {};
    \draw[shift={(-6.773, -0.322)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-6.773, -0.123) circle[radius=0.198];
    \node[disk, Sm] at (-6.773, 0.075) {};
    \node[disk, Sm] at (-6.575, -0.123) {};
    \draw[shift={(-6.773, 0.472)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-6.773, 0.67) circle[radius=0.198];
    \node[disk, Sm] at (-6.773, 0.869) {};
    \node[fdisk, Sm, fill=white] at (-6.773, 0.472) {};
    \node[disk, Sm] at (-6.575, 0.67) {};
    \draw[shift={(-6.773, 1.266)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-6.773, 1.464) circle[radius=0.198];
    \node[disk, Sm] at (-6.773, 1.662) {};
    \node[fdisk, Sm, fill=white] at (-6.773, 1.266) {};
    \node[disk, Sm] at (-6.575, 1.464) {};
    \draw[RedOrange] (-6.773, -1.711) circle[radius=0.198];
    \node[disk, Sm] at (-6.773, -1.513) {};
    \node[disk, Sm] at (-6.575, -1.711) {};
    \draw[shift={(-6.773, -1.116)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[shift={(-6.773, -1.909)}, scale=0.563] (0, 0) -- (0, -0.706);
    \node[fdisk, Sm, fill=white] at (-6.773, -0.322) {};
    \node[fdisk, Sm, fill=white] at (-6.773, -1.116) {};
    \node[fdisk, Sm, fill=white] at (-6.773, -1.909) {};
    \draw[shift={(-6.773, 2.059)}, scale=0.563] (0, 0) -- (0, -0.706);
    \draw[RedOrange] (-6.773, 2.258) circle[radius=0.198];
    \node[fdisk, Sm, fill=white] at (-6.773, 2.059) {};
    \node[disk, Sm] at (-6.575, 2.258) {};
    \draw[shift={(-7.369, -0.917)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-7.369, -0.123)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-7.369, 0.67)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-7.369, 1.464)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-7.369, -1.711)}, scale=0.563] (0, 0) -- (0.706, 0);
    \draw[shift={(-7.369, 2.258)}, scale=0.563] (0, 0) -- (0.706, 0);
    \node[fdisk, Sm, fill=white] at (-6.972, -0.917) {};
    \node[fdisk, Sm, fill=white] at (-6.972, -0.123) {};
    \node[fdisk, Sm, fill=white] at (-6.972, 0.67) {};
    \node[fdisk, Sm, fill=white] at (-6.972, 1.464) {};
    \node[fdisk, Sm, fill=white] at (-6.972, -1.711) {};
    \node[fdisk, Sm, fill=white] at (-6.972, 2.258) {};
    \draw[shift={(-6.773, 2.059)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.575, 2.258)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.972, 2.258)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.773, 1.266)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.773, 1.662)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.575, 1.464)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.972, 1.464)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.773, 0.472)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.773, 0.869)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.575, 0.67)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.972, 0.67)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.773, -0.322)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.773, 0.075)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.575, -0.123)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.972, -0.123)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.773, -1.116)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.773, -0.719)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.575, -0.917)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.972, -0.917)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.773, -1.909)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.773, -1.513)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.575, -1.711)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw[shift={(-6.972, -1.711)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \draw (-6.773, 2.853) -- (-6.773, 2.527);
    \node[disk, Sm] at (-6.773, 2.456) {};
    \draw[shift={(-6.773, 2.456)}, scale=0.563, bevel] (0, 0) -- (0.143, 0.144);
    \node[anchor=center] at (-3.205, 0.294) {\myglow{$\Sigma$}};
    \node[anchor=center] at (-3.201, 1.113) {\myglow{$\Sigma_+$}};
    \node[disk, No] at (-3.995, -0.52) {};
    \node[anchor=center] at (-3.995, -0.732) {$\boldsymbol{a}$};
    \draw[very thick, dotted] (-3.995, -0.52) -- (-2.408, -0.52) -- (-2.408, 1.067) -- (-0.82, 1.067) -- (-0.82, 1.861);
\end{tikzpicture}


\end{document}  
